Ergodicity in reinforcement learning

In reinforcement learning, we typically aim to optimize the expected value of the sum of rewards an agent collects over a trajectory. However, if the process generating these rewards is non-ergodic, the expected value, i.e., the average over infinitely many trajectories with a given policy, is uninformative for the average over a single, but infinitely long trajectory. Thus, if we care about how the individual agent performs during deployment, the expected value is not a good optimization objective. In this paper, we discuss the impact of non-ergodic reward processes on reinforcement learning agents through an instructive example, relate the notion of ergodic reward processes to more widely used notions of ergodic Markov chains, and present existing solutions that optimize long-term performance of individual trajectories under non-ergodic reward dynamics.

==> tikz/coin_toss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xlabel=$t_k$,
ylabel=$R_{t_k}$,
xmin=0, xmax=1000,
xtick style={color=black},
ymin=5.95035849687063e-33, ymax=6.39585572331565e+25,
ymode=log,
width=\textwidth,
% height=0.175\textheight
]
\addplot [very thick, red, dashed]
table {%
0 100
1000 100
};
\addplot [semithick, blue, dashed]
table {%
0 100
1 105
2 110.25
3 115.7625
4 121.550625
5 127.62815625
6 134.0095640625
7 140.710042265625
8 147.745544378906
9 155.132821597852
10 162.889462677744
11 171.033935811631
12 179.585632602213
13 188.564914232324
14 197.99315994394
15 207.892817941137
16 218.287458838194
17 229.201831780103
18 240.661923369109
19 252.695019537564
20 265.329770514442
21 278.596259040164
22 292.526071992173
23 307.152375591781
24 322.50999437137
25 338.635494089939
26 355.567268794436
27 373.345632234158
28 392.012913845866
29 411.613559538159
30 432.194237515067
31 453.80394939082
32 476.494146860361
33 500.318854203379
34 525.334796913548
35 551.601536759226
36 579.181613597187
37 608.140694277046
38 638.547728990899
39 670.475115440444
40 703.998871212466
41 739.198814773089
42 776.158755511744
43 814.966693287331
44 855.715027951697
45 898.500779349282
46 943.425818316746
47 990.597109232584
48 1040.12696469421
49 1092.13331292892
50 1146.73997857537
51 1204.07697750414
52 1264.28082637935
53 1327.49486769831
54 1393.86961108323
55 1463.56309163739
56 1536.74124621926
57 1613.57830853022
58 1694.25722395673
59 1778.97008515457
60 1867.9185894123
61 1961.31451888291
62 2059.38024482706
63 2162.34925706841
64 2270.46671992183
65 2383.99005591793
66 2503.18955871382
67 2628.34903664951
68 2759.76648848199
69 2897.75481290609
70 3042.64255355139
71 3194.77468122896
72 3354.51341529041
73 3522.23908605493
74 3698.35104035768
75 3883.26859237556
76 4077.43202199434
77 4281.30362309406
78 4495.36880424876
79 4720.1372444612
80 4956.14410668426
81 5203.95131201847
82 5464.1488776194
83 5737.35632150037
84 6024.22413757539
85 6325.43534445416
86 6641.70711167686
87 6973.79246726071
88 7322.48209062374
89 7688.60619515493
90 8073.03650491268
91 8476.68833015831
92 8900.52274666623
93 9345.54888399954
94 9812.82632819952
95 10303.4676446095
96 10818.64102684
97 11359.573078182
98 11927.5517320911
99 12523.9293186956
100 13150.1257846304
101 13807.6320738619
102 14498.013677555
103 15222.9143614328
104 15984.0600795044
105 16783.2630834796
106 17622.4262376536
107 18503.5475495363
108 19428.7249270131
109 20400.1611733638
110 21420.169232032
111 22491.1776936336
112 23615.7365783152
113 24796.523407231
114 26036.3495775925
115 27338.1670564722
116 28705.0754092958
117 30140.3291797606
118 31647.3456387486
119 33229.712920686
120 34891.1985667203
121 36635.7584950564
122 38467.5464198092
123 40390.9237407996
124 42410.4699278396
125 44530.9934242316
126 46757.5430954432
127 49095.4202502153
128 51550.1912627261
129 54127.7008258624
130 56834.0858671555
131 59675.7901605133
132 62659.579668539
133 65792.558651966
134 69082.1865845642
135 72536.2959137925
136 76163.1107094821
137 79971.2662449562
138 83969.829557204
139 88168.3210350642
140 92576.7370868174
141 97205.5739411583
142 102065.852638216
143 107169.145270127
144 112527.602533633
145 118153.982660315
146 124061.681793331
147 130264.765882997
148 136778.004177147
149 143616.904386005
150 150797.749605305
151 158337.63708557
152 166254.518939849
153 174567.244886841
154 183295.607131183
155 192460.387487742
156 202083.406862129
157 212187.577205236
158 222796.956065498
159 233936.803868773
160 245633.644062211
161 257915.326265322
162 270811.092578588
163 284351.647207517
164 298569.229567893
165 313497.691046288
166 329172.575598602
167 345631.204378532
168 362912.764597459
169 381058.402827332
170 400111.322968699
171 420116.889117134
172 441122.73357299
173 463178.87025164
174 486337.813764222
175 510654.704452433
176 536187.439675055
177 562996.811658807
178 591146.652241748
179 620703.984853835
180 651739.184096527
181 684326.143301353
182 718542.450466421
183 754469.572989742
184 792193.051639229
185 831802.704221191
186 873392.83943225
187 917062.481403863
188 962915.605474056
189 1011061.38574776
190 1061614.45503515
191 1114695.1777869
192 1170429.93667625
193 1228951.43351006
194 1290399.00518557
195 1354918.95544484
196 1422664.90321709
197 1493798.14837794
198 1568488.05579684
199 1646912.45858668
200 1729258.08151601
201 1815720.98559181
202 1906507.0348714
203 2001832.38661497
204 2101924.00594572
205 2207020.20624301
206 2317371.21655516
207 2433239.77738292
208 2554901.76625207
209 2682646.85456467
210 2816779.1972929
211 2957618.15715755
212 3105499.06501542
213 3260774.0182662
214 3423812.71917951
215 3595003.35513848
216 3774753.52289541
217 3963491.19904018
218 4161665.75899219
219 4369749.04694179
220 4588236.49928888
221 4817648.32425333
222 5058530.740466
223 5311457.2774893
224 5577030.14136376
225 5855881.64843195
226 6148675.73085355
227 6456109.51739622
228 6778914.99326603
229 7117860.74292934
230 7473753.7800758
231 7847441.4690796
232 8239813.54253358
233 8651804.21966025
234 9084394.43064327
235 9538614.15217543
236 10015544.8597842
237 10516322.1027734
238 11042138.2079121
239 11594245.1183077
240 12173957.3742231
241 12782655.2429342
242 13421788.0050809
243 14092877.405335
244 14797521.2756017
245 15537397.3393818
246 16314267.2063509
247 17129980.5666685
248 17986479.5950019
249 18885803.574752
250 19830093.7534896
251 20821598.4411641
252 21862678.3632223
253 22955812.2813834
254 24103602.8954526
255 25308783.0402252
256 26574222.1922364
257 27902933.3018483
258 29298079.9669407
259 30762983.9652877
260 32301133.1635521
261 33916189.8217297
262 35611999.3128162
263 37392599.278457
264 39262229.2423799
265 41225340.7044988
266 43286607.7397238
267 45450938.12671
268 47723485.0330455
269 50109659.2846978
270 52615142.2489327
271 55245899.3613793
272 58008194.3294483
273 60908604.0459207
274 63954034.2482167
275 67151735.9606276
276 70509322.7586589
277 74034788.8965919
278 77736528.3414215
279 81623354.7584926
280 85704522.4964172
281 89989748.6212381
282 94489236.0523
283 99213697.854915
284 104174382.747661
285 109383101.885044
286 114852256.979296
287 120594869.828261
288 126624613.319674
289 132955843.985657
290 139603636.18494
291 146583817.994187
292 153913008.893897
293 161608659.338592
294 169689092.305521
295 178173546.920797
296 187082224.266837
297 196436335.480179
298 206258152.254188
299 216571059.866897
300 227399612.860242
301 238769593.503254
302 250708073.178417
303 263243476.837338
304 276405650.679205
305 290225933.213165
306 304737229.873823
307 319974091.367515
308 335972795.93589
309 352771435.732685
310 370410007.519319
311 388930507.895285
312 408377033.290049
313 428795884.954552
314 450235679.202279
315 472747463.162394
316 496384836.320513
317 521204078.136539
318 547264282.043366
319 574627496.145534
320 603358870.952811
321 633526814.500451
322 665203155.225474
323 698463312.986748
324 733386478.636085
325 770055802.567889
326 808558592.696284
327 848986522.331098
328 891435848.447653
329 936007640.870036
330 982808022.913538
331 1031948424.05921
332 1083545845.26218
333 1137723137.52528
334 1194609294.40155
335 1254339759.12163
336 1317056747.07771
337 1382909584.43159
338 1452055063.65317
339 1524657816.83583
340 1600890707.67762
341 1680935243.0615
342 1764982005.21458
343 1853231105.47531
344 1945892660.74907
345 2043187293.78653
346 2145346658.47585
347 2252613991.39965
348 2365244690.96963
349 2483506925.51811
350 2607682271.79402
351 2738066385.38372
352 2874969704.6529
353 3018718189.88555
354 3169654099.37983
355 3328136804.34882
356 3494543644.56626
357 3669270826.79457
358 3852734368.1343
359 4045371086.54102
360 4247639640.86807
361 4460021622.91147
362 4683022704.05704
363 4917173839.2599
364 5163032531.22289
365 5421184157.78404
366 5692243365.67324
367 5976855533.9569
368 6275698310.65475
369 6589483226.18748
370 6918957387.49686
371 7264905256.8717
372 7628150519.71529
373 8009558045.70105
374 8410035947.9861
375 8830537745.38541
376 9272064632.65468
377 9735667864.28741
378 10222451257.5018
379 10733573820.3769
380 11270252511.3957
381 11833765136.9655
382 12425453393.8138
383 13046726063.5045
384 13699062366.6797
385 14384015485.0137
386 15103216259.2644
387 15858377072.2276
388 16651295925.839
389 17483860722.1309
390 18358053758.2375
391 19275956446.1493
392 20239754268.4568
393 21251741981.8796
394 22314329080.9736
395 23430045535.0223
396 24601547811.7734
397 25831625202.3621
398 27123206462.4802
399 28479366785.6042
400 29903335124.8844
401 31398501881.1287
402 32968426975.1851
403 34616848323.9443
404 36347690740.1416
405 38165075277.1486
406 40073329041.0061
407 42076995493.0564
408 44180845267.7092
409 46389887531.0947
410 48709381907.6494
411 51144851003.0319
412 53702093553.1835
413 56387198230.8426
414 59206558142.3848
415 62166886049.504
416 65275230351.9792
417 68538991869.5782
418 71965941463.0571
419 75564238536.2099
420 79342450463.0204
421 83309572986.1715
422 87475051635.48
423 91848804217.2541
424 96441244428.1168
425 101263306649.523
426 106326471981.999
427 111642795581.099
428 117224935360.154
429 123086182128.161
430 129240491234.569
431 135702515796.298
432 142487641586.113
433 149612023665.418
434 157092624848.689
435 164947256091.124
436 173194618895.68
437 181854349840.464
438 190947067332.487
439 200494420699.112
440 210519141734.067
441 221045098820.771
442 232097353761.809
443 243702221449.9
444 255887332522.395
445 268681699148.514
446 282115784105.94
447 296221573311.237
448 311032651976.799
449 326584284575.639
450 342913498804.421
451 360059173744.642
452 378062132431.874
453 396965239053.468
454 416813501006.141
455 437654176056.448
456 459536884859.271
457 482513729102.234
458 506639415557.346
459 531971386335.213
460 558569955651.974
461 586498453434.573
462 615823376106.301
463 646614544911.616
464 678945272157.197
465 712892535765.057
466 748537162553.31
467 785964020680.975
468 825262221715.024
469 866525332800.776
470 909851599440.814
471 955344179412.855
472 1003111388383.5
473 1053266957802.67
474 1105930305692.81
475 1161226820977.45
476 1219288162026.32
477 1280252570127.64
478 1344265198634.02
479 1411478458565.72
480 1482052381494
481 1556155000568.7
482 1633962750597.14
483 1715660888127
484 1801443932533.35
485 1891516129160.01
486 1986091935618.01
487 2085396532398.92
488 2189666359018.86
489 2299149676969.8
490 2414107160818.29
491 2534812518859.21
492 2661553144802.17
493 2794630802042.28
494 2934362342144.39
495 3081080459251.61
496 3235134482214.19
497 3396891206324.9
498 3566735766641.15
499 3745072554973.21
500 3932326182721.87
501 4128942491857.96
502 4335389616450.86
503 4552159097273.4
504 4779767052137.07
505 5018755404743.93
506 5269693174981.12
507 5533177833730.18
508 5809836725416.69
509 6100328561687.52
510 6405344989771.9
511 6725612239260.49
512 7061892851223.52
513 7414987493784.7
514 7785736868473.93
515 8175023711897.63
516 8583774897492.51
517 9012963642367.13
518 9463611824485.49
519 9936792415709.77
520 10433632036495.3
521 10955313638320
522 11503079320236
523 12078233286247.8
524 12682144950560.2
525 13316252198088.2
526 13982064807992.6
527 14681168048392.3
528 15415226450811.9
529 16185987773352.5
530 16995287162020.1
531 17845051520121.1
532 18737304096127.2
533 19674169300933.5
534 20657877765980.2
535 21690771654279.2
536 22775310236993.2
537 23914075748842.8
538 25109779536285
539 26365268513099.2
540 27683531938754.2
541 29067708535691.9
542 30521093962476.5
543 32047148660600.3
544 33649506093630.3
545 35331981398311.9
546 37098580468227.4
547 38953509491638.8
548 40901184966220.8
549 42946244214531.8
550 45093556425258.4
551 47348234246521.3
552 49715645958847.4
553 52201428256789.8
554 54811499669629.2
555 57552074653110.7
556 60429678385766.2
557 63451162305054.6
558 66623720420307.3
559 69954906441322.7
560 73452651763388.8
561 77125284351558.2
562 80981548569136.2
563 85030625997593
564 89282157297472.6
565 93746265162346.3
566 98433578420463.6
567 103355257341487
568 108523020208561
569 113949171218989
570 119646629779939
571 125628961268936
572 131910409332382
573 138505929799001
574 145431226288952
575 152702787603399
576 160337926983569
577 168354823332748
578 176772564499385
579 185611192724354
580 194891752360572
581 204636339978601
582 214868156977531
583 225611564826407
584 236892143067728
585 248736750221114
586 261173587732170
587 274232267118778
588 287943880474717
589 302341074498453
590 317458128223376
591 333331034634544
592 349997586366272
593 367497465684585
594 385872338968814
595 405165955917255
596 425424253713118
597 446695466398774
598 469030239718712
599 492481751704648
600 517105839289881
601 542961131254375
602 570109187817093
603 598614647207948
604 628545379568346
605 659972648546763
606 692971280974101
607 727619845022806
608 764000837273946
609 802200879137644
610 842310923094526
611 884426469249252
612 928647792711715
613 975080182347301
614 1.02383419146467e+15
615 1.0750259010379e+15
616 1.12877719608979e+15
617 1.18521605589428e+15
618 1.244476858689e+15
619 1.30670070162345e+15
620 1.37203573670462e+15
621 1.44063752353985e+15
622 1.51266939971684e+15
623 1.58830286970269e+15
624 1.66771801318782e+15
625 1.75110391384721e+15
626 1.83865910953957e+15
627 1.93059206501655e+15
628 2.02712166826738e+15
629 2.12847775168075e+15
630 2.23490163926479e+15
631 2.34664672122802e+15
632 2.46397905728943e+15
633 2.5871780101539e+15
634 2.71653691066159e+15
635 2.85236375619467e+15
636 2.99498194400441e+15
637 3.14473104120463e+15
638 3.30196759326486e+15
639 3.4670659729281e+15
640 3.64041927157451e+15
641 3.82244023515323e+15
642 4.01356224691089e+15
643 4.21424035925644e+15
644 4.42495237721926e+15
645 4.64619999608022e+15
646 4.87850999588424e+15
647 5.12243549567845e+15
648 5.37855727046237e+15
649 5.64748513398549e+15
650 5.92985939068476e+15
651 6.226352360219e+15
652 6.53766997822995e+15
653 6.86455347714145e+15
654 7.20778115099852e+15
655 7.56817020854845e+15
656 7.94657871897587e+15
657 8.34390765492467e+15
658 8.7611030376709e+15
659 9.19915818955445e+15
660 9.65911609903217e+15
661 1.01420719039838e+16
662 1.0649175499183e+16
663 1.11816342741421e+16
664 1.17407159878492e+16
665 1.23277517872417e+16
666 1.29441393766038e+16
667 1.3591346345434e+16
668 1.42709136627057e+16
669 1.49844593458409e+16
670 1.5733682313133e+16
671 1.65203664287896e+16
672 1.73463847502291e+16
673 1.82137039877406e+16
674 1.91243891871276e+16
675 2.0080608646484e+16
676 2.10846390788082e+16
677 2.21388710327486e+16
678 2.3245814584386e+16
679 2.44081053136053e+16
680 2.56285105792856e+16
681 2.69099361082499e+16
682 2.82554329136624e+16
683 2.96682045593455e+16
684 3.11516147873128e+16
685 3.27091955266784e+16
686 3.43446553030123e+16
687 3.6061888068163e+16
688 3.78649824715711e+16
689 3.97582315951497e+16
690 4.17461431749071e+16
691 4.38334503336525e+16
692 4.60251228503351e+16
693 4.83263789928519e+16
694 5.07426979424945e+16
695 5.32798328396192e+16
696 5.59438244816002e+16
697 5.87410157056802e+16
698 6.16780664909642e+16
699 6.47619698155124e+16
700 6.8000068306288e+16
701 7.14000717216024e+16
702 7.49700753076825e+16
703 7.87185790730667e+16
704 8.265450802672e+16
705 8.6787233428056e+16
706 9.11265950994588e+16
707 9.56829248544318e+16
708 1.00467071097153e+17
709 1.05490424652011e+17
710 1.10764945884612e+17
711 1.16303193178842e+17
712 1.22118352837784e+17
713 1.28224270479674e+17
714 1.34635484003657e+17
715 1.4136725820384e+17
716 1.48435621114032e+17
717 1.55857402169734e+17
718 1.6365027227822e+17
719 1.71832785892131e+17
720 1.80424425186738e+17
721 1.89445646446075e+17
722 1.98917928768379e+17
723 2.08863825206798e+17
724 2.19307016467137e+17
725 2.30272367290494e+17
726 2.41785985655019e+17
727 2.5387528493777e+17
728 2.66569049184659e+17
729 2.79897501643891e+17
730 2.93892376726086e+17
731 3.0858699556239e+17
732 3.2401634534051e+17
733 3.40217162607535e+17
734 3.57228020737912e+17
735 3.75089421774808e+17
736 3.93843892863548e+17
737 4.13536087506726e+17
738 4.34212891882062e+17
739 4.55923536476165e+17
740 4.78719713299973e+17
741 5.02655698964972e+17
742 5.27788483913221e+17
743 5.54177908108882e+17
744 5.81886803514326e+17
745 6.10981143690042e+17
746 6.41530200874544e+17
747 6.73606710918272e+17
748 7.07287046464185e+17
749 7.42651398787395e+17
750 7.79783968726764e+17
751 8.18773167163102e+17
752 8.59711825521258e+17
753 9.02697416797321e+17
754 9.47832287637187e+17
755 9.95223902019046e+17
756 1.04498509712e+18
757 1.097234351976e+18
758 1.1520960695748e+18
759 1.20970087305354e+18
760 1.27018591670622e+18
761 1.33369521254153e+18
762 1.4003799731686e+18
763 1.47039897182703e+18
764 1.54391892041838e+18
765 1.6211148664393e+18
766 1.70217060976127e+18
767 1.78727914024933e+18
768 1.8766430972618e+18
769 1.97047525212489e+18
770 2.06899901473113e+18
771 2.17244896546769e+18
772 2.28107141374108e+18
773 2.39512498442813e+18
774 2.51488123364954e+18
775 2.64062529533201e+18
776 2.77265656009861e+18
777 2.91128938810354e+18
778 3.05685385750872e+18
779 3.20969655038416e+18
780 3.37018137790337e+18
781 3.53869044679853e+18
782 3.71562496913846e+18
783 3.90140621759538e+18
784 4.09647652847515e+18
785 4.30130035489891e+18
786 4.51636537264386e+18
787 4.74218364127605e+18
788 4.97929282333985e+18
789 5.22825746450685e+18
790 5.48967033773219e+18
791 5.7641538546188e+18
792 6.05236154734974e+18
793 6.35497962471722e+18
794 6.67272860595309e+18
795 7.00636503625074e+18
796 7.35668328806328e+18
797 7.72451745246644e+18
798 8.11074332508976e+18
799 8.51628049134425e+18
800 8.94209451591147e+18
801 9.38919924170704e+18
802 9.85865920379239e+18
803 1.0351592163982e+19
804 1.08691717721811e+19
805 1.14126303607902e+19
806 1.19832618788297e+19
807 1.25824249727712e+19
808 1.32115462214097e+19
809 1.38721235324802e+19
810 1.45657297091042e+19
811 1.52940161945594e+19
812 1.60587170042874e+19
813 1.68616528545018e+19
814 1.77047354972269e+19
815 1.85899722720882e+19
816 1.95194708856926e+19
817 2.04954444299773e+19
818 2.15202166514761e+19
819 2.25962274840499e+19
820 2.37260388582524e+19
821 2.4912340801165e+19
822 2.61579578412233e+19
823 2.74658557332845e+19
824 2.88391485199487e+19
825 3.02811059459461e+19
826 3.17951612432434e+19
827 3.33849193054056e+19
828 3.50541652706759e+19
829 3.68068735342097e+19
830 3.86472172109202e+19
831 4.05795780714662e+19
832 4.26085569750395e+19
833 4.47389848237915e+19
834 4.6975934064981e+19
835 4.93247307682301e+19
836 5.17909673066416e+19
837 5.43805156719737e+19
838 5.70995414555724e+19
839 5.9954518528351e+19
840 6.29522444547685e+19
841 6.6099856677507e+19
842 6.94048495113823e+19
843 7.28750919869514e+19
844 7.6518846586299e+19
845 8.0344788915614e+19
846 8.43620283613947e+19
847 8.85801297794644e+19
848 9.30091362684376e+19
849 9.76595930818595e+19
850 1.02542572735953e+20
851 1.0766970137275e+20
852 1.13053186441388e+20
853 1.18705845763457e+20
854 1.2464113805163e+20
855 1.30873194954211e+20
856 1.37416854701922e+20
857 1.44287697437018e+20
858 1.51502082308869e+20
859 1.59077186424312e+20
860 1.67031045745528e+20
861 1.75382598032804e+20
862 1.84151727934445e+20
863 1.93359314331167e+20
864 2.03027280047725e+20
865 2.13178644050112e+20
866 2.23837576252617e+20
867 2.35029455065248e+20
868 2.4678092781851e+20
869 2.59119974209436e+20
870 2.72075972919908e+20
871 2.85679771565903e+20
872 2.99963760144198e+20
873 3.14961948151408e+20
874 3.30710045558979e+20
875 3.47245547836928e+20
876 3.64607825228774e+20
877 3.82838216490213e+20
878 4.01980127314723e+20
879 4.2207913368046e+20
880 4.43183090364483e+20
881 4.65342244882707e+20
882 4.88609357126842e+20
883 5.13039824983184e+20
884 5.38691816232343e+20
885 5.65626407043961e+20
886 5.93907727396159e+20
887 6.23603113765967e+20
888 6.54783269454265e+20
889 6.87522432926978e+20
890 7.21898554573327e+20
891 7.57993482301994e+20
892 7.95893156417093e+20
893 8.35687814237948e+20
894 8.77472204949845e+20
895 9.21345815197338e+20
896 9.67413105957205e+20
897 1.01578376125506e+21
898 1.06657294931782e+21
899 1.11990159678371e+21
900 1.17589667662289e+21
901 1.23469151045404e+21
902 1.29642608597674e+21
903 1.36124739027558e+21
904 1.42930975978936e+21
905 1.50077524777883e+21
906 1.57581401016777e+21
907 1.65460471067616e+21
908 1.73733494620996e+21
909 1.82420169352046e+21
910 1.91541177819648e+21
911 2.01118236710631e+21
912 2.11174148546162e+21
913 2.21732855973471e+21
914 2.32819498772144e+21
915 2.44460473710751e+21
916 2.56683497396289e+21
917 2.69517672266103e+21
918 2.82993555879409e+21
919 2.97143233673379e+21
920 3.12000395357048e+21
921 3.276004151249e+21
922 3.43980435881145e+21
923 3.61179457675203e+21
924 3.79238430558963e+21
925 3.98200352086911e+21
926 4.18110369691257e+21
927 4.39015888175819e+21
928 4.60966682584611e+21
929 4.84015016713841e+21
930 5.08215767549533e+21
931 5.3362655592701e+21
932 5.6030788372336e+21
933 5.88323277909528e+21
934 6.17739441805005e+21
935 6.48626413895255e+21
936 6.81057734590018e+21
937 7.15110621319519e+21
938 7.50866152385495e+21
939 7.88409460004769e+21
940 8.27829933005008e+21
941 8.69221429655258e+21
942 9.12682501138021e+21
943 9.58316626194922e+21
944 1.00623245750467e+22
945 1.0565440803799e+22
946 1.1093712843989e+22
947 1.16483984861884e+22
948 1.22308184104978e+22
949 1.28423593310227e+22
950 1.34844772975739e+22
951 1.41587011624526e+22
952 1.48666362205752e+22
953 1.5609968031604e+22
954 1.63904664331842e+22
955 1.72099897548434e+22
956 1.80704892425855e+22
957 1.89740137047148e+22
958 1.99227143899506e+22
959 2.09188501094481e+22
960 2.19647926149205e+22
961 2.30630322456665e+22
962 2.42161838579498e+22
963 2.54269930508473e+22
964 2.66983427033897e+22
965 2.80332598385592e+22
966 2.94349228304871e+22
967 3.09066689720115e+22
968 3.24520024206121e+22
969 3.40746025416427e+22
970 3.57783326687248e+22
971 3.75672493021611e+22
972 3.94456117672691e+22
973 4.14178923556326e+22
974 4.34887869734142e+22
975 4.56632263220849e+22
976 4.79463876381892e+22
977 5.03437070200986e+22
978 5.28608923711036e+22
979 5.55039369896587e+22
980 5.82791338391417e+22
981 6.11930905310988e+22
982 6.42527450576537e+22
983 6.74653823105364e+22
984 7.08386514260632e+22
985 7.43805839973664e+22
986 7.80996131972347e+22
987 8.20045938570964e+22
988 8.61048235499513e+22
989 9.04100647274488e+22
990 9.49305679638213e+22
991 9.96770963620123e+22
992 1.04660951180113e+23
993 1.09893998739119e+23
994 1.15388698676075e+23
995 1.21158133609878e+23
996 1.27216040290372e+23
997 1.33576842304891e+23
998 1.40255684420135e+23
999 1.47268468641142e+23
};
\addplot [semithick, solin-colour4]
table {%
0 60
1 36
2 54
3 81
4 48.6
5 72.9
6 109.35
7 164.025
8 246.0375
9 147.6225
10 221.43375
11 132.86025
12 199.290375
13 119.574225
14 179.3613375
15 269.04200625
16 161.42520375
17 242.137805625
18 363.2067084375
19 217.9240250625
20 130.7544150375
21 78.4526490225
22 47.0715894135
23 28.2429536481
24 16.94577218886
25 10.167463313316
26 6.1004779879896
27 9.1507169819844
28 5.49043018919064
29 3.29425811351438
30 1.97655486810863
31 2.96483230216294
32 4.44724845324442
33 6.67087267986662
34 10.0063090197999
35 6.00378541187996
36 3.60227124712798
37 2.16136274827679
38 1.29681764896607
39 0.778090589379643
40 1.16713588406946
41 0.700281530441679
42 0.420168918265007
43 0.630253377397511
44 0.945380066096266
45 0.56722803965776
46 0.850842059486639
47 0.510505235691984
48 0.30630314141519
49 0.459454712122785
50 0.689182068184178
51 0.413509240910507
52 0.248105544546304
53 0.148863326727782
54 0.0893179960366695
55 0.0535907976220017
56 0.032154478573201
57 0.0192926871439206
58 0.0289390307158809
59 0.0434085460738214
60 0.0260451276442928
61 0.0390676914664392
62 0.0234406148798635
63 0.0351609223197953
64 0.0210965533918772
65 0.0126579320351263
66 0.00759475922107578
67 0.00455685553264547
68 0.00273411331958728
69 0.00410116997938092
70 0.00615175496907139
71 0.00369105298144283
72 0.00553657947216425
73 0.00332194768329855
74 0.00498292152494782
75 0.00298975291496869
76 0.00179385174898122
77 0.00107631104938873
78 0.00161446657408309
79 0.000968679944449856
80 0.00145301991667478
81 0.00217952987501218
82 0.00326929481251827
83 0.00196157688751096
84 0.00294236533126644
85 0.00176541919875986
86 0.00105925151925592
87 0.00158887727888388
88 0.000953326367330326
89 0.000571995820398196
90 0.000343197492238917
91 0.000514796238358376
92 0.000772194357537564
93 0.000463316614522538
94 0.000694974921783808
95 0.00104246238267571
96 0.000625477429605427
97 0.00093821614440814
98 0.00140732421661221
99 0.000844394529967326
100 0.00126659179495099
101 0.00189988769242648
102 0.00284983153863973
103 0.00170989892318384
104 0.00256484838477575
105 0.00384727257716363
106 0.00230836354629818
107 0.00346254531944727
108 0.00207752719166836
109 0.00311629078750254
110 0.00467443618125381
111 0.00280466170875229
112 0.00168279702525137
113 0.00252419553787706
114 0.00378629330681559
115 0.00227177598408935
116 0.00136306559045361
117 0.00204459838568042
118 0.00306689757852062
119 0.00460034636778094
120 0.00276020782066856
121 0.00414031173100284
122 0.00248418703860171
123 0.00372628055790256
124 0.00223576833474154
125 0.00134146100084492
126 0.00201219150126738
127 0.00120731490076043
128 0.000724388940456257
129 0.00108658341068439
130 0.00162987511602658
131 0.00244481267403987
132 0.00146688760442392
133 0.00220033140663588
134 0.00330049710995382
135 0.00198029826597229
136 0.00297044739895844
137 0.00178226843937506
138 0.00106936106362504
139 0.00160404159543756
140 0.000962424957262535
141 0.000577454974357521
142 0.000346472984614512
143 0.000207883790768708
144 0.000311825686153061
145 0.000187095411691837
146 0.000112257247015102
147 6.73543482090612e-05
148 4.04126089254367e-05
149 6.06189133881551e-05
150 9.09283700822326e-05
151 0.000136392555123349
152 8.18355330740094e-05
153 4.91013198444056e-05
154 7.36519797666084e-05
155 4.41911878599651e-05
156 6.62867817899476e-05
157 3.97720690739685e-05
158 5.96581036109528e-05
159 8.94871554164292e-05
160 0.000134230733124644
161 8.05384398747863e-05
162 4.83230639248718e-05
163 2.89938383549231e-05
164 1.73963030129538e-05
165 2.60944545194308e-05
166 3.91416817791461e-05
167 2.34850090674877e-05
168 3.52275136012315e-05
169 2.11365081607389e-05
170 3.17047622411084e-05
171 1.9022857344665e-05
172 2.85342860169975e-05
173 4.28014290254963e-05
174 6.42021435382445e-05
175 9.63032153073667e-05
176 0.00014445482296105
177 8.667289377663e-05
178 5.2003736265978e-05
179 7.8005604398967e-05
180 4.68033626393802e-05
181 2.80820175836281e-05
182 4.21230263754422e-05
183 6.31845395631633e-05
184 3.7910723737898e-05
185 5.68660856068469e-05
186 3.41196513641082e-05
187 2.04717908184649e-05
188 3.07076862276973e-05
189 4.6061529341546e-05
190 2.76369176049276e-05
191 1.65821505629566e-05
192 2.48732258444349e-05
193 3.73098387666523e-05
194 2.23859032599914e-05
195 1.34315419559948e-05
196 2.01473129339922e-05
197 3.02209694009883e-05
198 4.53314541014825e-05
199 2.71988724608895e-05
200 4.07983086913343e-05
201 6.11974630370014e-05
202 9.17961945555021e-05
203 0.000137694291833253
204 8.26165750999519e-05
205 4.95699450599711e-05
206 2.97419670359827e-05
207 1.78451802215896e-05
208 1.07071081329538e-05
209 1.60606621994306e-05
210 9.63639731965838e-06
211 5.78183839179503e-06
212 8.67275758769254e-06
213 1.30091363815388e-05
214 1.95137045723082e-05
215 2.92705568584623e-05
216 4.39058352876935e-05
217 2.63435011726161e-05
218 1.58061007035697e-05
219 2.37091510553545e-05
220 3.55637265830317e-05
221 5.33455898745476e-05
222 8.00183848118214e-05
223 0.000120027577217732
224 7.20165463306393e-05
225 4.32099277983836e-05
226 6.48148916975754e-05
227 9.7222337546363e-05
228 5.83334025278178e-05
229 3.50000415166907e-05
230 5.2500062275036e-05
231 3.15000373650216e-05
232 4.72500560475324e-05
233 7.08750840712986e-05
234 4.25250504427792e-05
235 2.55150302656675e-05
236 3.82725453985013e-05
237 2.29635272391008e-05
238 1.37781163434605e-05
239 2.06671745151907e-05
240 3.1000761772786e-05
241 4.6501142659179e-05
242 6.97517139887686e-05
243 4.18510283932611e-05
244 2.51106170359567e-05
245 3.7665925553935e-05
246 2.2599555332361e-05
247 1.35597331994166e-05
248 8.13583991964996e-06
249 1.22037598794749e-05
250 7.32225592768497e-06
251 4.39335355661098e-06
252 2.63601213396659e-06
253 1.58160728037995e-06
254 2.37241092056993e-06
255 1.42344655234196e-06
256 2.13516982851294e-06
257 1.28110189710776e-06
258 7.68661138264657e-07
259 4.61196682958794e-07
260 6.91795024438191e-07
261 1.03769253665729e-06
262 6.22615521994372e-07
263 3.73569313196623e-07
264 2.24141587917974e-07
265 3.36212381876961e-07
266 2.01727429126177e-07
267 3.02591143689265e-07
268 1.81554686213559e-07
269 1.08932811728135e-07
270 1.63399217592203e-07
271 2.45098826388304e-07
272 3.67648239582457e-07
273 5.51472359373685e-07
274 8.27208539060528e-07
275 1.24081280859079e-06
276 7.44487685154475e-07
277 4.46692611092685e-07
278 2.68015566655611e-07
279 1.60809339993367e-07
280 9.64856039960199e-08
281 1.4472840599403e-07
282 8.68370435964179e-08
283 5.21022261578508e-08
284 3.12613356947105e-08
285 1.87568014168263e-08
286 2.81352021252394e-08
287 1.68811212751436e-08
288 2.53216819127155e-08
289 1.51930091476293e-08
290 9.11580548857757e-09
291 5.46948329314654e-09
292 3.28168997588792e-09
293 4.92253496383189e-09
294 7.38380244574783e-09
295 4.4302814674487e-09
296 2.65816888046922e-09
297 3.98725332070383e-09
298 5.98087998105574e-09
299 3.58852798863344e-09
300 5.38279198295017e-09
301 3.2296751897701e-09
302 1.93780511386206e-09
303 1.16268306831724e-09
304 6.97609840990342e-10
305 1.04641476148551e-09
306 1.56962214222827e-09
307 2.3544332133424e-09
308 3.5316498200136e-09
309 5.29747473002041e-09
310 7.94621209503061e-09
311 1.19193181425459e-08
312 1.78789772138189e-08
313 2.68184658207283e-08
314 4.02276987310925e-08
315 2.41366192386555e-08
316 3.62049288579832e-08
317 5.43073932869748e-08
318 8.14610899304622e-08
319 1.22191634895693e-07
320 7.3314980937416e-08
321 1.09972471406124e-07
322 1.64958707109186e-07
323 9.89752242655116e-08
324 1.48462836398267e-07
325 2.22694254597401e-07
326 1.33616552758441e-07
327 2.00424829137661e-07
328 1.20254897482597e-07
329 7.21529384895579e-08
330 1.08229407734337e-07
331 6.49376446406022e-08
332 9.74064669609032e-08
333 5.84438801765419e-08
334 8.76658202648129e-08
335 1.31498730397219e-07
336 7.88992382383316e-08
337 4.7339542942999e-08
338 7.10093144144985e-08
339 1.06513971621748e-07
340 1.59770957432622e-07
341 2.39656436148932e-07
342 1.43793861689359e-07
343 8.62763170136156e-08
344 1.29414475520423e-07
345 1.94121713280635e-07
346 1.16473027968381e-07
347 1.74709541952572e-07
348 2.62064312928857e-07
349 3.93096469393286e-07
350 2.35857881635972e-07
351 1.41514728981583e-07
352 2.12272093472375e-07
353 1.27363256083425e-07
354 1.91044884125137e-07
355 2.86567326187706e-07
356 1.71940395712623e-07
357 2.57910593568935e-07
358 3.86865890353403e-07
359 5.80298835530104e-07
360 3.48179301318062e-07
361 2.08907580790837e-07
362 1.25344548474502e-07
363 7.52067290847014e-08
364 4.51240374508209e-08
365 2.70744224704925e-08
366 1.62446534822955e-08
367 2.43669802234433e-08
368 1.4620188134066e-08
369 2.19302822010989e-08
370 3.28954233016484e-08
371 1.9737253980989e-08
372 2.96058809714836e-08
373 4.44088214572254e-08
374 6.6613232185838e-08
375 9.9919848278757e-08
376 5.99519089672542e-08
377 8.99278634508813e-08
378 1.34891795176322e-07
379 2.02337692764483e-07
380 3.03506539146725e-07
381 1.82103923488035e-07
382 2.73155885232052e-07
383 1.63893531139231e-07
384 9.83361186835387e-08
385 1.47504178025308e-07
386 2.21256267037962e-07
387 1.32753760222777e-07
388 1.99130640334166e-07
389 2.98695960501249e-07
390 1.79217576300749e-07
391 2.68826364451124e-07
392 1.61295818670674e-07
393 9.67774912024046e-08
394 1.45166236803607e-07
395 8.70997420821642e-08
396 5.22598452492985e-08
397 3.13559071495791e-08
398 4.70338607243686e-08
399 7.0550791086553e-08
400 1.05826186629829e-07
401 1.58739279944744e-07
402 9.52435679668465e-08
403 5.71461407801079e-08
404 3.42876844680647e-08
405 2.05726106808388e-08
406 1.23435664085033e-08
407 1.8515349612755e-08
408 2.77730244191324e-08
409 4.16595366286987e-08
410 6.2489304943048e-08
411 3.74935829658288e-08
412 5.62403744487432e-08
413 8.43605616731148e-08
414 5.06163370038689e-08
415 7.59245055058033e-08
416 4.5554703303482e-08
417 6.8332054955223e-08
418 4.09992329731338e-08
419 6.14988494597007e-08
420 9.2248274189551e-08
421 5.53489645137306e-08
422 8.30234467705959e-08
423 1.24535170155894e-07
424 7.47211020935363e-08
425 1.12081653140304e-07
426 1.68122479710457e-07
427 2.52183719565685e-07
428 1.51310231739411e-07
429 2.26965347609117e-07
430 1.3617920856547e-07
431 2.04268812848205e-07
432 1.22561287708923e-07
433 1.83841931563384e-07
434 2.75762897345077e-07
435 4.13644346017615e-07
436 2.48186607610569e-07
437 1.48911964566341e-07
438 8.93471787398048e-08
439 5.36083072438829e-08
440 3.21649843463297e-08
441 1.92989906077978e-08
442 2.89484859116968e-08
443 4.34227288675451e-08
444 6.51340933013177e-08
445 3.90804559807906e-08
446 5.86206839711859e-08
447 3.51724103827116e-08
448 5.27586155740673e-08
449 3.16551693444404e-08
450 1.89931016066642e-08
451 2.84896524099964e-08
452 1.70937914459978e-08
453 1.02562748675987e-08
454 1.5384412301398e-08
455 2.3076618452097e-08
456 1.38459710712582e-08
457 2.07689566068873e-08
458 3.1153434910331e-08
459 4.67301523654965e-08
460 7.00952285482448e-08
461 4.20571371289469e-08
462 2.52342822773681e-08
463 3.78514234160522e-08
464 2.27108540496313e-08
465 1.36265124297788e-08
466 2.04397686446682e-08
467 1.22638611868009e-08
468 1.83957917802014e-08
469 2.7593687670302e-08
470 1.65562126021812e-08
471 2.48343189032718e-08
472 3.72514783549078e-08
473 2.23508870129447e-08
474 3.3526330519417e-08
475 5.02894957791255e-08
476 7.54342436686882e-08
477 4.52605462012129e-08
478 6.78908193018194e-08
479 4.07344915810916e-08
480 2.4440694948655e-08
481 3.66610424229825e-08
482 5.49915636344737e-08
483 3.29949381806842e-08
484 1.97969629084105e-08
485 1.18781777450463e-08
486 1.78172666175695e-08
487 2.67258999263542e-08
488 4.00888498895313e-08
489 2.40533099337188e-08
490 3.60799649005782e-08
491 2.16479789403469e-08
492 3.24719684105204e-08
493 4.87079526157805e-08
494 2.92247715694683e-08
495 1.7534862941681e-08
496 1.05209177650086e-08
497 1.57813766475129e-08
498 9.46882598850773e-09
499 5.68129559310464e-09
500 8.52194338965696e-09
501 5.11316603379418e-09
502 7.66974905069126e-09
503 4.60184943041476e-09
504 6.90277414562214e-09
505 4.14166448737328e-09
506 6.21249673105992e-09
507 3.72749803863595e-09
508 2.23649882318157e-09
509 1.34189929390894e-09
510 8.05139576345366e-10
511 1.20770936451805e-09
512 7.24625618710829e-10
513 4.34775371226498e-10
514 2.60865222735898e-10
515 1.56519133641539e-10
516 2.34778700462309e-10
517 3.52168050693463e-10
518 5.28252076040194e-10
519 3.16951245624117e-10
520 1.9017074737447e-10
521 2.85256121061705e-10
522 1.71153672637023e-10
523 1.02692203582214e-10
524 6.16153221493283e-11
525 9.24229832239924e-11
526 1.38634474835989e-10
527 2.07951712253983e-10
528 3.11927568380974e-10
529 1.87156541028585e-10
530 2.80734811542877e-10
531 4.21102217314315e-10
532 6.31653325971473e-10
533 3.78991995582884e-10
534 2.2739519734973e-10
535 1.36437118409838e-10
536 8.18622710459029e-11
537 4.91173626275418e-11
538 2.94704175765251e-11
539 4.42056263647876e-11
540 6.63084395471814e-11
541 9.94626593207721e-11
542 5.96775955924632e-11
543 3.58065573554779e-11
544 2.14839344132868e-11
545 3.22259016199301e-11
546 1.93355409719581e-11
547 1.16013245831749e-11
548 6.96079474990491e-12
549 4.17647684994295e-12
550 2.50588610996577e-12
551 3.75882916494865e-12
552 2.25529749896919e-12
553 1.35317849938151e-12
554 2.02976774907227e-12
555 3.04465162360841e-12
556 1.82679097416504e-12
557 2.74018646124757e-12
558 1.64411187674854e-12
559 9.86467126049124e-13
560 5.91880275629474e-13
561 3.55128165377684e-13
562 5.32692248066527e-13
563 7.9903837209979e-13
564 4.79423023259874e-13
565 2.87653813955924e-13
566 1.72592288373555e-13
567 2.58888432560332e-13
568 1.55333059536199e-13
569 2.32999589304299e-13
570 1.39799753582579e-13
571 8.38798521495475e-14
572 1.25819778224321e-13
573 7.54918669345928e-14
574 1.13237800401889e-13
575 6.79426802411335e-14
576 4.07656081446801e-14
577 6.11484122170201e-14
578 3.66890473302121e-14
579 5.50335709953181e-14
580 3.30201425971909e-14
581 4.95302138957863e-14
582 7.42953208436794e-14
583 4.45771925062077e-14
584 6.68657887593115e-14
585 4.01194732555869e-14
586 2.40716839533521e-14
587 3.61075259300282e-14
588 2.16645155580169e-14
589 3.24967733370254e-14
590 1.94980640022152e-14
591 2.92470960033228e-14
592 4.38706440049843e-14
593 2.63223864029906e-14
594 1.57934318417943e-14
595 2.36901477626915e-14
596 3.55352216440373e-14
597 5.33028324660559e-14
598 7.99542486990838e-14
599 1.19931373048626e-13
600 1.79897059572939e-13
601 2.69845589359408e-13
602 1.61907353615645e-13
603 2.42861030423467e-13
604 1.4571661825408e-13
605 2.1857492738112e-13
606 1.31144956428672e-13
607 7.86869738572033e-14
608 4.7212184314322e-14
609 2.83273105885932e-14
610 1.69963863531559e-14
611 1.01978318118935e-14
612 1.52967477178403e-14
613 2.29451215767605e-14
614 1.37670729460563e-14
615 2.06506094190844e-14
616 1.23903656514507e-14
617 1.8585548477176e-14
618 1.11513290863056e-14
619 1.67269936294584e-14
620 1.0036196177675e-14
621 6.02171770660502e-15
622 3.61303062396301e-15
623 5.41954593594452e-15
624 8.12931890391678e-15
625 1.21939783558752e-14
626 7.3163870135251e-15
627 4.38983220811506e-15
628 2.63389932486904e-15
629 3.95084898730355e-15
630 2.37050939238213e-15
631 3.5557640885732e-15
632 2.13345845314392e-15
633 1.28007507188635e-15
634 7.68045043131811e-16
635 1.15206756469772e-15
636 6.91240538818629e-16
637 1.03686080822794e-15
638 6.22116484936766e-16
639 9.3317472740515e-16
640 1.39976209110772e-15
641 8.39857254664635e-16
642 1.25978588199695e-15
643 1.88967882299543e-15
644 1.13380729379726e-15
645 6.80284376278354e-16
646 4.08170625767012e-16
647 2.44902375460207e-16
648 3.67353563190311e-16
649 5.51030344785467e-16
650 8.265455171782e-16
651 4.9592731030692e-16
652 2.97556386184152e-16
653 1.78533831710491e-16
654 1.07120299026295e-16
655 6.42721794157768e-17
656 9.64082691236653e-17
657 1.44612403685498e-16
658 2.16918605528247e-16
659 3.2537790829237e-16
660 4.88066862438555e-16
661 2.92840117463133e-16
662 1.7570407047788e-16
663 1.05422442286728e-16
664 6.32534653720368e-17
665 3.79520792232221e-17
666 5.69281188348331e-17
667 3.41568713008998e-17
668 2.04941227805399e-17
669 3.07411841708099e-17
670 4.61117762562148e-17
671 6.91676643843222e-17
672 4.15005986305933e-17
673 2.4900359178356e-17
674 3.7350538767534e-17
675 5.6025808151301e-17
676 3.36154848907806e-17
677 2.01692909344683e-17
678 3.02539364017025e-17
679 1.81523618410215e-17
680 2.72285427615323e-17
681 4.08428141422984e-17
682 6.12642212134476e-17
683 9.18963318201714e-17
684 1.37844497730257e-16
685 8.27066986381543e-17
686 1.24060047957231e-16
687 7.44360287743388e-17
688 4.46616172646033e-17
689 6.6992425896905e-17
690 1.00488638845357e-16
691 6.02931833072145e-17
692 9.04397749608217e-17
693 5.4263864976493e-17
694 3.25583189858958e-17
695 4.88374784788437e-17
696 2.93024870873062e-17
697 4.39537306309593e-17
698 2.63722383785756e-17
699 3.95583575678634e-17
700 5.93375363517951e-17
701 3.56025218110771e-17
702 5.34037827166156e-17
703 8.01056740749234e-17
704 1.20158511112385e-16
705 7.2095106667431e-17
706 4.32570640004586e-17
707 6.48855960006879e-17
708 9.73283940010319e-17
709 1.45992591001548e-16
710 8.75955546009287e-17
711 1.31393331901393e-16
712 1.9708999785209e-16
713 2.95634996778134e-16
714 1.77380998066881e-16
715 2.66071497100321e-16
716 3.99107245650481e-16
717 5.98660868475722e-16
718 8.97991302713583e-16
719 1.34698695407037e-15
720 8.08192172442225e-16
721 1.21228825866334e-15
722 7.27372955198002e-16
723 1.091059432797e-15
724 1.63658914919551e-15
725 9.81953489517303e-16
726 5.89172093710382e-16
727 3.53503256226229e-16
728 2.12101953735737e-16
729 1.27261172241442e-16
730 1.90891758362164e-16
731 1.14535055017298e-16
732 6.8721033010379e-17
733 4.12326198062274e-17
734 6.18489297093411e-17
735 9.27733945640116e-17
736 1.39160091846017e-16
737 8.34960551076104e-17
738 5.00976330645663e-17
739 7.51464495968494e-17
740 1.12719674395274e-16
741 6.76318046371645e-17
742 1.01447706955747e-16
743 6.0868624173448e-17
744 9.1302936260172e-17
745 1.36954404390258e-16
746 2.05431606585387e-16
747 3.08147409878081e-16
748 4.62221114817121e-16
749 2.77332668890273e-16
750 4.15999003335409e-16
751 2.49599402001245e-16
752 1.49759641200747e-16
753 2.24639461801121e-16
754 3.36959192701681e-16
755 5.05438789052522e-16
756 7.58158183578782e-16
757 4.54894910147269e-16
758 6.82342365220904e-16
759 1.02351354783136e-15
760 1.53527032174703e-15
761 9.21162193048221e-16
762 1.38174328957233e-15
763 8.29045973743398e-16
764 1.2435689606151e-15
765 1.86535344092265e-15
766 2.79803016138397e-15
767 1.67881809683038e-15
768 1.00729085809823e-15
769 1.51093628714734e-15
770 2.26640443072102e-15
771 3.39960664608152e-15
772 5.09940996912229e-15
773 7.64911495368343e-15
774 4.58946897221006e-15
775 6.88420345831509e-15
776 4.13052207498905e-15
777 6.19578311248358e-15
778 3.71746986749015e-15
779 5.57620480123522e-15
780 3.34572288074113e-15
781 2.00743372844468e-15
782 1.20446023706681e-15
783 7.22676142240084e-16
784 4.33605685344051e-16
785 6.50408528016076e-16
786 9.75612792024114e-16
787 5.85367675214468e-16
788 3.51220605128681e-16
789 5.26830907693021e-16
790 7.90246361539532e-16
791 1.1853695423093e-15
792 1.77805431346395e-15
793 2.66708147019592e-15
794 1.60024888211755e-15
795 9.60149329270531e-16
796 5.76089597562319e-16
797 8.64134396343478e-16
798 1.29620159451522e-15
799 1.94430239177283e-15
800 2.91645358765924e-15
801 4.37468038148886e-15
802 2.62480822889331e-15
803 3.93721234333997e-15
804 2.36232740600398e-15
805 3.54349110900598e-15
806 2.12609466540359e-15
807 1.27565679924215e-15
808 7.65394079545291e-16
809 4.59236447727174e-16
810 6.88854671590762e-16
811 1.03328200738614e-15
812 1.54992301107921e-15
813 2.32488451661882e-15
814 1.39493070997129e-15
815 8.36958425982775e-16
816 1.25543763897416e-15
817 1.88315645846124e-15
818 2.82473468769187e-15
819 1.69484081261512e-15
820 2.54226121892268e-15
821 3.81339182838402e-15
822 5.72008774257603e-15
823 3.43205264554562e-15
824 2.05923158732737e-15
825 3.08884738099106e-15
826 4.63327107148658e-15
827 6.94990660722987e-15
828 1.04248599108448e-14
829 1.56372898662672e-14
830 9.38237391976033e-15
831 5.6294243518562e-15
832 8.4441365277843e-15
833 5.06648191667058e-15
834 3.03988915000235e-15
835 1.82393349000141e-15
836 2.73590023500211e-15
837 4.10385035250317e-15
838 2.4623102115019e-15
839 1.47738612690114e-15
840 2.21607919035171e-15
841 3.32411878552757e-15
842 4.98617817829135e-15
843 7.47926726743703e-15
844 4.48756036046221e-15
845 2.69253621627733e-15
846 1.6155217297664e-15
847 9.69313037859838e-16
848 5.81587822715903e-16
849 3.48952693629542e-16
850 2.09371616177725e-16
851 1.25622969706635e-16
852 7.5373781823981e-17
853 1.13060672735972e-16
854 1.69591009103957e-16
855 1.01754605462374e-16
856 6.10527632774246e-17
857 9.15791449161369e-17
858 5.49474869496821e-17
859 8.24212304245232e-17
860 4.94527382547139e-17
861 2.96716429528284e-17
862 4.45074644292425e-17
863 2.67044786575455e-17
864 1.60226871945273e-17
865 9.61361231671639e-18
866 5.76816739002983e-18
867 8.65225108504475e-18
868 1.29783766275671e-17
869 1.94675649413507e-17
870 1.16805389648104e-17
871 1.75208084472156e-17
872 1.05124850683294e-17
873 1.57687276024941e-17
874 9.46123656149643e-18
875 5.67674193689786e-18
876 8.51511290534679e-18
877 5.10906774320807e-18
878 3.06544064592484e-18
879 4.59816096888726e-18
880 6.8972414533309e-18
881 4.13834487199854e-18
882 6.20751730799781e-18
883 9.31127596199671e-18
884 5.58676557719803e-18
885 8.38014836579704e-18
886 1.25702225486956e-17
887 1.88553338230433e-17
888 1.1313200293826e-17
889 1.6969800440739e-17
890 1.01818802644434e-17
891 1.52728203966651e-17
892 2.29092305949976e-17
893 1.37455383569986e-17
894 2.06183075354979e-17
895 1.23709845212987e-17
896 1.85564767819481e-17
897 1.11338860691689e-17
898 6.68033164150131e-18
899 1.0020497462252e-17
900 6.01229847735118e-18
901 3.60737908641071e-18
902 5.41106862961606e-18
903 3.24664117776964e-18
904 1.94798470666178e-18
905 1.16879082399707e-18
906 1.7531862359956e-18
907 2.62977935399341e-18
908 3.94466903099011e-18
909 2.36680141859407e-18
910 1.42008085115644e-18
911 2.13012127673466e-18
912 1.2780727660408e-18
913 7.66843659624477e-19
914 1.15026548943672e-18
915 1.72539823415507e-18
916 2.58809735123261e-18
917 1.55285841073957e-18
918 9.3171504644374e-19
919 5.59029027866244e-19
920 8.38543541799366e-19
921 1.25781531269905e-18
922 1.88672296904857e-18
923 1.13203378142914e-18
924 1.69805067214372e-18
925 2.54707600821557e-18
926 1.52824560492934e-18
927 2.29236840739402e-18
928 1.37542104443641e-18
929 8.25252626661846e-19
930 4.95151575997108e-19
931 7.42727363995661e-19
932 4.45636418397397e-19
933 6.68454627596095e-19
934 4.01072776557657e-19
935 2.40643665934594e-19
936 3.60965498901891e-19
937 2.16579299341135e-19
938 1.29947579604681e-19
939 7.79685477628085e-20
940 1.16952821644213e-19
941 7.01716929865277e-20
942 1.05257539479792e-19
943 1.57886309219687e-19
944 9.47317855318124e-20
945 1.42097678297719e-19
946 2.13146517446578e-19
947 3.19719776169867e-19
948 1.9183186570192e-19
949 1.15099119421152e-19
950 1.72648679131728e-19
951 2.58973018697592e-19
952 3.88459528046388e-19
953 2.33075716827833e-19
954 3.49613575241749e-19
955 2.0976814514505e-19
956 3.14652217717574e-19
957 1.88791330630545e-19
958 2.83186995945817e-19
959 1.6991219756749e-19
960 2.54868296351235e-19
961 3.82302444526853e-19
962 2.29381466716112e-19
963 3.44072200074167e-19
964 5.16108300111251e-19
965 7.74162450166877e-19
966 1.16124367525032e-18
967 6.96746205150189e-19
968 1.04511930772528e-18
969 6.2707158463517e-19
970 3.76242950781102e-19
971 5.64364426171653e-19
972 3.38618655702992e-19
973 2.03171193421795e-19
974 1.21902716053077e-19
975 7.31416296318462e-20
976 1.09712444447769e-19
977 1.64568666671654e-19
978 9.87412000029924e-20
979 5.92447200017955e-20
980 3.55468320010773e-20
981 2.13280992006464e-20
982 1.27968595203878e-20
983 1.91952892805817e-20
984 2.87929339208726e-20
985 1.72757603525236e-20
986 2.59136405287853e-20
987 1.55481843172712e-20
988 9.32891059036272e-21
989 5.59734635421763e-21
990 8.39601953132645e-21
991 1.25940292969897e-20
992 7.5564175781938e-21
993 4.53385054691628e-21
994 2.72031032814977e-21
995 1.63218619688986e-21
996 2.44827929533479e-21
997 3.67241894300219e-21
998 2.20345136580131e-21
999 3.30517704870197e-21
};
\addplot [semithick, tol-colour3]
table {%
0 150
1 225
2 337.5
3 506.25
4 759.375
5 455.625
6 273.375
7 164.025
8 98.415
9 59.049
10 88.5735
11 132.86025
12 79.71615
13 47.82969
14 28.697814
15 43.046721
16 64.5700815
17 96.85512225
18 145.282683375
19 87.169610025
20 130.7544150375
21 196.13162255625
22 294.197433834375
23 441.296150751562
24 264.777690450937
25 397.166535676406
26 595.749803514609
27 357.449882108766
28 536.174823163148
29 804.262234744723
30 482.557340846834
31 723.83601127025
32 1085.75401690538
33 1628.63102535806
34 977.178615214838
35 1465.76792282226
36 879.460753693354
37 1319.19113054003
38 791.514678324019
39 474.908806994411
40 284.945284196647
41 427.41792629497
42 256.450755776982
43 384.676133665473
44 230.805680199284
45 346.208520298926
46 519.312780448389
47 778.969170672583
48 467.38150240355
49 280.42890144213
50 420.643352163195
51 630.965028244792
52 378.579016946875
53 567.868525420313
54 851.802788130469
55 511.081672878282
56 306.649003726969
57 459.973505590453
58 275.984103354272
59 165.590462012563
60 248.385693018845
61 372.578539528267
62 223.54712371696
63 335.320685575441
64 502.981028363161
65 754.471542544741
66 1131.70731381711
67 1697.56097072567
68 1018.5365824354
69 1527.8048736531
70 2291.70731047965
71 3437.56096571948
72 5156.34144857922
73 7734.51217286882
74 4640.70730372129
75 6961.06095558194
76 4176.63657334917
77 6264.95486002375
78 3758.97291601425
79 2255.38374960855
80 1353.23024976513
81 2029.84537464769
82 3044.76806197154
83 4567.15209295731
84 6850.72813943597
85 4110.43688366158
86 2466.26213019695
87 1479.75727811817
88 887.854366870902
89 532.712620122541
90 319.627572073525
91 191.776543244115
92 115.065925946469
93 69.0395555678813
94 41.4237333407288
95 24.8542400044373
96 14.9125440026624
97 22.3688160039935
98 33.5532240059903
99 50.3298360089854
100 30.1979016053913
101 45.2968524080869
102 27.1781114448521
103 16.3068668669113
104 24.4603003003669
105 14.6761801802202
106 8.80570810813209
107 13.2085621621981
108 7.92513729731888
109 4.75508237839133
110 7.13262356758699
111 10.6989353513805
112 16.0484030270707
113 9.62904181624244
114 14.4435627243637
115 21.6653440865455
116 12.9992064519273
117 19.4988096778909
118 29.2482145168364
119 17.5489287101019
120 26.3233930651528
121 39.4850895977292
122 59.2276343965938
123 35.5365806379563
124 21.3219483827738
125 31.9829225741606
126 19.1897535444964
127 28.7846303167446
128 17.2707781900467
129 10.362466914028
130 6.21748014841682
131 9.32622022262524
132 5.59573213357514
133 8.39359820036271
134 12.5903973005441
135 18.8855959508161
136 11.3313575704897
137 16.9970363557345
138 25.4955545336017
139 15.297332720161
140 22.9459990802416
141 34.4189986203624
142 20.6513991722174
143 12.3908395033304
144 18.5862592549957
145 11.1517555529974
146 6.69105333179844
147 4.01463199907906
148 2.40877919944744
149 1.44526751966846
150 2.16790127950269
151 1.30074076770162
152 0.78044446062097
153 0.468266676372582
154 0.280960005823549
155 0.421440008735324
156 0.632160013102986
157 0.948240019654478
158 0.568944011792687
159 0.853416017689031
160 0.512049610613418
161 0.768074415920128
162 0.460844649552077
163 0.691266974328115
164 0.414760184596869
165 0.622140276895303
166 0.933210415342955
167 1.39981562301443
168 2.09972343452165
169 3.14958515178247
170 4.72437772767371
171 2.83462663660423
172 1.70077598196254
173 2.5511639729438
174 3.8267459594157
175 2.29604757564942
176 3.44407136347413
177 5.1661070452112
178 3.09966422712672
179 1.85979853627603
180 2.78969780441405
181 4.18454670662107
182 6.27682005993161
183 3.76609203595896
184 2.25965522157538
185 1.35579313294523
186 2.03368969941784
187 3.05053454912676
188 4.57580182369014
189 2.74548109421409
190 4.11822164132113
191 6.17733246198169
192 9.26599869297254
193 5.55959921578352
194 3.33575952947011
195 2.00145571768207
196 1.20087343060924
197 1.80131014591386
198 2.70196521887079
199 4.05294782830619
200 6.07942174245928
201 3.64765304547557
202 5.47147956821335
203 3.28288774092801
204 1.96973264455681
205 1.18183958673408
206 0.70910375204045
207 1.06365562806068
208 1.59548344209101
209 0.957290065254608
210 1.43593509788191
211 2.15390264682287
212 1.29234158809372
213 0.775404952856232
214 1.16310742928435
215 0.697864457570609
216 0.418718674542365
217 0.251231204725419
218 0.150738722835252
219 0.0904432337011509
220 0.135664850551726
221 0.0813989103310358
222 0.0488393461986215
223 0.0293036077191729
224 0.0439554115787593
225 0.065933117368139
226 0.0395598704208834
227 0.02373592225253
228 0.0356038833787951
229 0.021362330027277
230 0.0128173980163662
231 0.00769043880981973
232 0.00461426328589184
233 0.00692139492883776
234 0.00415283695730266
235 0.00249170217438159
236 0.00373755326157239
237 0.00560632989235858
238 0.00840949483853788
239 0.0126142422578068
240 0.00756854535468409
241 0.0113528180320261
242 0.0170292270480392
243 0.0255438405720588
244 0.0153263043432353
245 0.0229894565148529
246 0.0344841847722794
247 0.0206905108633676
248 0.0124143065180206
249 0.00744858391081235
250 0.0111728758662185
251 0.0167593137993278
252 0.0100555882795967
253 0.015083382419395
254 0.0226250736290925
255 0.0339376104436388
256 0.0509064156654581
257 0.0763596234981872
258 0.114539435247281
259 0.0687236611483685
260 0.103085491722553
261 0.154628237583829
262 0.0927769425502974
263 0.139165413825446
264 0.208748120738169
265 0.313122181107254
266 0.469683271660881
267 0.704524907491321
268 1.05678736123698
269 0.634072416742189
270 0.951108625113284
271 0.57066517506797
272 0.855997762601955
273 1.28399664390293
274 1.9259949658544
275 2.8889924487816
276 1.73339546926896
277 2.60009320390344
278 1.56005592234206
279 2.34008388351309
280 1.40405033010786
281 0.842430198064714
282 0.505458118838828
283 0.758187178258243
284 0.454912306954946
285 0.272947384172967
286 0.409421076259451
287 0.614131614389176
288 0.921197421583765
289 1.38179613237565
290 2.07269419856347
291 3.10904129784521
292 1.86542477870712
293 2.79813716806069
294 4.19720575209103
295 6.29580862813654
296 9.44371294220481
297 14.1655694133072
298 8.49934164798433
299 12.7490124719765
300 19.1235187079647
301 11.4741112247788
302 17.2111668371683
303 10.326700102301
304 15.4900501534514
305 23.2350752301772
306 34.8526128452658
307 20.9115677071595
308 31.3673515607392
309 18.8204109364435
310 11.2922465618661
311 16.9383698427992
312 10.1630219056795
313 15.2445328585192
314 9.14671971511154
315 13.7200795726673
316 20.580119359001
317 12.3480716154006
318 18.5221074231009
319 27.7831611346513
320 16.6698966807908
321 10.0019380084745
322 15.0029070127117
323 22.5043605190676
324 13.5026163114405
325 20.2539244671608
326 30.3808867007412
327 45.5713300511118
328 27.3427980306671
329 41.0141970460006
330 24.6085182276004
331 14.7651109365602
332 8.85906656193613
333 13.2885998429042
334 19.9328997643563
335 11.9597398586138
336 17.9396097879207
337 26.909414681881
338 40.3641220228215
339 24.2184732136929
340 14.5310839282157
341 8.71865035692944
342 13.0779755353942
343 7.8467853212365
344 11.7701779818547
345 7.06210678911285
346 4.23726407346771
347 6.35589611020156
348 9.53384416530234
349 14.3007662479535
350 21.4511493719303
351 12.8706896231582
352 7.7224137738949
353 11.5836206608423
354 6.95017239650541
355 4.17010343790324
356 6.25515515685487
357 3.75309309411292
358 5.62963964116938
359 3.37778378470163
360 2.02667027082098
361 1.21600216249259
362 1.82400324373888
363 2.73600486560832
364 1.64160291936499
365 2.46240437904749
366 3.69360656857123
367 5.54040985285684
368 3.32424591171411
369 1.99454754702846
370 2.9918213205427
371 4.48773198081404
372 6.73159797122107
373 4.03895878273264
374 6.05843817409896
375 3.63506290445937
376 2.18103774267562
377 3.27155661401344
378 4.90733492102015
379 7.36100238153023
380 4.41660142891814
381 2.64996085735088
382 1.58997651441053
383 0.953985908646318
384 1.43097886296948
385 0.858587317781686
386 1.28788097667253
387 1.93182146500879
388 1.15909287900528
389 0.695455727403166
390 0.417273436441899
391 0.25036406186514
392 0.375546092797709
393 0.225327655678626
394 0.337991483517938
395 0.506987225276908
396 0.760480837915361
397 0.456288502749217
398 0.27377310164953
399 0.164263860989718
400 0.246395791484577
401 0.147837474890746
402 0.0887024849344478
403 0.0532214909606687
404 0.0319328945764012
405 0.0478993418646018
406 0.0287396051187611
407 0.0172437630712566
408 0.010346257842754
409 0.015519386764131
410 0.00931163205847858
411 0.0139674480877179
412 0.00838046885263072
413 0.00502828131157843
414 0.00754242196736765
415 0.00452545318042059
416 0.00271527190825235
417 0.00407290786237853
418 0.0061093617935678
419 0.0091640426903517
420 0.0137460640355275
421 0.0206190960532913
422 0.0123714576319748
423 0.0185571864479622
424 0.0111343118687773
425 0.00668058712126639
426 0.00400835227275983
427 0.0024050113636559
428 0.00144300681819354
429 0.000865804090916123
430 0.000519482454549674
431 0.000311689472729804
432 0.000467534209094707
433 0.00070130131364206
434 0.000420780788185236
435 0.000252468472911142
436 0.000151481083746685
437 9.0888650248011e-05
438 5.45331901488066e-05
439 8.17997852232099e-05
440 0.000122699677834815
441 0.000184049516752222
442 0.000110429710051333
443 0.000165644565077
444 9.93867390462e-05
445 5.963204342772e-05
446 3.5779226056632e-05
447 5.3668839084948e-05
448 3.22013034509688e-05
449 4.83019551764532e-05
450 7.24529327646798e-05
451 4.34717596588079e-05
452 2.60830557952847e-05
453 1.56498334771708e-05
454 9.38990008630249e-06
455 1.40848501294537e-05
456 2.11272751941806e-05
457 1.26763651165084e-05
458 7.60581906990502e-06
459 4.56349144194301e-06
460 2.73809486516581e-06
461 4.10714229774871e-06
462 2.46428537864923e-06
463 3.69642806797384e-06
464 2.2178568407843e-06
465 1.33071410447058e-06
466 1.99607115670587e-06
467 2.99410673505881e-06
468 4.49116010258821e-06
469 2.69469606155293e-06
470 1.61681763693176e-06
471 2.42522645539763e-06
472 1.45513587323858e-06
473 2.18270380985787e-06
474 1.30962228591472e-06
475 7.85773371548834e-07
476 1.17866005732325e-06
477 7.0719603439395e-07
478 1.06079405159093e-06
479 6.36476430954555e-07
480 3.81885858572733e-07
481 2.2913151514364e-07
482 1.37478909086184e-07
483 8.24873454517104e-08
484 1.23731018177566e-07
485 1.85596527266348e-07
486 2.78394790899522e-07
487 1.67036874539713e-07
488 2.5055531180957e-07
489 3.75832967714355e-07
490 5.63749451571533e-07
491 8.45624177357299e-07
492 1.26843626603595e-06
493 7.61061759621569e-07
494 1.14159263943235e-06
495 1.71238895914853e-06
496 1.02743337548912e-06
497 1.54115006323368e-06
498 2.31172509485052e-06
499 3.46758764227578e-06
500 2.08055258536547e-06
501 3.1208288780482e-06
502 4.6812433170723e-06
503 2.80874599024338e-06
504 1.68524759414603e-06
505 2.52787139121904e-06
506 3.79180708682856e-06
507 5.68771063024284e-06
508 8.53156594536426e-06
509 5.11893956721856e-06
510 7.67840935082784e-06
511 4.6070456104967e-06
512 2.76422736629802e-06
513 1.65853641977881e-06
514 9.95121851867288e-07
515 5.97073111120373e-07
516 3.58243866672224e-07
517 5.37365800008335e-07
518 8.06048700012503e-07
519 4.83629220007502e-07
520 2.90177532004501e-07
521 1.74106519202701e-07
522 2.61159778804051e-07
523 1.56695867282431e-07
524 2.35043800923646e-07
525 1.41026280554187e-07
526 8.46157683325125e-08
527 5.07694609995075e-08
528 3.04616765997045e-08
529 1.82770059598227e-08
530 2.7415508939734e-08
531 1.64493053638404e-08
532 9.86958321830426e-09
533 5.92174993098255e-09
534 8.88262489647383e-09
535 1.33239373447107e-08
536 1.99859060170661e-08
537 2.99788590255992e-08
538 4.49682885383988e-08
539 6.74524328075982e-08
540 4.04714596845589e-08
541 2.42828758107353e-08
542 3.6424313716103e-08
543 5.46364705741545e-08
544 3.27818823444927e-08
545 4.91728235167391e-08
546 7.37592352751086e-08
547 1.10638852912663e-07
548 6.63833117475977e-08
549 3.98299870485586e-08
550 2.38979922291352e-08
551 3.58469883437028e-08
552 5.37704825155542e-08
553 8.06557237733312e-08
554 4.83934342639987e-08
555 7.25901513959981e-08
556 1.08885227093997e-07
557 6.53311362563983e-08
558 3.9198681753839e-08
559 5.87980226307585e-08
560 8.81970339461377e-08
561 1.32295550919206e-07
562 7.93773305515239e-08
563 1.19065995827286e-07
564 1.78598993740929e-07
565 1.07159396244557e-07
566 1.60739094366836e-07
567 2.41108641550254e-07
568 3.61662962325381e-07
569 2.16997777395228e-07
570 3.25496666092843e-07
571 4.88244999139264e-07
572 7.32367498708896e-07
573 4.39420499225338e-07
574 2.63652299535203e-07
575 3.95478449302804e-07
576 2.37287069581682e-07
577 1.42372241749009e-07
578 2.13558362623514e-07
579 3.20337543935271e-07
580 4.80506315902907e-07
581 2.88303789541744e-07
582 1.72982273725046e-07
583 1.03789364235028e-07
584 1.55684046352542e-07
585 9.3410427811525e-08
586 5.6046256686915e-08
587 8.40693850303725e-08
588 5.04416310182235e-08
589 7.56624465273353e-08
590 1.13493669791003e-07
591 6.80962018746018e-08
592 1.02144302811903e-07
593 6.12865816871416e-08
594 9.19298725307123e-08
595 5.51579235184274e-08
596 8.27368852776411e-08
597 4.96421311665847e-08
598 2.97852786999508e-08
599 4.46779180499262e-08
600 2.68067508299557e-08
601 4.02101262449336e-08
602 2.41260757469601e-08
603 1.44756454481761e-08
604 2.17134681722641e-08
605 1.30280809033585e-08
606 7.81684854201509e-09
607 4.69010912520905e-09
608 2.81406547512543e-09
609 4.22109821268815e-09
610 2.53265892761289e-09
611 3.79898839141933e-09
612 5.698482587129e-09
613 3.4190895522774e-09
614 2.05145373136644e-09
615 1.23087223881986e-09
616 7.38523343291918e-10
617 1.10778501493788e-09
618 1.66167752240682e-09
619 2.49251628361022e-09
620 1.49550977016613e-09
621 2.2432646552492e-09
622 3.3648969828738e-09
623 2.01893818972428e-09
624 1.21136291383457e-09
625 1.81704437075185e-09
626 1.09022662245111e-09
627 6.54135973470667e-10
628 9.81203960206001e-10
629 5.887223761236e-10
630 3.5323342567416e-10
631 2.11940055404496e-10
632 3.17910083106744e-10
633 1.90746049864047e-10
634 1.14447629918428e-10
635 6.86685779510567e-11
636 4.1201146770634e-11
637 2.47206880623804e-11
638 3.70810320935706e-11
639 2.22486192561424e-11
640 3.33729288842136e-11
641 2.00237573305281e-11
642 1.20142543983169e-11
643 7.20855263899013e-12
644 1.08128289584852e-11
645 1.62192434377278e-11
646 9.73154606263667e-12
647 5.838927637582e-12
648 8.75839145637301e-12
649 5.2550348738238e-12
650 7.88255231073571e-12
651 1.18238284661036e-11
652 1.77357426991553e-11
653 1.06414456194932e-11
654 1.59621684292398e-11
655 2.39432526438597e-11
656 1.43659515863158e-11
657 8.61957095178949e-12
658 5.17174257107369e-12
659 3.10304554264422e-12
660 1.86182732558653e-12
661 2.79274098837979e-12
662 1.67564459302788e-12
663 2.51346688954181e-12
664 1.50808013372509e-12
665 2.26212020058763e-12
666 3.39318030088145e-12
667 2.03590818052887e-12
668 3.05386227079331e-12
669 4.58079340618996e-12
670 2.74847604371397e-12
671 4.12271406557096e-12
672 2.47362843934258e-12
673 1.48417706360555e-12
674 8.90506238163328e-13
675 1.33575935724499e-12
676 8.01455614346995e-13
677 4.80873368608197e-13
678 7.21310052912295e-13
679 1.08196507936844e-12
680 1.62294761905266e-12
681 9.73768571431599e-13
682 5.84261142858959e-13
683 3.50556685715376e-13
684 5.25835028573063e-13
685 7.88752542859595e-13
686 4.73251525715757e-13
687 2.83950915429454e-13
688 1.70370549257672e-13
689 2.55555823886509e-13
690 1.53333494331905e-13
691 9.20000965991431e-14
692 1.38000144898715e-13
693 2.07000217348072e-13
694 3.10500326022108e-13
695 1.86300195613265e-13
696 1.11780117367959e-13
697 1.67670176051938e-13
698 2.51505264077907e-13
699 3.77257896116861e-13
700 2.26354737670117e-13
701 3.39532106505175e-13
702 5.09298159757763e-13
703 3.05578895854658e-13
704 1.83347337512795e-13
705 2.75021006269192e-13
706 4.12531509403788e-13
707 2.47518905642273e-13
708 3.71278358463409e-13
709 2.22767015078045e-13
710 1.33660209046827e-13
711 2.00490313570241e-13
712 1.20294188142144e-13
713 7.21765128852867e-14
714 1.0826476932793e-13
715 1.62397153991895e-13
716 9.7438292395137e-14
717 1.46157438592706e-13
718 2.19236157889058e-13
719 1.31541694733435e-13
720 7.8925016840061e-14
721 4.73550101040366e-14
722 2.84130060624219e-14
723 4.26195090936329e-14
724 6.39292636404494e-14
725 9.58938954606741e-14
726 5.75363372764044e-14
727 8.63045059146067e-14
728 1.2945675887191e-13
729 7.7674055323146e-14
730 4.66044331938876e-14
731 6.99066497908314e-14
732 1.04859974686247e-13
733 6.29159848117482e-14
734 3.77495908870489e-14
735 2.26497545322294e-14
736 3.3974631798344e-14
737 2.03847790790064e-14
738 3.05771686185096e-14
739 1.83463011711058e-14
740 1.10077807026635e-14
741 6.60466842159808e-15
742 3.96280105295885e-15
743 5.94420157943827e-15
744 3.56652094766296e-15
745 2.13991256859778e-15
746 1.28394754115867e-15
747 7.703685246952e-16
748 4.6222111481712e-16
749 2.77332668890272e-16
750 1.66399601334163e-16
751 9.9839760800498e-17
752 1.49759641200747e-16
753 8.98557847204482e-17
754 5.39134708322689e-17
755 3.23480824993613e-17
756 4.8522123749042e-17
757 2.91132742494252e-17
758 4.36699113741378e-17
759 6.55048670612067e-17
760 3.9302920236724e-17
761 2.35817521420344e-17
762 1.41490512852206e-17
763 2.1223576927831e-17
764 3.18353653917464e-17
765 4.77530480876197e-17
766 7.16295721314295e-17
767 1.07444358197144e-16
768 1.61166537295716e-16
769 2.41749805943575e-16
770 1.45049883566145e-16
771 2.17574825349217e-16
772 1.3054489520953e-16
773 7.83269371257182e-17
774 1.17490405688577e-16
775 1.76235608532866e-16
776 1.0574136511972e-16
777 1.58612047679579e-16
778 2.37918071519369e-16
779 3.56877107279053e-16
780 2.14126264367432e-16
781 3.21189396551148e-16
782 1.92713637930689e-16
783 1.15628182758413e-16
784 6.9376909655048e-17
785 4.16261457930288e-17
786 6.24392186895432e-17
787 9.36588280343148e-17
788 1.40488242051472e-16
789 2.10732363077208e-16
790 1.26439417846325e-16
791 1.89659126769487e-16
792 2.84488690154231e-16
793 4.26733035231347e-16
794 2.56039821138808e-16
795 1.53623892683285e-16
796 2.30435839024927e-16
797 3.45653758537391e-16
798 2.07392255122434e-16
799 1.24435353073461e-16
800 7.46612118440764e-17
801 1.11991817766115e-16
802 1.67987726649172e-16
803 2.51981589973758e-16
804 1.51188953984255e-16
805 2.26783430976382e-16
806 3.40175146464573e-16
807 5.1026271969686e-16
808 3.06157631818116e-16
809 4.59236447727174e-16
810 6.88854671590761e-16
811 1.03328200738614e-15
812 6.19969204431685e-16
813 9.29953806647527e-16
814 1.39493070997129e-15
815 8.36958425982774e-16
816 1.25543763897416e-15
817 7.53262583384497e-16
818 4.51957550030698e-16
819 2.71174530018419e-16
820 4.06761795027628e-16
821 6.10142692541442e-16
822 9.15214038812163e-16
823 1.37282105821825e-15
824 2.05923158732737e-15
825 1.23553895239642e-15
826 1.85330842859463e-15
827 2.77996264289195e-15
828 4.16994396433792e-15
829 2.50196637860275e-15
830 3.75294956790413e-15
831 5.62942435185619e-15
832 3.37765461111371e-15
833 2.02659276666823e-15
834 1.21595566000094e-15
835 7.29573396000562e-16
836 4.37744037600337e-16
837 2.62646422560202e-16
838 1.57587853536121e-16
839 9.45527121216728e-17
840 1.41829068182509e-16
841 2.12743602273764e-16
842 1.27646161364258e-16
843 7.6587696818555e-17
844 1.14881545227832e-16
845 1.72322317841749e-16
846 2.58483476762623e-16
847 1.55090086057574e-16
848 2.32635129086361e-16
849 3.48952693629541e-16
850 5.23429040444312e-16
851 3.14057424266587e-16
852 4.7108613639988e-16
853 7.06629204599821e-16
854 1.05994380689973e-15
855 6.35966284139839e-16
856 3.81579770483903e-16
857 5.72369655725855e-16
858 8.58554483588782e-16
859 5.15132690153269e-16
860 3.09079614091962e-16
861 4.63619421137942e-16
862 2.78171652682765e-16
863 1.66902991609659e-16
864 1.00141794965796e-16
865 1.50212692448693e-16
866 2.2531903867304e-16
867 1.35191423203824e-16
868 8.11148539222944e-17
869 1.21672280883442e-16
870 1.82508421325162e-16
871 1.09505052795097e-16
872 1.64257579192646e-16
873 9.85545475155876e-17
874 1.47831821273381e-16
875 8.86990927640289e-17
876 5.32194556584173e-17
877 3.19316733950504e-17
878 1.91590040370302e-17
879 1.14954024222181e-17
880 6.89724145333088e-18
881 1.03458621799963e-17
882 1.55187932699945e-17
883 2.32781899049917e-17
884 3.49172848574876e-17
885 2.09503709144926e-17
886 1.25702225486955e-17
887 7.54213352921732e-18
888 4.52528011753039e-18
889 6.78792017629559e-18
890 1.01818802644434e-17
891 1.52728203966651e-17
892 2.29092305949976e-17
893 1.37455383569986e-17
894 8.24732301419914e-18
895 1.23709845212987e-17
896 7.42259071277923e-18
897 1.11338860691688e-17
898 1.67008291037533e-17
899 1.0020497462252e-17
900 6.01229847735117e-18
901 9.01844771602676e-18
902 5.41106862961605e-18
903 8.11660294442408e-18
904 1.21749044166361e-17
905 7.30494264998167e-18
906 1.09574139749725e-17
907 1.64361209624588e-17
908 9.86167257747526e-18
909 5.91700354648516e-18
910 8.87550531972773e-18
911 5.32530319183664e-18
912 3.19518191510198e-18
913 4.79277287265298e-18
914 2.87566372359178e-18
915 1.72539823415507e-18
916 1.03523894049304e-18
917 1.55285841073956e-18
918 2.32928761610935e-18
919 3.49393142416402e-18
920 2.09635885449841e-18
921 1.25781531269905e-18
922 7.54689187619428e-19
923 4.52813512571657e-19
924 2.71688107542994e-19
925 1.63012864525796e-19
926 9.78077187154778e-20
927 5.86846312292867e-20
928 8.802694684393e-20
929 5.2816168106358e-20
930 7.9224252159537e-20
931 1.18836378239306e-19
932 1.78254567358958e-19
933 2.67381851038437e-19
934 4.01072776557656e-19
935 6.01609164836484e-19
936 3.60965498901891e-19
937 5.41448248352836e-19
938 3.24868949011702e-19
939 4.87303423517552e-19
940 7.30955135276328e-19
941 1.09643270291449e-18
942 6.57859621748696e-19
943 3.94715773049217e-19
944 5.92073659573826e-19
945 3.55244195744296e-19
946 5.32866293616443e-19
947 3.19719776169866e-19
948 4.79579664254799e-19
949 2.87747798552879e-19
950 1.72648679131728e-19
951 2.58973018697591e-19
952 1.55383811218555e-19
953 2.33075716827832e-19
954 1.39845430096699e-19
955 2.09768145145049e-19
956 1.25860887087029e-19
957 7.55165322522176e-20
958 1.13274798378326e-19
959 6.79648790269959e-20
960 1.01947318540494e-19
961 1.52920977810741e-19
962 9.17525866864444e-20
963 5.50515520118667e-20
964 3.303093120712e-20
965 4.954639681068e-20
966 7.431959521602e-20
967 1.1147939282403e-19
968 6.6887635694418e-20
969 4.01325814166508e-20
970 2.40795488499905e-20
971 1.44477293099943e-20
972 8.66863758599657e-21
973 1.30029563789949e-20
974 7.80177382739691e-21
975 4.68106429643815e-21
976 2.80863857786289e-21
977 4.21295786679433e-21
978 2.5277747200766e-21
979 1.51666483204596e-21
980 2.27499724806894e-21
981 1.36499834884136e-21
982 2.04749752326205e-21
983 3.07124628489307e-21
984 4.6068694273396e-21
985 6.9103041410094e-21
986 1.03654562115141e-20
987 1.55481843172712e-20
988 2.33222764759067e-20
989 1.3993365885544e-20
990 2.09900488283161e-20
991 3.14850732424741e-20
992 4.72276098637111e-20
993 2.83365659182267e-20
994 1.7001939550936e-20
995 1.02011637305616e-20
996 6.12069823833696e-21
997 9.18104735750544e-21
998 1.37715710362582e-20
999 2.06573565543873e-20
};
\addplot [semithick, tol-colour5]
table {%
0 150
1 225
2 337.5
3 202.5
4 303.75
5 455.625
6 683.4375
7 1025.15625
8 1537.734375
9 922.640625
10 553.584375
11 830.3765625
12 498.2259375
13 298.9355625
14 448.40334375
15 672.605015625
16 1008.9075234375
17 605.3445140625
18 363.2067084375
19 544.81006265625
20 326.88603759375
21 490.329056390625
22 735.493584585938
23 441.296150751563
24 264.777690450938
25 397.166535676406
26 595.749803514609
27 893.624705271914
28 1340.43705790787
29 804.262234744723
30 1206.39335211708
31 1809.59002817563
32 2714.38504226344
33 1628.63102535806
34 977.178615214838
35 586.307169128903
36 879.460753693354
37 527.676452216012
38 791.514678324019
39 474.908806994411
40 712.363210491617
41 427.41792629497
42 641.126889442455
43 384.676133665473
44 577.01420049821
45 865.521300747314
46 519.312780448389
47 311.587668269033
48 186.95260096142
49 280.42890144213
50 420.643352163195
51 630.965028244792
52 378.579016946875
53 567.868525420313
54 340.721115252188
55 204.432669151313
56 306.649003726969
57 183.989402236181
58 110.393641341709
59 165.590462012563
60 248.385693018845
61 372.578539528267
62 558.867809292401
63 838.301713938601
64 502.981028363161
65 754.471542544741
66 452.682925526845
67 271.609755316107
68 407.41463297416
69 611.12194946124
70 366.673169676744
71 550.009754515116
72 330.00585270907
73 495.008779063604
74 742.513168595407
75 1113.76975289311
76 668.261851735866
77 1002.3927776038
78 1503.5891664057
79 902.153499843419
80 1353.23024976513
81 2029.84537464769
82 3044.76806197154
83 4567.15209295731
84 6850.72813943597
85 4110.43688366158
86 6165.65532549237
87 3699.39319529542
88 5549.08979294313
89 3329.45387576588
90 4994.18081364882
91 7491.27122047323
92 11236.9068307098
93 6742.14409842591
94 10113.2161476389
95 6067.92968858331
96 9101.89453287497
97 13652.8417993125
98 20479.2626989687
99 30718.894048453
100 46078.3410726795
101 69117.5116090193
102 41470.5069654116
103 24882.304179247
104 14929.3825075482
105 8957.6295045289
106 5374.57770271734
107 8061.86655407601
108 4837.11993244561
109 7255.67989866841
110 10883.5198480026
111 6530.11190880157
112 3918.06714528094
113 5877.10071792141
114 8815.65107688212
115 13223.4766153232
116 7934.08596919391
117 11901.1289537909
118 7140.67737227452
119 4284.40642336471
120 2570.64385401883
121 3855.96578102824
122 5783.94867154236
123 3470.36920292541
124 5205.55380438812
125 3123.33228263287
126 4684.99842394931
127 2810.99905436959
128 1686.59943262175
129 1011.95965957305
130 1517.93948935958
131 2276.90923403936
132 1366.14554042362
133 2049.21831063543
134 1229.53098638126
135 737.718591828754
136 1106.57788774313
137 663.946732645878
138 398.368039587527
139 239.020823752516
140 358.531235628774
141 215.118741377265
142 129.071244826359
143 193.606867239538
144 116.164120343723
145 174.246180515584
146 261.369270773376
147 156.821562464026
148 94.0929374784155
149 56.4557624870493
150 84.683643730574
151 127.025465595861
152 190.538198393791
153 285.807297590687
154 428.710946386031
155 643.066419579046
156 385.839851747428
157 578.759777621141
158 868.139666431712
159 1302.20949964757
160 1953.31424947135
161 2929.97137420703
162 1757.98282452422
163 1054.78969471453
164 1582.1845420718
165 2373.27681310769
166 1423.96608786462
167 854.379652718769
168 1281.56947907815
169 1922.35421861723
170 1153.41253117034
171 692.047518702203
172 415.228511221322
173 622.842766831983
174 934.264150247974
175 560.558490148784
176 336.335094089271
177 504.502641133906
178 302.701584680344
179 454.052377020515
180 272.431426212309
181 163.458855727386
182 245.188283591078
183 367.782425386618
184 551.673638079926
185 331.004182847956
186 198.602509708773
187 297.90376456316
188 446.85564684474
189 670.28347026711
190 402.170082160266
191 241.30204929616
192 361.95307394424
193 542.929610916359
194 325.757766549816
195 488.636649824724
196 293.181989894834
197 439.772984842251
198 659.659477263377
199 395.795686358026
200 237.477411814816
201 142.486447088889
202 85.4918682533336
203 128.23780238
204 76.9426814280003
205 46.1656088568002
206 27.6993653140801
207 41.5490479711201
208 24.9294287826721
209 37.3941431740081
210 56.0912147610122
211 84.1368221415183
212 50.482093284911
213 30.2892559709466
214 45.4338839564199
215 68.1508259346298
216 40.8904955607779
217 24.5342973364667
218 14.72057840188
219 22.08086760282
220 33.1213014042301
221 19.872780842538
222 29.8091712638071
223 17.8855027582842
224 26.8282541374264
225 16.0969524824558
226 9.65817148947349
227 14.4872572342102
228 21.7308858513153
229 13.0385315107892
230 7.82311890647352
231 11.7346783597103
232 17.6020175395654
233 10.5612105237393
234 15.8418157856089
235 9.50508947136533
236 5.7030536828192
237 8.5545805242288
238 12.8318707863432
239 19.2478061795148
240 28.8717092692722
241 17.3230255615633
242 25.984538342345
243 38.9768075135175
244 58.4652112702762
245 87.6978169054143
246 52.6186901432486
247 31.5712140859491
248 47.3568211289237
249 71.0352316933856
250 106.552847540078
251 159.829271310118
252 95.8975627860705
253 57.5385376716423
254 34.5231226029854
255 51.7846839044781
256 31.0708103426868
257 18.6424862056121
258 27.9637293084182
259 41.9455939626272
260 62.9183909439409
261 94.3775864159113
262 56.6265518495468
263 84.9398277743202
264 127.40974166148
265 76.4458449968881
266 45.8675069981329
267 27.5205041988797
268 16.5123025193278
269 9.9073815115967
270 5.94442890695802
271 3.56665734417481
272 5.34998601626222
273 8.02497902439333
274 4.814987414636
275 2.8889924487816
276 1.73339546926896
277 2.60009320390344
278 1.56005592234206
279 0.936033553405238
280 1.40405033010786
281 0.842430198064714
282 0.505458118838828
283 0.303274871303297
284 0.454912306954946
285 0.272947384172967
286 0.409421076259451
287 0.245652645755671
288 0.368478968633506
289 0.221087381180104
290 0.331631071770155
291 0.497446607655233
292 0.746169911482849
293 0.44770194688971
294 0.671552920334564
295 0.402931752200739
296 0.604397628301108
297 0.906596442451662
298 0.543957865470997
299 0.815936798206496
300 1.22390519730974
301 1.83585779596462
302 2.75378669394692
303 4.13068004092038
304 2.47840802455223
305 1.48704481473134
306 0.892226888838803
307 1.3383403332582
308 2.00751049988731
309 3.01126574983096
310 4.51689862474644
311 2.71013917484786
312 1.62608350490872
313 0.975650102945231
314 1.46347515441785
315 0.878085092650708
316 1.31712763897606
317 1.97569145846409
318 1.18541487507846
319 0.711248925047073
320 0.426749355028244
321 0.256049613016946
322 0.38407441952542
323 0.230444651715252
324 0.345666977572878
325 0.207400186543727
326 0.31110027981559
327 0.466650419723385
328 0.279990251834031
329 0.167994151100418
330 0.100796490660251
331 0.151194735990377
332 0.226792103985565
333 0.340188155978347
334 0.204112893587008
335 0.122467736152205
336 0.183701604228308
337 0.275552406342461
338 0.413328609513692
339 0.247997165708215
340 0.148798299424929
341 0.0892789796549575
342 0.133918469482436
343 0.200877704223654
344 0.301316556335482
345 0.451974834503222
346 0.677962251754833
347 0.4067773510529
348 0.24406641063174
349 0.146439846379044
350 0.219659769568566
351 0.13179586174114
352 0.0790775170446838
353 0.0474465102268103
354 0.0711697653402154
355 0.0427018592041292
356 0.0256211155224775
357 0.0153726693134865
358 0.00922360158809191
359 0.0138354023821379
360 0.0207531035732068
361 0.0124518621439241
362 0.00747111728635445
363 0.00448267037181267
364 0.006724005557719
365 0.0040344033346314
366 0.00242064200077884
367 0.00363096300116826
368 0.00217857780070096
369 0.00326786670105144
370 0.00490180005157715
371 0.00294108003094629
372 0.00176464801856778
373 0.00105878881114067
374 0.001588183216711
375 0.000952909930026599
376 0.000571745958015959
377 0.000857618937023939
378 0.000514571362214363
379 0.000771857043321545
380 0.000463114225992927
381 0.00069467133898939
382 0.00104200700848409
383 0.000625204205090451
384 0.000375122523054271
385 0.000562683784581406
386 0.000844025676872109
387 0.00126603851530816
388 0.00189905777296225
389 0.00284858665944337
390 0.00427287998916505
391 0.00256372799349903
392 0.00153823679609942
393 0.000922942077659652
394 0.000553765246595791
395 0.000830647869893686
396 0.000498388721936212
397 0.000299033233161727
398 0.000448549849742591
399 0.000672824774613886
400 0.000403694864768332
401 0.000242216918860999
402 0.000145330151316599
403 0.000217995226974899
404 0.000326992840462348
405 0.000490489260693523
406 0.000735733891040284
407 0.00110360083656043
408 0.000662160501936256
409 0.000397296301161753
410 0.00059594445174263
411 0.000357566671045578
412 0.000536350006568367
413 0.00032181000394102
414 0.000193086002364612
415 0.000115851601418767
416 6.95109608512603e-05
417 0.000104266441276891
418 6.25598647661343e-05
419 9.38397971492015e-05
420 5.63038782895209e-05
421 8.44558174342813e-05
422 0.000126683726151422
423 7.60102356908532e-05
424 4.56061414145119e-05
425 2.73636848487071e-05
426 4.10455272730607e-05
427 2.46273163638364e-05
428 1.47763898183019e-05
429 2.21645847274528e-05
430 3.32468770911792e-05
431 4.98703156367688e-05
432 2.99221893820613e-05
433 4.48832840730919e-05
434 2.69299704438551e-05
435 1.61579822663131e-05
436 2.42369733994696e-05
437 1.45421840396818e-05
438 8.72531042380906e-06
439 1.30879656357136e-05
440 7.85277938142816e-06
441 1.17791690721422e-05
442 7.06750144328534e-06
443 1.0601252164928e-05
444 6.36075129895681e-06
445 9.54112694843521e-06
446 1.43116904226528e-05
447 8.58701425359169e-06
448 5.15220855215501e-06
449 7.72831282823252e-06
450 4.63698769693951e-06
451 6.95548154540927e-06
452 1.04332223181139e-05
453 1.56498334771709e-05
454 9.38990008630251e-06
455 1.40848501294538e-05
456 8.45091007767226e-06
457 1.26763651165084e-05
458 1.90145476747626e-05
459 2.85218215121439e-05
460 1.71130929072863e-05
461 2.56696393609295e-05
462 3.85044590413942e-05
463 5.77566885620913e-05
464 8.6635032843137e-05
465 5.19810197058822e-05
466 3.11886118235293e-05
467 4.6782917735294e-05
468 7.0174376602941e-05
469 0.000105261564904411
470 6.31569389426469e-05
471 9.47354084139703e-05
472 0.000142103112620955
473 0.000213154668931433
474 0.00031973200339715
475 0.00019183920203829
476 0.000287758803057435
477 0.000172655281834461
478 0.000103593169100677
479 0.000155389753651015
480 0.000233084630476522
481 0.000349626945714783
482 0.000524440418572175
483 0.000786660627858262
484 0.000471996376714957
485 0.000707994565072436
486 0.000424796739043462
487 0.000254878043426077
488 0.000152926826055646
489 9.17560956333877e-05
490 5.50536573800326e-05
491 8.25804860700489e-05
492 4.95482916420294e-05
493 2.97289749852176e-05
494 4.45934624778264e-05
495 6.68901937167396e-05
496 4.01341162300438e-05
497 2.40804697380263e-05
498 1.44482818428158e-05
499 8.66896910568945e-06
500 1.30034536585342e-05
501 1.95051804878013e-05
502 1.17031082926808e-05
503 1.75546624390211e-05
504 2.63319936585317e-05
505 1.5799196195119e-05
506 9.47951771707141e-06
507 1.42192765756071e-05
508 8.53156594536427e-06
509 5.11893956721856e-06
510 3.07136374033114e-06
511 4.60704561049671e-06
512 2.76422736629802e-06
513 1.65853641977881e-06
514 9.95121851867289e-07
515 5.97073111120373e-07
516 8.9560966668056e-07
517 5.37365800008336e-07
518 3.22419480005001e-07
519 1.93451688003001e-07
520 2.90177532004501e-07
521 4.35266298006752e-07
522 6.52899447010128e-07
523 9.79349170515192e-07
524 5.87609502309115e-07
525 8.81414253463673e-07
526 1.32212138019551e-06
527 7.93272828117305e-07
528 1.18990924217596e-06
529 7.13945545305575e-07
530 4.28367327183345e-07
531 2.57020396310007e-07
532 3.8553059446501e-07
533 2.31318356679006e-07
534 3.46977535018509e-07
535 2.08186521011106e-07
536 1.24911912606663e-07
537 7.4947147563998e-08
538 1.12420721345997e-07
539 1.68631082018996e-07
540 2.52946623028493e-07
541 3.7941993454274e-07
542 5.6912990181411e-07
543 3.41477941088466e-07
544 2.0488676465308e-07
545 1.22932058791848e-07
546 7.37592352751086e-08
547 1.10638852912663e-07
548 6.63833117475978e-08
549 3.98299870485587e-08
550 2.38979922291352e-08
551 1.43387953374811e-08
552 8.60327720248867e-09
553 5.1619663214932e-09
554 3.09717979289592e-09
555 1.85830787573755e-09
556 2.78746181360633e-09
557 4.18119272040949e-09
558 2.5087156322457e-09
559 3.76307344836854e-09
560 2.25784406902113e-09
561 3.38676610353169e-09
562 5.08014915529753e-09
563 7.6202237329463e-09
564 1.14303355994195e-08
565 1.71455033991292e-08
566 1.02873020394775e-08
567 6.1723812236865e-09
568 9.25857183552976e-09
569 5.55514310131785e-09
570 3.33308586079071e-09
571 1.99985151647443e-09
572 1.19991090988466e-09
573 7.19946545930794e-10
574 4.31967927558476e-10
575 2.59180756535086e-10
576 3.88771134802629e-10
577 5.83156702203943e-10
578 8.74735053305914e-10
579 1.31210257995887e-09
580 7.87261547975323e-10
581 1.18089232196298e-09
582 1.77133848294448e-09
583 2.65700772441671e-09
584 1.59420463465003e-09
585 2.39130695197504e-09
586 3.58696042796256e-09
587 5.38044064194385e-09
588 3.22826438516631e-09
589 1.93695863109978e-09
590 2.90543794664968e-09
591 4.35815691997451e-09
592 6.53723537996177e-09
593 9.80585306994266e-09
594 1.4708779604914e-08
595 8.82526776294839e-09
596 5.29516065776904e-09
597 7.94274098665355e-09
598 4.76564459199213e-09
599 7.1484668879882e-09
600 4.28908013279292e-09
601 2.57344807967575e-09
602 1.54406884780545e-09
603 2.31610327170818e-09
604 3.47415490756226e-09
605 2.08449294453736e-09
606 3.12673941680604e-09
607 1.87604365008362e-09
608 2.81406547512543e-09
609 1.68843928507526e-09
610 2.53265892761289e-09
611 3.79898839141934e-09
612 5.698482587129e-09
613 3.4190895522774e-09
614 2.05145373136644e-09
615 3.07718059704966e-09
616 1.8463083582298e-09
617 2.7694625373447e-09
618 4.15419380601704e-09
619 2.49251628361023e-09
620 3.73877442541534e-09
621 5.60816163812301e-09
622 8.41224245718451e-09
623 5.04734547431071e-09
624 3.02840728458642e-09
625 1.81704437075185e-09
626 2.72556655612778e-09
627 1.63533993367667e-09
628 2.453009900515e-09
629 1.471805940309e-09
630 8.83083564185401e-10
631 5.29850138511241e-10
632 3.17910083106744e-10
633 4.76865124660117e-10
634 2.8611907479607e-10
635 1.71671444877642e-10
636 1.03002866926585e-10
637 1.54504300389878e-10
638 2.31756450584817e-10
639 3.47634675877225e-10
640 2.08580805526335e-10
641 1.25148483315801e-10
642 7.50890899894806e-11
643 4.50534539936883e-11
644 2.7032072396213e-11
645 4.05481085943195e-11
646 2.43288651565917e-11
647 1.4597319093955e-11
648 8.75839145637301e-12
649 1.31375871845595e-11
650 1.97063807768393e-11
651 1.18238284661036e-11
652 7.09429707966214e-12
653 4.25657824779728e-12
654 2.55394694867837e-12
655 3.83092042301756e-12
656 5.74638063452633e-12
657 3.4478283807158e-12
658 5.1717425710737e-12
659 7.75761385661055e-12
660 1.16364207849158e-11
661 1.74546311773737e-11
662 2.61819467660606e-11
663 3.92729201490909e-11
664 2.35637520894545e-11
665 3.53456281341818e-11
666 5.30184422012727e-11
667 7.95276633019091e-11
668 1.19291494952864e-10
669 1.78937242429295e-10
670 2.68405863643943e-10
671 1.61043518186366e-10
672 9.66261109118195e-11
673 1.44939166367729e-10
674 8.69634998206376e-11
675 5.21780998923825e-11
676 3.13068599354295e-11
677 4.69602899031443e-11
678 7.04404348547164e-11
679 1.05660652282075e-10
680 6.33963913692448e-11
681 3.80378348215469e-11
682 5.70567522323203e-11
683 8.55851283484805e-11
684 5.13510770090883e-11
685 3.0810646205453e-11
686 1.84863877232718e-11
687 2.77295815849077e-11
688 1.66377489509446e-11
689 2.49566234264169e-11
690 1.49739740558501e-11
691 8.98438443351008e-12
692 1.34765766502651e-11
693 8.08594599015907e-12
694 4.85156759409544e-12
695 2.91094055645727e-12
696 4.3664108346859e-12
697 2.61984650081154e-12
698 1.57190790048692e-12
699 2.35786185073039e-12
700 3.53679277609558e-12
701 2.12207566565735e-12
702 3.18311349848602e-12
703 4.77467024772903e-12
704 2.86480214863742e-12
705 4.29720322295613e-12
706 6.44580483443419e-12
707 9.66870725165128e-12
708 5.80122435099077e-12
709 8.70183652648616e-12
710 5.22110191589169e-12
711 3.13266114953502e-12
712 4.69899172430252e-12
713 7.04848758645379e-12
714 1.05727313796807e-11
715 6.34363882780841e-12
716 3.80618329668504e-12
717 5.70927494502757e-12
718 8.56391241754135e-12
719 5.13834745052481e-12
720 7.70752117578721e-12
721 1.15612817636808e-11
722 1.73419226455212e-11
723 1.04051535873127e-11
724 1.56077303809691e-11
725 2.34115955714537e-11
726 1.40469573428722e-11
727 2.10704360143083e-11
728 3.16056540214624e-11
729 4.74084810321937e-11
730 7.11127215482905e-11
731 1.06669082322436e-10
732 1.60003623483654e-10
733 2.4000543522548e-10
734 3.60008152838221e-10
735 5.40012229257331e-10
736 8.10018343885997e-10
737 1.21502751582899e-09
738 7.29016509497397e-10
739 4.37409905698438e-10
740 6.56114858547657e-10
741 9.84172287821486e-10
742 5.90503372692891e-10
743 3.54302023615735e-10
744 5.31453035423602e-10
745 7.97179553135403e-10
746 4.78307731881242e-10
747 2.86984639128745e-10
748 1.72190783477247e-10
749 2.58286175215871e-10
750 3.87429262823806e-10
751 5.81143894235709e-10
752 3.48686336541425e-10
753 5.23029504812138e-10
754 3.13817702887283e-10
755 4.70726554330924e-10
756 7.06089831496386e-10
757 4.23653898897832e-10
758 2.54192339338699e-10
759 1.52515403603219e-10
760 9.15092421619316e-11
761 1.37263863242897e-10
762 2.05895794864346e-10
763 1.23537476918608e-10
764 1.85306215377912e-10
765 1.11183729226747e-10
766 6.67102375360482e-11
767 1.00065356304072e-10
768 6.00392137824433e-11
769 9.0058820673665e-11
770 1.35088231010498e-10
771 2.02632346515746e-10
772 1.21579407909448e-10
773 7.29476447456687e-11
774 1.09421467118503e-10
775 6.56528802711018e-11
776 9.84793204066527e-11
777 5.90875922439916e-11
778 3.5452555346395e-11
779 5.31788330195925e-11
780 7.97682495293887e-11
781 1.19652374294083e-10
782 1.79478561441125e-10
783 1.07687136864675e-10
784 6.46122821188048e-11
785 9.69184231782072e-11
786 1.45377634767311e-10
787 8.72265808603865e-11
788 1.3083987129058e-10
789 1.9625980693587e-10
790 2.94389710403805e-10
791 4.41584565605707e-10
792 2.64950739363424e-10
793 1.58970443618054e-10
794 9.53822661708326e-11
795 5.72293597024996e-11
796 3.43376158214998e-11
797 2.06025694928998e-11
798 3.09038542393498e-11
799 4.63557813590247e-11
800 6.9533672038537e-11
801 4.17202032231222e-11
802 2.50321219338733e-11
803 3.754818290081e-11
804 5.6322274351215e-11
805 3.3793364610729e-11
806 5.06900469160935e-11
807 7.60350703741402e-11
808 1.1405260556121e-10
809 6.84315633367262e-11
810 1.02647345005089e-10
811 6.15884070030535e-11
812 3.69530442018321e-11
813 2.21718265210993e-11
814 3.32577397816489e-11
815 4.98866096724734e-11
816 2.9931965803484e-11
817 4.4897948705226e-11
818 6.7346923057839e-11
819 1.01020384586759e-10
820 6.06122307520551e-11
821 9.09183461280827e-11
822 5.45510076768496e-11
823 3.27306046061098e-11
824 4.90959069091647e-11
825 2.94575441454988e-11
826 4.41863162182482e-11
827 2.65117897309489e-11
828 1.59070738385693e-11
829 2.3860610757854e-11
830 1.43163664547124e-11
831 2.14745496820686e-11
832 3.22118245231029e-11
833 4.83177367846544e-11
834 7.24766051769816e-11
835 1.08714907765472e-10
836 6.52289446592834e-11
837 3.91373667955701e-11
838 2.3482420077342e-11
839 3.5223630116013e-11
840 2.11341780696078e-11
841 1.26805068417647e-11
842 7.60830410505882e-12
843 1.14124561575882e-11
844 1.71186842363823e-11
845 2.56780263545735e-11
846 3.85170395318603e-11
847 2.31102237191162e-11
848 1.38661342314697e-11
849 2.07992013472045e-11
850 3.11988020208068e-11
851 1.87192812124841e-11
852 2.80789218187261e-11
853 1.68473530912357e-11
854 1.01084118547414e-11
855 1.51626177821121e-11
856 9.09757066926726e-12
857 1.36463560039009e-11
858 2.04695340058513e-11
859 1.22817204035108e-11
860 1.84225806052662e-11
861 1.10535483631597e-11
862 1.65803225447396e-11
863 2.48704838171094e-11
864 1.49222902902656e-11
865 2.23834354353984e-11
866 3.35751531530977e-11
867 5.03627297296465e-11
868 7.55440945944698e-11
869 1.13316141891705e-10
870 1.69974212837557e-10
871 2.54961319256335e-10
872 1.52976791553801e-10
873 9.17860749322808e-11
874 1.37679112398421e-10
875 8.26074674390527e-11
876 1.23911201158579e-10
877 1.85866801737869e-10
878 2.78800202606803e-10
879 4.18200303910204e-10
880 6.27300455865306e-10
881 9.4095068379796e-10
882 5.64570410278776e-10
883 3.38742246167265e-10
884 2.03245347700359e-10
885 1.21947208620216e-10
886 7.31683251721293e-11
887 4.39009951032776e-11
888 6.58514926549164e-11
889 9.87772389823746e-11
890 1.48165858473562e-10
891 8.88995150841371e-11
892 1.33349272626206e-10
893 8.00095635757234e-11
894 1.20014345363585e-10
895 7.20086072181511e-11
896 4.32051643308906e-11
897 2.59230985985344e-11
898 3.88846478978016e-11
899 2.33307887386809e-11
900 3.49961831080214e-11
901 2.09977098648128e-11
902 3.14965647972193e-11
903 4.72448471958289e-11
904 7.08672707937434e-11
905 4.2520362476246e-11
906 2.55122174857476e-11
907 1.53073304914486e-11
908 2.29609957371728e-11
909 3.44414936057593e-11
910 2.06648961634556e-11
911 1.23989376980733e-11
912 1.859840654711e-11
913 2.7897609820665e-11
914 1.6738565892399e-11
915 2.51078488385985e-11
916 1.50647093031591e-11
917 9.03882558189546e-12
918 1.35582383728432e-11
919 2.03373575592648e-11
920 3.05060363388972e-11
921 1.83036218033383e-11
922 2.74554327050075e-11
923 1.64732596230045e-11
924 9.88395577380269e-12
925 1.4825933660704e-11
926 8.89556019642242e-12
927 5.33733611785345e-12
928 8.00600417678017e-12
929 4.8036025060681e-12
930 7.20540375910216e-12
931 4.32324225546129e-12
932 6.48486338319194e-12
933 3.89091802991516e-12
934 5.83637704487275e-12
935 3.50182622692365e-12
936 5.25273934038547e-12
937 3.15164360423128e-12
938 1.89098616253877e-12
939 1.13459169752326e-12
940 1.70188754628489e-12
941 2.55283131942734e-12
942 1.5316987916564e-12
943 9.19019274993842e-13
944 1.37852891249076e-12
945 2.06779336873614e-12
946 1.24067602124169e-12
947 7.44405612745012e-13
948 4.46643367647007e-13
949 2.67986020588204e-13
950 1.60791612352923e-13
951 2.41187418529384e-13
952 3.61781127794076e-13
953 5.42671691691114e-13
954 3.25603015014668e-13
955 1.95361809008801e-13
956 1.17217085405281e-13
957 1.75825628107921e-13
958 2.63738442161881e-13
959 1.58243065297129e-13
960 9.49458391782772e-14
961 5.69675035069663e-14
962 3.41805021041798e-14
963 5.12707531562697e-14
964 3.07624518937618e-14
965 1.84574711362571e-14
966 2.76862067043856e-14
967 4.15293100565785e-14
968 2.49175860339471e-14
969 1.49505516203682e-14
970 8.97033097222095e-15
971 5.38219858333257e-15
972 8.07329787499885e-15
973 1.21099468124983e-14
974 7.26596808749896e-15
975 4.35958085249938e-15
976 2.61574851149963e-15
977 1.56944910689978e-15
978 9.41669464139866e-16
979 1.4125041962098e-15
980 2.1187562943147e-15
981 1.27125377658882e-15
982 1.90688066488323e-15
983 2.86032099732484e-15
984 1.7161925983949e-15
985 2.57428889759236e-15
986 1.54457333855541e-15
987 2.31686000783312e-15
988 1.39011600469987e-15
989 2.08517400704981e-15
990 3.12776101057471e-15
991 1.87665660634483e-15
992 2.81498490951724e-15
993 1.68899094571035e-15
994 2.53348641856552e-15
995 1.52009185113931e-15
996 2.28013777670897e-15
997 1.36808266602538e-15
998 8.20849599615228e-16
999 1.23127439942284e-15
};
\addplot [semithick, tol-colour1]
table {%
0 60
1 90
2 54
3 81
4 48.6
5 29.16
6 17.496
7 10.4976
8 6.29856
9 9.44784
10 14.17176
11 21.25764
12 12.754584
13 7.6527504
14 11.4791256
15 17.2186884
16 25.8280326
17 15.49681956
18 9.298091736
19 13.947137604
20 8.3682825624
21 12.5524238436
22 7.53145430616
23 4.518872583696
24 6.778308875544
25 10.167463313316
26 15.251194969974
27 22.876792454961
28 13.7260754729766
29 8.23564528378596
30 12.3534679256789
31 18.5302018885184
32 27.7953028327776
33 41.6929542491664
34 25.0157725494999
35 37.5236588242498
36 56.2854882363747
37 84.428232354562
38 50.6569394127372
39 75.9854091191058
40 45.5912454714635
41 27.3547472828781
42 41.0321209243171
43 61.5481813864757
44 92.3222720797135
45 138.48340811957
46 83.0900448717422
47 124.635067307613
48 186.95260096142
49 280.42890144213
50 420.643352163195
51 252.386011297917
52 378.579016946875
53 567.868525420313
54 340.721115252188
55 511.081672878282
56 306.649003726969
57 459.973505590453
58 275.984103354272
59 165.590462012563
60 99.3542772075379
61 59.6125663245228
62 35.7675397947137
63 21.4605238768282
64 12.8763143260969
65 7.72578859565815
66 4.63547315739489
67 2.78128389443693
68 1.66877033666216
69 1.0012622019973
70 1.50189330299594
71 2.25283995449392
72 3.37925993174087
73 5.06888989761131
74 3.04133393856679
75 4.56200090785018
76 6.84300136177527
77 10.2645020426629
78 6.15870122559774
79 3.69522073535864
80 5.54283110303797
81 8.31424665455695
82 4.98854799273417
83 2.9931287956405
84 4.48969319346075
85 2.69381591607645
86 4.04072387411468
87 2.42443432446881
88 1.45466059468128
89 2.18199089202193
90 3.27298633803289
91 4.90947950704933
92 2.9456877042296
93 1.76741262253776
94 2.65111893380664
95 1.59067136028398
96 2.38600704042598
97 1.43160422425559
98 0.858962534553351
99 1.28844380183003
100 1.93266570274504
101 1.15959942164702
102 1.73939913247054
103 1.04363947948232
104 0.626183687689393
105 0.375710212613636
106 0.563565318920454
107 0.338139191352272
108 0.202883514811363
109 0.121730108886818
110 0.182595163330227
111 0.109557097998136
112 0.0657342587988817
113 0.0986013881983226
114 0.0591608329189935
115 0.0354964997513961
116 0.0532447496270942
117 0.0798671244406413
118 0.119800686660962
119 0.179701029991443
120 0.269551544987164
121 0.161730926992299
122 0.0970385561953791
123 0.145557834293069
124 0.0873347005758412
125 0.0524008203455047
126 0.0786012305182571
127 0.0471607383109542
128 0.0707411074664314
129 0.0424446644798588
130 0.0254667986879153
131 0.0382001980318729
132 0.0573002970478094
133 0.0343801782286857
134 0.0515702673430285
135 0.0309421604058171
136 0.0464132406087256
137 0.0278479443652354
138 0.0167087666191412
139 0.0100252599714847
140 0.0150378899572271
141 0.0225568349358407
142 0.0135341009615044
143 0.00812046057690263
144 0.00487227634614158
145 0.00292336580768495
146 0.00438504871152742
147 0.00657757306729113
148 0.0098663596009367
149 0.0147995394014051
150 0.00887972364084303
151 0.0133195854612645
152 0.00799175127675873
153 0.00479505076605524
154 0.00719257614908285
155 0.00431554568944971
156 0.00258932741366983
157 0.0015535964482019
158 0.00233039467230284
159 0.00349559200845427
160 0.0052433880126814
161 0.0078650820190221
162 0.00471904921141326
163 0.00707857381711989
164 0.00424714429027193
165 0.0063707164354079
166 0.00382242986124474
167 0.00229345791674684
168 0.00344018687512026
169 0.0051602803126804
170 0.0077404204690206
171 0.0116106307035309
172 0.00696637842211854
173 0.0104495676331778
174 0.0156743514497667
175 0.00940461086986002
176 0.01410691630479
177 0.021160374457185
178 0.0317405616857776
179 0.0190443370114665
180 0.0285665055171998
181 0.0171399033103199
182 0.0102839419861919
183 0.00617036519171516
184 0.0037022191150291
185 0.00555332867254364
186 0.00832999300881547
187 0.00499799580528928
188 0.00749699370793392
189 0.0112454905619009
190 0.00674729433714053
191 0.00404837660228432
192 0.00607256490342648
193 0.00364353894205588
194 0.00218612336523353
195 0.00131167401914012
196 0.000787004411484071
197 0.000472202646890443
198 0.000708303970335664
199 0.0010624559555035
200 0.00159368393325524
201 0.00239052589988287
202 0.00143431553992972
203 0.000860589323957832
204 0.000516353594374699
205 0.000774530391562048
206 0.00116179558734307
207 0.00174269338101461
208 0.00261404007152191
209 0.00392106010728287
210 0.00235263606436972
211 0.00141158163862183
212 0.0008469489831731
213 0.00127042347475965
214 0.00190563521213947
215 0.00285845281820921
216 0.00171507169092553
217 0.00257260753638829
218 0.00385891130458243
219 0.00231534678274946
220 0.00138920806964968
221 0.000833524841789806
222 0.00125028726268471
223 0.00187543089402706
224 0.00281314634104059
225 0.00421971951156089
226 0.00253183170693654
227 0.00151909902416192
228 0.00227864853624288
229 0.00341797280436432
230 0.00512695920654648
231 0.00769043880981973
232 0.00461426328589184
233 0.0027685579715351
234 0.00166113478292106
235 0.000996680869752636
236 0.00149502130462895
237 0.000897012782777373
238 0.000538207669666424
239 0.000322924601799854
240 0.000484386902699781
241 0.000726580354049672
242 0.000435948212429803
243 0.000653922318644705
244 0.000980883477967057
245 0.00147132521695059
246 0.00220698782542588
247 0.00132419269525553
248 0.000794515617153316
249 0.00047670937029199
250 0.000715064055437985
251 0.000429038433262791
252 0.000643557649894186
253 0.000965336474841279
254 0.00144800471226192
255 0.00217200706839288
256 0.00130320424103573
257 0.00195480636155359
258 0.00293220954233039
259 0.00175932572539823
260 0.00263898858809735
261 0.00158339315285841
262 0.00237508972928761
263 0.00142505383757257
264 0.00085503230254354
265 0.00128254845381531
266 0.000769529072289186
267 0.00115429360843378
268 0.00173144041265067
269 0.0010388642475904
270 0.000623318548554241
271 0.000373991129132544
272 0.000224394677479527
273 0.000134636806487716
274 8.07820838926296e-05
275 4.84692503355778e-05
276 7.27038755033666e-05
277 4.362232530202e-05
278 2.6173395181212e-05
279 1.57040371087272e-05
280 2.35560556630908e-05
281 3.53340834946362e-05
282 2.12004500967817e-05
283 1.2720270058069e-05
284 1.90804050871035e-05
285 2.86206076306553e-05
286 4.29309114459829e-05
287 6.43963671689744e-05
288 3.86378203013846e-05
289 5.7956730452077e-05
290 3.47740382712462e-05
291 2.08644229627477e-05
292 1.25186537776486e-05
293 7.51119226658917e-06
294 4.5067153599535e-06
295 6.76007303993026e-06
296 4.05604382395815e-06
297 2.43362629437489e-06
298 3.65043944156234e-06
299 2.1902636649374e-06
300 1.31415819896244e-06
301 7.88494919377465e-07
302 4.73096951626479e-07
303 2.83858170975887e-07
304 1.70314902585532e-07
305 1.02188941551319e-07
306 6.13133649307917e-08
307 3.6788018958475e-08
308 5.51820284377125e-08
309 3.31092170626275e-08
310 1.98655302375765e-08
311 2.97982953563647e-08
312 4.46974430345471e-08
313 6.70461645518207e-08
314 4.02276987310924e-08
315 2.41366192386554e-08
316 3.62049288579832e-08
317 5.43073932869748e-08
318 8.14610899304621e-08
319 4.88766539582773e-08
320 2.93259923749664e-08
321 4.39889885624496e-08
322 2.63933931374697e-08
323 1.58360358824818e-08
324 9.5016215294891e-09
325 1.42524322942337e-08
326 8.55145937654019e-09
327 1.28271890648103e-08
328 7.69631343888617e-09
329 1.15444701583293e-08
330 1.73167052374939e-08
331 1.03900231424963e-08
332 1.55850347137445e-08
333 2.33775520706167e-08
334 3.50663281059251e-08
335 2.10397968635551e-08
336 1.2623878118133e-08
337 7.57432687087982e-09
338 4.54459612252789e-09
339 2.72675767351674e-09
340 4.0901365102751e-09
341 6.13520476541266e-09
342 9.20280714811898e-09
343 1.38042107221785e-08
344 8.28252643330709e-09
345 1.24237896499606e-08
346 7.45427378997638e-09
347 4.47256427398583e-09
348 2.6835385643915e-09
349 4.02530784658724e-09
350 6.03796176988087e-09
351 9.0569426548213e-09
352 1.35854139822319e-08
353 8.15124838933917e-09
354 1.22268725840088e-08
355 7.33612355040525e-09
356 1.10041853256079e-08
357 6.60251119536473e-09
358 9.90376679304709e-09
359 1.48556501895706e-08
360 2.2283475284356e-08
361 1.33700851706136e-08
362 2.00551277559204e-08
363 1.20330766535522e-08
364 7.21984599213133e-09
365 4.3319075952788e-09
366 2.59914455716728e-09
367 3.89871683575092e-09
368 2.33923010145055e-09
369 3.50884515217583e-09
370 5.26326772826374e-09
371 7.89490159239561e-09
372 1.18423523885934e-08
373 7.10541143315605e-09
374 4.26324685989363e-09
375 6.39487028984044e-09
376 3.83692217390426e-09
377 2.30215330434256e-09
378 1.38129198260554e-09
379 2.0719379739083e-09
380 1.24316278434498e-09
381 7.45897670606989e-10
382 1.11884650591048e-09
383 6.7130790354629e-10
384 1.00696185531943e-09
385 6.04177113191661e-10
386 9.06265669787491e-10
387 1.35939850468124e-09
388 2.03909775702186e-09
389 3.05864663553278e-09
390 4.58796995329917e-09
391 2.7527819719795e-09
392 4.12917295796926e-09
393 6.19375943695389e-09
394 9.29063915543083e-09
395 5.5743834932585e-09
396 3.3446300959551e-09
397 5.01694514393265e-09
398 7.52541771589897e-09
399 1.12881265738485e-08
400 6.77287594430907e-09
401 1.01593139164636e-08
402 1.52389708746954e-08
403 9.14338252481725e-09
404 5.48602951489035e-09
405 3.29161770893421e-09
406 4.93742656340131e-09
407 7.40613984510197e-09
408 4.44368390706118e-09
409 2.66621034423671e-09
410 1.59972620654203e-09
411 2.39958930981304e-09
412 3.59938396471956e-09
413 5.39907594707934e-09
414 8.098613920619e-09
415 4.8591683523714e-09
416 2.91550101142284e-09
417 1.7493006068537e-09
418 1.04958036411222e-09
419 1.57437054616833e-09
420 9.44622327701e-10
421 5.667733966206e-10
422 3.4006403797236e-10
423 5.1009605695854e-10
424 3.06057634175124e-10
425 4.59086451262686e-10
426 6.88629676894029e-10
427 1.03294451534104e-09
428 6.19766709204626e-10
429 9.29650063806939e-10
430 1.39447509571041e-09
431 8.36685057426245e-10
432 1.25502758613937e-09
433 7.53016551683621e-10
434 4.51809931010173e-10
435 6.77714896515259e-10
436 4.06628937909155e-10
437 2.43977362745493e-10
438 1.46386417647296e-10
439 8.78318505883775e-11
440 5.26991103530265e-11
441 7.90486655295398e-11
442 1.1857299829431e-10
443 7.11437989765858e-11
444 1.06715698464879e-10
445 6.40294190789272e-11
446 3.84176514473563e-11
447 2.30505908684138e-11
448 1.38303545210483e-11
449 2.07455317815724e-11
450 1.24473190689434e-11
451 7.46839144136607e-12
452 4.48103486481964e-12
453 2.68862091889178e-12
454 4.03293137833768e-12
455 6.04939706750652e-12
456 3.62963824050391e-12
457 5.44445736075586e-12
458 3.26667441645352e-12
459 4.90001162468028e-12
460 2.94000697480817e-12
461 4.41001046221225e-12
462 2.64600627732735e-12
463 3.96900941599102e-12
464 2.38140564959461e-12
465 3.57210847439192e-12
466 2.14326508463515e-12
467 3.21489762695273e-12
468 1.92893857617164e-12
469 2.89340786425746e-12
470 1.73604471855447e-12
471 1.04162683113268e-12
472 1.56244024669903e-12
473 9.37464148019416e-13
474 5.6247848881165e-13
475 8.43717733217474e-13
476 1.26557659982621e-12
477 1.89836489973932e-12
478 1.13901893984359e-12
479 6.83411363906154e-13
480 1.02511704585923e-12
481 1.53767556878885e-12
482 2.30651335318327e-12
483 1.38390801190996e-12
484 2.07586201786494e-12
485 1.24551721071897e-12
486 7.4731032643138e-13
487 4.48386195858828e-13
488 6.72579293788242e-13
489 1.00886894068236e-12
490 6.05321364409418e-13
491 9.07982046614126e-13
492 1.36197306992119e-12
493 8.17183841952714e-13
494 1.22577576292907e-12
495 7.35465457757442e-13
496 4.41279274654465e-13
497 2.64767564792679e-13
498 3.97151347189019e-13
499 2.38290808313411e-13
500 1.42974484988047e-13
501 2.1446172748207e-13
502 3.21692591223105e-13
503 4.82538886834658e-13
504 2.89523332100795e-13
505 1.73713999260477e-13
506 1.04228399556286e-13
507 6.25370397337716e-14
508 9.38055596006575e-14
509 1.40708339400986e-13
510 2.11062509101479e-13
511 1.26637505460888e-13
512 7.59825032765325e-14
513 4.55895019659195e-14
514 6.83842529488793e-14
515 1.02576379423319e-13
516 1.53864569134978e-13
517 2.30796853702468e-13
518 3.46195280553701e-13
519 2.07717168332221e-13
520 3.11575752498331e-13
521 4.67363628747497e-13
522 7.01045443121245e-13
523 1.05156816468187e-12
524 6.30940898809121e-13
525 3.78564539285472e-13
526 5.67846808928209e-13
527 3.40708085356925e-13
528 2.04424851214155e-13
529 1.22654910728493e-13
530 1.8398236609274e-13
531 1.10389419655644e-13
532 1.65584129483466e-13
533 9.93504776900794e-14
534 5.96102866140476e-14
535 8.94154299210715e-14
536 1.34123144881607e-13
537 2.01184717322411e-13
538 1.20710830393446e-13
539 7.24264982360679e-14
540 4.34558989416407e-14
541 2.60735393649844e-14
542 3.91103090474766e-14
543 5.8665463571215e-14
544 3.5199278142729e-14
545 5.27989172140935e-14
546 7.91983758211402e-14
547 1.1879756373171e-13
548 1.78196345597565e-13
549 1.06917807358539e-13
550 6.41506844151236e-14
551 3.84904106490741e-14
552 2.30942463894445e-14
553 1.38565478336667e-14
554 8.31392870020001e-15
555 4.98835722012001e-15
556 2.99301433207201e-15
557 4.48952149810801e-15
558 6.73428224716201e-15
559 4.04056934829721e-15
560 2.42434160897832e-15
561 1.45460496538699e-15
562 8.72762979232197e-16
563 1.30914446884829e-15
564 7.85486681308977e-16
565 4.71292008785386e-16
566 7.06938013178079e-16
567 4.24162807906847e-16
568 6.36244211860271e-16
569 3.81746527116163e-16
570 2.29047916269698e-16
571 3.43571874404546e-16
572 2.06143124642728e-16
573 3.09214686964092e-16
574 4.63822030446138e-16
575 2.78293218267683e-16
576 1.6697593096061e-16
577 1.00185558576366e-16
578 1.50278337864549e-16
579 2.25417506796823e-16
580 1.35250504078094e-16
581 8.11503024468562e-17
582 4.86901814681137e-17
583 7.30352722021706e-17
584 4.38211633213024e-17
585 6.57317449819535e-17
586 9.85976174729303e-17
587 1.47896426209395e-16
588 8.87378557256373e-17
589 1.33106783588456e-16
590 7.98640701530735e-17
591 1.1979610522961e-16
592 7.18776631377662e-17
593 4.31265978826597e-17
594 2.58759587295958e-17
595 1.55255752377575e-17
596 9.31534514265449e-18
597 1.39730177139817e-17
598 8.38381062838904e-18
599 5.03028637703343e-18
600 3.01817182622006e-18
601 1.81090309573203e-18
602 2.71635464359805e-18
603 1.62981278615883e-18
604 2.44471917923824e-18
605 3.66707876885737e-18
606 5.50061815328605e-18
607 8.25092722992908e-18
608 4.95055633795745e-18
609 7.42583450693617e-18
610 1.11387517604043e-17
611 6.68325105624255e-18
612 1.00248765843638e-17
613 1.50373148765457e-17
614 9.02238892592744e-18
615 5.41343335555647e-18
616 8.1201500333347e-18
617 4.87209002000082e-18
618 7.30813503000123e-18
619 4.38488101800074e-18
620 2.63092861080044e-18
621 1.57855716648026e-18
622 2.3678357497204e-18
623 3.5517536245806e-18
624 2.13105217474836e-18
625 1.27863130484901e-18
626 7.67178782909408e-19
627 4.60307269745645e-19
628 6.90460904618467e-19
629 1.0356913569277e-18
630 1.55353703539155e-18
631 9.32122221234931e-19
632 1.3981833318524e-18
633 8.38909999111438e-19
634 1.25836499866716e-18
635 1.88754749800074e-18
636 2.8313212470011e-18
637 4.24698187050165e-18
638 2.54818912230099e-18
639 1.5289134733806e-18
640 2.29337021007089e-18
641 3.44005531510634e-18
642 2.0640331890638e-18
643 1.23841991343828e-18
644 1.85762987015742e-18
645 1.11457792209445e-18
646 1.67186688314168e-18
647 2.50780032471252e-18
648 3.76170048706878e-18
649 2.25702029224127e-18
650 1.35421217534476e-18
651 2.03131826301714e-18
652 1.21879095781029e-18
653 7.31274574686171e-19
654 1.09691186202926e-18
655 6.58147117217554e-19
656 3.94888270330532e-19
657 2.36932962198319e-19
658 1.42159777318992e-19
659 2.13239665978487e-19
660 3.19859498967731e-19
661 4.79789248451597e-19
662 2.87873549070958e-19
663 1.72724129442575e-19
664 2.59086194163862e-19
665 3.88629291245793e-19
666 2.33177574747476e-19
667 1.39906544848486e-19
668 8.39439269090914e-20
669 1.25915890363637e-19
670 1.88873835545456e-19
671 1.13324301327273e-19
672 1.6998645199091e-19
673 1.01991871194546e-19
674 6.11951227167276e-20
675 3.67170736300366e-20
676 2.20302441780219e-20
677 1.32181465068132e-20
678 1.98272197602197e-20
679 1.18963318561318e-20
680 7.13779911367911e-21
681 1.07066986705187e-20
682 6.4240192023112e-21
683 3.85441152138672e-21
684 2.31264691283203e-21
685 3.46897036924805e-21
686 5.20345555387207e-21
687 7.8051833308081e-21
688 4.68310999848486e-21
689 7.02466499772729e-21
690 1.05369974965909e-20
691 1.58054962448864e-20
692 9.48329774693185e-21
693 5.68997864815911e-21
694 3.41398718889546e-21
695 2.04839231333728e-21
696 3.07258847000592e-21
697 1.84355308200355e-21
698 1.10613184920213e-21
699 1.6591977738032e-21
700 2.48879666070479e-21
701 1.49327799642288e-21
702 8.95966797853725e-22
703 1.34395019678059e-21
704 2.01592529517088e-21
705 1.20955517710253e-21
706 1.81433276565379e-21
707 1.08859965939228e-21
708 1.63289948908841e-21
709 9.79739693453049e-22
710 5.87843816071829e-22
711 3.52706289643098e-22
712 5.29059434464646e-22
713 7.93589151696969e-22
714 4.76153491018182e-22
715 7.14230236527272e-22
716 4.28538141916363e-22
717 6.42807212874545e-22
718 3.85684327724727e-22
719 2.31410596634836e-22
720 3.47115894952254e-22
721 2.08269536971353e-22
722 3.12404305457029e-22
723 4.68606458185543e-22
724 2.81163874911326e-22
725 4.21745812366989e-22
726 6.32618718550484e-22
727 9.48928077825725e-22
728 5.69356846695435e-22
729 3.41614108017261e-22
730 5.12421162025892e-22
731 7.68631743038837e-22
732 4.61179045823302e-22
733 6.91768568734954e-22
734 4.15061141240972e-22
735 6.22591711861458e-22
736 3.73555027116875e-22
737 5.60332540675312e-22
738 8.40498811012969e-22
739 1.26074821651945e-21
740 7.56448929911672e-22
741 1.13467339486751e-21
742 1.70201009230126e-21
743 1.02120605538076e-21
744 6.12723633228454e-22
745 3.67634179937072e-22
746 5.51451269905609e-22
747 8.27176904858413e-22
748 1.24076535728762e-21
749 1.86114803593143e-21
750 2.79172205389714e-21
751 1.67503323233829e-21
752 2.51254984850743e-21
753 1.50752990910446e-21
754 9.04517945462674e-22
755 1.35677691819401e-21
756 8.14066150916407e-22
757 1.22109922637461e-21
758 1.83164883956192e-21
759 2.74747325934287e-21
760 1.64848395560572e-21
761 9.89090373363434e-22
762 5.93454224018061e-22
763 3.56072534410836e-22
764 5.34108801616254e-22
765 3.20465280969753e-22
766 1.92279168581852e-22
767 2.88418752872777e-22
768 1.73051251723666e-22
769 2.595768775855e-22
770 1.557461265513e-22
771 9.34476759307799e-23
772 5.60686055584679e-23
773 8.41029083377019e-23
774 1.26154362506553e-22
775 1.89231543759829e-22
776 2.83847315639744e-22
777 1.70308389383846e-22
778 2.55462584075769e-22
779 1.53277550445462e-22
780 2.29916325668192e-22
781 1.37949795400915e-22
782 8.27698772405493e-23
783 4.96619263443296e-23
784 7.44928895164944e-23
785 1.11739334274742e-22
786 6.70436005648449e-23
787 1.00565400847267e-22
788 1.50848101270901e-22
789 9.05088607625407e-23
790 1.35763291143811e-22
791 2.03644936715716e-22
792 1.2218696202943e-22
793 1.83280443044145e-22
794 2.74920664566217e-22
795 1.6495239873973e-22
796 2.47428598109596e-22
797 1.48457158865757e-22
798 2.22685738298636e-22
799 3.34028607447954e-22
800 2.00417164468772e-22
801 3.00625746703158e-22
802 1.80375448021895e-22
803 2.70563172032843e-22
804 4.05844758049264e-22
805 2.43506854829558e-22
806 3.65260282244338e-22
807 2.19156169346603e-22
808 1.31493701607962e-22
809 1.97240552411942e-22
810 1.18344331447165e-22
811 7.10065988682992e-23
812 1.06509898302449e-22
813 6.39059389814693e-23
814 9.58589084722039e-23
815 1.43788362708306e-22
816 2.15682544062459e-22
817 1.29409526437475e-22
818 1.94114289656213e-22
819 1.16468573793728e-22
820 6.98811442762366e-23
821 1.04821716414355e-22
822 6.2893029848613e-23
823 9.43395447729195e-23
824 5.66037268637517e-23
825 3.3962236118251e-23
826 5.09433541773765e-23
827 3.05660125064259e-23
828 1.83396075038555e-23
829 2.75094112557833e-23
830 4.1264116883675e-23
831 2.4758470130205e-23
832 3.71377051953075e-23
833 5.57065577929612e-23
834 3.34239346757767e-23
835 5.01359020136651e-23
836 3.0081541208199e-23
837 4.51223118122986e-23
838 2.70733870873791e-23
839 1.62440322524275e-23
840 9.74641935145649e-24
841 5.84785161087389e-24
842 8.77177741631084e-24
843 1.31576661244663e-23
844 1.97364991866994e-23
845 1.18418995120196e-23
846 1.77628492680295e-23
847 2.66442739020442e-23
848 1.59865643412265e-23
849 9.5919386047359e-24
850 5.75516316284154e-24
851 3.45309789770493e-24
852 2.07185873862296e-24
853 3.10778810793443e-24
854 4.66168216190165e-24
855 2.79700929714099e-24
856 1.67820557828459e-24
857 2.51730836742689e-24
858 1.51038502045613e-24
859 9.0623101227368e-25
860 5.43738607364208e-25
861 8.15607911046312e-25
862 4.89364746627787e-25
863 7.34047119941681e-25
864 1.10107067991252e-24
865 1.65160601986878e-24
866 9.90963611921269e-25
867 5.94578167152762e-25
868 3.56746900291657e-25
869 2.14048140174994e-25
870 1.28428884104996e-25
871 7.70573304629979e-26
872 1.15585995694497e-25
873 1.73378993541745e-25
874 2.60068490312618e-25
875 1.56041094187571e-25
876 9.36246565125424e-26
877 5.61747939075254e-26
878 3.37048763445153e-26
879 5.05573145167729e-26
880 3.03343887100637e-26
881 4.55015830650956e-26
882 6.82523745976434e-26
883 4.09514247585861e-26
884 6.14271371378791e-26
885 3.68562822827275e-26
886 2.21137693696365e-26
887 3.31706540544547e-26
888 1.99023924326728e-26
889 2.98535886490092e-26
890 1.79121531894055e-26
891 1.07472919136433e-26
892 1.6120937870465e-26
893 2.41814068056975e-26
894 1.45088440834185e-26
895 2.17632661251277e-26
896 3.26448991876916e-26
897 4.89673487815374e-26
898 2.93804092689224e-26
899 1.76282455613535e-26
900 2.64423683420302e-26
901 1.58654210052181e-26
902 9.51925260313087e-27
903 5.71155156187852e-27
904 3.42693093712711e-27
905 2.05615856227627e-27
906 1.23369513736576e-27
907 7.40217082419456e-28
908 1.11032562362918e-27
909 1.66548843544378e-27
910 9.99293061266266e-28
911 1.4989395918994e-27
912 2.2484093878491e-27
913 3.37261408177365e-27
914 5.05892112266047e-27
915 3.03535267359628e-27
916 1.82121160415777e-27
917 1.09272696249466e-27
918 1.63909044374199e-27
919 2.45863566561299e-27
920 3.68795349841948e-27
921 5.53193024762923e-27
922 3.31915814857753e-27
923 1.99149488914652e-27
924 1.19489693348791e-27
925 7.16938160092747e-28
926 4.30162896055648e-28
927 6.45244344083473e-28
928 3.87146606450084e-28
929 2.3228796387005e-28
930 1.3937277832203e-28
931 8.3623666993218e-29
932 5.01742001959308e-29
933 3.01045201175585e-29
934 4.51567801763377e-29
935 2.70940681058026e-29
936 1.62564408634816e-29
937 9.75386451808895e-30
938 1.46307967771334e-29
939 8.77847806628006e-30
940 1.31677170994201e-29
941 1.97515756491301e-29
942 2.96273634736952e-29
943 1.77764180842171e-29
944 2.66646271263257e-29
945 1.59987762757954e-29
946 2.39981644136931e-29
947 1.43988986482159e-29
948 2.15983479723238e-29
949 1.29590087833943e-29
950 7.77540527003657e-30
951 1.16631079050549e-29
952 1.74946618575823e-29
953 1.04967971145494e-29
954 1.57451956718241e-29
955 9.44711740309443e-30
956 5.66827044185666e-30
957 8.50240566278499e-30
958 1.27536084941775e-29
959 7.65216509650649e-30
960 1.14782476447597e-29
961 1.72173714671396e-29
962 2.58260572007094e-29
963 3.87390858010641e-29
964 5.81086287015961e-29
965 8.71629430523942e-29
966 5.22977658314365e-29
967 3.13786594988619e-29
968 4.70679892482929e-29
969 2.82407935489757e-29
970 1.69444761293854e-29
971 1.01666856776313e-29
972 1.52500285164469e-29
973 9.15001710986813e-30
974 5.49001026592088e-30
975 3.29400615955253e-30
976 4.94100923932879e-30
977 7.41151385899318e-30
978 4.44690831539591e-30
979 2.66814498923755e-30
980 4.00221748385632e-30
981 6.00332622578448e-30
982 9.00498933867672e-30
983 5.40299360320603e-30
984 8.10449040480905e-30
985 1.21567356072136e-29
986 7.29404136432814e-30
987 1.09410620464922e-29
988 6.56463722789533e-30
989 3.9387823367372e-30
990 5.9081735051058e-30
991 8.86226025765869e-30
992 1.3293390386488e-29
993 7.97603423189282e-30
994 1.19640513478392e-29
995 7.17843080870354e-30
996 4.30705848522213e-30
997 2.58423509113328e-30
998 3.87635263669991e-30
999 5.81452895504987e-30
};
\addplot [semithick, solin-colour1]
table {%
0 150
1 225
2 135
3 81
4 48.6
5 72.9
6 43.74
7 26.244
8 15.7464
9 23.6196
10 14.17176
11 8.503056
12 5.1018336
13 3.06110016
14 4.59165024
15 2.754990144
16 4.132485216
17 6.198727824
18 9.298091736
19 13.947137604
20 8.3682825624
21 12.5524238436
22 18.8286357654
23 11.29718145924
24 6.778308875544
25 4.0669853253264
26 6.1004779879896
27 3.66028679279376
28 2.19617207567626
29 1.31770324540575
30 1.97655486810863
31 1.18593292086518
32 1.77889938129777
33 1.06733962877866
34 1.60100944316799
35 0.960605665900794
36 0.576363399540476
37 0.864545099310714
38 0.518727059586429
39 0.311236235751857
40 0.466854353627786
41 0.700281530441679
42 0.420168918265007
43 0.630253377397511
44 0.378152026438506
45 0.56722803965776
46 0.850842059486639
47 0.510505235691984
48 0.30630314141519
49 0.183781884849114
50 0.110269130909468
51 0.0661614785456811
52 0.0992422178185216
53 0.148863326727782
54 0.223294990091674
55 0.133976994055004
56 0.0803861964330025
57 0.0482317178598015
58 0.0723475767897022
59 0.108521365184553
60 0.16278204777683
61 0.097669228666098
62 0.0586015371996588
63 0.0879023057994882
64 0.131853458699232
65 0.0791120752195394
66 0.0474672451317236
67 0.0284803470790342
68 0.0427205206185513
69 0.0256323123711308
70 0.0384484685566961
71 0.0576727028350442
72 0.0865090542525663
73 0.0519054325515398
74 0.0778581488273097
75 0.116787223240965
76 0.175180834861447
77 0.105108500916868
78 0.157662751375302
79 0.0945976508251813
80 0.141896476237772
81 0.212844714356658
82 0.127706828613995
83 0.191560242920992
84 0.114936145752595
85 0.172404218628893
86 0.103442531177336
87 0.155163796766004
88 0.0930982780596021
89 0.139647417089403
90 0.0837884502536419
91 0.0502730701521851
92 0.0754096052282777
93 0.113114407842417
94 0.169671611763625
95 0.101802967058175
96 0.0610817802349049
97 0.036649068140943
98 0.0219894408845658
99 0.0131936645307395
100 0.00791619871844368
101 0.00474971923106621
102 0.00712457884659931
103 0.00427474730795959
104 0.00641212096193938
105 0.00384727257716363
106 0.00577090886574544
107 0.00346254531944726
108 0.00207752719166836
109 0.00311629078750254
110 0.00186977447250152
111 0.00112186468350091
112 0.00168279702525137
113 0.00100967821515082
114 0.00151451732272623
115 0.00090871039363574
116 0.00136306559045361
117 0.00204459838568041
118 0.00306689757852062
119 0.00460034636778093
120 0.00276020782066856
121 0.00414031173100284
122 0.00621046759650426
123 0.00372628055790255
124 0.00558942083685383
125 0.0033536525021123
126 0.00503047875316845
127 0.00301828725190107
128 0.0045274308778516
129 0.00679114631677741
130 0.0101867194751661
131 0.00611203168509967
132 0.0091680475276495
133 0.0137520712914742
134 0.00825124277488455
135 0.0123768641623268
136 0.0185652962434902
137 0.0111391777460941
138 0.00668350664765648
139 0.0100252599714847
140 0.0150378899572271
141 0.00902273397433625
142 0.0135341009615044
143 0.0203011514422566
144 0.0121806908653539
145 0.0182710362980309
146 0.0274065544470464
147 0.0411098316705695
148 0.0616647475058543
149 0.0369988485035126
150 0.0554982727552689
151 0.0832474091329033
152 0.049948445479742
153 0.074922668219613
154 0.112384002329419
155 0.168576003494129
156 0.252864005241194
157 0.379296007861791
158 0.568944011792686
159 0.853416017689029
160 0.512049610613417
161 0.30722976636805
162 0.460844649552076
163 0.276506789731245
164 0.165904073838747
165 0.248856110758121
166 0.149313666454873
167 0.223970499682309
168 0.335955749523463
169 0.201573449714078
170 0.302360174571117
171 0.18141610474267
172 0.108849662845602
173 0.163274494268403
174 0.244911741402605
175 0.367367612103907
176 0.55105141815586
177 0.330630850893516
178 0.495946276340274
179 0.743919414510411
180 0.446351648706247
181 0.267810989223748
182 0.401716483835622
183 0.241029890301373
184 0.36154483545206
185 0.54231725317809
186 0.813475879767135
187 0.488085527860281
188 0.292851316716168
189 0.439276975074253
190 0.263566185044552
191 0.158139711026731
192 0.237209566540096
193 0.142325739924058
194 0.213488609886087
195 0.32023291482913
196 0.480349372243695
197 0.720524058365543
198 0.432314435019326
199 0.259388661011595
200 0.155633196606957
201 0.233449794910436
202 0.350174692365654
203 0.210104815419392
204 0.315157223129088
205 0.472735834693633
206 0.28364150081618
207 0.425462251224269
208 0.638193376836404
209 0.382916026101842
210 0.229749615661105
211 0.137849769396663
212 0.0827098616379979
213 0.0496259169827988
214 0.0297755501896793
215 0.0446633252845189
216 0.0669949879267783
217 0.040196992756067
218 0.0241181956536402
219 0.0361772934804603
220 0.0542659402206904
221 0.0325595641324143
222 0.0488393461986214
223 0.0293036077191728
224 0.0175821646315037
225 0.0105492987789022
226 0.00632957926734133
227 0.009494368901012
228 0.014241553351518
229 0.021362330027277
230 0.0320434950409155
231 0.0192260970245493
232 0.0288391455368239
233 0.0432587183052359
234 0.0648880774578539
235 0.0389328464747123
236 0.0233597078848274
237 0.0350395618272411
238 0.0525593427408616
239 0.031535605644517
240 0.0189213633867102
241 0.0113528180320261
242 0.00681169081921566
243 0.0102175362288235
244 0.0153263043432352
245 0.00919578260594115
246 0.0137936739089117
247 0.0206905108633676
248 0.0310357662950514
249 0.0186214597770308
250 0.0111728758662185
251 0.0067037255197311
252 0.0100555882795966
253 0.00603335296775799
254 0.00362001178065479
255 0.00217200706839287
256 0.00130320424103572
257 0.00195480636155359
258 0.00117288381693215
259 0.00175932572539823
260 0.00263898858809734
261 0.00395848288214601
262 0.00237508972928761
263 0.00356263459393141
264 0.00534395189089712
265 0.00801592783634568
266 0.0120238917545185
267 0.00721433505271111
268 0.0108215025790667
269 0.00649290154744
270 0.003895740928464
271 0.0023374445570784
272 0.0035061668356176
273 0.00210370010137056
274 0.00126222006082234
275 0.0018933300912335
276 0.0011359980547401
277 0.00170399708211015
278 0.00255599562316523
279 0.00153359737389914
280 0.000920158424339482
281 0.00138023763650922
282 0.00207035645476384
283 0.0012422138728583
284 0.000745328323714981
285 0.000447196994228988
286 0.000670795491343483
287 0.00100619323701522
288 0.000603715942209134
289 0.000362229565325481
290 0.000217337739195288
291 0.000326006608792933
292 0.00019560396527576
293 0.000293405947913639
294 0.000440108921870459
295 0.000660163382805688
296 0.000396098029683413
297 0.000237658817810048
298 0.000142595290686029
299 0.000213892936029043
300 0.000128335761617426
301 0.000192503642426139
302 0.000288755463639208
303 0.000433133195458812
304 0.000259879917275287
305 0.000389819875912931
306 0.000584729813869396
307 0.000877094720804095
308 0.000526256832482457
309 0.000789385248723685
310 0.00118407787308553
311 0.00177611680962829
312 0.00266417521444244
313 0.00399626282166366
314 0.00599439423249548
315 0.00359663653949729
316 0.00215798192369837
317 0.00323697288554756
318 0.00194218373132854
319 0.0029132755969928
320 0.00174796535819568
321 0.00262194803729352
322 0.00393292205594029
323 0.00589938308391043
324 0.00884907462586564
325 0.0132736119387985
326 0.0199104179081977
327 0.0298656268622965
328 0.0447984402934448
329 0.0671976604401672
330 0.0403185962641003
331 0.0604778943961505
332 0.0362867366376903
333 0.0217720419826142
334 0.0326580629739213
335 0.0195948377843528
336 0.0293922566765291
337 0.0176353540059175
338 0.0105812124035505
339 0.00634872744213029
340 0.00952309116319544
341 0.00571385469791726
342 0.0085707820468759
343 0.00514246922812554
344 0.00308548153687532
345 0.00185128892212519
346 0.00111077335327512
347 0.00166616002991267
348 0.000999696017947604
349 0.000599817610768563
350 0.000359890566461138
351 0.000539835849691706
352 0.000323901509815024
353 0.000194340905889014
354 0.000291511358833521
355 0.000174906815300113
356 0.000262360222950169
357 0.000393540334425254
358 0.000590310501637881
359 0.000354186300982728
360 0.000212511780589637
361 0.000318767670884456
362 0.000191260602530673
363 0.00028689090379601
364 0.000172134542277606
365 0.000103280725366564
366 6.19684352199382e-05
367 3.71810611319629e-05
368 2.23086366791777e-05
369 3.34629550187666e-05
370 5.01944325281499e-05
371 3.01166595168899e-05
372 4.51749892753349e-05
373 6.77624839130024e-05
374 4.06574903478014e-05
375 6.09862355217021e-05
376 9.14793532825532e-05
377 0.00013721902992383
378 0.000205828544885745
379 0.000123497126931447
380 0.00018524569039717
381 0.000111147414238302
382 6.66884485429813e-05
383 4.00130691257888e-05
384 6.00196036886831e-05
385 3.60117622132099e-05
386 2.16070573279259e-05
387 3.24105859918889e-05
388 4.86158789878333e-05
389 2.91695273927e-05
390 4.375429108905e-05
391 6.5631436633575e-05
392 3.9378861980145e-05
393 2.3627317188087e-05
394 1.41763903128522e-05
395 8.50583418771132e-06
396 1.2758751281567e-05
397 1.91381269223505e-05
398 2.87071903835257e-05
399 1.72243142301154e-05
400 1.03345885380693e-05
401 1.55018828071039e-05
402 2.32528242106558e-05
403 3.48792363159837e-05
404 5.23188544739756e-05
405 7.84782817109634e-05
406 0.000117717422566445
407 0.000176576133849668
408 0.000264864200774501
409 0.000397296301161752
410 0.000595944451742628
411 0.000357566671045577
412 0.000214540002627346
413 0.000321810003941019
414 0.000193086002364611
415 0.000289629003546917
416 0.00017377740212815
417 0.000260666103192225
418 0.000390999154788338
419 0.000234599492873003
420 0.000351899239309504
421 0.000527848858964257
422 0.000791773288446385
423 0.000475063973067831
424 0.000712595959601746
425 0.00106889393940262
426 0.00160334090910393
427 0.000962004545462358
428 0.000577202727277415
429 0.000865804090916122
430 0.000519482454549673
431 0.00077922368182451
432 0.00116883552273676
433 0.00175325328410515
434 0.00262987992615772
435 0.00394481988923658
436 0.00236689193354195
437 0.00355033790031292
438 0.00213020274018775
439 0.00127812164411265
440 0.00191718246616898
441 0.00115030947970139
442 0.000690185687820832
443 0.000414111412692499
444 0.000621167119038749
445 0.000931750678558123
446 0.00139762601783718
447 0.00209643902675578
448 0.00125786341605347
449 0.0018867951240802
450 0.00113207707444812
451 0.000679246244668872
452 0.000407547746801323
453 0.000611321620201985
454 0.000916982430302977
455 0.00137547364545447
456 0.000825284187272679
457 0.000495170512363608
458 0.000742755768545411
459 0.00111413365281812
460 0.00066848019169087
461 0.00100272028753631
462 0.00150408043130446
463 0.00225612064695669
464 0.00338418097043503
465 0.00507627145565255
466 0.00304576287339153
467 0.00182745772403492
468 0.00109647463442095
469 0.00164471195163142
470 0.00246706792744714
471 0.00370060189117071
472 0.00222036113470242
473 0.00133221668082145
474 0.000799330008492872
475 0.000479598005095723
476 0.000719397007643585
477 0.00107909551146538
478 0.000647457306879227
479 0.00097118596031884
480 0.00145677894047826
481 0.00218516841071739
482 0.00131110104643043
483 0.00078666062785826
484 0.00117999094178739
485 0.000707994565072434
486 0.00106199184760865
487 0.00159298777141298
488 0.000955792662847786
489 0.000573475597708672
490 0.000344085358625203
491 0.000516128037937804
492 0.000774192056906707
493 0.00116128808536006
494 0.000696772851216036
495 0.000418063710729622
496 0.000627095566094432
497 0.000940643349141648
498 0.000564386009484989
499 0.000338631605690993
500 0.00050794740853649
501 0.000761921112804735
502 0.0011428816692071
503 0.000685729001524262
504 0.000411437400914557
505 0.000617156101371836
506 0.000370293660823101
507 0.000222176196493861
508 0.000333264294740791
509 0.000499896442111187
510 0.00074984466316678
511 0.000449906797900068
512 0.000269944078740041
513 0.000404916118110061
514 0.000607374177165092
515 0.000911061265747638
516 0.00136659189862146
517 0.00204988784793218
518 0.00122993270875931
519 0.000737959625255586
520 0.00110693943788338
521 0.00166040915682507
522 0.0024906137352376
523 0.00149436824114256
524 0.00224155236171384
525 0.00336232854257077
526 0.00504349281385615
527 0.00302609568831369
528 0.00181565741298821
529 0.00108939444779293
530 0.00163409167168939
531 0.00245113750753409
532 0.00367670626130113
533 0.00220602375678068
534 0.00330903563517102
535 0.00496355345275653
536 0.00744533017913479
537 0.00446719810748087
538 0.00670079716122131
539 0.010051195741832
540 0.015076793612748
541 0.0226151904191219
542 0.0135691142514732
543 0.0203536713772097
544 0.0305305070658146
545 0.0183183042394888
546 0.0109909825436933
547 0.0164864738155399
548 0.00989188428932393
549 0.00593513057359436
550 0.00356107834415661
551 0.00213664700649397
552 0.00320497050974095
553 0.00192298230584457
554 0.00115378938350674
555 0.00173068407526011
556 0.00103841044515607
557 0.000623046267093641
558 0.000934569400640462
559 0.00140185410096069
560 0.00210278115144104
561 0.00315417172716156
562 0.00473125759074234
563 0.00709688638611351
564 0.0042581318316681
565 0.00638719774750216
566 0.00383231864850129
567 0.00574847797275194
568 0.00344908678365116
569 0.0020694520701907
570 0.00124167124211442
571 0.00186250686317163
572 0.00111750411790298
573 0.00167625617685447
574 0.00100575370611268
575 0.000603452223667608
576 0.000905178335501411
577 0.000543107001300847
578 0.00081466050195127
579 0.000488796301170762
580 0.000293277780702457
581 0.000439916671053686
582 0.000263950002632211
583 0.000158370001579327
584 0.00023755500236899
585 0.000356332503553485
586 0.000213799502132091
587 0.000128279701279255
588 0.000192419551918882
589 0.000115451731151329
590 6.92710386907976e-05
591 0.000103906558036196
592 0.000155859837054295
593 9.35159022325767e-05
594 5.6109541339546e-05
595 8.41643120093191e-05
596 5.04985872055914e-05
597 3.02991523233549e-05
598 4.54487284850323e-05
599 2.72692370910194e-05
600 4.09038556365291e-05
601 2.45423133819174e-05
602 1.47253880291505e-05
603 2.20880820437257e-05
604 3.31321230655885e-05
605 4.96981845983828e-05
606 7.45472768975742e-05
607 0.000111820915346361
608 6.70925492078168e-05
609 4.02555295246901e-05
610 2.4153317714814e-05
611 3.62299765722211e-05
612 2.17379859433326e-05
613 3.2606978914999e-05
614 1.95641873489994e-05
615 2.93462810234991e-05
616 4.40194215352486e-05
617 2.64116529211492e-05
618 1.58469917526895e-05
619 2.37704876290342e-05
620 1.42622925774205e-05
621 8.55737554645232e-06
622 1.28360633196785e-05
623 1.92540949795177e-05
624 1.15524569877106e-05
625 1.7328685481566e-05
626 1.03972112889396e-05
627 1.55958169334094e-05
628 9.35749016004561e-06
629 5.61449409602737e-06
630 3.36869645761642e-06
631 2.02121787456985e-06
632 1.21273072474191e-06
633 1.81909608711287e-06
634 2.7286441306693e-06
635 1.63718647840158e-06
636 2.45577971760237e-06
637 3.68366957640356e-06
638 2.21020174584213e-06
639 3.3153026187632e-06
640 1.98918157125792e-06
641 2.98377235688688e-06
642 4.47565853533032e-06
643 6.71348780299548e-06
644 4.02809268179729e-06
645 2.41685560907837e-06
646 1.45011336544702e-06
647 8.70068019268214e-07
648 5.22040811560928e-07
649 3.13224486936557e-07
650 4.69836730404836e-07
651 2.81902038242901e-07
652 1.69141222945741e-07
653 1.01484733767444e-07
654 1.52227100651167e-07
655 2.2834065097675e-07
656 1.3700439058605e-07
657 8.220263435163e-08
658 1.23303951527445e-07
659 1.84955927291168e-07
660 2.77433890936751e-07
661 1.66460334562051e-07
662 2.49690501843076e-07
663 3.74535752764614e-07
664 5.61803629146922e-07
665 3.37082177488153e-07
666 2.02249306492892e-07
667 3.03373959739338e-07
668 1.82024375843603e-07
669 2.73036563765404e-07
670 1.63821938259242e-07
671 9.82931629555454e-08
672 1.47439744433318e-07
673 8.84638466599908e-08
674 1.32695769989986e-07
675 7.96174619939918e-08
676 4.77704771963951e-08
677 7.16557157945926e-08
678 4.29934294767555e-08
679 2.57960576860533e-08
680 3.869408652908e-08
681 2.3216451917448e-08
682 1.39298711504688e-08
683 8.35792269028128e-09
684 5.01475361416877e-09
685 3.00885216850126e-09
686 1.80531130110076e-09
687 2.70796695165113e-09
688 1.62478017099068e-09
689 9.74868102594408e-10
690 1.46230215389161e-09
691 2.19345323083742e-09
692 1.31607193850245e-09
693 1.97410790775368e-09
694 2.96116186163051e-09
695 4.44174279244577e-09
696 6.66261418866866e-09
697 9.99392128300299e-09
698 5.99635276980179e-09
699 8.99452915470269e-09
700 5.39671749282161e-09
701 3.23803049569297e-09
702 4.85704574353945e-09
703 2.91422744612367e-09
704 4.37134116918551e-09
705 2.6228047015113e-09
706 1.57368282090678e-09
707 9.44209692544069e-10
708 1.4163145388161e-09
709 8.49788723289662e-10
710 1.27468308493449e-09
711 7.64809850960696e-10
712 4.58885910576418e-10
713 2.75331546345851e-10
714 4.12997319518776e-10
715 2.47798391711265e-10
716 3.71697587566898e-10
717 5.57546381350347e-10
718 8.36319572025521e-10
719 5.01791743215313e-10
720 3.01075045929188e-10
721 1.80645027557512e-10
722 2.70967541336269e-10
723 4.06451312004403e-10
724 6.09676968006605e-10
725 9.14515452009907e-10
726 5.48709271205944e-10
727 8.23063906808916e-10
728 4.9383834408535e-10
729 2.9630300645121e-10
730 1.77781803870726e-10
731 2.66672705806089e-10
732 1.60003623483653e-10
733 9.6002174090192e-11
734 1.44003261135288e-10
735 2.16004891702932e-10
736 3.24007337554398e-10
737 4.86011006331597e-10
738 2.91606603798958e-10
739 1.74963962279375e-10
740 1.04978377367625e-10
741 1.57467566051437e-10
742 2.36201349077156e-10
743 3.54302023615734e-10
744 2.1258121416944e-10
745 3.18871821254161e-10
746 1.91323092752496e-10
747 1.14793855651498e-10
748 1.72190783477247e-10
749 2.5828617521587e-10
750 3.87429262823805e-10
751 2.32457557694283e-10
752 3.48686336541425e-10
753 5.23029504812137e-10
754 3.13817702887282e-10
755 4.70726554330923e-10
756 7.06089831496385e-10
757 1.05913474724458e-09
758 1.58870212086687e-09
759 2.3830531813003e-09
760 1.42983190878018e-09
761 2.14474786317027e-09
762 3.2171217947554e-09
763 1.93027307685324e-09
764 2.89540961527986e-09
765 1.73724576916792e-09
766 1.04234746150075e-09
767 6.2540847690045e-10
768 9.38112715350675e-10
769 1.40716907302601e-09
770 2.11075360953902e-09
771 1.26645216572341e-09
772 1.89967824858512e-09
773 1.13980694915107e-09
774 6.83884169490642e-10
775 1.02582625423596e-09
776 6.15495752541578e-10
777 9.23243628812367e-10
778 5.5394617728742e-10
779 3.32367706372452e-10
780 1.99420623823471e-10
781 2.99130935735207e-10
782 4.4869640360281e-10
783 6.73044605404215e-10
784 4.03826763242529e-10
785 6.05740144863794e-10
786 9.08610217295691e-10
787 1.36291532594354e-09
788 2.0443729889153e-09
789 1.22662379334918e-09
790 7.3597427600951e-10
791 4.41584565605706e-10
792 2.64950739363423e-10
793 3.97426109045135e-10
794 2.38455665427081e-10
795 1.43073399256249e-10
796 8.58440395537492e-11
797 1.28766059330624e-10
798 1.93149088995936e-10
799 1.15889453397561e-10
800 1.73834180096342e-10
801 2.60751270144513e-10
802 3.9112690521677e-10
803 5.86690357825155e-10
804 3.52014214695093e-10
805 2.11208528817056e-10
806 1.26725117290233e-10
807 7.603507037414e-11
808 4.5621042224484e-11
809 6.8431563336726e-11
810 1.02647345005089e-10
811 6.15884070030534e-11
812 3.6953044201832e-11
813 5.54295663027481e-11
814 3.32577397816488e-11
815 1.99546438689893e-11
816 1.19727863213936e-11
817 7.18367179283615e-12
818 1.07755076892542e-11
819 1.61632615338813e-11
820 9.6979569203288e-12
821 5.81877415219728e-12
822 3.49126449131837e-12
823 5.23689673697755e-12
824 3.14213804218653e-12
825 4.7132070632798e-12
826 7.0698105949197e-12
827 1.06047158923795e-11
828 6.36282953542773e-12
829 3.81769772125664e-12
830 5.72654658188495e-12
831 3.43592794913097e-12
832 2.06155676947858e-12
833 1.23693406168715e-12
834 7.4216043701229e-13
835 4.45296262207374e-13
836 2.67177757324424e-13
837 4.00766635986636e-13
838 2.40459981591982e-13
839 1.44275988955189e-13
840 2.16413983432784e-13
841 1.2984839005967e-13
842 7.79090340358021e-14
843 4.67454204214813e-14
844 7.01181306322219e-14
845 4.20708783793331e-14
846 6.31063175689997e-14
847 3.78637905413998e-14
848 2.27182743248399e-14
849 3.40774114872599e-14
850 2.04464468923559e-14
851 1.22678681354135e-14
852 7.36072088124813e-15
853 4.41643252874888e-15
854 6.62464879312331e-15
855 3.97478927587399e-15
856 2.38487356552439e-15
857 3.57731034828659e-15
858 5.36596552242988e-15
859 8.04894828364483e-15
860 1.20734224254672e-14
861 1.81101336382009e-14
862 1.08660801829205e-14
863 6.51964810975231e-15
864 9.77947216462846e-15
865 5.86768329877708e-15
866 3.52060997926625e-15
867 5.28091496889937e-15
868 3.16854898133962e-15
869 4.75282347200943e-15
870 7.12923520801415e-15
871 4.27754112480849e-15
872 2.56652467488509e-15
873 3.84978701232764e-15
874 5.77468051849146e-15
875 3.46480831109488e-15
876 5.19721246664231e-15
877 3.11832747998539e-15
878 4.67749121997808e-15
879 7.01623682996712e-15
880 1.05243552449507e-14
881 1.5786532867426e-14
882 2.3679799301139e-14
883 3.55196989517086e-14
884 2.13118193710251e-14
885 3.19677290565377e-14
886 1.91806374339226e-14
887 1.15083824603536e-14
888 6.90502947621214e-15
889 1.03575442143182e-14
890 6.21452652859093e-15
891 3.72871591715456e-15
892 5.59307387573184e-15
893 8.38961081359775e-15
894 1.25844162203966e-14
895 1.88766243305949e-14
896 2.83149364958924e-14
897 4.24724047438386e-14
898 6.37086071157579e-14
899 3.82251642694548e-14
900 2.29350985616729e-14
901 3.44026478425093e-14
902 2.06415887055056e-14
903 1.23849532233033e-14
904 1.8577429834955e-14
905 1.1146457900973e-14
906 1.67196868514595e-14
907 1.00318121108757e-14
908 1.50477181663136e-14
909 2.25715772494703e-14
910 3.38573658742055e-14
911 2.03144195245233e-14
912 3.0471629286785e-14
913 1.8282977572071e-14
914 2.74244663581065e-14
915 1.64546798148639e-14
916 2.46820197222958e-14
917 3.70230295834437e-14
918 2.22138177500662e-14
919 3.33207266250993e-14
920 1.99924359750596e-14
921 1.19954615850358e-14
922 7.19727695102146e-15
923 4.31836617061287e-15
924 6.47754925591931e-15
925 3.88652955355159e-15
926 2.33191773213095e-15
927 1.39915063927857e-15
928 2.09872595891786e-15
929 3.14808893837678e-15
930 1.88885336302607e-15
931 1.13331201781564e-15
932 6.79987210689385e-16
933 1.01998081603408e-15
934 1.52997122405112e-15
935 9.1798273443067e-16
936 1.37697410164601e-15
937 2.06546115246901e-15
938 1.2392766914814e-15
939 7.43566014888843e-16
940 4.46139608933306e-16
941 2.67683765359983e-16
942 1.6061025921599e-16
943 9.6366155529594e-17
944 5.78196933177564e-17
945 8.67295399766346e-17
946 1.30094309964952e-16
947 1.95141464947428e-16
948 1.17084878968457e-16
949 7.0250927381074e-17
950 1.05376391071611e-16
951 6.32258346429666e-17
952 3.793550078578e-17
953 2.2761300471468e-17
954 1.36567802828808e-17
955 8.19406816972847e-18
956 1.22911022545927e-17
957 7.37466135275563e-18
958 1.10619920291334e-17
959 6.63719521748006e-18
960 9.9557928262201e-18
961 5.97347569573206e-18
962 3.58408541743923e-18
963 2.15045125046354e-18
964 1.29027075027812e-18
965 1.93540612541719e-18
966 1.16124367525031e-18
967 1.74186551287547e-18
968 1.04511930772528e-18
969 1.56767896158792e-18
970 9.40607376952752e-19
971 5.64364426171651e-19
972 3.38618655702991e-19
973 2.03171193421794e-19
974 3.04756790132692e-19
975 1.82854074079615e-19
976 2.74281111119423e-19
977 4.11421666679134e-19
978 6.17132500018701e-19
979 3.7027950001122e-19
980 5.55419250016831e-19
981 8.33128875025246e-19
982 4.99877325015148e-19
983 2.99926395009088e-19
984 1.79955837005453e-19
985 1.07973502203272e-19
986 1.61960253304908e-19
987 9.71761519829447e-20
988 1.45764227974417e-19
989 8.74585367846502e-20
990 5.24751220707901e-20
991 3.14850732424741e-20
992 4.72276098637111e-20
993 7.08414147955667e-20
994 1.0626212219335e-19
995 1.59393183290025e-19
996 9.5635909974015e-20
997 5.7381545984409e-20
998 3.44289275906454e-20
999 2.06573565543872e-20
};
\addplot [semithick, solin-colour3]
table {%
0 150
1 90
2 135
3 81
4 121.5
5 182.25
6 109.35
7 65.61
8 39.366
9 59.049
10 88.5735
11 53.1441
12 31.88646
13 47.82969
14 28.697814
15 43.046721
16 25.8280326
17 38.7420489
18 23.24522934
19 13.947137604
20 8.3682825624
21 5.02096953744
22 7.53145430616
23 4.518872583696
24 6.778308875544
25 4.0669853253264
26 2.44019119519584
27 1.4641147171175
28 0.878468830270502
29 0.527081298162301
30 0.316248778897381
31 0.474373168346071
32 0.284623901007643
33 0.426935851511464
34 0.640403777267196
35 0.384242266360317
36 0.576363399540476
37 0.345818039724286
38 0.518727059586428
39 0.311236235751857
40 0.466854353627786
41 0.280112612176671
42 0.420168918265007
43 0.630253377397511
44 0.945380066096266
45 0.567228039657759
46 0.850842059486639
47 0.510505235691984
48 0.30630314141519
49 0.459454712122785
50 0.689182068184178
51 0.413509240910507
52 0.62026386136576
53 0.372158316819456
54 0.558237475229184
55 0.33494248513751
56 0.502413727706266
57 0.753620591559399
58 1.1304308873391
59 0.678258532403459
60 0.406955119442075
61 0.244173071665245
62 0.146503842999147
63 0.219755764498721
64 0.131853458699232
65 0.197780188048849
66 0.296670282073273
67 0.445005423109909
68 0.267003253865945
69 0.400504880798918
70 0.240302928479351
71 0.144181757087611
72 0.216272635631416
73 0.129763581378849
74 0.0778581488273097
75 0.0467148892963858
76 0.0700723339445787
77 0.0420434003667472
78 0.0630651005501208
79 0.0378390603300725
80 0.0567585904951087
81 0.0851378857426631
82 0.127706828613995
83 0.191560242920992
84 0.114936145752595
85 0.172404218628893
86 0.103442531177336
87 0.155163796766004
88 0.232745695149005
89 0.349118542723508
90 0.523677814085262
91 0.314206688451157
92 0.471310032676736
93 0.282786019606041
94 0.424179029409062
95 0.636268544113593
96 0.95440281617039
97 0.572641689702234
98 0.858962534553351
99 0.51537752073201
100 0.309226512439206
101 0.185535907463524
102 0.278303861195286
103 0.166982316717171
104 0.100189390030303
105 0.150284085045454
106 0.0901704510272725
107 0.0541022706163635
108 0.0324613623698181
109 0.0486920435547272
110 0.0730380653320908
111 0.109557097998136
112 0.0657342587988817
113 0.0986013881983225
114 0.147902082297484
115 0.221853123446226
116 0.133111874067735
117 0.199667811101603
118 0.119800686660962
119 0.179701029991443
120 0.107820617994866
121 0.161730926992298
122 0.242596390488448
123 0.145557834293069
124 0.0873347005758412
125 0.0524008203455047
126 0.0314404922073028
127 0.0471607383109542
128 0.0707411074664313
129 0.106111661199647
130 0.159167491799471
131 0.238751237699206
132 0.143250742619523
133 0.214876113929285
134 0.128925668357571
135 0.193388502536357
136 0.290082753804535
137 0.174049652282721
138 0.261074478424081
139 0.156644687054449
140 0.234967030581673
141 0.35245054587251
142 0.211470327523506
143 0.317205491285259
144 0.475808236927888
145 0.713712355391833
146 0.4282274132351
147 0.64234111985265
148 0.38540467191159
149 0.231242803146954
150 0.346864204720431
151 0.520296307080646
152 0.312177784248388
153 0.187306670549033
154 0.280960005823549
155 0.421440008735323
156 0.252864005241194
157 0.379296007861791
158 0.227577604717075
159 0.341366407075612
160 0.204819844245367
161 0.307229766368051
162 0.460844649552076
163 0.276506789731246
164 0.165904073838747
165 0.248856110758121
166 0.373284166137182
167 0.559926249205772
168 0.335955749523463
169 0.201573449714078
170 0.302360174571117
171 0.453540261856676
172 0.272124157114005
173 0.408186235671008
174 0.612279353506512
175 0.367367612103907
176 0.220420567262344
177 0.132252340357407
178 0.19837851053611
179 0.119027106321666
180 0.178540659482499
181 0.267810989223748
182 0.160686593534249
183 0.0964119561205494
184 0.144617934180824
185 0.0867707605084944
186 0.130156140762742
187 0.078093684457645
188 0.117140526686467
189 0.175710790029701
190 0.105426474017821
191 0.158139711026731
192 0.237209566540097
193 0.355814349810145
194 0.213488609886087
195 0.128093165931652
196 0.192139748897478
197 0.288209623346217
198 0.17292577400773
199 0.259388661011596
200 0.155633196606957
201 0.233449794910436
202 0.350174692365654
203 0.525262038548481
204 0.315157223129089
205 0.189094333877453
206 0.113456600326472
207 0.0680739601958831
208 0.102110940293825
209 0.0612665641762948
210 0.0367599385057769
211 0.0220559631034661
212 0.0330839446551992
213 0.0496259169827988
214 0.0297755501896793
215 0.0178653301138076
216 0.0267979951707113
217 0.040196992756067
218 0.0241181956536402
219 0.0361772934804603
220 0.0217063760882762
221 0.0130238256529657
222 0.00781429539177943
223 0.00468857723506766
224 0.00281314634104059
225 0.00168788780462436
226 0.00101273268277461
227 0.000607639609664768
228 0.000911459414497152
229 0.00136718912174573
230 0.000820313473047437
231 0.00123047020957116
232 0.00184570531435673
233 0.0027685579715351
234 0.00166113478292106
235 0.000996680869752636
236 0.000598008521851582
237 0.000358805113110949
238 0.000215283067866569
239 0.000129169840719942
240 0.000193754761079912
241 0.000290632141619869
242 0.000174379284971921
243 0.000104627570983153
244 6.27765425898916e-05
245 9.41648138848374e-05
246 0.000141247220827256
247 0.000211870831240884
248 0.000127122498744531
249 7.62734992467183e-05
250 4.5764099548031e-05
251 2.74584597288186e-05
252 4.11876895932279e-05
253 2.47126137559367e-05
254 3.70689206339051e-05
255 2.22413523803431e-05
256 1.33448114282058e-05
257 8.0068868569235e-06
258 1.20103302853852e-05
259 7.20619817123115e-06
260 4.32371890273869e-06
261 2.59423134164321e-06
262 3.89134701246482e-06
263 2.33480820747889e-06
264 1.40088492448734e-06
265 2.101327386731e-06
266 3.1519910800965e-06
267 4.72798662014476e-06
268 7.09197993021714e-06
269 1.06379698953257e-05
270 1.59569548429886e-05
271 9.57417290579313e-06
272 5.74450374347588e-06
273 8.61675561521382e-06
274 1.29251334228207e-05
275 1.93877001342311e-05
276 2.90815502013466e-05
277 4.362232530202e-05
278 2.6173395181212e-05
279 3.9260092771818e-05
280 5.8890139157727e-05
281 3.53340834946362e-05
282 5.30011252419543e-05
283 3.18006751451726e-05
284 1.90804050871035e-05
285 1.14482430522621e-05
286 6.86894583135727e-06
287 4.12136749881436e-06
288 2.47282049928862e-06
289 1.48369229957317e-06
290 8.90215379743902e-07
291 1.33532306961585e-06
292 8.01193841769512e-07
293 4.80716305061707e-07
294 7.21074457592561e-07
295 1.08161168638884e-06
296 6.48967011833304e-07
297 3.89380207099983e-07
298 2.3362812425999e-07
299 1.40176874555994e-07
300 2.10265311833991e-07
301 3.15397967750986e-07
302 4.73096951626479e-07
303 2.83858170975887e-07
304 4.25787256463831e-07
305 6.38680884695747e-07
306 9.5802132704362e-07
307 5.74812796226172e-07
308 8.62219194339258e-07
309 5.17331516603555e-07
310 3.10398909962133e-07
311 1.8623934597728e-07
312 2.7935901896592e-07
313 1.67615411379552e-07
314 2.51423117069328e-07
315 1.50853870241597e-07
316 9.05123221449579e-08
317 1.35768483217437e-07
318 8.14610899304621e-08
319 1.22191634895693e-07
320 7.33149809374159e-08
321 1.09972471406124e-07
322 6.59834828436743e-08
323 9.89752242655115e-08
324 1.48462836398267e-07
325 8.90777018389603e-08
326 1.33616552758441e-07
327 8.01699316550643e-08
328 1.20254897482596e-07
329 1.80382346223895e-07
330 2.70573519335842e-07
331 4.05860279003763e-07
332 2.43516167402258e-07
333 3.65274251103387e-07
334 5.4791137665508e-07
335 3.28746825993048e-07
336 4.93120238989572e-07
337 2.95872143393743e-07
338 1.77523286036246e-07
339 2.66284929054369e-07
340 1.59770957432621e-07
341 9.58625744595728e-08
342 5.75175446757437e-08
343 8.62763170136155e-08
344 1.29414475520423e-07
345 7.76486853122539e-08
346 1.16473027968381e-07
347 6.98838167810286e-08
348 4.19302900686171e-08
349 2.51581740411703e-08
350 1.50949044247022e-08
351 2.26423566370533e-08
352 1.3585413982232e-08
353 8.15124838933917e-09
354 4.8907490336035e-09
355 7.33612355040525e-09
356 1.10041853256079e-08
357 1.65062779884118e-08
358 9.90376679304709e-09
359 1.48556501895706e-08
360 2.2283475284356e-08
361 3.34252129265339e-08
362 2.00551277559204e-08
363 3.00826916338805e-08
364 4.51240374508208e-08
365 2.70744224704925e-08
366 1.62446534822955e-08
367 9.74679208937729e-09
368 5.84807525362638e-09
369 3.50884515217583e-09
370 5.26326772826374e-09
371 3.15796063695824e-09
372 4.73694095543736e-09
373 7.10541143315605e-09
374 1.06581171497341e-08
375 6.39487028984044e-09
376 9.59230543476066e-09
377 1.4388458152141e-08
378 8.6330748912846e-09
379 5.17984493477076e-09
380 7.76976740215614e-09
381 4.66186044129368e-09
382 6.99279066194052e-09
383 1.04891859929108e-08
384 6.29351159574647e-09
385 3.77610695744788e-09
386 5.66416043617182e-09
387 8.49624065425774e-09
388 1.27443609813866e-08
389 7.64661658883196e-09
390 1.14699248832479e-08
391 6.88195492994877e-09
392 4.12917295796926e-09
393 2.47750377478156e-09
394 1.48650226486893e-09
395 2.2297533973034e-09
396 1.33785203838204e-09
397 8.02711223029224e-10
398 1.20406683454384e-09
399 1.80610025181575e-09
400 2.70915037772363e-09
401 4.06372556658545e-09
402 2.43823533995127e-09
403 3.6573530099269e-09
404 2.19441180595614e-09
405 1.31664708357368e-09
406 1.97497062536053e-09
407 1.18498237521632e-09
408 7.1098942512979e-10
409 1.06648413769468e-09
410 6.39890482616811e-10
411 3.83934289570087e-10
412 5.7590143435513e-10
413 8.63852151532695e-10
414 1.29577822729904e-09
415 1.94366734094856e-09
416 1.16620040456914e-09
417 1.74930060685371e-09
418 2.62395091028056e-09
419 1.57437054616834e-09
420 9.44622327701001e-10
421 1.4169334915515e-09
422 8.50160094930901e-10
423 5.10096056958541e-10
424 3.06057634175124e-10
425 4.59086451262687e-10
426 6.8862967689403e-10
427 4.13177806136418e-10
428 2.47906683681851e-10
429 1.4874401020911e-10
430 8.92464061254663e-11
431 5.35478436752798e-11
432 3.21287062051678e-11
433 4.81930593077518e-11
434 7.22895889616277e-11
435 4.33737533769766e-11
436 6.50606300654649e-11
437 3.90363780392789e-11
438 5.85545670589184e-11
439 3.5132740235351e-11
440 5.26991103530266e-11
441 3.16194662118159e-11
442 4.74291993177239e-11
443 2.84575195906343e-11
444 4.26862793859515e-11
445 2.56117676315709e-11
446 1.53670605789425e-11
447 2.30505908684138e-11
448 3.45758863026207e-11
449 2.07455317815724e-11
450 3.11182976723586e-11
451 1.86709786034152e-11
452 1.12025871620491e-11
453 1.68038807430737e-11
454 1.00823284458442e-11
455 1.51234926687663e-11
456 9.07409560125978e-12
457 1.36111434018897e-11
458 8.1666860411338e-12
459 1.22500290617007e-11
460 1.83750435925511e-11
461 2.75625653888266e-11
462 1.65375392332959e-11
463 2.48063088499439e-11
464 1.48837853099663e-11
465 8.93027118597981e-12
466 5.35816271158788e-12
467 3.21489762695273e-12
468 1.92893857617164e-12
469 1.15736314570298e-12
470 6.9441788742179e-13
471 1.04162683113268e-12
472 1.56244024669903e-12
473 9.37464148019416e-13
474 5.6247848881165e-13
475 8.43717733217474e-13
476 1.26557659982621e-12
477 7.59345959895727e-13
478 4.55607575937436e-13
479 2.73364545562462e-13
480 4.10046818343692e-13
481 6.15070227515539e-13
482 9.22605341273308e-13
483 1.38390801190996e-12
484 2.07586201786494e-12
485 1.24551721071897e-12
486 1.86827581607845e-12
487 1.12096548964707e-12
488 1.6814482344706e-12
489 2.52217235170591e-12
490 3.78325852755886e-12
491 2.26995511653531e-12
492 3.40493267480297e-12
493 5.10739901220446e-12
494 7.66109851830669e-12
495 4.59665911098401e-12
496 2.75799546659041e-12
497 4.13699319988561e-12
498 6.20548979982842e-12
499 9.30823469974262e-12
500 5.58494081984557e-12
501 3.35096449190734e-12
502 2.01057869514441e-12
503 3.01586804271661e-12
504 4.52380206407491e-12
505 2.71428123844495e-12
506 1.62856874306697e-12
507 2.44285311460045e-12
508 3.66427967190068e-12
509 2.19856780314041e-12
510 3.29785170471061e-12
511 4.94677755706592e-12
512 2.96806653423955e-12
513 4.45209980135933e-12
514 2.6712598808156e-12
515 1.60275592848936e-12
516 9.61653557093615e-13
517 5.76992134256169e-13
518 8.65488201384253e-13
519 5.19292920830552e-13
520 7.78939381245828e-13
521 4.67363628747497e-13
522 2.80418177248498e-13
523 4.20627265872747e-13
524 2.52376359523648e-13
525 3.78564539285472e-13
526 5.67846808928208e-13
527 8.51770213392313e-13
528 5.11062128035388e-13
529 7.66593192053081e-13
530 1.14988978807962e-12
531 6.89933872847773e-13
532 1.03490080927166e-12
533 6.20940485562996e-13
534 9.31410728344494e-13
535 1.39711609251674e-12
536 8.38269655510045e-13
537 1.25740448326507e-12
538 7.5444268995904e-13
539 1.13166403493856e-12
540 6.78998420963136e-13
541 4.07399052577882e-13
542 2.44439431546729e-13
543 1.46663658928037e-13
544 8.79981953568224e-14
545 5.27989172140934e-14
546 3.16793503284561e-14
547 4.75190254926841e-14
548 7.12785382390262e-14
549 1.06917807358539e-13
550 1.60376711037809e-13
551 9.62260266226853e-14
552 1.44339039934028e-13
553 8.66034239604168e-14
554 1.29905135940625e-13
555 7.79430815643751e-14
556 1.16914622346563e-13
557 1.75371933519844e-13
558 1.05223160111906e-13
559 1.5783474016786e-13
560 9.47008441007157e-14
561 5.68205064604294e-14
562 8.52307596906442e-14
563 1.27846139535966e-13
564 1.91769209303949e-13
565 2.87653813955924e-13
566 1.72592288373554e-13
567 2.58888432560332e-13
568 1.55333059536199e-13
569 2.32999589304298e-13
570 1.39799753582579e-13
571 2.09699630373869e-13
572 1.25819778224321e-13
573 1.88729667336482e-13
574 2.83094501004723e-13
575 1.69856700602834e-13
576 2.5478505090425e-13
577 1.5287103054255e-13
578 2.29306545813825e-13
579 3.43959818720738e-13
580 5.15939728081107e-13
581 3.09563836848664e-13
582 4.64345755272996e-13
583 6.96518632909494e-13
584 1.04477794936424e-12
585 1.56716692404636e-12
586 9.40300154427817e-13
587 1.41045023164173e-12
588 8.46270138985036e-13
589 5.07762083391021e-13
590 3.04657250034613e-13
591 4.56985875051919e-13
592 2.74191525031152e-13
593 4.11287287546727e-13
594 2.46772372528036e-13
595 3.70158558792055e-13
596 5.55237838188082e-13
597 8.32856757282123e-13
598 1.24928513592318e-12
599 1.87392770388478e-12
600 2.81089155582717e-12
601 4.21633733374075e-12
602 2.52980240024445e-12
603 1.51788144014667e-12
604 9.10728864088001e-13
605 5.46437318452801e-13
606 8.19655977679201e-13
607 1.2294839665188e-12
608 7.37690379911281e-13
609 1.10653556986692e-12
610 1.65980335480038e-12
611 2.48970503220057e-12
612 1.49382301932034e-12
613 8.96293811592207e-13
614 5.37776286955324e-13
615 8.06664430432986e-13
616 1.20999664564948e-12
617 1.81499496847422e-12
618 2.72249245271133e-12
619 1.6334954716268e-12
620 9.80097282976078e-13
621 5.88058369785647e-13
622 3.52835021871388e-13
623 2.11701013122833e-13
624 1.270206078737e-13
625 1.9053091181055e-13
626 1.1431854708633e-13
627 1.71477820629495e-13
628 1.02886692377697e-13
629 6.17320154266181e-14
630 9.25980231399271e-14
631 1.38897034709891e-13
632 8.33382208259344e-14
633 5.00029324955606e-14
634 3.00017594973364e-14
635 1.80010556984018e-14
636 2.70015835476027e-14
637 4.05023753214041e-14
638 2.43014251928425e-14
639 3.64521377892637e-14
640 5.46782066838955e-14
641 3.28069240103373e-14
642 1.96841544062024e-14
643 2.95262316093036e-14
644 4.42893474139554e-14
645 6.64340211209331e-14
646 9.96510316813996e-14
647 5.97906190088397e-14
648 8.96859285132596e-14
649 1.34528892769889e-13
650 2.01793339154834e-13
651 1.210760034929e-13
652 1.81614005239351e-13
653 1.0896840314361e-13
654 6.53810418861663e-14
655 3.92286251316998e-14
656 5.88429376975496e-14
657 3.53057626185298e-14
658 5.29586439277947e-14
659 3.17751863566768e-14
660 1.90651118140061e-14
661 2.85976677210091e-14
662 4.28965015815137e-14
663 2.57379009489082e-14
664 1.54427405693449e-14
665 9.26564434160696e-15
666 1.38984665124104e-14
667 8.33907990744626e-15
668 5.00344794446776e-15
669 7.50517191670163e-15
670 1.12577578750525e-14
671 6.75465472503147e-15
672 1.01319820875472e-14
673 1.51979731313208e-14
674 9.11878387879249e-15
675 5.47127032727549e-15
676 8.20690549091324e-15
677 1.23103582363699e-14
678 7.38621494182191e-15
679 4.43172896509315e-15
680 2.65903737905589e-15
681 3.98855606858383e-15
682 5.98283410287575e-15
683 3.58970046172545e-15
684 5.38455069258817e-15
685 8.07682603888226e-15
686 4.84609562332936e-15
687 7.26914343499403e-15
688 1.09037151524911e-14
689 6.54222909149463e-15
690 3.92533745489678e-15
691 5.88800618234517e-15
692 8.83200927351775e-15
693 1.32480139102766e-14
694 7.94880834616598e-15
695 1.1923212519249e-14
696 1.78848187788734e-14
697 2.68272281683102e-14
698 4.02408422524653e-14
699 2.41445053514792e-14
700 3.62167580272187e-14
701 5.43251370408281e-14
702 8.14877055612421e-14
703 4.88926233367453e-14
704 2.93355740020472e-14
705 1.76013444012283e-14
706 2.64020166018425e-14
707 3.96030249027637e-14
708 5.94045373541455e-14
709 8.91068060312183e-14
710 1.33660209046827e-13
711 8.01961254280964e-14
712 4.81176752568579e-14
713 7.21765128852868e-14
714 4.33059077311721e-14
715 2.59835446387032e-14
716 3.89753169580549e-14
717 2.33851901748329e-14
718 1.40311141048997e-14
719 2.10466711573496e-14
720 3.15700067360244e-14
721 4.73550101040366e-14
722 7.1032515156055e-14
723 4.2619509093633e-14
724 2.55717054561798e-14
725 1.53430232737079e-14
726 9.20581396422472e-15
727 1.38087209463371e-14
728 8.28523256780225e-15
729 1.24278488517034e-14
730 1.86417732775551e-14
731 2.79626599163326e-14
732 1.67775959497996e-14
733 1.00665575698797e-14
734 1.50998363548196e-14
735 9.05990181289176e-15
736 1.35898527193376e-14
737 2.03847790790065e-14
738 1.22308674474039e-14
739 1.83463011711058e-14
740 1.10077807026635e-14
741 6.60466842159809e-15
742 9.90700263239714e-15
743 1.48605039485957e-14
744 2.22907559228936e-14
745 3.34361338843403e-14
746 2.00616803306042e-14
747 3.00925204959063e-14
748 1.80555122975438e-14
749 1.08333073785263e-14
750 6.49998442711576e-15
751 9.74997664067364e-15
752 1.46249649610105e-14
753 8.77497897660627e-15
754 1.31624684649094e-14
755 7.89748107894565e-15
756 1.18462216184185e-14
757 7.10773297105108e-15
758 4.26463978263065e-15
759 6.39695967394597e-15
760 9.59543951091896e-15
761 5.75726370655138e-15
762 8.63589555982706e-15
763 5.18153733589624e-15
764 7.77230600384436e-15
765 1.16584590057665e-14
766 1.74876885086498e-14
767 1.04926131051899e-14
768 1.57389196577848e-14
769 2.36083794866772e-14
770 1.41650276920063e-14
771 8.4990166152038e-15
772 5.09940996912228e-15
773 3.05964598147337e-15
774 4.58946897221005e-15
775 6.88420345831508e-15
776 1.03263051874726e-14
777 6.19578311248357e-15
778 9.29367466872536e-15
779 1.3940512003088e-14
780 8.36430720185282e-15
781 5.01858432111169e-15
782 3.01115059266702e-15
783 4.51672588900052e-15
784 2.71003553340031e-15
785 1.62602132004019e-15
786 2.43903198006028e-15
787 3.65854797009042e-15
788 2.19512878205425e-15
789 1.31707726923255e-15
790 1.97561590384883e-15
791 1.1853695423093e-15
792 7.11221725385578e-16
793 1.06683258807837e-15
794 1.60024888211755e-15
795 2.40037332317633e-15
796 3.60055998476449e-15
797 5.40083997714674e-15
798 3.24050398628804e-15
799 4.86075597943206e-15
800 7.29113396914809e-15
801 1.09367009537221e-14
802 6.56202057223328e-15
803 9.84303085834992e-15
804 1.47645462875249e-14
805 2.21468194312873e-14
806 1.32880916587724e-14
807 7.97285499526344e-15
808 4.78371299715806e-15
809 7.17556949573709e-15
810 4.30534169744226e-15
811 2.58320501846535e-15
812 3.87480752769803e-15
813 2.32488451661882e-15
814 1.39493070997129e-15
815 2.09239606495694e-15
816 3.1385940974354e-15
817 1.88315645846124e-15
818 2.82473468769186e-15
819 4.23710203153779e-15
820 6.35565304730669e-15
821 9.53347957096004e-15
822 5.72008774257602e-15
823 3.43205264554561e-15
824 5.14807896831842e-15
825 7.72211845247763e-15
826 4.63327107148658e-15
827 6.94990660722987e-15
828 4.16994396433792e-15
829 2.50196637860275e-15
830 1.50117982716165e-15
831 9.00707896296991e-16
832 5.40424737778194e-16
833 3.24254842666917e-16
834 4.86382264000375e-16
835 7.29573396000562e-16
836 1.09436009400084e-15
837 6.56616056400506e-16
838 9.84924084600759e-16
839 5.90954450760455e-16
840 3.54572670456273e-16
841 5.3185900568441e-16
842 7.97788508526615e-16
843 1.19668276278992e-15
844 7.18009657673953e-16
845 1.07701448651093e-15
846 6.46208691906558e-16
847 9.69313037859837e-16
848 1.45396955678976e-15
849 2.18095433518463e-15
850 3.27143150277695e-15
851 1.96285890166617e-15
852 2.94428835249925e-15
853 1.76657301149955e-15
854 1.05994380689973e-15
855 1.5899157103496e-15
856 2.3848735655244e-15
857 3.57731034828659e-15
858 5.36596552242989e-15
859 8.04894828364484e-15
860 4.8293689701869e-15
861 2.89762138211214e-15
862 4.34643207316821e-15
863 6.51964810975232e-15
864 3.91178886585139e-15
865 2.34707331951083e-15
866 3.52060997926625e-15
867 2.11236598755975e-15
868 3.16854898133963e-15
869 1.90112938880378e-15
870 1.14067763328227e-15
871 6.84406579969359e-16
872 1.02660986995404e-15
873 1.53991480493106e-15
874 9.23948882958635e-16
875 1.38592332443795e-15
876 8.31553994662771e-16
877 4.98932396797663e-16
878 7.48398595196494e-16
879 4.49039157117896e-16
880 6.73558735676845e-16
881 4.04135241406107e-16
882 6.0620286210916e-16
883 9.0930429316374e-16
884 1.36395643974561e-15
885 8.18373863847366e-16
886 1.22756079577105e-15
887 1.84134119365657e-15
888 2.76201179048486e-15
889 4.14301768572729e-15
890 2.48581061143638e-15
891 3.72871591715456e-15
892 5.59307387573184e-15
893 8.38961081359777e-15
894 5.03376648815866e-15
895 3.0202598928952e-15
896 4.53038983934279e-15
897 6.79558475901419e-15
898 4.07735085540851e-15
899 6.11602628311277e-15
900 9.17403942466916e-15
901 1.37610591370037e-14
902 2.06415887055056e-14
903 3.09623830582584e-14
904 1.8577429834955e-14
905 1.1146457900973e-14
906 1.67196868514595e-14
907 2.50795302771893e-14
908 1.50477181663136e-14
909 2.25715772494704e-14
910 3.38573658742056e-14
911 5.07860488113083e-14
912 7.61790732169625e-14
913 1.14268609825444e-13
914 6.85611658952662e-14
915 1.02841748842899e-13
916 6.17050493057396e-14
917 9.25575739586094e-14
918 1.38836360937914e-13
919 8.33018165627485e-14
920 4.99810899376491e-14
921 7.49716349064736e-14
922 4.49829809438842e-14
923 2.69897885663305e-14
924 4.04846828494958e-14
925 6.07270242742436e-14
926 3.64362145645462e-14
927 5.46543218468193e-14
928 3.27925931080916e-14
929 1.96755558648549e-14
930 2.95133337972824e-14
931 4.42700006959236e-14
932 6.64050010438854e-14
933 9.96075015658281e-14
934 5.97645009394969e-14
935 3.58587005636981e-14
936 2.15152203382189e-14
937 1.29091322029313e-14
938 1.9363698304397e-14
939 1.16182189826382e-14
940 6.97093138958291e-15
941 4.18255883374975e-15
942 6.27383825062462e-15
943 3.76430295037477e-15
944 2.25858177022486e-15
945 1.35514906213492e-15
946 2.03272359320238e-15
947 1.21963415592143e-15
948 7.31780493552856e-16
949 4.39068296131714e-16
950 6.5860244419757e-16
951 9.87903666296356e-16
952 5.92742199777813e-16
953 8.8911329966672e-16
954 5.33467979800032e-16
955 8.00201969700048e-16
956 1.20030295455007e-15
957 1.80045443182511e-15
958 2.70068164773766e-15
959 4.05102247160649e-15
960 6.07653370740974e-15
961 3.64592022444584e-15
962 5.46888033666876e-15
963 3.28132820200126e-15
964 1.96879692120076e-15
965 2.95319538180113e-15
966 4.4297930727017e-15
967 2.65787584362102e-15
968 3.98681376543153e-15
969 5.98022064814729e-15
970 8.97033097222094e-15
971 5.38219858333257e-15
972 8.07329787499885e-15
973 4.84397872499931e-15
974 7.26596808749896e-15
975 4.35958085249938e-15
976 2.61574851149963e-15
977 1.56944910689978e-15
978 9.41669464139865e-16
979 5.65001678483919e-16
980 8.47502517725879e-16
981 1.27125377658882e-15
982 7.62752265953291e-16
983 4.57651359571975e-16
984 6.86477039357962e-16
985 1.02971555903694e-15
986 1.54457333855541e-15
987 9.26744003133248e-16
988 1.39011600469987e-15
989 2.08517400704981e-15
990 3.12776101057471e-15
991 1.87665660634483e-15
992 1.1259939638069e-15
993 1.68899094571035e-15
994 2.53348641856552e-15
995 3.80022962784828e-15
996 2.28013777670897e-15
997 1.36808266602538e-15
998 8.20849599615228e-16
999 4.92509759769137e-16
};
\addplot [semithick, solin-colour2]
table {%
0 150
1 225
2 337.5
3 202.5
4 121.5
5 182.25
6 273.375
7 410.0625
8 615.09375
9 922.640625
10 1383.9609375
11 2075.94140625
12 1245.56484375
13 747.33890625
14 448.40334375
15 672.605015625
16 403.563009375
17 242.137805625
18 363.2067084375
19 217.9240250625
20 130.7544150375
21 196.13162255625
22 117.67897353375
23 176.518460300625
24 264.777690450937
25 158.866614270562
26 95.3199685623375
27 142.979952843506
28 85.7879717061037
29 128.681957559156
30 77.2091745354933
31 115.81376180324
32 173.72064270486
33 260.58096405729
34 156.348578434374
35 93.8091470606244
36 56.2854882363747
37 33.7712929418248
38 20.2627757650949
39 30.3941636476423
40 45.5912454714635
41 27.3547472828781
42 16.4128483697268
43 9.84770902183611
44 14.7715635327542
45 8.8629381196525
46 5.3177628717915
47 3.1906577230749
48 1.91439463384494
49 1.14863678030696
50 1.72295517046044
51 1.03377310227627
52 0.62026386136576
53 0.372158316819456
54 0.558237475229184
55 0.33494248513751
56 0.200965491082506
57 0.120579294649504
58 0.0723475767897023
59 0.0434085460738214
60 0.065112819110732
61 0.0390676914664392
62 0.0586015371996588
63 0.0351609223197953
64 0.0527413834796929
65 0.0791120752195394
66 0.0474672451317237
67 0.0284803470790342
68 0.0427205206185513
69 0.0640807809278269
70 0.0961211713917404
71 0.144181757087611
72 0.0865090542525664
73 0.12976358137885
74 0.194645372068274
75 0.116787223240965
76 0.175180834861447
77 0.105108500916868
78 0.0630651005501209
79 0.0945976508251813
80 0.141896476237772
81 0.212844714356658
82 0.319267071534987
83 0.47890060730248
84 0.287340364381488
85 0.172404218628893
86 0.103442531177336
87 0.0620655187064014
88 0.0930982780596022
89 0.139647417089403
90 0.083788450253642
91 0.125682675380463
92 0.0754096052282778
93 0.0452457631369667
94 0.06786864470545
95 0.101802967058175
96 0.061081780234905
97 0.0916226703523575
98 0.137434005528536
99 0.0824604033171217
100 0.049476241990273
101 0.0296857451941638
102 0.0445286177912457
103 0.0267171706747474
104 0.0400757560121211
105 0.0240454536072727
106 0.0144272721643636
107 0.0216409082465454
108 0.0324613623698181
109 0.0194768174218909
110 0.0116860904531345
111 0.00701165427188072
112 0.00420699256312843
113 0.00252419553787706
114 0.00378629330681559
115 0.00227177598408935
116 0.00340766397613403
117 0.00511149596420104
118 0.00306689757852062
119 0.00460034636778094
120 0.00276020782066856
121 0.00414031173100284
122 0.00248418703860171
123 0.00149051222316102
124 0.000894307333896614
125 0.000536584400337969
126 0.000321950640202781
127 0.000193170384121669
128 0.000289755576182503
129 0.000434633364273754
130 0.000651950046410632
131 0.000977925069615947
132 0.00146688760442392
133 0.00220033140663588
134 0.00132019884398153
135 0.00198029826597229
136 0.00297044739895844
137 0.00445567109843766
138 0.00668350664765649
139 0.0100252599714847
140 0.0150378899572271
141 0.00902273397433626
142 0.00541364038460176
143 0.00812046057690264
144 0.012180690865354
145 0.0182710362980309
146 0.0274065544470464
147 0.0164439326682278
148 0.0098663596009367
149 0.0147995394014051
150 0.0221993091021076
151 0.0133195854612645
152 0.00799175127675873
153 0.0119876269151381
154 0.0179814403727071
155 0.0107888642236243
156 0.0161832963354364
157 0.00970997780126186
158 0.0145649667018928
159 0.0218474500528392
160 0.0327711750792588
161 0.0491567626188881
162 0.0737351439283322
163 0.110602715892498
164 0.165904073838748
165 0.248856110758121
166 0.149313666454873
167 0.0895881998729236
168 0.0537529199237542
169 0.0322517519542525
170 0.0193510511725515
171 0.0290265767588273
172 0.0174159460552964
173 0.0261239190829445
174 0.0391858786244168
175 0.0235115271746501
176 0.0352672907619751
177 0.0211603744571851
178 0.0317405616857776
179 0.0476108425286664
180 0.0714162637929996
181 0.0428497582757998
182 0.0257098549654798
183 0.0385647824482198
184 0.0578471736723297
185 0.0347083042033978
186 0.0208249825220387
187 0.0124949895132232
188 0.00749699370793392
189 0.0112454905619009
190 0.0168682358428513
191 0.025302353764277
192 0.0151814122585662
193 0.0227721183878493
194 0.0136632710327096
195 0.00819796261962574
196 0.00491877757177545
197 0.00295126654306527
198 0.00177075992583916
199 0.0010624559555035
200 0.00159368393325524
201 0.000956210359953146
202 0.000573726215971888
203 0.000344235729583133
204 0.000516353594374699
205 0.000774530391562049
206 0.00116179558734307
207 0.00174269338101461
208 0.00104561602860877
209 0.000627369617165259
210 0.000941054425747889
211 0.00141158163862183
212 0.00211737245793275
213 0.00317605868689913
214 0.00190563521213948
215 0.00285845281820921
216 0.00171507169092553
217 0.00257260753638829
218 0.00385891130458244
219 0.00578836695687366
220 0.00868255043531048
221 0.00520953026118629
222 0.00781429539177944
223 0.0117214430876692
224 0.0175821646315037
225 0.0263732469472556
226 0.0158239481683534
227 0.00949436890101201
228 0.014241553351518
229 0.00854493201091081
230 0.0128173980163662
231 0.0192260970245493
232 0.028839145536824
233 0.0173034873220944
234 0.0103820923932566
235 0.00622925543595398
236 0.00934388315393097
237 0.0140158247308965
238 0.00840949483853787
239 0.00504569690312272
240 0.00302741814187363
241 0.00181645088512418
242 0.00272467632768627
243 0.00408701449152941
244 0.00613052173729411
245 0.00367831304237647
246 0.0055174695635647
247 0.00331048173813882
248 0.00496572260720823
249 0.00744858391081234
250 0.0111728758662185
251 0.00670372551973111
252 0.0100555882795967
253 0.015083382419395
254 0.0226250736290925
255 0.0135750441774555
256 0.0081450265064733
257 0.0122175397597099
258 0.00733052385582597
259 0.00439831431349558
260 0.00659747147024337
261 0.00395848288214602
262 0.00593772432321903
263 0.00356263459393142
264 0.00534395189089713
265 0.00801592783634569
266 0.0120238917545185
267 0.00721433505271112
268 0.0108215025790667
269 0.0162322538686
270 0.0243483808029
271 0.01460902848174
272 0.00876541708904401
273 0.013148125633566
274 0.00788887538013961
275 0.00473332522808377
276 0.00283999513685026
277 0.00170399708211016
278 0.00255599562316523
279 0.00383399343474785
280 0.00575099015212178
281 0.00862648522818267
282 0.0051758911369096
283 0.0077638367053644
284 0.00465830202321864
285 0.00698745303482796
286 0.00419247182089678
287 0.00251548309253807
288 0.00150928985552284
289 0.00226393478328426
290 0.00339590217492639
291 0.00203754130495583
292 0.00305631195743375
293 0.00458446793615062
294 0.00687670190422593
295 0.00412602114253556
296 0.00247561268552134
297 0.003713419028282
298 0.0022280514169692
299 0.00133683085018152
300 0.000802098510108913
301 0.000481259106065348
302 0.000288755463639209
303 0.000173253278183525
304 0.000259879917275288
305 0.000389819875912932
306 0.000584729813869397
307 0.000350837888321638
308 0.000526256832482458
309 0.000789385248723686
310 0.000473631149234212
311 0.000284178689540527
312 0.000170507213724316
313 0.000255760820586474
314 0.000383641230879712
315 0.000575461846319567
316 0.00034527710779174
317 0.000517915661687611
318 0.000776873492531416
319 0.00046612409551885
320 0.00027967445731131
321 0.000419511685966965
322 0.000629267528950447
323 0.00094390129342567
324 0.000566340776055402
325 0.000339804465633241
326 0.000203882679379945
327 0.000122329607627967
328 7.33977645767801e-05
329 4.4038658746068e-05
330 6.60579881191021e-05
331 3.96347928714612e-05
332 2.37808757228767e-05
333 1.4268525433726e-05
334 2.14027881505891e-05
335 1.28416728903534e-05
336 1.92625093355302e-05
337 2.88937640032952e-05
338 1.73362584019771e-05
339 1.04017550411863e-05
340 6.24105302471177e-06
341 3.74463181482706e-06
342 2.24677908889624e-06
343 3.37016863334436e-06
344 2.02210118000661e-06
345 3.03315177000992e-06
346 1.81989106200595e-06
347 1.09193463720357e-06
348 6.55160782322143e-07
349 3.93096469393286e-07
350 2.35857881635971e-07
351 1.41514728981583e-07
352 8.49088373889497e-08
353 1.27363256083425e-07
354 7.64179536500547e-08
355 1.14626930475082e-07
356 6.87761582850492e-08
357 1.03164237427574e-07
358 6.18985424565443e-08
359 9.28478136848164e-08
360 1.39271720527225e-07
361 8.35630323163348e-08
362 5.01378193898009e-08
363 7.52067290847013e-08
364 4.51240374508208e-08
365 2.70744224704925e-08
366 4.06116337057387e-08
367 6.09174505586081e-08
368 3.65504703351648e-08
369 2.19302822010989e-08
370 3.28954233016483e-08
371 4.93431349524725e-08
372 2.96058809714835e-08
373 4.44088214572253e-08
374 6.66132321858379e-08
375 9.99198482787569e-08
376 1.49879772418135e-07
377 8.99278634508812e-08
378 1.34891795176322e-07
379 2.02337692764483e-07
380 3.03506539146724e-07
381 1.82103923488034e-07
382 1.09262354092821e-07
383 6.55574124556924e-08
384 3.93344474734154e-08
385 2.36006684840492e-08
386 1.41604010904295e-08
387 2.12406016356443e-08
388 1.27443609813866e-08
389 1.91165414720799e-08
390 2.86748122081198e-08
391 1.72048873248719e-08
392 1.03229323949231e-08
393 6.19375943695388e-09
394 3.71625566217233e-09
395 2.2297533973034e-09
396 3.3446300959551e-09
397 2.00677805757306e-09
398 3.01016708635959e-09
399 1.80610025181575e-09
400 1.08366015108945e-09
401 1.62549022663418e-09
402 9.75294135980506e-10
403 1.46294120397076e-09
404 2.19441180595614e-09
405 3.29161770893421e-09
406 1.97497062536052e-09
407 2.96245593804079e-09
408 1.77747356282447e-09
409 1.06648413769468e-09
410 1.59972620654202e-09
411 2.39958930981304e-09
412 3.59938396471956e-09
413 5.39907594707933e-09
414 3.2394455682476e-09
415 1.94366734094856e-09
416 1.16620040456914e-09
417 6.99720242741482e-10
418 1.04958036411222e-09
419 6.29748218467333e-10
420 3.778489310804e-10
421 5.667733966206e-10
422 8.501600949309e-10
423 1.27524014239635e-09
424 1.91286021359453e-09
425 1.14771612815672e-09
426 6.88629676894029e-10
427 1.03294451534104e-09
428 6.19766709204626e-10
429 3.71860025522776e-10
430 2.23116015313665e-10
431 3.34674022970498e-10
432 5.02011034455747e-10
433 7.53016551683621e-10
434 4.51809931010172e-10
435 2.71085958606103e-10
436 4.06628937909155e-10
437 6.09943406863733e-10
438 9.14915110295599e-10
439 5.4894906617736e-10
440 8.23423599266039e-10
441 1.23513539889906e-09
442 7.41081239339435e-10
443 1.11162185900915e-09
444 1.66743278851373e-09
445 1.00045967310824e-09
446 6.00275803864943e-10
447 3.60165482318966e-10
448 5.40248223478448e-10
449 3.24148934087069e-10
450 4.86223401130604e-10
451 7.29335101695905e-10
452 4.37601061017543e-10
453 6.56401591526315e-10
454 3.93840954915789e-10
455 5.90761432373683e-10
456 8.86142148560525e-10
457 1.32921322284079e-09
458 7.97527933704472e-10
459 4.78516760222683e-10
460 2.8711005613361e-10
461 4.30665084200415e-10
462 2.58399050520249e-10
463 3.87598575780374e-10
464 2.32559145468224e-10
465 3.48838718202336e-10
466 2.09303230921402e-10
467 3.13954846382103e-10
468 1.88372907829262e-10
469 2.82559361743892e-10
470 1.69535617046335e-10
471 2.54303425569503e-10
472 1.52582055341702e-10
473 2.28873083012553e-10
474 3.43309624518829e-10
475 2.05985774711297e-10
476 1.23591464826778e-10
477 7.41548788960671e-11
478 1.11232318344101e-10
479 6.67393910064604e-11
480 1.00109086509691e-10
481 6.00654519058143e-11
482 9.00981778587215e-11
483 1.35147266788082e-10
484 8.10883600728493e-11
485 4.86530160437096e-11
486 7.29795240655644e-11
487 4.37877144393386e-11
488 6.5681571659008e-11
489 3.94089429954048e-11
490 2.36453657972429e-11
491 3.54680486958643e-11
492 5.32020730437964e-11
493 7.98031095656947e-11
494 4.78818657394168e-11
495 2.87291194436501e-11
496 4.30936791654751e-11
497 6.46405187482127e-11
498 3.87843112489276e-11
499 2.32705867493566e-11
500 1.39623520496139e-11
501 2.09435280744209e-11
502 3.14152921116314e-11
503 4.7122938167447e-11
504 7.06844072511705e-11
505 1.06026610876756e-10
506 6.36159665260535e-11
507 9.54239497890802e-11
508 1.4313592468362e-10
509 2.14703887025431e-10
510 1.28822332215258e-10
511 1.93233498322887e-10
512 1.15940098993732e-10
513 1.73910148490599e-10
514 2.60865222735898e-10
515 1.56519133641539e-10
516 2.34778700462308e-10
517 3.52168050693462e-10
518 2.11300830416077e-10
519 3.16951245624116e-10
520 4.75426868436174e-10
521 7.13140302654261e-10
522 1.06971045398139e-09
523 6.41826272388835e-10
524 3.85095763433301e-10
525 2.31057458059981e-10
526 3.46586187089971e-10
527 2.07951712253983e-10
528 3.11927568380974e-10
529 4.67891352571461e-10
530 2.80734811542877e-10
531 4.21102217314315e-10
532 6.31653325971472e-10
533 9.47479988957208e-10
534 1.42121998343581e-09
535 8.52731990061487e-10
536 1.27909798509223e-09
537 7.67458791055339e-10
538 1.15118818658301e-09
539 6.90712911949805e-10
540 1.03606936792471e-09
541 1.55410405188706e-09
542 9.32462431132236e-10
543 5.59477458679342e-10
544 3.35686475207605e-10
545 5.03529712811408e-10
546 3.02117827686845e-10
547 1.81270696612107e-10
548 1.08762417967264e-10
549 1.63143626950896e-10
550 2.44715440426344e-10
551 1.46829264255806e-10
552 8.80975585534839e-11
553 1.32146337830226e-10
554 1.98219506745339e-10
555 1.18931704047203e-10
556 7.13590224283219e-11
557 1.07038533642483e-10
558 6.42231201854897e-11
559 3.85338721112938e-11
560 2.31203232667763e-11
561 1.38721939600658e-11
562 8.32331637603946e-12
563 4.99398982562368e-12
564 7.49098473843552e-12
565 1.12364771076533e-11
566 1.68547156614799e-11
567 1.01128293968879e-11
568 1.51692440953319e-11
569 9.10154645719915e-12
570 1.36523196857987e-11
571 8.19139181147924e-12
572 1.22870877172189e-11
573 1.84306315758283e-11
574 1.1058378945497e-11
575 1.65875684182455e-11
576 2.48813526273682e-11
577 3.73220289410523e-11
578 2.23932173646314e-11
579 3.3589826046947e-11
580 2.01538956281682e-11
581 1.20923373769009e-11
582 7.25540242614056e-12
583 1.08831036392108e-11
584 6.52986218352651e-12
585 3.9179173101159e-12
586 2.35075038606954e-12
587 1.41045023164172e-12
588 2.11567534746259e-12
589 3.17351302119388e-12
590 1.90410781271633e-12
591 2.85616171907449e-12
592 1.7136970314447e-12
593 1.02821821886682e-12
594 1.54232732830023e-12
595 9.25396396980135e-13
596 5.55237838188081e-13
597 8.32856757282122e-13
598 1.24928513592318e-12
599 1.87392770388477e-12
600 1.12435662233086e-12
601 1.6865349334963e-12
602 2.52980240024445e-12
603 1.51788144014667e-12
604 9.10728864088e-13
605 5.464373184528e-13
606 3.2786239107168e-13
607 4.9179358660752e-13
608 2.95076151964512e-13
609 1.77045691178707e-13
610 1.06227414707224e-13
611 1.59341122060836e-13
612 9.56046732365019e-14
613 1.43407009854753e-13
614 8.60442059128517e-14
615 1.29066308869278e-13
616 1.93599463303916e-13
617 1.1615967798235e-13
618 1.74239516973525e-13
619 2.61359275460287e-13
620 3.9203891319043e-13
621 5.88058369785646e-13
622 3.52835021871387e-13
623 2.11701013122832e-13
624 3.17551519684249e-13
625 4.76327279526373e-13
626 2.85796367715824e-13
627 4.28694551573736e-13
628 6.43041827360603e-13
629 3.85825096416362e-13
630 2.31495057849817e-13
631 3.47242586774726e-13
632 5.20863880162089e-13
633 3.12518328097253e-13
634 1.87510996858352e-13
635 2.81266495287528e-13
636 4.21899742931292e-13
637 6.32849614396938e-13
638 9.49274421595407e-13
639 1.42391163239311e-12
640 2.13586744858967e-12
641 1.2815204691538e-12
642 7.68912281492279e-13
643 1.15336842223842e-12
644 6.92021053343051e-13
645 4.15212632005831e-13
646 2.49127579203498e-13
647 1.49476547522099e-13
648 2.24214821283149e-13
649 3.36322231924723e-13
650 2.01793339154834e-13
651 3.02690008732251e-13
652 1.8161400523935e-13
653 2.72421007859026e-13
654 1.63452604715415e-13
655 2.45178907073123e-13
656 3.67768360609684e-13
657 5.51652540914527e-13
658 8.2747881137179e-13
659 4.96487286823074e-13
660 2.97892372093844e-13
661 4.46838558140767e-13
662 6.7025783721115e-13
663 1.00538675581672e-12
664 1.50808013372509e-12
665 9.04848080235052e-13
666 1.35727212035258e-12
667 8.14363272211547e-13
668 4.88617963326928e-13
669 7.32926944990393e-13
670 4.39756166994235e-13
671 2.63853700196541e-13
672 3.95780550294812e-13
673 2.37468330176887e-13
674 1.42480998106132e-13
675 8.54885988636794e-14
676 5.12931593182076e-14
677 3.07758955909246e-14
678 4.61638433863869e-14
679 6.92457650795803e-14
680 1.0386864761937e-13
681 1.55802971429056e-13
682 9.34817828574334e-14
683 5.608906971446e-14
684 8.413360457169e-14
685 1.26200406857535e-13
686 7.5720244114521e-14
687 4.54321464687126e-14
688 2.72592878812276e-14
689 4.08889318218414e-14
690 2.45333590931048e-14
691 3.68000386396572e-14
692 5.52000579594858e-14
693 3.31200347756915e-14
694 1.98720208654149e-14
695 2.98080312981224e-14
696 1.78848187788734e-14
697 1.0730891267324e-14
698 6.43853476039443e-15
699 9.65780214059164e-15
700 5.79468128435498e-15
701 8.69202192653248e-15
702 5.21521315591949e-15
703 7.82281973387923e-15
704 1.17342296008188e-14
705 1.76013444012283e-14
706 2.64020166018424e-14
707 1.58412099611054e-14
708 2.37618149416582e-14
709 1.42570889649949e-14
710 2.13856334474923e-14
711 3.20784501712385e-14
712 1.92470701027431e-14
713 1.15482420616459e-14
714 1.73223630924688e-14
715 2.59835446387032e-14
716 1.55901267832219e-14
717 2.33851901748329e-14
718 1.40311141048997e-14
719 8.41866846293983e-15
720 1.26280026944097e-14
721 1.89420040416146e-14
722 1.13652024249688e-14
723 1.70478036374532e-14
724 1.02286821824719e-14
725 6.13720930948314e-15
726 9.2058139642247e-15
727 5.52348837853482e-15
728 8.28523256780223e-15
729 1.24278488517034e-14
730 7.45670931102201e-15
731 4.47402558661321e-15
732 2.68441535196792e-15
733 4.02662302795189e-15
734 2.41597381677113e-15
735 1.44958429006268e-15
736 8.69750574037607e-16
737 5.21850344422564e-16
738 7.82775516633846e-16
739 1.17416327495077e-15
740 1.76124491242615e-15
741 1.05674694745569e-15
742 1.58512042118354e-15
743 2.37768063177531e-15
744 3.56652094766296e-15
745 5.34978142149444e-15
746 8.02467213224166e-15
747 1.20370081983625e-14
748 7.2222049190175e-15
749 4.3333229514105e-15
750 6.49998442711575e-15
751 3.89999065626945e-15
752 5.84998598440417e-15
753 8.77497897660626e-15
754 5.26498738596376e-15
755 7.89748107894563e-15
756 4.73848864736738e-15
757 2.84309318842043e-15
758 1.70585591305226e-15
759 1.02351354783135e-15
760 6.14108128698812e-16
761 9.21162193048219e-16
762 5.52697315828931e-16
763 3.31618389497359e-16
764 4.97427584246038e-16
765 7.46141376369057e-16
766 4.47684825821434e-16
767 6.71527238732151e-16
768 1.00729085809823e-15
769 1.51093628714734e-15
770 9.06561772288404e-16
771 5.43937063373042e-16
772 8.15905595059564e-16
773 4.89543357035738e-16
774 7.34315035553607e-16
775 1.10147255333041e-15
776 1.65220882999562e-15
777 2.47831324499342e-15
778 3.71746986749014e-15
779 2.23048192049408e-15
780 3.34572288074112e-15
781 2.00743372844467e-15
782 1.2044602370668e-15
783 7.22676142240083e-16
784 1.08401421336012e-15
785 1.62602132004019e-15
786 2.43903198006028e-15
787 3.65854797009042e-15
788 2.19512878205425e-15
789 3.29269317308138e-15
790 4.93903975962206e-15
791 7.40855963943309e-15
792 4.44513578365986e-15
793 2.66708147019591e-15
794 1.60024888211755e-15
795 9.60149329270529e-16
796 1.44022399390579e-15
797 8.64134396343476e-16
798 1.29620159451521e-15
799 7.77720956709128e-16
800 1.16658143506369e-15
801 1.74987215259554e-15
802 2.62480822889331e-15
803 1.57488493733598e-15
804 2.36232740600398e-15
805 1.41739644360239e-15
806 8.50437866161432e-16
807 5.10262719696859e-16
808 3.06157631818115e-16
809 1.83694579090869e-16
810 2.75541868636304e-16
811 4.13312802954456e-16
812 6.19969204431684e-16
813 3.7198152265901e-16
814 5.57972283988515e-16
815 8.36958425982773e-16
816 5.02175055589664e-16
817 7.53262583384496e-16
818 1.12989387507674e-15
819 6.77936325046046e-16
820 1.01690448756907e-15
821 6.10142692541441e-16
822 9.15214038812162e-16
823 1.37282105821824e-15
824 2.05923158732737e-15
825 1.23553895239642e-15
826 1.85330842859463e-15
827 2.77996264289194e-15
828 4.16994396433791e-15
829 2.50196637860275e-15
830 1.50117982716165e-15
831 9.00707896296989e-16
832 5.40424737778194e-16
833 8.1063710666729e-16
834 1.21595566000094e-15
835 7.29573396000561e-16
836 1.09436009400084e-15
837 6.56616056400505e-16
838 9.84924084600758e-16
839 1.47738612690114e-15
840 8.86431676140682e-16
841 1.32964751421102e-15
842 7.97788508526614e-16
843 4.78673105115968e-16
844 2.87203863069581e-16
845 4.30805794604371e-16
846 2.58483476762623e-16
847 1.55090086057574e-16
848 9.30540516345442e-17
849 5.58324309807265e-17
850 3.34994585884359e-17
851 2.00996751530615e-17
852 1.20598050918369e-17
853 7.23588305510216e-18
854 1.08538245826532e-17
855 6.51229474959194e-18
856 3.90737684975516e-18
857 2.3444261098531e-18
858 1.40665566591186e-18
859 2.10998349886779e-18
860 1.26599009932067e-18
861 7.59594059592404e-19
862 4.55756435755442e-19
863 2.73453861453265e-19
864 4.10180792179898e-19
865 2.46108475307939e-19
866 3.69162712961908e-19
867 5.53744069442862e-19
868 8.30616104164293e-19
869 1.24592415624644e-18
870 7.47554493747864e-19
871 1.1213317406218e-18
872 6.72799044373078e-19
873 4.03679426623846e-19
874 2.42207655974308e-19
875 3.63311483961462e-19
876 5.44967225942193e-19
877 3.26980335565316e-19
878 4.90470503347974e-19
879 7.3570575502196e-19
880 4.41423453013176e-19
881 6.62135179519764e-19
882 9.93202769279646e-19
883 1.48980415391947e-18
884 2.2347062308792e-18
885 3.35205934631881e-18
886 5.02808901947821e-18
887 7.54213352921731e-18
888 4.52528011753039e-18
889 2.71516807051823e-18
890 1.62910084231094e-18
891 2.44365126346641e-18
892 1.46619075807985e-18
893 2.19928613711977e-18
894 1.31957168227186e-18
895 7.91743009363117e-19
896 1.18761451404467e-18
897 7.12568708426805e-19
898 4.27541225056083e-19
899 6.41311837584124e-19
900 3.84787102550475e-19
901 2.30872261530285e-19
902 3.46308392295427e-19
903 2.07785035377256e-19
904 3.11677553065884e-19
905 1.87006531839531e-19
906 2.80509797759296e-19
907 1.68305878655578e-19
908 2.52458817983366e-19
909 3.7868822697505e-19
910 2.2721293618503e-19
911 3.40819404277545e-19
912 5.11229106416317e-19
913 3.0673746384979e-19
914 4.60106195774685e-19
915 2.76063717464811e-19
916 4.14095576197217e-19
917 2.4845734571833e-19
918 1.49074407430998e-19
919 8.94446444585988e-20
920 5.36667866751593e-20
921 3.22000720050956e-20
922 1.93200432030573e-20
923 1.15920259218344e-20
924 1.73880388827516e-20
925 2.60820583241274e-20
926 3.91230874861911e-20
927 5.86846312292867e-20
928 8.802694684393e-20
929 5.2816168106358e-20
930 7.9224252159537e-20
931 4.75345512957222e-20
932 2.85207307774333e-20
933 1.711243846646e-20
934 1.0267463079876e-20
935 1.5401194619814e-20
936 2.3101791929721e-20
937 1.38610751578326e-20
938 2.07916127367489e-20
939 1.24749676420493e-20
940 7.4849805852296e-21
941 1.12274708778444e-20
942 1.68412063167666e-20
943 2.52618094751499e-20
944 3.78927142127248e-20
945 2.27356285276349e-20
946 3.41034427914524e-20
947 2.04620656748714e-20
948 1.22772394049228e-20
949 1.84158591073843e-20
950 2.76237886610764e-20
951 4.14356829916146e-20
952 6.21535244874219e-20
953 3.72921146924531e-20
954 5.59381720386797e-20
955 3.35629032232078e-20
956 5.03443548348117e-20
957 7.55165322522176e-20
958 1.13274798378326e-19
959 6.79648790269958e-20
960 1.01947318540494e-19
961 1.52920977810741e-19
962 9.17525866864444e-20
963 1.37628880029667e-19
964 2.064433200445e-19
965 3.0966498006675e-19
966 4.64497470100125e-19
967 6.96746205150187e-19
968 4.18047723090112e-19
969 2.50828633854067e-19
970 3.76242950781101e-19
971 5.64364426171652e-19
972 8.46546639257477e-19
973 1.26981995888622e-18
974 7.6189197533173e-19
975 4.57135185199038e-19
976 6.85702777798557e-19
977 1.02855416669783e-18
978 6.17132500018701e-19
979 3.70279500011221e-19
980 2.22167700006732e-19
981 1.33300620004039e-19
982 1.99950930006059e-19
983 1.19970558003635e-19
984 7.19823348021813e-20
985 1.07973502203272e-19
986 6.47841013219631e-20
987 3.88704607931779e-20
988 5.83056911897668e-20
989 3.49834147138601e-20
990 5.24751220707901e-20
991 7.87126831061852e-20
992 4.72276098637111e-20
993 7.08414147955667e-20
994 4.250484887734e-20
995 2.5502909326404e-20
996 1.53017455958424e-20
997 2.29526183937636e-20
998 3.44289275906454e-20
999 5.16433913859681e-20
};
\addplot [semithick, tol-colour7]
table {%
0 60
1 36
2 21.6
3 32.4
4 19.44
5 29.16
6 43.74
7 26.244
8 15.7464
9 9.44784
10 14.17176
11 21.25764
12 12.754584
13 19.131876
14 11.4791256
15 6.88747536
16 10.33121304
17 15.49681956
18 23.24522934
19 34.86784401
20 52.301766015
21 78.4526490225
22 117.67897353375
23 176.518460300625
24 105.911076180375
25 158.866614270562
26 95.3199685623375
27 142.979952843506
28 85.7879717061037
29 51.4727830236622
30 30.8836698141973
31 18.5302018885184
32 11.118121133111
33 16.6771816996666
34 10.0063090197999
35 6.00378541187996
36 3.60227124712798
37 5.40340687069196
38 8.10511030603795
39 12.1576654590569
40 18.2364981885854
41 10.9418989131512
42 16.4128483697268
43 9.8477090218361
44 14.7715635327542
45 8.86293811965249
46 5.3177628717915
47 7.97664430768724
48 11.9649664615309
49 7.17897987691852
50 10.7684698153778
51 16.1527047230667
52 9.69162283384
53 14.53743425076
54 21.80615137614
55 13.083690825684
56 7.8502144954104
57 4.71012869724624
58 2.82607721834774
59 1.69564633100865
60 1.01738779860519
61 1.52608169790778
62 0.915649018744669
63 0.549389411246802
64 0.824084116870202
65 0.494450470122121
66 0.296670282073273
67 0.445005423109909
68 0.267003253865946
69 0.160201952319567
70 0.0961211713917404
71 0.0576727028350442
72 0.0865090542525664
73 0.12976358137885
74 0.0778581488273097
75 0.116787223240965
76 0.0700723339445787
77 0.0420434003667472
78 0.0630651005501209
79 0.0378390603300725
80 0.0227034361980435
81 0.0340551542970653
82 0.0510827314455979
83 0.0306496388673587
84 0.0459744583010381
85 0.0689616874515571
86 0.103442531177336
87 0.155163796766004
88 0.0930982780596021
89 0.0558589668357613
90 0.0837884502536419
91 0.125682675380463
92 0.188524013070694
93 0.282786019606042
94 0.169671611763625
95 0.254507417645437
96 0.152704450587262
97 0.0916226703523575
98 0.0549736022114145
99 0.0824604033171217
100 0.049476241990273
101 0.0296857451941638
102 0.0178114471164983
103 0.0267171706747474
104 0.0400757560121211
105 0.0601136340181817
106 0.0901704510272726
107 0.135255676540909
108 0.202883514811363
109 0.304325272217045
110 0.182595163330227
111 0.109557097998136
112 0.164335646997204
113 0.0986013881983226
114 0.0591608329189935
115 0.0887412493784903
116 0.133111874067735
117 0.0798671244406413
118 0.0479202746643848
119 0.0287521647986309
120 0.0431282471979463
121 0.0646923707969194
122 0.0388154224781517
123 0.0582231337172275
124 0.0349338802303365
125 0.0209603281382019
126 0.0125761968829211
127 0.00754571812975268
128 0.011318577194629
129 0.00679114631677741
130 0.00407468779006645
131 0.00611203168509967
132 0.0036672190110598
133 0.00550082851658971
134 0.00330049710995382
135 0.00198029826597229
136 0.00118817895958338
137 0.000712907375750026
138 0.000427744425450015
139 0.000641616638175023
140 0.000962424957262535
141 0.0014436374358938
142 0.000866182461536281
143 0.000519709476921769
144 0.000779564215382653
145 0.000467738529229592
146 0.000701607793844388
147 0.000420964676306633
148 0.000631447014459949
149 0.000947170521689923
150 0.00142075578253489
151 0.000852453469520931
152 0.000511472081712559
153 0.000306883249027535
154 0.000460324873541303
155 0.000276194924124782
156 0.000165716954474869
157 0.000248575431712304
158 0.000372863147568455
159 0.000223717888541073
160 0.000134230733124644
161 8.05384398747863e-05
162 0.000120807659812179
163 7.24845958873077e-05
164 0.000108726893830962
165 6.52361362985769e-05
166 9.78542044478654e-05
167 5.87125226687192e-05
168 3.52275136012315e-05
169 2.11365081607389e-05
170 1.26819048964433e-05
171 1.9022857344665e-05
172 2.85342860169975e-05
173 4.28014290254963e-05
174 6.42021435382445e-05
175 3.85212861229467e-05
176 2.3112771673768e-05
177 3.4669157510652e-05
178 5.2003736265978e-05
179 7.8005604398967e-05
180 4.68033626393802e-05
181 7.02050439590703e-05
182 0.000105307565938605
183 0.000157961348907908
184 0.000236942023361862
185 0.000142165214017117
186 8.52991284102704e-05
187 0.000127948692615406
188 7.67692155692434e-05
189 4.6061529341546e-05
190 6.9092294012319e-05
191 0.000103638441018479
192 6.21830646110871e-05
193 9.32745969166307e-05
194 0.000139911895374946
195 8.39471372249676e-05
196 0.000125920705837451
197 0.000188881058756177
198 0.000113328635253706
199 6.79971811522238e-05
200 0.000101995771728336
201 0.000152993657592503
202 0.000229490486388755
203 0.000137694291833253
204 0.00020654143774988
205 0.000309812156624819
206 0.000464718234937229
207 0.000697077352405844
208 0.00104561602860877
209 0.00156842404291315
210 0.00235263606436972
211 0.00141158163862183
212 0.0008469489831731
213 0.00050816938990386
214 0.00076225408485579
215 0.000457352450913474
216 0.000686028676370211
217 0.00102904301455532
218 0.00154356452183297
219 0.000926138713099785
220 0.00138920806964968
221 0.000833524841789806
222 0.000500114905073884
223 0.000750172357610826
224 0.000450103414566495
225 0.000270062048739897
226 0.000162037229243938
227 9.7222337546363e-05
228 5.83334025278178e-05
229 8.75001037917267e-05
230 0.00013125015568759
231 0.000196875233531385
232 0.000118125140118831
233 0.000177187710178247
234 0.000106312626106948
235 6.37875756641687e-05
236 9.56813634962531e-05
237 0.00014352204524438
238 8.61132271466278e-05
239 5.16679362879767e-05
240 7.7501904431965e-05
241 4.6501142659179e-05
242 6.97517139887685e-05
243 4.18510283932611e-05
244 6.27765425898917e-05
245 3.7665925553935e-05
246 2.2599555332361e-05
247 1.35597331994166e-05
248 2.03395997991249e-05
249 3.05093996986874e-05
250 1.83056398192124e-05
251 2.74584597288186e-05
252 4.11876895932279e-05
253 6.17815343898419e-05
254 9.26723015847628e-05
255 0.000139008452377144
256 8.34050714262865e-05
257 0.00012510760713943
258 7.50645642836579e-05
259 0.000112596846425487
260 0.00016889526963823
261 0.000253342904457345
262 0.000152005742674407
263 0.000228008614011611
264 0.000136805168406966
265 0.00020520775261045
266 0.00012312465156627
267 0.000184686977349405
268 0.000277030466024107
269 0.000415545699036161
270 0.000623318548554241
271 0.000373991129132545
272 0.000560986693698817
273 0.00033659201621929
274 0.000504888024328935
275 0.000757332036493403
276 0.0011359980547401
277 0.000681598832844062
278 0.00102239824926609
279 0.000613438949559656
280 0.000368063369735794
281 0.00055209505460369
282 0.000828142581905536
283 0.000496885549143321
284 0.000298131329485993
285 0.000447196994228989
286 0.000670795491343484
287 0.00100619323701523
288 0.000603715942209135
289 0.000905573913313703
290 0.00135836086997055
291 0.000815016521982333
292 0.0012225247829735
293 0.00183378717446025
294 0.00110027230467615
295 0.00066016338280569
296 0.000990245074208534
297 0.0014853676113128
298 0.0022280514169692
299 0.0033420771254538
300 0.00200524627527228
301 0.00120314776516337
302 0.00180472164774505
303 0.00108283298864703
304 0.000649699793188219
305 0.000974549689782329
306 0.000584729813869397
307 0.000877094720804096
308 0.000526256832482458
309 0.000789385248723686
310 0.00118407787308553
311 0.00177611680962829
312 0.00266417521444244
313 0.00399626282166366
314 0.00599439423249549
315 0.0035966365394973
316 0.00539495480924594
317 0.00809243221386892
318 0.00485545932832135
319 0.00728318899248203
320 0.010924783488723
321 0.00655487009323382
322 0.00983230513985073
323 0.00589938308391044
324 0.00884907462586566
325 0.0053094447755194
326 0.00796416716327909
327 0.00477850029796746
328 0.00286710017878047
329 0.00172026010726828
330 0.00258039016090243
331 0.00154823409654146
332 0.000928940457924874
333 0.000557364274754924
334 0.000334418564852954
335 0.000200651138911773
336 0.000120390683347064
337 0.000180586025020595
338 0.000108351615012357
339 0.000162527422518536
340 9.75164535111215e-05
341 5.85098721066729e-05
342 8.77648081600094e-05
343 5.26588848960056e-05
344 3.15953309376034e-05
345 4.73929964064051e-05
346 2.8435797843843e-05
347 1.70614787063058e-05
348 2.55922180594587e-05
349 1.53553308356752e-05
350 2.30329962535129e-05
351 3.45494943802693e-05
352 5.18242415704039e-05
353 7.77363623556059e-05
354 4.66418174133635e-05
355 6.99627261200453e-05
356 0.000104944089180068
357 6.29664535080408e-05
358 9.44496802620611e-05
359 0.000141674520393092
360 8.5004712235855e-05
361 0.000127507068353783
362 7.65042410122695e-05
363 4.59025446073617e-05
364 6.88538169110426e-05
365 4.13122901466256e-05
366 6.19684352199383e-05
367 9.29526528299075e-05
368 0.000139428979244861
369 8.36573875469167e-05
370 5.019443252815e-05
371 7.52916487922251e-05
372 0.000112937473188338
373 6.77624839130025e-05
374 4.06574903478015e-05
375 2.43944942086809e-05
376 3.65917413130214e-05
377 5.48876119695321e-05
378 3.29325671817192e-05
379 4.93988507725789e-05
380 2.96393104635473e-05
381 4.4458965695321e-05
382 6.66884485429815e-05
383 4.00130691257889e-05
384 6.00196036886833e-05
385 3.601176221321e-05
386 5.4017643319815e-05
387 8.10264649797225e-05
388 4.86158789878335e-05
389 7.29238184817502e-05
390 4.37542910890501e-05
391 6.56314366335752e-05
392 3.93788619801451e-05
393 2.36273171880871e-05
394 3.54409757821306e-05
395 2.12645854692784e-05
396 3.18968782039175e-05
397 4.78453173058763e-05
398 7.17679759588145e-05
399 4.30607855752887e-05
400 6.4591178362933e-05
401 9.68867675443995e-05
402 5.81320605266397e-05
403 8.71980907899596e-05
404 5.23188544739757e-05
405 3.13913126843854e-05
406 4.70869690265782e-05
407 7.06304535398672e-05
408 0.000105945680309801
409 0.000158918520464701
410 0.000238377780697052
411 0.000357566671045578
412 0.000214540002627347
413 0.000128724001576408
414 7.72344009458448e-05
415 0.000115851601418767
416 0.000173777402128151
417 0.000260666103192226
418 0.000390999154788339
419 0.000234599492873004
420 0.000140759695723802
421 0.000211139543585703
422 0.000126683726151422
423 7.60102356908531e-05
424 4.56061414145119e-05
425 2.73636848487071e-05
426 1.64182109092243e-05
427 2.46273163638364e-05
428 3.69409745457546e-05
429 2.21645847274528e-05
430 3.32468770911792e-05
431 4.98703156367687e-05
432 7.48054734551531e-05
433 0.00011220821018273
434 6.73249261096378e-05
435 0.000100987389164457
436 0.000151481083746685
437 9.0888650248011e-05
438 0.000136332975372017
439 8.17997852232099e-05
440 0.000122699677834815
441 0.000184049516752222
442 0.000110429710051333
443 6.62578260308e-05
444 3.975469561848e-05
445 2.3852817371088e-05
446 1.43116904226528e-05
447 2.14675356339792e-05
448 1.28805213803875e-05
449 1.93207820705813e-05
450 1.15924692423488e-05
451 1.73887038635232e-05
452 2.60830557952847e-05
453 1.56498334771708e-05
454 2.34747502157563e-05
455 3.52121253236344e-05
456 2.11272751941806e-05
457 1.26763651165084e-05
458 7.60581906990503e-06
459 4.56349144194302e-06
460 6.84523716291452e-06
461 4.10714229774871e-06
462 6.16071344662307e-06
463 9.24107016993461e-06
464 1.38616052549019e-05
465 8.31696315294115e-06
466 4.99017789176469e-06
467 2.99410673505881e-06
468 4.49116010258822e-06
469 2.69469606155293e-06
470 4.0420440923294e-06
471 6.06306613849409e-06
472 3.63783968309646e-06
473 2.18270380985787e-06
474 1.30962228591472e-06
475 1.96443342887209e-06
476 2.94665014330813e-06
477 1.76799008598488e-06
478 2.65198512897732e-06
479 1.59119107738639e-06
480 9.54714646431834e-07
481 1.43207196964775e-06
482 8.5924318178865e-07
483 5.1554590907319e-07
484 7.73318863609785e-07
485 1.15997829541468e-06
486 6.95986977248807e-07
487 1.04398046587321e-06
488 6.26388279523926e-07
489 3.75832967714356e-07
490 5.63749451571533e-07
491 3.3824967094292e-07
492 2.02949802565752e-07
493 3.04424703848628e-07
494 4.56637055772942e-07
495 6.84955583659413e-07
496 4.10973350195648e-07
497 2.46584010117389e-07
498 1.47950406070433e-07
499 8.87702436422599e-08
500 5.3262146185356e-08
501 7.98932192780339e-08
502 4.79359315668204e-08
503 7.19038973502306e-08
504 4.31423384101383e-08
505 6.47135076152075e-08
506 9.70702614228112e-08
507 1.45605392134217e-07
508 2.18408088201325e-07
509 1.31044852920795e-07
510 7.86269117524771e-08
511 1.17940367628716e-07
512 7.07642205772294e-08
513 4.24585323463376e-08
514 6.36877985195064e-08
515 3.82126791117039e-08
516 2.29276074670223e-08
517 3.43914112005335e-08
518 5.15871168008002e-08
519 7.73806752012003e-08
520 4.64284051207202e-08
521 2.78570430724321e-08
522 1.67142258434593e-08
523 1.00285355060756e-08
524 1.50428032591133e-08
525 9.025681955468e-09
526 5.4154091732808e-09
527 8.1231137599212e-09
528 4.87386825595272e-09
529 7.31080238392908e-09
530 4.38648143035745e-09
531 2.63188885821447e-09
532 1.57913331492868e-09
533 2.36869997239302e-09
534 3.55304995858953e-09
535 5.3295749378843e-09
536 3.19774496273058e-09
537 1.91864697763835e-09
538 2.87797046645752e-09
539 4.31695569968628e-09
540 6.47543354952943e-09
541 9.71315032429414e-09
542 5.82789019457648e-09
543 3.49673411674589e-09
544 5.24510117511883e-09
545 3.1470607050713e-09
546 1.88823642304278e-09
547 2.83235463456417e-09
548 4.24853195184626e-09
549 6.37279792776938e-09
550 3.82367875666163e-09
551 5.73551813499244e-09
552 8.60327720248867e-09
553 1.2904915803733e-08
554 1.93573737055995e-08
555 2.90360605583992e-08
556 1.74216363350395e-08
557 1.04529818010237e-08
558 1.56794727015356e-08
559 2.35192090523034e-08
560 1.4111525431382e-08
561 2.1167288147073e-08
562 1.27003728882438e-08
563 1.90505593323657e-08
564 2.85758389985486e-08
565 4.28637584978229e-08
566 2.57182550986938e-08
567 1.54309530592163e-08
568 2.31464295888244e-08
569 3.47196443832366e-08
570 2.08317866299419e-08
571 3.12476799449129e-08
572 1.87486079669477e-08
573 2.81229119504216e-08
574 4.21843679256324e-08
575 6.32765518884487e-08
576 9.4914827832673e-08
577 5.69488966996038e-08
578 8.54233450494057e-08
579 5.12540070296434e-08
580 7.68810105444651e-08
581 1.15321515816698e-07
582 6.91929094900186e-08
583 4.15157456940111e-08
584 6.22736185410167e-08
585 3.736417112461e-08
586 5.6046256686915e-08
587 8.40693850303726e-08
588 5.04416310182235e-08
589 3.02649786109341e-08
590 4.53974679164012e-08
591 2.72384807498407e-08
592 4.08577211247611e-08
593 6.12865816871416e-08
594 9.19298725307124e-08
595 5.51579235184274e-08
596 3.30947541110565e-08
597 1.98568524666339e-08
598 1.19141114799803e-08
599 1.78711672199705e-08
600 2.68067508299557e-08
601 1.60840504979734e-08
602 9.65043029878406e-09
603 1.44756454481761e-08
604 8.68538726890565e-09
605 1.30280809033585e-08
606 1.95421213550377e-08
607 2.93131820325566e-08
608 1.7587909219534e-08
609 1.05527455317204e-08
610 6.33164731903222e-09
611 9.49747097854833e-09
612 5.698482587129e-09
613 8.5477238806935e-09
614 5.1286343284161e-09
615 7.69295149262415e-09
616 4.61577089557449e-09
617 6.92365634336174e-09
618 1.03854845150426e-08
619 1.55782267725639e-08
620 9.34693606353834e-09
621 5.608161638123e-09
622 3.3648969828738e-09
623 5.0473454743107e-09
624 7.57101821146606e-09
625 4.54261092687963e-09
626 6.81391639031945e-09
627 1.02208745854792e-08
628 6.13252475128751e-09
629 3.6795148507725e-09
630 5.51927227615876e-09
631 3.31156336569525e-09
632 4.96734504854288e-09
633 2.98040702912573e-09
634 4.47061054368859e-09
635 2.68236632621316e-09
636 4.02354948931973e-09
637 2.41412969359184e-09
638 1.4484778161551e-09
639 8.69086689693062e-10
640 5.21452013815837e-10
641 7.82178020723756e-10
642 4.69306812434254e-10
643 2.81584087460552e-10
644 4.22376131190828e-10
645 2.53425678714497e-10
646 3.80138518071745e-10
647 5.70207777107618e-10
648 8.55311665661427e-10
649 5.13186999396856e-10
650 3.07912199638114e-10
651 1.84747319782868e-10
652 2.77120979674302e-10
653 4.15681469511453e-10
654 2.49408881706872e-10
655 3.74113322560308e-10
656 2.24467993536185e-10
657 3.36701990304277e-10
658 5.05052985456416e-10
659 3.0303179127385e-10
660 1.8181907476431e-10
661 2.72728612146465e-10
662 1.63637167287879e-10
663 2.45455750931818e-10
664 3.68183626397727e-10
665 2.20910175838636e-10
666 1.32546105503182e-10
667 1.98819158254773e-10
668 2.98228737382159e-10
669 1.78937242429295e-10
670 1.07362345457577e-10
671 1.61043518186366e-10
672 2.41565277279549e-10
673 1.44939166367729e-10
674 2.17408749551594e-10
675 1.30445249730956e-10
676 1.95667874596435e-10
677 2.93501811894652e-10
678 4.40252717841978e-10
679 6.60379076762967e-10
680 9.9056861514445e-10
681 5.9434116908667e-10
682 3.56604701452002e-10
683 5.34907052178003e-10
684 3.20944231306802e-10
685 4.81416346960203e-10
686 7.22124520440304e-10
687 4.33274712264182e-10
688 2.59964827358509e-10
689 3.89947241037764e-10
690 5.84920861556646e-10
691 8.77381292334969e-10
692 1.31607193850245e-09
693 7.89643163101472e-10
694 1.18446474465221e-09
695 1.77669711697831e-09
696 2.66504567546747e-09
697 3.9975685132012e-09
698 2.39854110792072e-09
699 1.43912466475243e-09
700 2.15868699712865e-09
701 1.29521219827719e-09
702 7.77127318966314e-10
703 4.66276391379788e-10
704 6.99414587069683e-10
705 1.04912188060452e-09
706 1.57368282090679e-09
707 2.36052423136018e-09
708 3.54078634704027e-09
709 5.3111795205604e-09
710 3.18670771233624e-09
711 4.78006156850436e-09
712 2.86803694110262e-09
713 1.72082216466157e-09
714 1.03249329879694e-09
715 6.19495979278165e-10
716 3.71697587566899e-10
717 5.57546381350349e-10
718 3.34527828810209e-10
719 5.01791743215314e-10
720 3.01075045929188e-10
721 1.80645027557513e-10
722 2.70967541336269e-10
723 4.06451312004404e-10
724 2.43870787202642e-10
725 3.65806180803964e-10
726 2.19483708482378e-10
727 3.29225562723567e-10
728 1.9753533763414e-10
729 1.18521202580484e-10
730 7.11127215482905e-11
731 1.06669082322436e-10
732 1.60003623483654e-10
733 2.40005435225481e-10
734 3.60008152838221e-10
735 5.40012229257331e-10
736 3.24007337554399e-10
737 4.86011006331598e-10
738 7.29016509497397e-10
739 4.37409905698438e-10
740 2.62445943419063e-10
741 3.93668915128595e-10
742 2.36201349077157e-10
743 1.41720809446294e-10
744 2.12581214169441e-10
745 3.18871821254162e-10
746 1.91323092752497e-10
747 2.86984639128745e-10
748 1.72190783477247e-10
749 1.03314470086348e-10
750 1.54971705129523e-10
751 9.29830230777135e-11
752 5.57898138466281e-11
753 8.36847207699422e-11
754 5.02108324619653e-11
755 7.53162486929479e-11
756 1.12974373039422e-10
757 6.77846238236531e-11
758 4.06707742941919e-11
759 6.10061614412878e-11
760 9.15092421619318e-11
761 5.4905545297159e-11
762 3.29433271782954e-11
763 4.94149907674431e-11
764 2.96489944604659e-11
765 4.44734916906988e-11
766 2.66840950144193e-11
767 1.60104570086516e-11
768 2.40156855129774e-11
769 3.6023528269466e-11
770 2.16141169616796e-11
771 1.29684701770078e-11
772 1.94527052655117e-11
773 2.91790578982675e-11
774 1.75074347389605e-11
775 1.05044608433763e-11
776 1.57566912650644e-11
777 9.45401475903867e-12
778 5.6724088554232e-12
779 3.40344531325392e-12
780 5.10516796988088e-12
781 7.65775195482132e-12
782 1.1486627932232e-11
783 1.7229941898348e-11
784 2.5844912847522e-11
785 3.87673692712829e-11
786 2.32604215627698e-11
787 3.48906323441546e-11
788 2.09343794064928e-11
789 3.14015691097392e-11
790 4.71023536646088e-11
791 7.06535304969132e-11
792 1.0598029574537e-10
793 1.58970443618055e-10
794 9.53822661708328e-11
795 5.72293597024997e-11
796 8.58440395537495e-11
797 1.28766059330624e-10
798 1.93149088995936e-10
799 1.15889453397562e-10
800 1.73834180096343e-10
801 1.04300508057806e-10
802 6.25803048346834e-11
803 9.38704572520251e-11
804 1.40805685878038e-10
805 2.11208528817056e-10
806 1.26725117290234e-10
807 1.90087675935351e-10
808 2.85131513903026e-10
809 1.71078908341816e-10
810 2.56618362512724e-10
811 1.53971017507634e-10
812 2.30956526261451e-10
813 1.38573915756871e-10
814 8.31443494541224e-11
815 4.98866096724734e-11
816 2.99319658034841e-11
817 1.79591794820904e-11
818 2.69387692231357e-11
819 4.04081538347035e-11
820 2.42448923008221e-11
821 3.63673384512331e-11
822 5.45510076768497e-11
823 8.18265115152746e-11
824 4.90959069091647e-11
825 7.36438603637471e-11
826 1.10465790545621e-10
827 6.62794743273724e-11
828 9.94192114910586e-11
829 5.96515268946351e-11
830 3.57909161367811e-11
831 5.36863742051716e-11
832 3.2211824523103e-11
833 4.83177367846545e-11
834 2.89906420707927e-11
835 1.73943852424756e-11
836 2.60915778637134e-11
837 3.91373667955701e-11
838 2.34824200773421e-11
839 3.52236301160131e-11
840 5.28354451740196e-11
841 3.17012671044118e-11
842 1.90207602626471e-11
843 1.14124561575882e-11
844 1.71186842363824e-11
845 2.56780263545735e-11
846 3.85170395318603e-11
847 5.77755592977905e-11
848 8.66633389466857e-11
849 5.19980033680114e-11
850 7.79970050520171e-11
851 1.16995507578026e-10
852 7.01973045468154e-11
853 4.21183827280893e-11
854 2.52710296368536e-11
855 3.79065444552803e-11
856 2.27439266731682e-11
857 3.41158900097523e-11
858 5.11738350146284e-11
859 7.67607525219427e-11
860 4.60564515131656e-11
861 6.90846772697484e-11
862 4.1450806361849e-11
863 6.21762095427736e-11
864 9.32643143141603e-11
865 5.59585885884962e-11
866 8.39378828827443e-11
867 1.25906824324116e-10
868 1.88860236486175e-10
869 2.83290354729262e-10
870 1.69974212837557e-10
871 1.01984527702534e-10
872 6.11907166215206e-11
873 9.17860749322809e-11
874 1.37679112398421e-10
875 8.26074674390528e-11
876 1.23911201158579e-10
877 1.85866801737869e-10
878 1.11520081042721e-10
879 1.67280121564082e-10
880 2.50920182346123e-10
881 3.76380273519184e-10
882 5.64570410278777e-10
883 3.38742246167266e-10
884 5.08113369250899e-10
885 7.62170053876348e-10
886 1.14325508081452e-09
887 6.85953048488713e-10
888 1.02892957273307e-09
889 6.17357743639842e-10
890 3.70414646183905e-10
891 5.55621969275858e-10
892 8.33432953913787e-10
893 5.00059772348272e-10
894 3.00035863408963e-10
895 4.50053795113445e-10
896 2.70032277068067e-10
897 4.050484156021e-10
898 2.4302904936126e-10
899 1.45817429616756e-10
900 8.74904577700537e-11
901 1.3123568665508e-10
902 7.87414119930483e-11
903 1.18112117989572e-10
904 7.08672707937434e-11
905 1.06300906190615e-10
906 6.37805437143691e-11
907 9.56708155715536e-11
908 1.4350622335733e-10
909 2.15259335035996e-10
910 3.22889002553994e-10
911 4.8433350383099e-10
912 2.90600102298594e-10
913 1.74360061379157e-10
914 1.04616036827494e-10
915 6.27696220964963e-11
916 9.41544331447445e-11
917 1.41231649717117e-10
918 8.47389898302701e-11
919 1.27108484745405e-10
920 1.90662727118108e-10
921 1.14397636270865e-10
922 1.71596454406297e-10
923 1.02957872643778e-10
924 6.17747235862669e-11
925 3.70648341517601e-11
926 2.22389004910561e-11
927 1.33433402946336e-11
928 8.00600417678018e-12
929 1.20090062651703e-11
930 7.20540375910217e-12
931 1.08081056386532e-11
932 1.62121584579799e-11
933 2.43182376869698e-11
934 1.45909426121819e-11
935 8.75456556730913e-12
936 5.25273934038548e-12
937 3.15164360423129e-12
938 1.89098616253877e-12
939 1.13459169752326e-12
940 1.70188754628489e-12
941 1.02113252777094e-12
942 6.12679516662562e-13
943 9.19019274993843e-13
944 1.37852891249076e-12
945 2.06779336873615e-12
946 1.24067602124169e-12
947 1.86101403186253e-12
948 2.7915210477938e-12
949 4.1872815716907e-12
950 2.51236894301442e-12
951 1.50742136580865e-12
952 2.26113204871298e-12
953 1.35667922922779e-12
954 2.03501884384168e-12
955 3.05252826576252e-12
956 1.83151695945751e-12
957 2.74727543918627e-12
958 4.1209131587794e-12
959 6.1813697381691e-12
960 3.70882184290146e-12
961 5.56323276435219e-12
962 8.34484914652828e-12
963 5.00690948791697e-12
964 3.00414569275018e-12
965 1.80248741565011e-12
966 2.70373112347516e-12
967 4.05559668521275e-12
968 2.43335801112765e-12
969 3.65003701669147e-12
970 5.47505552503721e-12
971 8.21258328755581e-12
972 4.92754997253349e-12
973 2.95652998352009e-12
974 1.77391799011205e-12
975 1.06435079406723e-12
976 1.59652619110085e-12
977 9.57915714660509e-13
978 1.43687357199076e-12
979 2.15531035798615e-12
980 1.29318621479169e-12
981 1.93977932218753e-12
982 1.16386759331252e-12
983 1.74580138996878e-12
984 1.04748083398127e-12
985 1.5712212509719e-12
986 9.4273275058314e-13
987 1.41409912587471e-12
988 8.48459475524826e-13
989 1.27268921328724e-12
990 7.63613527972343e-13
991 4.58168116783406e-13
992 2.74900870070044e-13
993 4.12351305105065e-13
994 6.18526957657598e-13
995 9.27790436486397e-13
996 1.3916856547296e-12
997 2.08752848209439e-12
998 3.13129272314159e-12
999 4.69693908471239e-12
};
\addplot [semithick, tol-colour6]
table {%
0 60
1 90
2 135
3 81
4 48.6
5 29.16
6 17.496
7 10.4976
8 6.29856
9 3.779136
10 2.2674816
11 3.4012224
12 5.1018336
13 7.6527504
14 11.4791256
15 17.2186884
16 10.33121304
17 15.49681956
18 23.24522934
19 13.947137604
20 20.920706406
21 12.5524238436
22 18.8286357654
23 28.2429536481
24 16.94577218886
25 25.41865828329
26 15.251194969974
27 22.876792454961
28 13.7260754729766
29 20.5891132094649
30 30.8836698141973
31 46.325504721296
32 27.7953028327776
33 16.6771816996666
34 10.0063090197999
35 6.00378541187996
36 9.00567811781994
37 13.5085171767299
38 8.10511030603795
39 4.86306618362277
40 7.29459927543415
41 10.9418989131512
42 6.56513934789074
43 3.93908360873444
44 2.36345016524067
45 1.4180700991444
46 2.1271051487166
47 3.1906577230749
48 4.78598658461235
49 7.17897987691852
50 10.7684698153778
51 16.1527047230667
52 24.2290570846
53 14.53743425076
54 21.80615137614
55 32.70922706421
56 49.063840596315
57 73.5957608944725
58 110.393641341709
59 66.2361848050253
60 99.3542772075379
61 59.6125663245227
62 89.4188494867841
63 134.128274230176
64 80.4769645381057
65 48.2861787228634
66 28.971707233718
67 43.4575608505771
68 26.0745365103462
69 39.1118047655194
70 23.4670828593116
71 14.080249715587
72 8.44814982935218
73 12.6722247440283
74 19.0083371160424
75 11.4050022696254
76 6.84300136177527
77 4.10580081706516
78 2.4634804902391
79 3.69522073535865
80 5.54283110303797
81 8.31424665455695
82 12.4713699818354
83 18.7070549727531
84 28.0605824591297
85 16.8363494754778
86 25.2545242132167
87 15.15271452793
88 9.09162871675802
89 5.45497723005481
90 8.18246584508222
91 12.2736987676233
92 7.364219260574
93 4.4185315563444
94 6.6277973345166
95 9.9416960017749
96 14.9125440026623
97 22.3688160039935
98 13.4212896023961
99 20.1319344035942
100 30.1979016053912
101 45.2968524080869
102 27.1781114448521
103 16.3068668669113
104 9.78412012014676
105 14.6761801802201
106 8.80570810813209
107 5.28342486487925
108 3.17005491892755
109 4.75508237839133
110 2.8530494270348
111 1.71182965622088
112 2.56774448433132
113 3.85161672649697
114 5.77742508974546
115 3.46645505384728
116 5.19968258077091
117 7.79952387115637
118 11.6992858067346
119 7.01957148404073
120 10.5293572260611
121 6.31761433563666
122 9.47642150345499
123 14.2146322551825
124 8.52877935310949
125 12.7931690296642
126 19.1897535444964
127 11.5138521266978
128 6.90831127601869
129 10.362466914028
130 15.543700371042
131 23.3155505565631
132 13.9893303339378
133 8.3935982003627
134 5.03615892021762
135 3.02169535213057
136 1.81301721127834
137 2.71952581691752
138 4.07928872537627
139 2.44757323522576
140 3.67135985283865
141 2.20281591170319
142 3.30422386755478
143 4.95633580133217
144 7.43450370199826
145 11.1517555529974
146 16.7276333294961
147 25.0914499942441
148 15.0548699965465
149 22.5823049948197
150 13.5493829968918
151 8.12962979813509
152 12.1944446972026
153 18.291667045804
154 27.4375005687059
155 16.4625003412236
156 24.6937505118353
157 37.040625767753
158 22.2243754606518
159 33.3365631909777
160 20.0019379145866
161 30.0029068718799
162 18.001744123128
163 27.0026161846919
164 40.5039242770379
165 60.7558864155569
166 91.1338296233353
167 136.700744435003
168 82.0204466610018
169 123.030669991503
170 73.8184019949016
171 44.291041196941
172 66.4365617954114
173 39.8619370772469
174 59.7929056158703
175 35.8757433695222
176 53.8136150542833
177 32.28816903257
178 19.372901419542
179 29.059352129313
180 43.5890281939694
181 26.1534169163817
182 15.692050149829
183 9.4152300898974
184 5.64913805393844
185 3.38948283236306
186 2.03368969941784
187 3.05053454912676
188 4.57580182369013
189 2.74548109421408
190 1.64728865652845
191 2.47093298479267
192 3.70639947718901
193 5.55959921578351
194 8.33939882367527
195 12.5090982355129
196 7.50545894130774
197 11.2581884119616
198 6.75491304717697
199 4.05294782830618
200 2.43176869698371
201 1.45906121819022
202 0.875436730914135
203 0.525262038548481
204 0.315157223129088
205 0.189094333877453
206 0.28364150081618
207 0.170184900489708
208 0.102110940293825
209 0.0612665641762948
210 0.0367599385057769
211 0.0551399077586653
212 0.082709861637998
213 0.0496259169827988
214 0.0297755501896793
215 0.0446633252845189
216 0.0669949879267784
217 0.040196992756067
218 0.0241181956536402
219 0.0144709173921841
220 0.0217063760882762
221 0.0130238256529657
222 0.0195357384794486
223 0.0117214430876691
224 0.00703286585260148
225 0.00421971951156089
226 0.00253183170693653
227 0.00151909902416192
228 0.00227864853624288
229 0.00136718912174573
230 0.000820313473047437
231 0.000492188083828462
232 0.000738282125742693
233 0.00110742318861404
234 0.000664453913168424
235 0.000398672347901054
236 0.000598008521851582
237 0.000358805113110949
238 0.000538207669666423
239 0.000807311504499635
240 0.00121096725674945
241 0.000726580354049672
242 0.000435948212429803
243 0.000261568927457882
244 0.000392353391186823
245 0.000235412034712094
246 0.000141247220827256
247 0.000211870831240884
248 0.000127122498744531
249 7.62734992467183e-05
250 4.5764099548031e-05
251 2.74584597288186e-05
252 1.64750758372911e-05
253 9.88504550237469e-06
254 1.4827568253562e-05
255 8.89654095213722e-06
256 5.33792457128233e-06
257 3.2027547427694e-06
258 4.8041321141541e-06
259 7.20619817123115e-06
260 4.32371890273869e-06
261 6.48557835410803e-06
262 3.89134701246482e-06
263 5.83702051869723e-06
264 3.50221231121834e-06
265 5.25331846682751e-06
266 7.87997770024126e-06
267 4.72798662014475e-06
268 7.09197993021713e-06
269 1.06379698953257e-05
270 1.59569548429885e-05
271 2.39354322644828e-05
272 1.43612593586897e-05
273 2.15418890380345e-05
274 1.29251334228207e-05
275 1.93877001342311e-05
276 1.16326200805386e-05
277 1.7448930120808e-05
278 1.04693580724848e-05
279 1.57040371087272e-05
280 9.4224222652363e-06
281 1.41336333978545e-05
282 8.48018003871267e-06
283 1.2720270058069e-05
284 7.6321620348414e-06
285 4.57929722090484e-06
286 2.74757833254291e-06
287 1.64854699952574e-06
288 9.89128199715446e-07
289 1.48369229957317e-06
290 8.90215379743901e-07
291 1.33532306961585e-06
292 2.00298460442378e-06
293 1.20179076265427e-06
294 7.2107445759256e-07
295 1.08161168638884e-06
296 1.62241752958326e-06
297 2.43362629437489e-06
298 3.65043944156233e-06
299 5.4756591623435e-06
300 3.2853954974061e-06
301 1.97123729844366e-06
302 1.1827423790662e-06
303 7.09645427439718e-07
304 1.06446814115958e-06
305 1.59670221173936e-06
306 2.39505331760905e-06
307 1.43703199056543e-06
308 2.15554798584814e-06
309 1.29332879150889e-06
310 1.93999318726333e-06
311 2.90998978089499e-06
312 1.745993868537e-06
313 2.61899080280549e-06
314 1.5713944816833e-06
315 2.35709172252494e-06
316 3.53563758378742e-06
317 2.12138255027245e-06
318 1.27282953016347e-06
319 7.63697718098082e-07
320 1.14554657714712e-06
321 1.71831986572068e-06
322 2.57747979858103e-06
323 1.54648787914862e-06
324 2.31973181872292e-06
325 3.47959772808438e-06
326 5.21939659212658e-06
327 3.13163795527595e-06
328 1.87898277316557e-06
329 2.81847415974835e-06
330 1.69108449584901e-06
331 2.53662674377352e-06
332 1.52197604626411e-06
333 2.28296406939616e-06
334 1.3697784416377e-06
335 2.05466766245655e-06
336 3.08200149368482e-06
337 1.84920089621089e-06
338 2.77380134431634e-06
339 4.16070201647451e-06
340 6.24105302471176e-06
341 3.74463181482706e-06
342 5.61694772224059e-06
343 8.42542158336088e-06
344 1.26381323750413e-05
345 7.58287942502479e-06
346 1.13743191375372e-05
347 1.70614787063058e-05
348 1.02368872237835e-05
349 6.14213233427008e-06
350 9.21319850140512e-06
351 1.38197977521077e-05
352 8.29187865126461e-06
353 4.97512719075877e-06
354 7.46269078613815e-06
355 1.11940361792072e-05
356 6.71642170752433e-06
357 1.00746325612865e-05
358 6.0447795367719e-06
359 9.06716930515785e-06
360 5.44030158309471e-06
361 3.26418094985683e-06
362 4.89627142478524e-06
363 2.93776285487114e-06
364 4.40664428230672e-06
365 2.64398656938403e-06
366 1.58639194163042e-06
367 9.51835164978251e-07
368 1.42775274746738e-06
369 8.56651648480425e-07
370 1.28497747272064e-06
371 7.70986483632383e-07
372 4.6259189017943e-07
373 2.77555134107658e-07
374 1.66533080464595e-07
375 2.49799620696892e-07
376 3.74699431045338e-07
377 5.62049146568007e-07
378 3.37229487940804e-07
379 2.02337692764483e-07
380 1.2140261565869e-07
381 7.28415693952137e-08
382 1.09262354092821e-07
383 1.63893531139231e-07
384 2.45840296708846e-07
385 1.47504178025308e-07
386 2.21256267037962e-07
387 3.31884400556942e-07
388 4.97826600835414e-07
389 2.98695960501248e-07
390 1.79217576300749e-07
391 1.07530545780449e-07
392 1.61295818670674e-07
393 2.41943728006011e-07
394 3.62915592009017e-07
395 5.44373388013525e-07
396 8.16560082020287e-07
397 4.89936049212172e-07
398 2.93961629527303e-07
399 1.76376977716382e-07
400 1.05826186629829e-07
401 6.34957119778975e-08
402 3.80974271867385e-08
403 2.28584563120431e-08
404 3.42876844680647e-08
405 5.1431526702097e-08
406 7.71472900531455e-08
407 4.62883740318873e-08
408 2.77730244191324e-08
409 1.66638146514794e-08
410 9.99828879088765e-09
411 1.49974331863315e-08
412 8.99845991179889e-09
413 5.39907594707933e-09
414 3.2394455682476e-09
415 1.94366734094856e-09
416 1.16620040456914e-09
417 6.99720242741481e-10
418 1.04958036411222e-09
419 6.29748218467333e-10
420 3.778489310804e-10
421 5.667733966206e-10
422 8.501600949309e-10
423 1.27524014239635e-09
424 1.91286021359452e-09
425 2.86929032039179e-09
426 4.30393548058768e-09
427 6.45590322088152e-09
428 3.87354193252891e-09
429 2.32412515951735e-09
430 1.39447509571041e-09
431 2.09171264356561e-09
432 3.13756896534842e-09
433 4.70635344802263e-09
434 2.82381206881357e-09
435 4.23571810322036e-09
436 2.54143086193222e-09
437 3.81214629289833e-09
438 5.71821943934749e-09
439 3.43093166360849e-09
440 2.0585589981651e-09
441 1.23513539889906e-09
442 7.41081239339434e-10
443 1.11162185900915e-09
444 6.66973115405491e-10
445 4.00183869243295e-10
446 6.00275803864942e-10
447 9.00413705797413e-10
448 1.35062055869612e-09
449 8.10372335217671e-10
450 4.86223401130603e-10
451 2.91734040678362e-10
452 4.37601061017542e-10
453 2.62560636610525e-10
454 1.57536381966315e-10
455 2.36304572949473e-10
456 1.41782743769684e-10
457 8.50696462618102e-11
458 1.27604469392715e-10
459 7.65626816356292e-11
460 4.59376089813775e-11
461 6.89064134720663e-11
462 1.03359620208099e-10
463 1.55039430312149e-10
464 9.30236581872895e-11
465 5.58141949123737e-11
466 3.34885169474242e-11
467 5.02327754211363e-11
468 3.01396652526818e-11
469 4.52094978790227e-11
470 6.7814246818534e-11
471 4.06885480911204e-11
472 6.10328221366806e-11
473 3.66196932820084e-11
474 5.49295399230126e-11
475 3.29577239538075e-11
476 1.97746343722845e-11
477 2.96619515584268e-11
478 1.77971709350561e-11
479 1.06783025610336e-11
480 6.40698153662018e-12
481 3.84418892197211e-12
482 2.30651335318327e-12
483 1.38390801190996e-12
484 8.30344807145976e-13
485 1.24551721071896e-12
486 1.86827581607844e-12
487 1.12096548964707e-12
488 1.6814482344706e-12
489 1.00886894068236e-12
490 6.05321364409416e-13
491 9.07982046614124e-13
492 1.36197306992119e-12
493 2.04295960488178e-12
494 3.06443940732267e-12
495 1.8386636443936e-12
496 2.7579954665904e-12
497 1.65479727995424e-12
498 2.48219591993136e-12
499 3.72329387989704e-12
500 5.58494081984556e-12
501 3.35096449190734e-12
502 2.0105786951444e-12
503 1.20634721708664e-12
504 1.80952082562996e-12
505 1.08571249537798e-12
506 1.62856874306697e-12
507 2.44285311460045e-12
508 1.46571186876027e-12
509 8.79427121256162e-13
510 1.31914068188424e-12
511 7.91484409130546e-13
512 4.74890645478327e-13
513 7.12335968217491e-13
514 1.06850395232624e-12
515 1.60275592848935e-12
516 9.61653557093613e-13
517 1.44248033564042e-12
518 8.65488201384252e-13
519 5.19292920830551e-13
520 3.11575752498331e-13
521 4.67363628747496e-13
522 2.80418177248497e-13
523 1.68250906349098e-13
524 2.52376359523648e-13
525 3.78564539285472e-13
526 5.67846808928207e-13
527 8.51770213392311e-13
528 1.27765532008847e-12
529 1.9164829801327e-12
530 1.14988978807962e-12
531 1.72483468211943e-12
532 1.03490080927166e-12
533 1.55235121390749e-12
534 9.31410728344492e-13
535 1.39711609251674e-12
536 2.09567413877511e-12
537 1.25740448326506e-12
538 7.54442689959039e-13
539 1.13166403493856e-12
540 6.78998420963135e-13
541 1.0184976314447e-12
542 1.52774644716705e-12
543 9.16647868300232e-13
544 1.37497180245035e-12
545 2.06245770367552e-12
546 1.23747462220531e-12
547 1.85621193330797e-12
548 1.11372715998478e-12
549 1.67059073997717e-12
550 1.0023544439863e-12
551 6.01412666391782e-13
552 3.60847599835069e-13
553 5.41271399752604e-13
554 3.24762839851562e-13
555 1.94857703910937e-13
556 1.16914622346562e-13
557 1.75371933519844e-13
558 1.05223160111906e-13
559 6.31338960671437e-14
560 3.78803376402862e-14
561 2.27282025841717e-14
562 1.3636921550503e-14
563 2.04553823257546e-14
564 3.06830734886318e-14
565 1.84098440931791e-14
566 1.10459064559075e-14
567 6.62754387354448e-15
568 3.97652632412669e-15
569 2.38591579447601e-15
570 1.43154947668561e-15
571 8.58929686011364e-16
572 5.15357811606818e-16
573 7.73036717410227e-16
574 4.63822030446136e-16
575 6.95733045669205e-16
576 4.17439827401523e-16
577 2.50463896440914e-16
578 3.75695844661371e-16
579 2.25417506796822e-16
580 3.38126260195234e-16
581 5.0718939029285e-16
582 3.0431363417571e-16
583 4.56470451263565e-16
584 6.84705676895348e-16
585 1.02705851534302e-15
586 6.16235109205813e-16
587 3.69741065523488e-16
588 5.54611598285232e-16
589 3.32766958971139e-16
590 4.99150438456708e-16
591 7.48725657685063e-16
592 4.49235394611038e-16
593 2.69541236766623e-16
594 4.04311855149934e-16
595 6.06467782724901e-16
596 9.09701674087351e-16
597 1.36455251113103e-15
598 8.18731506678616e-16
599 1.22809726001792e-15
600 1.84214589002689e-15
601 2.76321883504033e-15
602 1.6579313010242e-15
603 2.4868969515363e-15
604 1.49213817092178e-15
605 2.23820725638267e-15
606 3.357310884574e-15
607 5.035966326861e-15
608 3.0215797961166e-15
609 1.81294787766996e-15
610 1.08776872660198e-15
611 1.63165308990296e-15
612 9.78991853941778e-16
613 5.87395112365067e-16
614 8.810926685476e-16
615 5.2865560112856e-16
616 3.17193360677136e-16
617 4.75790041015704e-16
618 2.85474024609422e-16
619 1.71284414765653e-16
620 2.5692662214848e-16
621 3.8538993322272e-16
622 2.31233959933632e-16
623 3.46850939900448e-16
624 2.08110563940269e-16
625 3.12165845910403e-16
626 4.68248768865605e-16
627 2.80949261319363e-16
628 4.21423891979044e-16
629 2.52854335187427e-16
630 3.7928150278114e-16
631 2.27568901668684e-16
632 1.3654134100121e-16
633 2.04812011501816e-16
634 3.07218017252723e-16
635 4.60827025879085e-16
636 6.91240538818628e-16
637 1.03686080822794e-15
638 1.55529121234191e-15
639 9.33174727405147e-16
640 1.39976209110772e-15
641 8.39857254664633e-16
642 5.0391435279878e-16
643 3.02348611679268e-16
644 4.53522917518902e-16
645 6.80284376278352e-16
646 4.08170625767011e-16
647 6.12255938650517e-16
648 3.6735356319031e-16
649 2.20412137914186e-16
650 1.32247282748512e-16
651 1.98370924122768e-16
652 1.19022554473661e-16
653 1.78533831710491e-16
654 2.67800747565736e-16
655 4.01701121348604e-16
656 6.02551682022906e-16
657 3.61531009213744e-16
658 5.42296513820616e-16
659 8.13444770730923e-16
660 4.88066862438554e-16
661 2.92840117463132e-16
662 4.39260176194699e-16
663 6.58890264292048e-16
664 3.95334158575229e-16
665 5.93001237862843e-16
666 3.55800742717706e-16
667 5.33701114076559e-16
668 8.00551671114838e-16
669 4.80331002668903e-16
670 7.20496504003355e-16
671 4.32297902402013e-16
672 6.48446853603019e-16
673 9.72670280404528e-16
674 1.45900542060679e-15
675 2.18850813091019e-15
676 3.28276219636528e-15
677 4.92414329454792e-15
678 7.38621494182189e-15
679 4.43172896509313e-15
680 6.6475934476397e-15
681 9.97139017145955e-15
682 5.98283410287573e-15
683 3.58970046172544e-15
684 5.38455069258815e-15
685 8.07682603888223e-15
686 4.84609562332934e-15
687 7.26914343499401e-15
688 1.0903715152491e-14
689 1.63555727287365e-14
690 2.45333590931048e-14
691 1.47200154558629e-14
692 8.83200927351772e-15
693 5.29920556411063e-15
694 3.17952333846638e-15
695 1.90771400307983e-15
696 2.86157100461974e-15
697 1.71694260277184e-15
698 1.03016556166311e-15
699 1.54524834249466e-15
700 9.27149005496796e-16
701 5.56289403298078e-16
702 8.34434104947116e-16
703 1.25165115742067e-15
704 1.87747673613101e-15
705 2.81621510419652e-15
706 4.22432265629478e-15
707 2.53459359377687e-15
708 1.52075615626612e-15
709 9.12453693759672e-16
710 1.36868054063951e-15
711 8.21208324383705e-16
712 1.23181248657556e-15
713 1.84771872986334e-15
714 1.108631237918e-15
715 1.662946856877e-15
716 2.4944202853155e-15
717 1.4966521711893e-15
718 8.97991302713581e-16
719 5.38794781628149e-16
720 8.08192172442223e-16
721 4.84915303465334e-16
722 7.27372955198001e-16
723 4.364237731188e-16
724 6.546356596782e-16
725 9.81953489517301e-16
726 5.8917209371038e-16
727 8.8375814056557e-16
728 1.32563721084836e-15
729 7.95382326509013e-16
730 1.19307348976352e-15
731 7.15844093858112e-16
732 4.29506456314867e-16
733 6.44259684472301e-16
734 3.8655581068338e-16
735 5.79833716025071e-16
736 8.69750574037606e-16
737 1.30462586105641e-15
738 7.82775516633846e-16
739 1.17416327495077e-15
740 7.04497964970461e-16
741 4.22698778982277e-16
742 2.53619267389366e-16
743 3.80428901084049e-16
744 5.70643351626073e-16
745 3.42386010975644e-16
746 5.13579016463466e-16
747 7.70368524695199e-16
748 1.1555527870428e-15
749 1.7333291805642e-15
750 2.5999937708463e-15
751 1.55999626250778e-15
752 2.33999439376167e-15
753 1.403996636257e-15
754 2.1059949543855e-15
755 1.2635969726313e-15
756 7.5815818357878e-16
757 4.54894910147268e-16
758 2.72936946088361e-16
759 4.09405419132541e-16
760 2.45643251479525e-16
761 1.47385950887715e-16
762 8.84315705326289e-17
763 1.32647355798943e-16
764 7.9588413479366e-17
765 4.77530480876196e-17
766 2.86518288525717e-17
767 1.7191097311543e-17
768 1.03146583869258e-17
769 6.1887950321555e-18
770 9.28319254823325e-18
771 5.56991552893995e-18
772 3.34194931736397e-18
773 2.00516959041838e-18
774 3.00775438562757e-18
775 1.80465263137654e-18
776 1.08279157882593e-18
777 1.62418736823889e-18
778 9.74512420943333e-19
779 5.84707452566e-19
780 3.508244715396e-19
781 5.262367073094e-19
782 7.893550609641e-19
783 4.7361303657846e-19
784 7.1041955486769e-19
785 1.06562933230153e-18
786 1.5984439984523e-18
787 2.39766599767845e-18
788 1.43859959860707e-18
789 2.15789939791061e-18
790 1.29473963874636e-18
791 7.76843783247818e-19
792 1.16526567487173e-18
793 1.74789851230759e-18
794 2.62184776846139e-18
795 1.57310866107683e-18
796 2.35966299161525e-18
797 3.53949448742287e-18
798 5.30924173113431e-18
799 7.96386259670147e-18
800 1.19457938950522e-17
801 7.16747633703132e-18
802 4.30048580221879e-18
803 2.58029148133127e-18
804 3.87043722199691e-18
805 2.32226233319815e-18
806 1.39335739991889e-18
807 2.09003609987833e-18
808 1.254021659927e-18
809 1.8810324898905e-18
810 1.1286194939343e-18
811 1.69292924090145e-18
812 1.01575754454087e-18
813 1.5236363168113e-18
814 9.14181790086782e-19
815 1.37127268513017e-18
816 2.05690902769526e-18
817 1.23414541661716e-18
818 1.85121812492573e-18
819 1.11073087495544e-18
820 6.66438524973264e-19
821 3.99863114983959e-19
822 2.39917868990375e-19
823 3.59876803485563e-19
824 2.15926082091338e-19
825 3.23889123137006e-19
826 1.94333473882204e-19
827 1.16600084329322e-19
828 1.74900126493983e-19
829 2.62350189740975e-19
830 1.57410113844585e-19
831 2.36115170766878e-19
832 3.54172756150317e-19
833 5.31259134225475e-19
834 3.18755480535285e-19
835 4.78133220802927e-19
836 2.86879932481756e-19
837 4.30319898722635e-19
838 2.58191939233581e-19
839 3.87287908850371e-19
840 5.80931863275557e-19
841 3.48559117965334e-19
842 5.22838676948001e-19
843 3.13703206168801e-19
844 1.8822192370128e-19
845 1.12933154220768e-19
846 6.77598925324609e-20
847 1.01639838798691e-19
848 6.09839032792148e-20
849 9.14758549188222e-20
850 5.48855129512933e-20
851 3.2931307770776e-20
852 1.97587846624656e-20
853 1.18552707974794e-20
854 1.7782906196219e-20
855 1.06697437177314e-20
856 6.40184623063885e-21
857 3.84110773838331e-21
858 5.76166160757497e-21
859 8.64249241136245e-21
860 5.18549544681747e-21
861 7.77824317022621e-21
862 4.66694590213572e-21
863 7.00041885320359e-21
864 1.05006282798054e-20
865 6.30037696788323e-21
866 9.45056545182484e-21
867 5.6703392710949e-21
868 8.50550890664236e-21
869 5.10330534398541e-21
870 7.65495801597812e-21
871 1.14824370239672e-20
872 1.72236555359508e-20
873 1.03341933215705e-20
874 6.20051599294228e-21
875 9.30077398941341e-21
876 5.58046439364805e-21
877 8.37069659047207e-21
878 5.02241795428324e-21
879 7.53362693142487e-21
880 1.13004403971373e-20
881 1.69506605957059e-20
882 2.54259908935589e-20
883 1.52555945361354e-20
884 9.15335672168121e-21
885 5.49201403300873e-21
886 8.23802104951309e-21
887 4.94281262970785e-21
888 2.96568757782471e-21
889 4.44853136673707e-21
890 2.66911882004224e-21
891 4.00367823006336e-21
892 6.00551734509504e-21
893 3.60331040705702e-21
894 2.16198624423421e-21
895 3.24297936635132e-21
896 4.86446904952698e-21
897 2.91868142971619e-21
898 4.37802214457428e-21
899 2.62681328674457e-21
900 1.57608797204674e-21
901 9.45652783228045e-22
902 5.67391669936827e-22
903 8.51087504905241e-22
904 1.27663125735786e-21
905 7.65978754414717e-22
906 1.14896813162208e-21
907 6.89380878973245e-22
908 1.03407131845987e-21
909 1.5511069776898e-21
910 9.30664186613881e-22
911 1.39599627992082e-21
912 2.09399441988123e-21
913 3.14099162982185e-21
914 4.71148744473277e-21
915 7.06723116709916e-21
916 1.06008467506487e-20
917 1.59012701259731e-20
918 2.38519051889597e-20
919 3.57778577834395e-20
920 5.36667866751592e-20
921 8.05001800127388e-20
922 1.20750270019108e-19
923 1.81125405028662e-19
924 2.71688107542994e-19
925 4.0753216131449e-19
926 2.44519296788694e-19
927 1.46711578073217e-19
928 2.20067367109825e-19
929 1.32040420265895e-19
930 7.92242521595369e-20
931 4.75345512957222e-20
932 7.13018269435832e-20
933 1.06952740415375e-19
934 1.60429110623062e-19
935 2.40643665934593e-19
936 1.44386199560756e-19
937 8.66317197364536e-20
938 5.19790318418722e-20
939 3.11874191051233e-20
940 4.6781128657685e-20
941 7.01716929865274e-20
942 4.21030157919165e-20
943 2.52618094751499e-20
944 1.51570856850899e-20
945 2.27356285276349e-20
946 3.41034427914523e-20
947 2.04620656748714e-20
948 3.06930985123071e-20
949 4.60396477684606e-20
950 6.9059471652691e-20
951 1.03589207479036e-19
952 1.55383811218555e-19
953 2.33075716827832e-19
954 1.39845430096699e-19
955 8.39072580580195e-20
956 5.03443548348117e-20
957 3.0206612900887e-20
958 4.53099193513305e-20
959 2.71859516107983e-20
960 4.07789274161975e-20
961 6.11683911242962e-20
962 9.17525866864443e-20
963 1.37628880029666e-19
964 8.25773280177999e-20
965 1.238659920267e-19
966 7.43195952160199e-20
967 1.1147939282403e-19
968 6.68876356944179e-20
969 1.00331453541627e-19
970 1.5049718031244e-19
971 9.02983081874642e-20
972 1.35447462281196e-19
973 2.03171193421794e-19
974 1.21902716053077e-19
975 1.82854074079615e-19
976 2.74281111119422e-19
977 1.64568666671653e-19
978 9.87412000029921e-20
979 1.48111800004488e-19
980 8.88670800026929e-20
981 1.33300620004039e-19
982 7.99803720024236e-20
983 1.19970558003635e-19
984 1.79955837005453e-19
985 2.6993375550818e-19
986 4.04900633262269e-19
987 6.07350949893404e-19
988 3.64410569936042e-19
989 2.18646341961625e-19
990 1.31187805176975e-19
991 7.87126831061851e-20
992 4.72276098637111e-20
993 7.08414147955666e-20
994 1.0626212219335e-19
995 6.375727331601e-20
996 9.56359099740149e-20
997 5.7381545984409e-20
998 3.44289275906454e-20
999 2.06573565543872e-20
};
\addplot [semithick, tol-colour4]
table {%
0 60
1 36
2 54
3 81
4 121.5
5 182.25
6 109.35
7 65.61
8 39.366
9 23.6196
10 35.4294
11 53.1441
12 31.88646
13 47.82969
14 28.697814
15 43.046721
16 25.8280326
17 15.49681956
18 23.24522934
19 13.947137604
20 20.920706406
21 31.381059609
22 47.0715894135
23 70.60738412025
24 42.36443047215
25 63.546645708225
26 38.127987424935
27 22.876792454961
28 13.7260754729766
29 8.23564528378595
30 12.3534679256789
31 7.41208075540736
32 11.118121133111
33 16.6771816996666
34 25.0157725494998
35 37.5236588242498
36 56.2854882363746
37 33.7712929418248
38 20.2627757650949
39 30.3941636476423
40 18.2364981885854
41 27.3547472828781
42 16.4128483697268
43 9.8477090218361
44 5.90862541310166
45 8.86293811965249
46 5.3177628717915
47 7.97664430768724
48 4.78598658461235
49 2.87159195076741
50 4.30738792615111
51 6.46108188922667
52 9.69162283384
53 14.53743425076
54 8.722460550456
55 13.083690825684
56 19.625536238526
57 29.438304357789
58 17.6629826146734
59 10.597789568804
60 15.8966843532061
61 23.8450265298091
62 35.7675397947136
63 21.4605238768282
64 32.1907858152423
65 19.3144714891454
66 28.971707233718
67 17.3830243402308
68 10.4298146041385
69 6.2578887624831
70 3.75473325748986
71 5.63209988623479
72 8.44814982935218
73 5.06888989761131
74 3.04133393856679
75 4.56200090785018
76 2.73720054471011
77 1.64232032682606
78 0.985392196095638
79 0.591235317657383
80 0.886852976486075
81 1.33027946472911
82 1.99541919709367
83 1.1972515182562
84 1.7958772773843
85 1.07752636643058
86 1.61628954964587
87 0.969773729787522
88 0.581864237872513
89 0.349118542723508
90 0.523677814085262
91 0.314206688451157
92 0.471310032676736
93 0.706965049015104
94 0.424179029409062
95 0.254507417645437
96 0.381761126468156
97 0.572641689702234
98 0.34358501382134
99 0.515377520732011
100 0.773066281098016
101 0.463839768658809
102 0.695759652988214
103 0.417455791792929
104 0.250473475075757
105 0.375710212613636
106 0.563565318920453
107 0.84534797838068
108 0.507208787028408
109 0.760813180542612
110 0.456487908325567
111 0.684731862488351
112 1.02709779373253
113 0.616258676239516
114 0.924388014359274
115 0.554632808615564
116 0.332779685169338
117 0.199667811101603
118 0.299501716652405
119 0.449252574978607
120 0.269551544987164
121 0.161730926992298
122 0.242596390488448
123 0.363894585732672
124 0.218336751439603
125 0.327505127159404
126 0.491257690739107
127 0.294754614443464
128 0.442131921665196
129 0.265279152999118
130 0.159167491799471
131 0.0955004950796823
132 0.143250742619523
133 0.0859504455717141
134 0.128925668357571
135 0.193388502536357
136 0.290082753804535
137 0.174049652282721
138 0.261074478424082
139 0.156644687054449
140 0.234967030581673
141 0.140980218349004
142 0.211470327523506
143 0.317205491285259
144 0.475808236927889
145 0.713712355391833
146 1.07056853308775
147 1.60585279963162
148 2.40877919944744
149 1.44526751966846
150 2.16790127950269
151 1.30074076770162
152 1.95111115155242
153 1.17066669093145
154 0.702400014558872
155 0.421440008735323
156 0.632160013102985
157 0.379296007861791
158 0.227577604717075
159 0.136546562830245
160 0.204819844245367
161 0.307229766368051
162 0.18433785982083
163 0.276506789731246
164 0.414760184596868
165 0.622140276895303
166 0.933210415342954
167 1.39981562301443
168 2.09972343452165
169 1.25983406071299
170 1.88975109106948
171 1.13385065464169
172 1.70077598196253
173 1.02046558917752
174 1.53069838376628
175 0.918419030259768
176 0.551051418155861
177 0.826577127233791
178 0.495946276340275
179 0.297567765804165
180 0.446351648706247
181 0.267810989223748
182 0.160686593534249
183 0.241029890301373
184 0.144617934180824
185 0.0867707605084944
186 0.130156140762742
187 0.195234211144112
188 0.292851316716169
189 0.439276975074253
190 0.65891546261138
191 0.988373193917069
192 0.593023916350242
193 0.355814349810145
194 0.533721524715217
195 0.32023291482913
196 0.480349372243696
197 0.720524058365543
198 0.432314435019326
199 0.259388661011596
200 0.155633196606957
201 0.233449794910436
202 0.140069876946262
203 0.084041926167757
204 0.0504251557006542
205 0.0302550934203925
206 0.0181530560522355
207 0.0272295840783533
208 0.0408443761175299
209 0.0245066256705179
210 0.0367599385057769
211 0.0551399077586653
212 0.0330839446551992
213 0.0198503667931195
214 0.0119102200758717
215 0.0178653301138076
216 0.0267979951707114
217 0.040196992756067
218 0.0602954891341005
219 0.0904432337011508
220 0.135664850551726
221 0.0813989103310357
222 0.0488393461986214
223 0.0732590192979322
224 0.0439554115787593
225 0.0659331173681389
226 0.0988996760522084
227 0.0593398056313251
228 0.035603883378795
229 0.021362330027277
230 0.0320434950409155
231 0.0480652425613733
232 0.028839145536824
233 0.0173034873220944
234 0.0103820923932566
235 0.0155731385898849
236 0.00934388315393097
237 0.0140158247308964
238 0.00840949483853787
239 0.0126142422578068
240 0.00756854535468408
241 0.00454112721281045
242 0.00272467632768627
243 0.00163480579661176
244 0.000980883477967057
245 0.00147132521695059
246 0.00220698782542588
247 0.00132419269525553
248 0.000794515617153316
249 0.00047670937029199
250 0.000286025622175194
251 0.000171615373305116
252 0.00010296922398307
253 0.000154453835974605
254 0.000231680753961907
255 0.000139008452377144
256 0.000208512678565716
257 0.000312769017848574
258 0.000187661410709145
259 0.000281492116063717
260 0.000422238174095575
261 0.000633357261143363
262 0.000380014356686018
263 0.000228008614011611
264 0.000342012921017416
265 0.00020520775261045
266 0.000307811628915674
267 0.000461717443373512
268 0.000277030466024107
269 0.00041554569903616
270 0.000249327419421696
271 0.000149596451653018
272 0.000224394677479527
273 0.000134636806487716
274 8.07820838926296e-05
275 4.84692503355778e-05
276 2.90815502013466e-05
277 4.362232530202e-05
278 2.6173395181212e-05
279 3.9260092771818e-05
280 5.8890139157727e-05
281 8.83352087365904e-05
282 0.000132502813104886
283 0.000198754219657329
284 0.000119252531794397
285 7.15515190766383e-05
286 0.000107327278614957
287 6.43963671689744e-05
288 3.86378203013846e-05
289 2.31826921808308e-05
290 1.39096153084985e-05
291 2.08644229627477e-05
292 1.25186537776486e-05
293 7.51119226658917e-06
294 4.5067153599535e-06
295 2.7040292159721e-06
296 1.62241752958326e-06
297 9.73450517749957e-07
298 5.84070310649974e-07
299 3.50442186389984e-07
300 5.25663279584977e-07
301 3.15397967750986e-07
302 1.89238780650592e-07
303 2.83858170975887e-07
304 4.25787256463831e-07
305 6.38680884695747e-07
306 9.5802132704362e-07
307 1.43703199056543e-06
308 8.62219194339258e-07
309 1.29332879150889e-06
310 7.75997274905332e-07
311 1.163995912358e-06
312 6.98397547414799e-07
313 4.19038528448879e-07
314 2.51423117069328e-07
315 1.50853870241597e-07
316 9.05123221449579e-08
317 5.43073932869748e-08
318 3.25844359721849e-08
319 1.95506615833109e-08
320 1.17303969499865e-08
321 7.03823816999193e-09
322 4.22294290199516e-09
323 2.53376574119709e-09
324 3.80064861179564e-09
325 5.70097291769346e-09
326 8.55145937654019e-09
327 1.28271890648103e-08
328 1.92407835972154e-08
329 2.88611753958232e-08
330 4.32917630937347e-08
331 2.59750578562408e-08
332 1.55850347137445e-08
333 9.3510208282467e-09
334 5.61061249694802e-09
335 8.41591874542203e-09
336 1.2623878118133e-08
337 1.89358171771996e-08
338 1.13614903063197e-08
339 6.81689418379184e-09
340 4.09013651027511e-09
341 6.13520476541266e-09
342 9.20280714811899e-09
343 5.52168428887139e-09
344 8.28252643330709e-09
345 4.96951585998425e-09
346 2.98170951599055e-09
347 1.78902570959433e-09
348 1.0734154257566e-09
349 1.6101231386349e-09
350 9.66073883180939e-10
351 1.44911082477141e-09
352 8.69466494862845e-10
353 5.21679896917707e-10
354 7.8251984537656e-10
355 1.17377976806484e-09
356 7.04267860838904e-10
357 4.22560716503342e-10
358 2.53536429902005e-10
359 1.52121857941203e-10
360 2.28182786911805e-10
361 3.42274180367707e-10
362 2.05364508220624e-10
363 1.23218704932375e-10
364 7.39312229594248e-11
365 4.43587337756549e-11
366 6.65381006634823e-11
367 9.98071509952234e-11
368 1.49710726492835e-10
369 2.24566089739253e-10
370 3.36849134608879e-10
371 2.02109480765327e-10
372 1.21265688459196e-10
373 7.27594130755179e-11
374 1.09139119613277e-10
375 1.63708679419915e-10
376 2.45563019129873e-10
377 3.68344528694809e-10
378 5.52516793042214e-10
379 3.31510075825328e-10
380 4.97265113737992e-10
381 7.45897670606989e-10
382 1.11884650591048e-09
383 1.67826975886572e-09
384 2.51740463829859e-09
385 3.77610695744788e-09
386 5.66416043617182e-09
387 3.39849626170309e-09
388 2.03909775702185e-09
389 1.22345865421311e-09
390 1.83518798131967e-09
391 2.7527819719795e-09
392 4.12917295796926e-09
393 2.47750377478155e-09
394 1.48650226486893e-09
395 2.2297533973034e-09
396 1.33785203838204e-09
397 2.00677805757306e-09
398 1.20406683454383e-09
399 1.80610025181575e-09
400 2.70915037772363e-09
401 1.62549022663418e-09
402 9.75294135980506e-10
403 5.85176481588304e-10
404 8.77764722382456e-10
405 1.31664708357368e-09
406 1.97497062536053e-09
407 2.96245593804079e-09
408 4.44368390706118e-09
409 2.66621034423671e-09
410 3.99931551635506e-09
411 2.39958930981304e-09
412 1.43975358588782e-09
413 2.15963037883173e-09
414 3.2394455682476e-09
415 4.8591683523714e-09
416 2.91550101142284e-09
417 1.7493006068537e-09
418 1.04958036411222e-09
419 1.57437054616833e-09
420 2.3615558192525e-09
421 1.4169334915515e-09
422 2.12540023732725e-09
423 3.18810035599088e-09
424 1.91286021359453e-09
425 1.14771612815672e-09
426 6.88629676894029e-10
427 4.13177806136418e-10
428 6.19766709204627e-10
429 9.2965006380694e-10
430 5.57790038284164e-10
431 3.34674022970498e-10
432 2.00804413782299e-10
433 1.20482648269379e-10
434 1.80723972404069e-10
435 2.71085958606104e-10
436 1.62651575163662e-10
437 2.43977362745493e-10
438 3.6596604411824e-10
439 5.4894906617736e-10
440 3.29369439706416e-10
441 4.94054159559624e-10
442 7.41081239339436e-10
443 1.11162185900915e-09
444 6.66973115405492e-10
445 4.00183869243295e-10
446 2.40110321545977e-10
447 1.44066192927586e-10
448 8.64397157565518e-11
449 5.18638294539311e-11
450 7.77957441808966e-11
451 4.6677446508538e-11
452 7.00161697628069e-11
453 4.20097018576842e-11
454 2.52058211146105e-11
455 3.78087316719157e-11
456 2.26852390031494e-11
457 1.36111434018897e-11
458 2.04167151028345e-11
459 3.06250726542517e-11
460 4.59376089813776e-11
461 2.75625653888266e-11
462 1.65375392332959e-11
463 9.92252353997757e-12
464 5.95351412398654e-12
465 8.93027118597981e-12
466 5.35816271158788e-12
467 8.03724406738183e-12
468 1.20558661010727e-11
469 7.23351966064364e-12
470 4.34011179638619e-12
471 2.60406707783171e-12
472 3.90610061674757e-12
473 5.85915092512135e-12
474 8.78872638768203e-12
475 1.3183089581523e-11
476 7.90985374891382e-12
477 1.18647806233707e-11
478 1.77971709350561e-11
479 1.06783025610337e-11
480 6.4069815366202e-12
481 3.84418892197212e-12
482 5.76628338295818e-12
483 8.64942507443727e-12
484 1.29741376116559e-11
485 7.78448256699354e-12
486 4.67068954019612e-12
487 7.00603431029419e-12
488 1.05090514654413e-11
489 1.57635771981619e-11
490 9.45814631889715e-12
491 5.67488779133829e-12
492 3.40493267480297e-12
493 5.10739901220446e-12
494 3.06443940732268e-12
495 4.59665911098401e-12
496 2.75799546659041e-12
497 1.65479727995425e-12
498 2.48219591993137e-12
499 3.72329387989705e-12
500 5.58494081984558e-12
501 8.37741122976837e-12
502 1.25661168446525e-11
503 7.53967010679153e-12
504 4.52380206407492e-12
505 2.71428123844495e-12
506 4.07142185766742e-12
507 6.10713278650114e-12
508 9.16069917975171e-12
509 1.37410487696276e-11
510 2.06115731544413e-11
511 3.0917359731662e-11
512 4.6376039597493e-11
513 2.78256237584958e-11
514 4.17384356377437e-11
515 2.50430613826462e-11
516 3.75645920739693e-11
517 2.25387552443816e-11
518 3.38081328665724e-11
519 2.02848797199434e-11
520 3.04273195799152e-11
521 1.82563917479491e-11
522 1.09538350487695e-11
523 1.64307525731542e-11
524 2.46461288597313e-11
525 1.47876773158388e-11
526 8.87260638950326e-12
527 1.33089095842549e-11
528 7.98534575055293e-12
529 1.19780186258294e-11
530 7.18681117549764e-12
531 4.31208670529858e-12
532 6.46813005794788e-12
533 3.88087803476873e-12
534 2.32852682086124e-12
535 1.39711609251674e-12
536 2.09567413877511e-12
537 1.25740448326507e-12
538 1.8861067248976e-12
539 1.13166403493856e-12
540 1.69749605240784e-12
541 2.54624407861176e-12
542 3.81936611791764e-12
543 2.29161967075058e-12
544 1.37497180245035e-12
545 2.06245770367553e-12
546 1.23747462220532e-12
547 7.42484773323189e-13
548 1.11372715998478e-12
549 6.6823629599087e-13
550 4.00941777594522e-13
551 6.01412666391783e-13
552 3.6084759983507e-13
553 2.16508559901042e-13
554 1.29905135940625e-13
555 1.94857703910938e-13
556 2.92286555866407e-13
557 1.75371933519844e-13
558 2.63057900279766e-13
559 1.5783474016786e-13
560 2.36752110251789e-13
561 1.42051266151074e-13
562 8.52307596906442e-14
563 1.27846139535966e-13
564 1.91769209303949e-13
565 2.87653813955924e-13
566 1.72592288373554e-13
567 2.58888432560332e-13
568 3.88332648840498e-13
569 5.82498973260746e-13
570 8.7374845989112e-13
571 5.24249075934672e-13
572 7.86373613902008e-13
573 4.71824168341204e-13
574 7.07736252511807e-13
575 1.06160437876771e-12
576 1.59240656815156e-12
577 2.38860985222735e-12
578 1.43316591133641e-12
579 8.59899546801845e-13
580 5.15939728081107e-13
581 7.7390959212166e-13
582 4.64345755272996e-13
583 2.78607453163798e-13
584 1.67164471898279e-13
585 1.00298683138967e-13
586 1.50448024708451e-13
587 9.02688148250704e-14
588 1.35403222237606e-13
589 2.03104833356408e-13
590 1.21862900013845e-13
591 7.3117740008307e-14
592 1.09676610012461e-13
593 6.58059660074763e-14
594 3.94835796044858e-14
595 2.36901477626915e-14
596 3.55352216440372e-14
597 2.13211329864223e-14
598 3.19816994796335e-14
599 1.91890196877801e-14
600 1.15134118126681e-14
601 6.90804708760083e-15
602 4.1448282525605e-15
603 2.4868969515363e-15
604 1.49213817092178e-15
605 8.95282902553068e-16
606 5.37169741531841e-16
607 3.22301844919104e-16
608 1.93381106951463e-16
609 2.90071660427194e-16
610 1.74042996256316e-16
611 2.61064494384475e-16
612 3.91596741576712e-16
613 2.34958044946027e-16
614 1.40974826967616e-16
615 8.45848961805698e-17
616 5.07509377083419e-17
617 3.04505626250051e-17
618 4.56758439375077e-17
619 2.74055063625046e-17
620 4.11082595437569e-17
621 2.46649557262541e-17
622 1.47989734357525e-17
623 8.87938406145149e-18
624 1.33190760921772e-17
625 7.99144565530634e-18
626 1.19871684829595e-17
627 1.79807527244393e-17
628 1.07884516346636e-17
629 1.61826774519953e-17
630 9.7096064711972e-18
631 1.45644097067958e-17
632 8.73864582407748e-18
633 1.31079687361162e-17
634 1.96619531041743e-17
635 2.94929296562615e-17
636 1.76957577937569e-17
637 1.06174546762541e-17
638 6.37047280575248e-18
639 9.55570920862872e-18
640 1.43335638129431e-17
641 8.60013828776585e-18
642 5.16008297265951e-18
643 7.74012445898927e-18
644 1.16101866884839e-17
645 1.74152800327258e-17
646 1.04491680196355e-17
647 6.2695008117813e-18
648 3.76170048706878e-18
649 5.64255073060317e-18
650 3.3855304383619e-18
651 5.07829565754286e-18
652 3.04697739452571e-18
653 1.82818643671543e-18
654 1.09691186202926e-18
655 6.58147117217554e-19
656 9.87220675826331e-19
657 5.92332405495798e-19
658 3.55399443297479e-19
659 2.13239665978487e-19
660 1.27943799587092e-19
661 1.91915699380639e-19
662 1.15149419628383e-19
663 6.90896517770299e-20
664 4.14537910662179e-20
665 6.21806865993269e-20
666 3.73084119595962e-20
667 5.59626179393942e-20
668 3.35775707636365e-20
669 5.03663561454548e-20
670 7.55495342181822e-20
671 1.13324301327273e-19
672 1.6998645199091e-19
673 1.01991871194546e-19
674 1.52987806791819e-19
675 9.17926840750914e-20
676 5.50756104450549e-20
677 8.26134156675823e-20
678 1.23920123501373e-19
679 1.8588018525206e-19
680 2.7882027787809e-19
681 1.67292166726854e-19
682 1.00375300036112e-19
683 6.02251800216675e-20
684 3.61351080130005e-20
685 5.42026620195007e-20
686 8.13039930292511e-20
687 4.87823958175506e-20
688 2.92694374905304e-20
689 4.39041562357956e-20
690 6.58562343536934e-20
691 9.87843515305401e-20
692 5.9270610918324e-20
693 8.8905916377486e-20
694 5.33435498264916e-20
695 8.00153247397374e-20
696 1.20022987109606e-19
697 7.20137922657637e-20
698 4.32082753594582e-20
699 2.59249652156749e-20
700 3.88874478235124e-20
701 5.83311717352686e-20
702 8.74967576029029e-20
703 5.24980545617417e-20
704 7.87470818426126e-20
705 4.72482491055675e-20
706 7.08723736583513e-20
707 1.06308560487527e-19
708 6.37851362925162e-20
709 3.82710817755097e-20
710 5.74066226632646e-20
711 8.61099339948968e-20
712 1.29164900992345e-19
713 7.74989405954072e-20
714 4.64993643572443e-20
715 6.97490465358664e-20
716 1.046235698038e-19
717 1.56935354705699e-19
718 2.35403032058549e-19
719 1.4124181923513e-19
720 8.47450915410777e-20
721 1.27117637311617e-19
722 7.62705823869699e-20
723 1.14405873580455e-19
724 1.71608810370682e-19
725 2.57413215556024e-19
726 3.86119823334035e-19
727 5.79179735001053e-19
728 3.47507841000632e-19
729 2.08504704600379e-19
730 1.25102822760227e-19
731 1.87654234140341e-19
732 2.81481351210512e-19
733 4.22222026815768e-19
734 6.33333040223651e-19
735 3.79999824134191e-19
736 5.69999736201286e-19
737 3.41999841720772e-19
738 2.05199905032463e-19
739 3.07799857548695e-19
740 1.84679914529217e-19
741 1.1080794871753e-19
742 6.6484769230518e-20
743 9.9727153845777e-20
744 5.98362923074662e-20
745 8.97544384611993e-20
746 1.34631657691799e-19
747 8.07789946150794e-20
748 4.84673967690476e-20
749 7.27010951535715e-20
750 4.36206570921429e-20
751 6.54309856382143e-20
752 3.92585913829286e-20
753 2.35551548297571e-20
754 3.53327322446357e-20
755 2.11996393467814e-20
756 1.27197836080689e-20
757 1.90796754121033e-20
758 2.86195131181549e-20
759 4.29292696772324e-20
760 2.57575618063394e-20
761 1.54545370838037e-20
762 9.2727222502822e-21
763 1.39090833754233e-20
764 2.08636250631349e-20
765 1.2518175037881e-20
766 7.51090502272858e-21
767 4.50654301363715e-21
768 6.75981452045572e-21
769 1.01397217806836e-20
770 1.52095826710254e-20
771 9.12574960261522e-21
772 5.47544976156913e-21
773 3.28526985694148e-21
774 4.92790478541222e-21
775 2.95674287124733e-21
776 1.7740457227484e-21
777 2.6610685841226e-21
778 3.9916028761839e-21
779 5.98740431427585e-21
780 8.98110647141377e-21
781 5.38866388284826e-21
782 8.08299582427239e-21
783 4.84979749456343e-21
784 7.27469624184515e-21
785 1.09120443627677e-20
786 6.54722661766064e-21
787 9.82083992649095e-21
788 1.47312598897364e-20
789 2.20968898346046e-20
790 3.3145334751907e-20
791 1.98872008511442e-20
792 2.98308012767163e-20
793 1.78984807660298e-20
794 2.68477211490447e-20
795 1.61086326894268e-20
796 9.66517961365607e-21
797 1.44977694204841e-20
798 8.69866165229047e-21
799 1.30479924784357e-20
800 1.95719887176536e-20
801 2.93579830764803e-20
802 4.40369746147205e-20
803 2.64221847688323e-20
804 1.58533108612994e-20
805 2.37799662919491e-20
806 3.56699494379236e-20
807 2.14019696627542e-20
808 1.28411817976525e-20
809 1.92617726964787e-20
810 2.88926590447181e-20
811 1.73355954268309e-20
812 2.60033931402463e-20
813 3.90050897103694e-20
814 5.85076345655542e-20
815 3.51045807393325e-20
816 2.10627484435995e-20
817 3.15941226653992e-20
818 1.89564735992395e-20
819 2.84347103988593e-20
820 1.70608262393156e-20
821 1.02364957435894e-20
822 1.5354743615384e-20
823 9.21284616923042e-21
824 5.52770770153825e-21
825 8.29156155230738e-21
826 4.97493693138443e-21
827 2.98496215883066e-21
828 1.79097729529839e-21
829 2.68646594294759e-21
830 1.61187956576855e-21
831 2.41781934865283e-21
832 3.62672902297925e-21
833 5.44009353446887e-21
834 8.1601403017033e-21
835 1.2240210452555e-20
836 7.34412627153297e-21
837 1.10161894072995e-20
838 1.65242841109492e-20
839 2.47864261664238e-20
840 3.71796392496357e-20
841 2.23077835497814e-20
842 3.34616753246721e-20
843 5.01925129870082e-20
844 3.01155077922049e-20
845 1.80693046753229e-20
846 1.08415828051938e-20
847 1.62623742077906e-20
848 2.4393561311686e-20
849 3.6590341967529e-20
850 2.19542051805174e-20
851 1.31725231083104e-20
852 1.97587846624656e-20
853 1.18552707974794e-20
854 7.11316247848763e-21
855 1.06697437177314e-20
856 1.60046155765972e-20
857 9.6027693459583e-21
858 1.44041540189375e-20
859 2.16062310284062e-20
860 3.24093465426093e-20
861 4.86140198139139e-20
862 7.29210297208708e-20
863 4.37526178325225e-20
864 6.56289267487837e-20
865 3.93773560492702e-20
866 2.36264136295621e-20
867 1.41758481777373e-20
868 8.50550890664237e-21
869 5.10330534398542e-21
870 7.65495801597813e-21
871 1.14824370239672e-20
872 6.88946221438032e-21
873 1.03341933215705e-20
874 6.20051599294229e-21
875 3.72030959576537e-21
876 5.58046439364806e-21
877 8.37069659047209e-21
878 5.02241795428325e-21
879 3.01345077256995e-21
880 1.80807046354197e-21
881 1.08484227812518e-21
882 6.5090536687511e-22
883 3.90543220125066e-22
884 5.85814830187599e-22
885 8.78722245281398e-22
886 5.27233347168839e-22
887 7.90850020753258e-22
888 4.74510012451955e-22
889 2.84706007471173e-22
890 1.70823604482704e-22
891 2.56235406724056e-22
892 3.84353110086083e-22
893 5.76529665129125e-22
894 3.45917799077475e-22
895 2.07550679446485e-22
896 3.11326019169728e-22
897 4.66989028754591e-22
898 7.00483543131887e-22
899 1.05072531469783e-21
900 6.30435188818698e-22
901 9.45652783228047e-22
902 5.67391669936828e-22
903 8.51087504905243e-22
904 5.10652502943145e-22
905 3.06391501765887e-22
906 4.59587252648831e-22
907 6.89380878973246e-22
908 4.13628527383948e-22
909 6.20442791075922e-22
910 3.72265674645553e-22
911 2.23359404787332e-22
912 1.34015642872399e-22
913 8.04093857234395e-23
914 1.20614078585159e-22
915 1.80921117877739e-22
916 2.71381676816608e-22
917 4.07072515224912e-22
918 6.10608772837368e-22
919 9.15913159256053e-22
920 1.37386973888408e-21
921 2.06080460832612e-21
922 1.23648276499567e-21
923 1.85472414749351e-21
924 2.78208622124026e-21
925 1.66925173274416e-21
926 1.00155103964649e-21
927 6.00930623787896e-22
928 9.01395935681844e-22
929 1.35209390352277e-21
930 8.1125634211366e-22
931 1.21688451317049e-21
932 1.82532676975573e-21
933 1.09519606185344e-21
934 6.57117637112064e-22
935 3.94270582267239e-22
936 5.91405873400858e-22
937 3.54843524040515e-22
938 2.12906114424309e-22
939 1.27743668654585e-22
940 7.66462011927512e-23
941 4.59877207156507e-23
942 6.8981581073476e-23
943 4.13889486440856e-23
944 6.20834229661284e-23
945 3.72500537796771e-23
946 5.58750806695156e-23
947 3.35250484017094e-23
948 5.0287572602564e-23
949 3.01725435615384e-23
950 1.81035261369231e-23
951 2.71552892053846e-23
952 1.62931735232307e-23
953 2.44397602848461e-23
954 3.66596404272692e-23
955 5.49894606409038e-23
956 3.29936763845423e-23
957 4.94905145768134e-23
958 7.42357718652201e-23
959 4.45414631191321e-23
960 2.67248778714792e-23
961 4.00873168072188e-23
962 2.40523900843313e-23
963 1.44314340505988e-23
964 8.65886043035927e-24
965 1.29882906455389e-23
966 1.94824359683084e-23
967 2.92236539524625e-23
968 4.38354809286938e-23
969 2.63012885572163e-23
970 1.57807731343298e-23
971 9.46846388059786e-24
972 5.68107832835872e-24
973 8.52161749253807e-24
974 5.11297049552284e-24
975 3.06778229731371e-24
976 1.84066937838822e-24
977 2.76100406758234e-24
978 4.1415061013735e-24
979 6.21225915206025e-24
980 3.72735549123615e-24
981 5.59103323685423e-24
982 8.38654985528134e-24
983 5.03192991316881e-24
984 7.54789486975321e-24
985 4.52873692185193e-24
986 6.79310538277789e-24
987 4.07586322966673e-24
988 6.1137948445001e-24
989 9.17069226675015e-24
990 5.50241536005009e-24
991 3.30144921603005e-24
992 1.98086952961803e-24
993 1.18852171777082e-24
994 7.13113030662491e-25
995 1.06966954599374e-24
996 6.41801727596242e-25
997 9.62702591394363e-25
998 1.44405388709154e-24
999 2.16608083063732e-24
};
\end{axis}

\end{tikzpicture}


==> tikz/coin_toss_beyond_gm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t_k\)},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_{t_k}\)},
ymin=44.6021017782193, ymax=53250.7630528979,
ymode=log,
yminorticks=false,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 100
1 105.000000074506
2 110.250000156462
3 115.762500246428
4 111.132000167571
5 106.686720094628
6 112.021056178848
7 107.540213864924
8 103.238605246228
9 108.400535585458
10 104.064514097428
11 99.9019334715036
12 104.897030219512
13 110.141881808642
14 115.648975981136
15 121.431424866358
16 127.502996200149
17 133.878146105154
18 140.572053510158
19 147.600656290401
20 154.980689214892
21 162.729723791106
22 170.866210101904
23 164.031561595984
24 172.233139797996
25 180.84479691622
26 189.88703689677
27 199.381388883086
28 209.350458475791
29 200.976440011977
30 192.937382291706
31 185.219886885038
32 177.811091299237
33 170.698647541284
34 163.870701537888
35 172.064236736876
36 180.667448701917
37 173.440750646155
38 182.112788307686
39 191.218427858755
40 200.779349394161
41 192.748175298721
42 185.038248171885
43 177.636718134718
44 170.53124930345
45 179.057811895678
46 188.01070262387
47 180.490274406853
48 189.514788261671
49 181.934196618244
50 174.656828645073
51 183.389670207457
52 176.05408328985
53 184.856787585513
54 194.099627102517
55 186.335641902724
56 195.652424136691
57 205.435045489298
58 215.706797916824
59 226.492137973379
60 237.816745040798
61 228.304075097416
62 239.719279022387
63 230.130507718608
64 241.637033275999
65 253.718885119832
66 266.404829564859
67 255.748636223475
68 245.518690622098
69 235.697942850874
70 247.482840169026
71 237.583526414754
72 228.080185216553
73 218.956977671944
74 229.904826718677
75 220.708633512896
76 211.880288040828
77 222.474302600732
78 213.575330364098
79 205.032317022233
80 196.831024219135
81 206.672575576742
82 217.006204509563
83 227.856514896723
84 218.742254165041
85 229.679367036269
86 220.492192217918
87 231.516801993094
88 243.092642265242
89 233.368936429738
90 224.034178833449
91 215.072811546577
92 206.46989895652
93 216.793394058178
94 208.121658166632
95 199.796791715917
96 191.804919928192
97 184.13272301674
98 193.339359304766
99 203.006327414053
100 213.156643936008
101 204.630378051516
102 196.445162807486
103 188.587356178096
104 198.01672412751
105 190.096055044382
106 182.492212729301
107 191.616823501733
108 183.952150447451
109 193.149758106879
110 202.807246156131
111 194.694956189003
112 186.907157825395
113 179.430871400974
114 188.402415104709
115 197.822536000316
116 207.713662947721
117 218.099346249865
118 229.004313724855
119 240.45452958172
120 252.477256239958
121 242.378165839872
122 254.497074312451
123 267.221928217689
124 280.583024827669
125 269.359703667322
126 258.585315360078
127 248.241902591546
128 238.31222633992
129 250.227837834473
130 262.739229912631
131 252.229660559521
132 242.140473986799
133 232.454854883001
134 244.077597800343
135 234.314493742848
136 246.030218604568
137 258.331729718103
138 271.24831639648
139 260.398383578945
140 249.982448080577
141 262.481570670858
142 275.605649399964
143 264.581423259692
144 253.998166171602
145 266.698074669425
146 256.030151523684
147 268.831659290625
148 258.078392758764
149 247.755256894587
150 260.143019923908
151 273.150171113925
152 286.807679873134
153 275.335372507258
154 264.321957442855
155 253.749078987593
156 266.43653312603
157 255.77907164218
158 245.547908624037
159 257.825304238186
160 270.71656964219
161 284.252398325999
162 298.465018454084
163 313.388269599162
164 329.057683312613
165 315.895375783974
166 331.690144808533
167 318.422538818489
168 305.685637075955
169 293.458211410714
170 308.131122199893
171 295.805877128237
172 283.973641866794
173 298.17232417171
174 313.080940602451
175 328.734987865837
176 315.585588155262
177 302.962164440948
178 318.11027288872
179 334.015786770167
180 350.716576357536
181 336.687913094191
182 323.220396369742
183 310.291580322298
184 325.806159569598
185 342.096467790823
186 328.412608875284
187 344.833239563735
188 362.074901798843
189 347.591905511075
190 333.688229083451
191 320.34069972122
192 307.527071541433
193 295.225988496475
194 309.98728814126
195 325.486652779281
196 312.467186474105
197 299.968498828895
198 314.966923993834
199 330.715270428195
200 347.251034196006
201 364.613586164529
202 382.844265744414
203 367.530494886444
204 385.907019904598
205 370.470738878395
206 388.994276098337
207 408.443990193078
208 392.106230341903
209 411.71154215114
210 432.297119565446
211 453.911975865805
212 476.607574997286
213 500.43795410225
214 525.459852180218
215 504.441457779811
216 529.66353104464
217 556.146707991502
218 533.900839340352
219 560.595881705157
220 538.17204610281
221 565.08064880892
222 542.477422519749
223 520.778325295617
224 546.817241948408
225 524.944551944543
226 551.191779932884
227 578.751369340198
228 555.601314221628
229 533.377261321598
230 560.046124785075
231 537.644279459859
232 564.526493833428
233 541.945433743607
234 520.267616070838
235 546.280997262009
236 573.595047532121
237 602.274800336089
238 578.183807963661
239 607.092998792625
240 637.447649184576
241 669.32003211874
242 702.786034223359
243 674.674592435532
244 647.687608335973
245 680.071989235337
246 652.869109260569
247 685.512565210023
248 719.78819398127
249 690.996665792992
250 725.546499597475
251 696.524639181116
252 668.66365319871
253 641.917106672207
254 674.012962484083
255 707.713611110466
256 743.099292193277
257 713.375320062624
258 684.840306834915
259 657.446694153321
260 631.14882599532
261 662.706267765328
262 636.198016659711
263 668.007917966701
264 701.408314362741
265 736.478730603468
266 773.302667682361
267 811.967801642634
268 779.489089092958
269 818.463544128371
270 785.725001875394
271 754.29600133205
272 724.124160829172
273 760.330369410145
274 798.346888447143
275 838.264233464315
276 880.177445762086
277 924.186318705973
278 970.395635329845
279 931.57980933825
280 894.316616409455
281 939.032447896246
282 901.471149420689
283 865.412302906543
284 908.682918696652
285 872.335601407169
286 915.952382127468
287 879.314286296419
288 923.28000126638
289 969.444002017596
290 1017.91620284077
291 1068.81201374121
292 1026.0595325545
293 1077.3625099467
294 1034.26800890668
295 992.897287933937
296 1042.5421530704
297 1000.84046632618
298 960.806847076586
299 1008.84719014627
300 1059.28955040524
301 1016.91796775764
302 1067.76386690319
303 1025.05331159062
304 1076.30597793388
305 1130.12127763248
306 1186.62734235611
307 1139.16224795458
308 1093.5957573574
309 1148.27554604007
310 1102.34452351404
311 1157.46175051105
312 1215.33483889898
313 1166.72144461863
314 1225.05751771883
315 1286.31039451751
316 1234.85797797011
317 1296.60087778866
318 1244.73684190428
319 1306.97368492689
320 1254.6947367508
321 1204.50694653291
322 1156.32666795365
323 1214.14300221287
324 1274.85015322812
325 1338.59266183936
326 1405.52229592866
327 1475.79841177228
328 1416.76647442175
329 1487.60479919841
330 1561.98504026668
331 1499.505637725
332 1574.48092072847
333 1511.50168296087
334 1451.04161474151
335 1392.99994928696
336 1337.27995048519
337 1404.1439490058
338 1347.97819020863
339 1415.37710072338
340 1486.14595681409
341 1426.70011765571
342 1369.63211209911
343 1314.84682679878
344 1380.58916911835
345 1325.36560153072
346 1391.63388259474
347 1461.21557776132
348 1534.27635773808
349 1610.99017676811
350 1546.55056873716
351 1484.68854506585
352 1558.92297342533
353 1636.86912325808
354 1571.39435735211
355 1508.5385821214
356 1448.19703793738
357 1390.2691555567
358 1334.65838850576
359 1281.27205217001
360 1230.02116931952
361 1180.82032181359
362 1133.58750823722
363 1190.26688449367
364 1249.78022960517
365 1199.78901967603
366 1259.77847155375
367 1322.76739607004
368 1269.85669943881
369 1333.34953535687
370 1280.01555314786
371 1344.01633175894
372 1290.25567768748
373 1238.64544981093
374 1300.57772322434
375 1365.60661035456
376 1310.98234512641
377 1258.54305053995
378 1321.47020400464
379 1268.61139505679
380 1217.86693849837
381 1169.15226023253
382 1122.38616912636
383 1077.49072169231
384 1131.36525857972
385 1086.11064756219
386 1042.66622101233
387 1094.79953283979
388 1051.00755087365
389 1008.96724821225
390 968.60855768237
391 1017.03898628816
392 976.357426230429
393 937.303128599257
394 899.811002896611
395 863.818562244417
396 907.009491000233
397 952.359966226019
398 914.265567009328
399 877.69494378401
400 842.587145509503
401 884.716503412754
402 849.327842748912
403 891.794235519156
404 856.122465566839
405 898.928589483042
406 943.875019626948
407 906.120018279277
408 951.426019868353
409 998.997321570638
410 1048.94718839348
411 1101.39454859468
412 1156.46427684502
413 1214.2874915489
414 1165.71599116317
415 1119.08735082183
416 1175.0417191967
417 1233.79380603201
418 1184.44205305533
419 1243.66415659058
420 1193.91758958567
421 1253.6134699545
422 1316.29414438623
423 1382.10885258626
424 1326.82449765901
425 1273.7515169618
426 1222.80145552411
427 1173.8893965743
428 1232.58386727763
429 1294.21306155986
430 1242.44453832606
431 1304.56676616805
432 1252.38409474375
433 1315.00330041403
434 1380.75346641449
435 1325.52332693492
436 1272.50239306745
437 1221.60229658628
438 1172.7382039947
439 1125.8286751359
440 1080.79552745942
441 1134.83530463765
442 1089.44189177572
443 1143.91398717621
444 1098.15742700733
445 1054.23112927249
446 1012.06188347322
447 1062.66497840092
448 1115.79822811272
449 1071.16629832314
450 1028.31964575175
451 987.186859308754
452 1036.5462030097
453 1088.37351393248
454 1142.79219044
455 1199.93180081345
456 1259.92839174814
457 1322.92481227427
458 1270.00781899477
459 1333.50821089074
460 1280.16788166028
461 1344.17627669709
462 1411.38509153343
463 1481.95434716167
464 1556.05206562389
465 1493.80998207146
466 1434.05758189822
467 1505.76046206159
468 1445.53004268162
469 1517.80654589271
470 1593.69687431819
471 1529.94899839555
472 1606.44644945523
473 1542.1885905195
474 1619.2980211945
475 1700.26292346069
476 1632.25240550883
477 1713.86502700039
478 1799.55827962734
479 1889.53619494948
480 1984.01300610477
481 1904.65248467802
482 1828.46638415564
483 1755.32772769956
484 1685.11461754532
485 1617.7100318391
486 1553.00162960131
487 1490.88156349159
488 1565.42564277697
489 1502.80861613282
490 1577.94904805914
491 1514.83108519625
492 1590.5726405847
493 1526.94973401325
494 1465.87174374259
495 1539.16533202188
496 1477.59871782359
497 1551.47865481567
498 1489.41950769829
499 1563.8904841929
500 1642.08500956774
501 1724.18926126957
502 1655.22168979109
503 1589.01282121286
504 1525.45230741722
505 1464.43421421129
506 1537.65592601294
507 1614.53872345923
508 1549.95717355853
509 1487.95888569234
510 1562.35683108557
511 1499.86255691091
512 1439.86805374049
513 1382.27333073264
514 1451.38699829914
515 1393.33151750208
516 1337.59825597151
517 1404.47816976668
518 1348.29904213887
519 1294.36707964967
520 1359.08543459653
521 1304.72201640259
522 1252.53313496881
523 1315.15979265046
524 1380.91778326286
525 1449.96367345487
526 1522.46185820792
527 1598.58495225263
528 1678.5142010563
529 1762.43991235971
530 1850.56190929082
531 1943.09000613413
532 1865.36640473059
533 1790.75174742953
534 1719.12167646497
535 1805.07776156907
536 1732.8746500304
537 1663.55966299631
538 1746.73764738557
539 1834.07453105627
540 1925.77825897557
541 1848.7471274687
542 1774.79724126801
543 1863.53710465374
544 1788.99561935683
545 1878.44540165758
546 1972.36767314001
547 2070.98605826654
548 2174.53536272287
549 2087.55394691783
550 2191.93164581907
551 2104.25437867982
552 2020.08420227839
553 1939.28083298319
554 2036.24487607723
555 2138.05712139821
556 2244.9599790611
557 2155.16157856055
558 2262.9196590943
559 2172.40287138172
560 2085.5067552316
561 2002.08648377928
562 1922.00302323477
563 2018.10317582851
564 1937.37904759249
565 1859.88388453402
566 1785.48852804408
567 1714.06898585809
568 1799.77243642807
569 1889.76105959041
570 1984.24911397791
571 2083.46157115519
572 2000.12310706714
573 1920.11818159229
574 1843.31345318412
575 1769.58091395805
576 1698.79767634498
577 1783.73756142793
578 1872.92444082832
579 1966.57066426517
580 1887.9078365224
581 1982.30322975512
582 2081.4183927198
583 1998.16165577039
584 1918.23518834858
585 2014.1469491952
586 2114.85429815562
587 2030.26012496884
588 2131.77313272995
589 2046.50220615011
590 2148.82731798238
591 2062.87422398228
592 1980.35925379342
593 2079.37721795858
594 2183.34608040576
595 2292.51338605277
596 2407.13905706347
597 2310.85349334616
598 2426.39616973519
599 2329.34032149954
600 2445.80733931001
601 2568.09770809778
602 2465.37379824316
603 2366.75884484396
604 2485.09678884953
605 2609.35163014354
606 2739.81921359484
607 2876.81017631591
608 3020.65068727509
609 3171.68322388941
610 3330.26738744696
611 3496.78075930056
612 3356.90952684429
613 3222.63314376964
614 3093.72781609802
615 2969.97870161009
616 2851.17955177544
617 2993.73853148851
618 2873.98898844456
619 2759.02942719375
620 2648.66824846149
621 2542.7215169443
622 2669.85759468599
623 2563.06328930719
624 2460.5407562072
625 2583.5677958508
626 2480.22508247685
627 2381.01607769944
628 2500.06688335841
629 2625.07022938903
630 2520.0674186488
631 2646.07079145884
632 2540.2279582233
633 2667.23935802709
634 2560.5497821162
635 2688.57727312977
636 2581.03418060206
637 2710.08589155519
638 2845.59018815212
639 2987.86969967985
640 2868.35490991175
641 2753.62071180561
642 2643.4758816921
643 2537.73684484878
644 2664.62368898198
645 2797.85487541638
646 2685.94067873207
647 2820.23771466986
648 2961.24960250459
649 2842.79961663936
650 2984.93959958938
651 2865.54201382664
652 2750.92033156558
653 2640.88351666328
654 2772.92769446406
655 2662.0105850327
656 2555.53016004471
657 2453.30895211971
658 2355.17659257264
659 2472.93542395601
660 2374.01800552379
661 2492.71890756876
662 2393.01014978023
663 2512.66065905217
664 2412.15423119242
665 2532.76194454924
666 2659.40004366376
667 2792.37004782835
668 2931.98855230025
669 3078.58798209976
670 2955.44446098079
671 2837.22668077998
672 2723.73761185766
673 2859.92449447988
674 2745.52751299604
675 2882.80389069142
676 3026.94408737385
677 3178.29129399779
678 3337.20586106569
679 3203.71762463393
680 3075.56891773901
681 3229.34736591744
682 3390.81473661936
683 3560.35547597668
684 3417.94125481548
685 3588.83832010282
686 3445.28478515959
687 3617.54902698451
688 3472.8470637489
689 3333.93317912897
690 3500.62984056939
691 3360.60464486007
692 3226.18045706259
693 3097.13323685714
694 2973.24790553682
695 3121.9103030289
696 3278.00582050635
697 3441.90611397397
698 3614.00142223709
699 3469.44136319349
700 3330.66370659781
701 3197.43715634866
702 3069.5396681889
703 3223.01665388533
704 3094.09598580884
705 3248.80078740457
706 3118.84875397195
707 3274.79119399427
708 3438.53075613389
709 3610.45729650249
710 3466.03900249039
711 3639.34095519731
712 3493.7673148202
713 3354.01662014495
714 3521.71745365113
715 3380.84875340598
716 3245.6148012546
717 3115.79020726988
718 3271.57971995482
719 3435.15870839007
720 3606.91664636897
721 3787.26248137478
722 3635.77197986241
723 3490.34109850082
724 3350.72745248038
725 3216.69835238398
726 3377.5332723998
727 3242.43193949064
728 3112.73465997838
729 2988.22527172391
730 3137.63653753651
731 3294.51836675105
732 3459.24428754321
733 3320.87451397961
734 3188.03953144103
735 3347.44151038836
736 3213.5438479776
737 3085.00209214307
738 3239.25219904873
739 3401.2148114146
740 3571.27555451943
741 3428.42453021001
742 3599.84575927488
743 3455.85192675821
744 3628.64452567093
745 3483.49874248125
746 3657.67368220073
747 3840.55736903594
748 3686.93507198535
749 3539.45766690835
750 3397.87935812234
751 3261.96418177215
752 3425.06239329111
753 3288.05989551797
754 3156.53749773742
755 3030.27599594648
756 2909.06495430243
757 2792.7023543964
758 2932.33747419694
759 2815.04397348125
760 2955.79617425269
761 3103.58598516756
762 3258.76528673829
763 3421.70355350318
764 3592.7887337277
765 3449.07718223713
766 3311.11409289183
767 3476.66980000339
768 3650.50329259388
769 3833.02845994342
770 3679.70731926102
771 3863.69268796566
772 3709.1449781441
773 3894.60222981483
774 3738.81813830087
775 3925.75904800155
776 4122.04700332655
777 4328.14935656404
778 4155.0233797217
779 3988.82244205625
780 3829.26954199647
781 3676.09875803419
782 3529.0548055217
783 3387.89261119735
784 3557.28724428139
785 3414.99575238983
786 3278.39592025874
787 3147.26008149431
788 3304.62308791392
789 3469.85424477175
790 3331.06007291269
791 3197.81766801071
792 3069.90495938424
793 2947.10875917906
794 2829.22440705529
795 2970.68562951599
796 2851.85820256468
797 2994.45111481771
798 2874.67306844017
799 2759.68614398913
800 2649.29869658466
801 2781.76363338778
802 2920.85181712974
803 2804.01774270359
804 2944.21863192792
805 3091.42956571793
806 2967.77238124658
807 3116.16100252007
808 2991.51456056189
809 2871.85397635633
810 2756.97981559032
811 2646.70062132342
812 2540.83259489293
813 2439.19928958276
814 2341.63131654557
815 2458.7128841175
816 2360.36436728729
817 2478.38258741027
818 2379.24728243662
819 2498.20964833113
820 2398.28126090884
821 2302.350009043
822 2417.46751121053
823 2538.34088857221
824 2665.25793489204
825 2798.52083362241
826 2686.57999860946
827 2579.11679706376
828 2475.95212364394
829 2599.74973167086
830 2729.73722019137
831 2866.22408323475
832 3009.53528953199
833 3160.01205625087
834 3033.61157211732
835 3185.2921529834
836 3057.88046496548
837 3210.77449049206
838 3371.31321740887
839 3539.87888079114
840 3398.28372344956
841 3568.19791215396
842 3746.60781042017
843 3933.93820373262
844 3776.58067323851
845 3965.4097097142
846 4163.68019815438
847 4371.86421116428
848 4196.98964011187
849 4029.1100520058
850 4230.56555760801
851 4442.09383864043
852 4664.19853388206
853 4477.6305897467
854 4298.52536348796
855 4513.45163486501
856 4332.91356678018
857 4159.59702152636
858 3993.21313818599
859 4192.87379807046
860 4025.1588436485
861 3864.15248750338
862 4057.36011475756
863 3895.06570774888
864 4089.81899603838
865 3926.22623375912
866 3769.17718206854
867 3618.4100925392
868 3799.33059986208
869 3647.35737360302
870 3829.72524500067
871 3676.53623291795
872 3860.36304730308
873 4053.38120254442
874 3891.24595202664
875 3735.59611162621
876 3922.37591999076
877 3765.48088085321
878 3614.86164337468
879 3470.26717548507
880 3643.78053684487
881 3498.02931319922
882 3672.93078146541
883 3526.01354801756
884 3384.97300399519
885 3249.57408181778
886 3119.59111660817
887 2994.80747008442
888 3144.54784581995
889 3301.77524045382
890 3169.70422886765
891 3328.18944267265
892 3494.59891728598
893 3354.81495851159
894 3522.55570893671
895 3698.68349700805
896 3883.61767461419
897 4077.79856123842
898 4281.68849233853
899 4110.42095009291
900 4315.94200066005
901 4531.73910390868
902 4758.32606248053
903 4996.24236914978
904 4796.3926714058
905 5036.21230854968
906 4834.76381320588
907 4641.3732577959
908 4455.71832471759
909 4678.50424427324
910 4491.3640717137
911 4311.70950616809
912 4139.24112335139
913 4346.20318260293
914 4172.35505270828
915 4005.46084811303
916 4205.73389350298
917 4416.02059131165
918 4239.37976502703
919 4069.80457189908
920 3907.01238659732
921 3750.73188880467
922 3600.70261101687
923 3780.73774425045
924 3629.50823222694
925 3484.3279007745
926 3658.54429840925
927 3512.20252429222
928 3371.7144212271
929 3540.30014480058
930 3717.31515467833
931 3568.62254627551
932 3747.05367624811
933 3597.17152696477
934 3453.2846637421
935 3625.9488995021
936 3807.24634717875
937 3654.9564910223
938 3837.70431829657
939 3684.19614327726
940 3868.40595318606
941 3713.66971275287
942 3899.35320115741
943 3743.37907078692
944 3930.5480271153
945 3773.3261036879
946 3622.39305729131
947 3803.51271285477
948 3993.68835133134
949 4193.37277187344
950 4025.63785849906
951 3864.61234175963
952 3710.02784578575
953 3561.62672974298
954 3739.70806888374
955 3926.69347511423
956 3769.62573376917
957 3958.10702326622
958 4156.01237737855
959 4363.81299934395
960 4189.26047676915
961 4398.72350372885
962 4618.6596821926
963 4849.5926697434
964 4655.60896006308
965 4888.38941153493
966 5132.80888575381
967 4927.49652726427
968 4730.39666323668
969 4541.18079388768
970 4768.2398369655
971 4577.51024064479
972 4394.40982829059
973 4614.13032297921
974 4844.83684256597
975 5087.07868830395
976 5341.43262650932
977 5127.7753182652
978 4922.6643024782
979 5168.79752126978
980 5427.23740118432
981 5698.59927528715
982 5470.65530087903
983 5251.82908558311
984 5514.42054377518
985 5293.84371873732
986 5558.53590861841
987 5836.46270819076
988 5603.00419638433
989 5378.8840251893
990 5163.72866097567
991 5421.91509787173
992 5693.01085680496
993 5977.66140388683
994 5738.55494416839
995 6025.48269565237
996 6326.75683492432
997 6643.09468138434
998 6975.24942040304
999 6696.23943942935
1000 6428.38985786091
};
\addplot [semithick, darkorange25512714]
table {%
0 100
1 105.000000074506
2 110.250000156462
3 115.762500246428
4 111.132000167571
5 116.688600258749
6 112.021056178848
7 117.622109071252
8 123.50321461245
9 118.563085954338
10 113.820562445496
11 119.511590652573
12 125.487170274245
13 120.467683388479
14 115.648975981136
15 111.023016872958
16 116.574167799325
17 111.911201017868
18 117.506761152142
19 123.382099297298
20 129.55120435409
21 136.028764668318
22 130.587614000505
23 125.364109362649
24 131.632314924185
25 126.367022248759
26 132.685373455347
27 139.319642226973
28 146.285624442123
29 153.59990577322
30 147.455909450739
31 141.557672984819
32 148.635556739528
33 142.690134381353
34 149.824641206733
35 157.315873378698
36 165.181667164843
37 173.440750646155
38 182.112788307686
39 174.828276666831
40 167.835145495952
41 161.121739576076
42 154.676869896997
43 148.489795008922
44 155.914284870002
45 163.709999229667
46 157.161599162902
47 165.019679238142
48 158.418891970257
49 166.339836686801
50 159.686243120182
51 167.670555395167
52 176.05408328985
53 184.856787585513
54 194.099627102517
55 203.804608602259
56 195.652424136691
57 187.826327054606
58 180.313273860468
59 173.100742798574
60 181.755780067473
61 190.843569206266
62 183.209826324263
63 175.881433162091
64 168.846175730774
65 162.092328600903
66 170.196945151716
67 178.706792536109
68 171.558520728147
69 180.136446892375
70 172.930988909311
71 181.57753848362
72 190.656415543086
73 200.189236462291
74 192.181666884477
75 184.494400094549
76 193.719120236735
77 203.405076392904
78 195.268873215949
79 187.458118170922
80 196.831024219135
81 206.672575576742
82 217.006204509563
83 227.856514896723
84 218.742254165041
85 209.992563868059
86 220.492192217918
87 211.672504397778
88 222.256129775375
89 213.365884451885
90 204.831248946634
91 196.63799886668
92 188.772478794807
93 198.211102875194
94 208.121658166632
95 218.527741230027
96 209.786631450573
97 201.395166067507
98 193.339359304766
99 203.006327414054
100 194.88607419649
101 187.090631112469
102 179.607005756456
103 172.422725419144
104 181.043861818566
105 173.802107237913
106 166.850022844802
107 175.192524111355
108 168.184823042478
109 176.594064319909
110 185.423767667478
111 178.006816850257
112 170.886544070147
113 164.051082205484
114 157.489038819483
115 165.363490877796
116 173.631665544891
117 182.313248951501
118 175.020718884774
119 183.771754959413
120 192.960342844304
121 185.241929015519
122 194.504025604311
123 186.723864464205
124 196.060057826535
125 205.863060863938
126 197.628538306677
127 207.509965369255
128 217.885463792325
129 228.779737144279
130 219.628547522144
131 210.84340549035
132 202.409669145063
133 194.313282258615
134 204.028946516321
135 214.23039399415
136 224.941913853472
137 236.18900971374
138 226.741449184411
139 238.078521812567
140 228.555380798158
141 239.983150008353
142 230.383823864978
143 241.903015229876
144 253.998166171602
145 266.698074669425
146 256.030151523684
147 268.831659290625
148 282.273242455452
149 296.386904788534
150 311.206250248787
151 298.758000053342
152 286.807679873134
153 301.148064080479
154 316.205467508876
155 332.015741119911
156 318.735111277218
157 334.671867078555
158 321.284992195933
159 337.349242045106
160 354.216704398706
161 371.927539882553
162 390.523917153788
163 374.902960234866
164 393.648108525934
165 377.902183950264
166 396.797293429337
167 380.925401455654
168 399.971671812248
169 419.970255700862
170 440.968768798808
171 423.330017784017
172 406.396816820332
173 390.140943905288
174 409.64799139123
175 430.130391266003
176 451.636911149775
177 433.571434434587
178 455.250006479353
179 437.040005948828
180 458.89200657189
181 440.536326035493
182 462.563142665493
183 444.060616683164
184 466.263647848174
185 447.613101656332
186 429.70857732328
187 451.194006509602
188 433.146245980286
189 454.803558602019
190 477.543736870975
191 458.441987111498
192 440.104307353785
193 462.109523049378
194 443.625141851964
195 465.806399275088
196 489.096719585896
197 513.551555929596
198 493.009493386312
199 517.659968422948
200 543.542967229782
201 521.801248216614
202 547.891311016217
203 575.285876975238
204 552.274441553332
205 530.183463562017
206 508.976124703523
207 534.424931317916
208 513.047933746657
209 492.52601609099
210 517.1523172625
211 543.009933510934
212 521.289535846837
213 547.35401302757
214 574.721714086759
215 603.457800219298
216 579.319487850837
217 608.285462675006
218 638.699736261964
219 613.151746430791
220 588.625676208092
221 618.056960457057
222 593.334681670384
223 569.601294049914
224 598.081359176796
225 574.15810445324
226 602.866010103683
227 578.751369340199
228 555.601314221629
229 583.381380346665
230 612.550449798652
231 588.048431441597
232 564.526493833429
233 541.945433743608
234 569.042705834569
235 546.28099726201
236 524.429757045921
237 550.651245288948
238 578.183807963662
239 555.056455300491
240 582.809278479065
241 559.496906992521
242 587.471752759005
243 563.972882298484
244 541.413966670391
245 519.757407680867
246 545.74527845216
247 523.915466988784
248 502.958847996955
249 528.106790771536
250 506.982518825899
251 532.331645144925
252 558.948227798789
253 586.895639605178
254 563.419813671153
255 591.590804774492
256 567.927172230896
257 545.21008500315
258 523.401681278053
259 502.465613714959
260 482.366988866868
261 463.07230902468
262 444.54941638768
263 466.776887538279
264 448.105811758528
265 430.181579021095
266 412.974315603843
267 396.455342733537
268 416.278110165596
269 437.092015984027
270 458.946617108888
271 440.588752150979
272 422.965201802328
273 444.113462207578
274 466.319135648847
275 447.666369944946
276 470.04968877573
277 493.552173564731
278 473.810086327962
279 497.500590997376
280 522.375620917912
281 501.480595769835
282 481.421371640136
283 505.49244058083
284 530.767062986492
285 557.305416531269
286 585.170687773058
287 561.763859913346
288 539.293305181975
289 566.257970842879
290 594.570869806918
291 570.788034660249
292 599.327436818532
293 575.354338988564
294 604.122056366664
295 634.328159635103
296 608.95503287161
297 639.402784968897
298 671.372924693734
299 704.941571428633
300 676.74390815131
301 710.581104063089
302 746.110159795667
303 716.265752959124
304 752.07904114074
305 721.995879046836
306 693.11604345462
307 727.771846143763
308 698.660971864226
309 670.714532573223
310 704.250259701605
311 676.080248893775
312 709.884261842183
313 745.378475463197
314 782.647399791707
315 821.77977036441
316 862.868759494905
317 906.012198112537
318 869.77170964801
319 834.980840743666
320 801.581606616232
321 769.518341873802
322 807.994259540828
323 775.674488677593
324 814.458213689395
325 855.181124980684
326 897.940181866878
327 862.022574056988
328 905.123703402095
329 950.379889246569
330 912.364693110236
331 875.870104842015
332 840.835300126275
333 882.87706575906
334 927.020919704807
335 973.371966380732
336 1022.04056542499
337 1073.14259445772
338 1030.21689003976
339 989.008213824117
340 1038.45862525219
341 1090.38155728851
342 1144.90063596534
343 1099.10460984431
344 1154.05984115542
345 1107.89744682133
346 1063.58154828812
347 1116.76062649496
348 1172.59865865175
349 1231.228592458
350 1292.79002299823
351 1241.07842130774
352 1191.43528371569
353 1251.00704878916
354 1200.96676609194
355 1261.01510529133
356 1324.06586149542
357 1271.1032262464
358 1334.65838850577
359 1401.39130892545
360 1471.46087541584
361 1545.03392028296
362 1483.23256255073
363 1423.90325916462
364 1495.09842318375
365 1435.29448536525
366 1507.05921070289
367 1582.41217236088
368 1661.53278215791
369 1744.60942250375
370 1831.83989492877
371 1923.43189104003
372 2019.6034870251
373 2120.58366288108
374 2035.76031510187
375 1954.32990128439
376 1876.15670406814
377 1801.11043478714
378 1891.16595786843
379 1815.51931842647
380 1742.89854460728
381 1673.18260178414
382 1606.25529671548
383 1542.00508388945
384 1480.32487961477
385 1554.34112469844
386 1632.05818209143
387 1713.66109241198
388 1645.11464769408
389 1579.31006080575
390 1658.27556502272
391 1591.9445414334
392 1528.26675882719
393 1604.6800979072
394 1540.49289303445
395 1478.87317639486
396 1419.71824845759
397 1362.92951767307
398 1431.07599457218
399 1502.62979536703
400 1577.76128625493
401 1656.6493517432
402 1739.48182056466
403 1669.90254670526
404 1753.39767528469
405 1841.06756035531
406 1767.42485684374
407 1855.79610100276
408 1781.56425585651
409 1870.6424699767
410 1795.81677006264
411 1885.60760990376
412 1810.1833043837
413 1737.7759711294
414 1668.26493124843
415 1601.53433300413
416 1681.61105084757
417 1765.69160464285
418 1695.0639394047
419 1779.81713763786
420 1868.80799584582
421 1962.24839703048
422 1883.75845997967
423 1977.94638438216
424 2076.84370507495
425 2180.68589187607
426 2093.45845490124
427 2198.13137920605
428 2308.03794980409
429 2215.71643043623
430 2326.50225360887
431 2233.44216207782
432 2345.11427184575
433 2251.30969957412
434 2363.87518623019
435 2269.320177372
436 2382.78618793137
437 2501.92549910326
438 2401.84847764786
439 2521.94090331977
440 2648.03795036475
441 2542.11643077181
442 2440.43177202572
443 2342.81449969008
444 2459.95522642012
445 2582.95298957393
446 2479.63486845141
447 2380.44947223538
448 2499.47194762072
449 2399.49306822609
450 2303.51334406684
451 2418.68901298643
452 2539.62346543782
453 2666.60464060187
454 2559.94045338838
455 2457.542833727
456 2580.41997724436
457 2709.44097802914
458 2844.91302894929
459 2987.15868251638
460 3136.51661886781
461 3011.05595224359
462 2890.61371235911
463 2774.98916214181
464 2913.73862231643
465 2797.18907568705
466 2937.04853155547
467 2819.56658854263
468 2960.5449200705
469 2842.12312150306
470 2728.4381949489
471 2619.30066552467
472 2514.52863734246
473 2640.25507108305
474 2534.64486666601
475 2433.25907048861
476 2554.92202582596
477 2452.72514327007
478 2575.36140226099
479 2704.12947429284
480 2839.33595002221
481 2725.76251032895
482 2862.05063787625
483 3005.15317190245
484 3155.41083273659
485 3029.19439754635
486 3180.6541196806
487 3339.6868280344
488 3206.09935292241
489 3077.85537689453
490 2954.74115998421
491 3102.47822018487
492 2978.37908952825
493 3127.29804622373
494 3002.20612251077
495 2882.11787582088
496 3026.22377175927
497 3177.53496260195
498 3336.41171309949
499 3202.95524258686
500 3363.10300710259
501 3531.25815996342
502 3390.00783146009
503 3559.50822555885
504 3737.48363948883
505 3924.35782424792
506 4120.57571838419
507 4326.60450737347
508 4542.93473596571
509 4770.08147614875
510 4579.27821425961
511 4396.10708295976
512 4615.9124403831
513 4846.70806584138
514 5089.04347274453
515 4885.48173080144
516 5129.75582098148
517 4924.56558508465
518 4727.58295874599
519 4538.47963757829
520 4765.40362283864
521 4574.78747508469
522 4803.52685224741
523 4611.38577529439
524 4841.95506749486
525 5084.05282447714
526 4880.69070846772
527 4685.46307721989
528 4498.04455133834
529 4722.94678225657
530 4959.09412488826
531 4760.73035693688
532 4570.30113982179
533 4798.81620021802
534 5038.75701380432
535 5290.6948682487
536 5555.22961560301
537 5832.99110052213
538 6124.64065989415
539 6430.87269745207
540 6173.63778572089
541 6482.31967960666
542 6806.43566841669
543 6534.17823762307
544 6860.88715437257
545 6586.45166410826
546 6322.9935936181
547 6639.14327801
548 6373.57754293236
549 6692.25642482767
550 7026.86925105517
551 7378.21271884335
552 7747.12336028272
553 7437.23842125376
554 7809.10034785762
555 8199.55537106874
556 8609.53314573132
557 9040.00980943249
558 8678.40941166693
559 8331.27303002751
560 7998.02210386059
561 8397.92321501261
562 8062.00628140655
563 8465.10660148354
564 8888.36193786471
565 9332.7800413803
566 9799.41905040277
567 9407.44228254575
568 9877.81440368213
569 9482.70182164721
570 9956.83691979474
571 9558.56343706821
572 9176.22089388813
573 8809.17205266315
574 8456.80516530595
575 8118.53295365306
576 8524.4596073845
577 8950.68259410494
578 9398.21673047896
579 9022.28805565803
580 8661.39652805401
581 8314.94066176925
582 7982.34303034239
583 8381.46018780682
584 8046.20177529881
585 7724.35369949094
586 8110.57139022058
587 7786.14852977748
588 8175.45596206749
589 8584.22876626205
590 9013.4402109709
591 9464.11222823499
592 9937.31784669805
593 10434.1837464368
594 10016.8163903601
595 10517.6572173412
596 10096.9509223786
597 10601.7984760203
598 10177.7265306603
599 9770.61746336751
600 10259.1483438156
601 10772.10576865
602 10341.2215314833
603 10858.2826157623
604 10423.9513046598
605 10945.1488776592
606 11492.4063296969
607 11032.7100696591
608 10591.4016602967
609 10167.7455875718
610 10676.132874526
611 11209.9395262066
612 11770.436510869
613 12358.9583451821
614 12976.9062716494
615 12457.8300130486
616 13080.7215229828
617 13734.7576088778
618 14421.4954995549
619 13844.6356709768
620 13290.8502358857
621 13955.3927575825
622 14653.1624058592
623 14067.0359008908
624 13504.3544564706
625 12964.1802701626
626 13612.3892933298
627 13067.8937134829
628 12545.1779571546
629 13172.4368643592
630 13831.0587173914
631 14522.6116635659
632 13941.7071883671
633 14638.7925581728
634 14053.2408471205
635 14755.902899947
636 15493.6980559384
637 16268.382970279
638 17081.8021309138
639 16398.5300354957
640 15742.5888243016
641 16529.7182772458
642 17356.2042034237
643 18224.0144265263
644 19135.2151614305
645 18369.8065435678
646 19288.2968844328
647 18516.7649975588
648 19442.6032612328
649 18664.8991191948
650 17918.3031433018
651 17201.5710068896
652 18061.6495700503
653 18964.7320620098
654 18206.1427682255
655 17477.8970466448
656 16778.7811543614
657 16107.629898186
658 15463.3246926576
659 16236.4909388116
660 17048.3154978493
661 17900.7312854438
662 17184.7020233563
663 18043.9371373278
664 17322.1796410796
665 16629.2924451116
666 15964.1207373953
667 15325.5558983842
668 14712.533653314
669 14124.0322984121
670 14830.233923856
671 14237.0245580622
672 13667.5435672538
673 13120.8418164172
674 12596.0081359398
675 12092.1678029944
676 12696.7762021535
677 13331.615021721
678 13998.1957827399
679 13438.2679430867
680 14110.1813502534
681 14815.6904282789
682 14223.0628023169
683 13654.1402817467
684 13107.9746623383
685 12583.6556680318
686 13212.8384608089
687 13873.4803936937
688 13318.5411696767
689 12785.7995149512
690 13425.0895002249
691 12888.0859122139
692 13532.490217427
693 14209.1147383809
694 13640.7501403763
695 13095.1201266308
696 13749.8761427189
697 13199.8810888146
698 13859.87515309
699 13305.4801387053
700 13970.7541555539
701 14669.2918737406
702 14082.5201900474
703 13519.2193740517
704 14195.1803528269
705 13627.3731302528
706 13082.2781969201
707 13736.3921165132
708 14423.2117325733
709 15144.3723299481
710 14538.5974277234
711 13957.0535219488
712 13398.7713727518
713 14068.7099513722
714 13505.9615449317
715 12965.7230750843
716 13614.0092384987
717 14294.7097105669
718 13722.9213136239
719 14409.0673895295
720 13832.7046853598
721 14524.339929934
722 13943.3663240794
723 14640.534650672
724 14054.9132559187
725 14757.6589291864
726 14167.3525632227
727 13600.6584522494
728 14280.6913849951
729 13709.4637210833
730 13161.0851640685
731 13819.1394320777
732 13266.3738465578
733 12735.7188847881
734 13372.5048385163
735 12837.6046370051
736 13479.4848784201
737 14153.4591323841
738 13587.3207586526
739 14266.6868067086
740 13696.0193259366
741 13148.1785447357
742 12622.2513951093
743 12117.3613317815
744 11632.6668712877
745 12214.3002235191
746 12825.0152437955
747 12312.0146263993
748 11819.5340340048
749 11346.7526655996
750 11914.0903073336
751 12509.794831577
752 12009.4030308575
753 11529.026902465
754 12105.4782561781
755 12710.7521780063
756 13346.2897963768
757 14013.6042961394
758 13453.0601159411
759 14125.7131317615
760 13560.6845980714
761 13018.2572060658
762 13669.1700760684
763 13122.4032648782
764 12597.5071264615
765 13227.3824921705
766 12698.2871845995
767 13333.2015532904
768 12799.8734832116
769 13439.8671669089
770 12902.2724722217
771 13547.3861054457
772 14224.7554208116
773 13655.7651955005
774 13109.534579541
775 12585.1531885455
776 13214.4108573495
777 12685.8344151791
778 13320.1261453897
779 13986.1324625835
780 13426.6871557437
781 12889.6196615111
782 13534.1006541901
783 14210.8056969833
784 13642.3734606337
785 13096.6785140769
786 13751.5124495385
787 14439.0880822611
788 13861.5245503643
789 14554.6007882101
790 15282.3308384647
791 14671.0375958171
792 15404.5894865387
793 16174.818972343
794 15527.8262038083
795 16304.2175255679
796 15652.0488148271
797 16434.6512672301
798 15777.2652067451
799 16566.1284788373
800 17394.4349151219
801 18264.1566738379
802 19177.3645211376
803 20136.2327614828
804 19330.7834390213
805 20297.322625375
806 21312.1887717664
807 22377.7982262335
808 23496.688154218
809 22556.8206140441
810 23684.6616615525
811 22737.2751809732
812 23874.1389569625
813 25067.8459225982
814 24065.1320707527
815 25268.3886922202
816 24257.6531294703
817 25470.5358040172
818 26744.062613195
819 28081.2657637807
820 26958.0151164917
821 25879.6944957638
822 24844.5067005078
823 23850.726417679
824 22896.6973467557
825 21980.8294392379
826 23079.8709275768
827 22156.6760767171
828 21270.409020442
829 22333.9294873118
830 21440.5722945073
831 20582.9493899474
832 19759.6314020811
833 20747.6129869072
834 21784.9936517108
835 20913.5938926575
836 21959.2736028722
837 21080.9026456685
838 22134.9477936585
839 21249.5498687187
840 20399.5678613042
841 21419.5462695683
842 22490.5235990055
843 23615.0497957125
844 22670.4477898084
845 23803.9701961896
846 22851.8113741537
847 23994.4019598873
848 23034.6258671901
849 24186.3571777117
850 25395.6750546175
851 24379.8480372958
852 23404.6541012725
853 24574.8868237739
854 25803.6311832723
855 24771.4859205613
856 23780.6264689739
857 22829.4013960406
858 23970.8714828518
859 23012.03660925
860 24162.6384568578
861 23196.1329041814
862 22268.2875741882
863 21377.5560579477
864 22446.4338767726
865 23568.7555873352
866 22626.0053497937
867 21720.9651223158
868 22807.0133946149
869 21894.7328452363
870 21018.9435183766
871 20178.1857651133
872 21187.0950684028
873 20339.6112530382
874 19526.0267907933
875 18744.9857075232
876 17995.1862680494
877 17275.3788066014
878 16584.3636440405
879 15920.9890883938
880 16717.0385546755
881 17552.8904948645
882 16850.7748646076
883 16176.7438599794
884 16985.581065031
885 16306.1578123056
886 17121.4657150699
887 16436.6070762619
888 15779.1427834144
889 16568.0999343415
890 15905.3759270925
891 16700.6447352976
892 17535.6769845054
893 18412.4608467958
894 19333.0839028539
895 20299.7381124009
896 19487.7485758053
897 20462.136019115
898 19643.650566154
899 20625.8331090974
900 21657.1247799197
901 22739.9810350515
902 23876.9801037467
903 22921.900885365
904 22005.0248362879
905 23105.2760944973
906 24260.539916437
907 25473.5669303343
908 24454.6242379375
909 25677.3554680545
910 24650.2612340275
911 23664.2507699737
912 24847.4633261036
913 26089.8365109216
914 27394.3283559061
915 26298.5552053416
916 27613.4829852026
917 28994.1571550364
918 30443.8650343905
919 31966.0583087925
920 33564.3612480487
921 32221.7867781208
922 33832.8761410339
923 35524.5199732931
924 34103.5391531871
925 32739.3975667323
926 31429.8216445488
927 30172.6287600333
928 31681.2602205153
929 30414.0097928112
930 31934.7103051119
931 30657.3218738729
932 32190.187990408
933 30902.5804516048
934 29666.4772151213
935 28479.8181088338
936 29903.8090354946
937 28707.6566562508
938 27559.3503728897
939 26456.9763415474
940 27779.8251783368
941 29168.8164579512
942 30627.2573025812
943 29402.1669922227
944 28226.0802950087
945 27097.0370663843
946 28451.8889398924
947 29874.4834080853
948 28679.5040539553
949 30113.479278021
950 31619.1532643583
951 30354.3871149375
952 29140.2116122474
953 27974.6031303886
954 29373.3333077507
955 28198.3999579328
956 29608.3199768389
957 31088.7359977408
958 29845.1865393008
959 31337.4458885022
960 30083.9480342836
961 28880.5900949808
962 27725.3664739674
963 29111.6348183228
964 27947.169408238
965 29344.5278994722
966 30811.7543163091
967 29579.2841252915
968 31058.2483535944
969 29815.9184009385
970 31306.7143432
971 32872.0500836853
972 31557.1680607446
973 33135.0264872938
974 34791.777836346
975 33400.1067021546
976 32064.1024141604
977 33667.3075587581
978 35350.6729617801
979 37118.2066362074
980 35633.4783486349
981 37415.1522926157
982 35918.5461786099
983 34481.8043100563
984 33102.5321171013
985 31778.4308126866
986 33367.3523769977
987 32032.6582620293
988 30751.3519124552
989 32288.9195309895
990 33903.3655315961
991 35598.5338334359
992 37378.4605516307
993 35883.3221072861
994 34447.9892016066
995 33070.0696130097
996 34723.5731182993
997 33334.6301728705
998 35001.3617063502
999 36751.4298177458
1000 38589.001336015
};
\addplot [semithick, forestgreen4416044]
table {%
0 100
1 105.000000074506
2 100.800000008941
3 96.7679999485016
4 101.606400018024
5 106.686720094628
6 102.419251227253
7 98.3224811171162
8 103.238605246228
9 108.400535585458
10 104.064514097428
11 99.9019334715037
12 95.9058560730973
13 92.0696217730091
14 88.386836847211
15 92.8061787554248
16 89.0939315498911
17 85.5301742347913
18 89.8066830102558
19 86.2144156363166
20 82.7658389594762
21 79.4552053517648
22 83.4279656785518
23 87.5993640246381
24 91.9793322911366
25 96.5782989742234
26 101.407213994891
27 97.3509253746519
28 93.4568883016402
29 98.129732786353
30 94.204543416409
31 90.4363616236024
32 94.9581797721628
33 91.1598525246768
34 95.71784521883
35 100.503737551087
36 105.528924503522
37 110.805370807324
38 106.373155908986
39 102.118229609223
40 98.0335003639867
41 94.1121602909947
42 90.3476738232597
43 86.7337668164779
44 91.0704552219235
45 95.6239780508724
46 100.405177024661
47 105.425435950702
48 110.696707826785
49 116.2315433006
50 122.043120552229
51 117.161395657397
52 123.019465527559
53 129.170438895593
54 135.628960936612
55 130.203802418307
56 124.995650243967
57 119.995824159705
58 115.195991121794
59 110.58815140826
60 116.117559061067
61 111.472856629413
62 107.013942297794
63 102.733384542097
64 107.870053845744
65 103.555251627619
66 99.4130415007901
67 104.383693649898
68 109.602878410165
69 105.21876320843
70 110.479701447246
71 106.060513323505
72 111.363539068701
73 106.908997439575
74 102.63263747827
75 107.76426942865
76 113.152482980373
77 118.810107213697
78 124.750612662903
79 119.760588082029
80 125.748617575359
81 132.036048547817
82 126.754606527205
83 133.092336948005
84 139.746953894567
85 134.157075655488
86 140.864929538217
87 135.230332272727
88 129.821118901214
89 136.312174942999
90 143.12778379171
91 137.40267235473
92 131.906565378643
93 126.630302684875
94 121.565090502002
95 127.643345117675
96 122.537611236887
97 128.664491890029
98 123.517912137738
99 129.693807836653
100 136.178498325115
101 142.987423342831
102 137.267926323891
103 144.131322742358
104 138.366069746755
105 132.831426874412
106 127.518169720262
107 133.894078301283
108 140.588782316106
109 134.965230939665
110 129.566621621632
111 124.383956679539
112 119.408598338219
113 125.379028344096
114 131.647979854716
115 138.230378945537
116 145.141897995804
117 139.33622198946
118 146.303033192747
119 153.618184961388
120 147.473457471369
121 154.847130454814
122 148.653245144325
123 142.707115249948
124 136.99883055489
125 143.848772184707
126 138.094821211578
127 144.999562375045
128 152.249540601831
129 159.862017745357
130 167.855118751731
131 176.24787481438
132 169.197959716753
133 177.657857828653
134 186.540750852451
135 179.079120707166
136 171.91595577214
137 165.039317438784
138 173.291283433687
139 166.35963199305
140 159.70524661417
141 153.317036654411
142 147.184355096851
143 141.296980805248
144 148.361829950785
145 155.779921558862
146 163.568917752871
147 157.026160945261
148 164.877469109518
149 158.282370246863
150 151.951075342644
151 159.548629222989
152 153.166683958971
153 160.825018271038
154 154.392017444337
155 162.111618431585
156 155.627153597695
157 149.402067361027
158 156.872170840391
159 150.597283913272
160 144.573392466978
161 138.790456682127
162 145.72997961964
163 153.016478709199
164 146.895819469627
165 154.240610552554
166 148.070986038517
167 142.148146508719
168 149.255553940064
169 143.285331693498
170 150.449598384929
171 157.972078416269
172 151.653195185459
173 145.587067287649
174 152.866420760502
175 160.509741912421
176 154.089352140253
177 161.793819862072
178 169.883510975721
179 163.088170435434
180 171.242579078715
181 164.392875813498
182 157.817160682973
183 151.504474161587
184 159.079697982546
185 167.033683000197
186 175.385367274657
187 184.154635769062
188 193.362367694721
189 203.030486223523
190 213.182010685969
191 223.8411113791
192 235.03316711483
193 246.784825645685
194 259.124067111838
195 272.080270660492
196 261.1970596719
197 250.749177129339
198 263.286636172628
199 252.755170568792
200 242.644963595387
201 254.777211955941
202 267.516072743561
203 256.815429674367
204 246.542812334318
205 258.869953134723
206 248.515154855035
207 238.574548512707
208 229.031566429998
209 240.483144922139
210 230.863818981915
211 221.629266085032
212 232.710729554411
213 223.402300233528
214 234.572415411652
215 225.18951865537
216 216.181937774932
217 226.991034824746
218 217.911393296459
219 209.194937434716
220 200.827139812637
221 192.794054100429
222 185.082291821498
223 177.67900003832
224 170.571839930883
225 179.100432054513
226 188.055453790679
227 197.458226620325
228 207.331138098459
229 199.037892450941
230 208.989787221783
231 200.630195608344
232 210.661705538243
233 202.235237191149
234 212.346999201383
235 203.853119106759
236 195.698994220983
237 205.483944077839
238 215.758141434829
239 207.127815648834
240 217.484206585597
241 208.784838192543
242 219.224080257727
243 210.45511691675
244 220.977872919389
245 232.02676673
246 222.745695922501
247 213.835867952834
248 224.527661509796
249 235.754044752572
250 247.541747165851
251 259.918834708576
252 272.91477663766
253 286.56051567288
254 300.888541670029
255 288.852999823884
256 303.29565003029
257 318.460432757778
258 305.722015257649
259 293.493134465119
260 308.167791407044
261 295.84107956708
262 310.633133765853
263 298.207808230067
264 313.118198863753
265 300.593470722569
266 288.569731714499
267 277.026942273918
268 290.878289594015
269 279.243157836878
270 268.07343135696
271 257.350493942898
272 247.056474031789
273 259.40929791745
274 272.379763006597
275 285.998751359866
276 274.558801135003
277 288.286741396315
278 302.701078680921
279 317.836132840497
280 305.122687337432
281 292.917779662068
282 307.563668863412
283 322.941852535735
284 310.024178241817
285 297.623210927356
286 285.718282312864
287 274.289550850048
288 288.004028596913
289 276.483867281372
290 265.42451242532
291 254.807531770102
292 244.615230347421
293 256.845992047044
294 269.688291840762
295 258.900760006385
296 248.544729451812
297 238.602940125596
298 250.533087309648
299 240.511763667933
300 230.89129297786
301 242.43585779878
302 232.738423342326
303 244.375344682846
304 234.600330749873
305 246.330347462157
306 236.477133416847
307 248.300990263878
308 260.716039962071
309 250.287398208189
310 240.275902130679
311 230.664865902236
312 221.438271128659
313 212.580740151526
314 223.209777317487
315 214.281386091744
316 224.995455555983
317 236.245228501417
318 248.057490102504
319 238.13519035055
320 228.609782594589
321 219.465391154543
322 210.68677537755
323 202.259304236869
324 194.168931946838
325 203.877378688847
326 214.07124777519
327 224.774810323445
328 236.013551007087
329 247.814228733286
330 237.901659436245
331 249.796742585308
332 262.286579900687
333 251.795116548324
334 264.384872563342
335 277.604116388492
336 266.499951567487
337 279.824949344419
338 268.631951203854
339 282.063548964193
340 270.781006837502
341 284.320057381125
342 272.947254916412
343 262.029364557066
344 275.130832980147
345 264.12559949695
346 277.331879668587
347 291.198473858644
348 305.758397768536
349 321.046317884771
350 337.098634018207
351 323.614688456553
352 339.795423120492
353 356.785194529684
354 374.624454521994
355 393.355677527211
356 377.621450191664
357 362.516591958917
358 348.015928064484
359 365.416724727
360 350.800055520115
361 336.768053090217
362 353.60645599564
363 371.286779058879
364 356.43530767522
365 342.177895155759
366 328.490779145575
367 315.351147783956
368 331.118705408109
369 347.674640925217
370 333.767655080978
371 350.456038083703
372 336.437796351467
373 322.980284296875
374 310.061072732489
375 325.564126600127
376 341.842333172698
377 328.168639642036
378 344.577071868642
379 361.805925718804
380 347.333688474399
381 333.440340728396
382 350.112358013248
383 367.617976174765
384 352.913256908657
385 370.558920017031
386 389.08686629397
387 408.541209898561
388 392.199561259109
389 376.511578574975
390 395.337157784247
391 379.523671237238
392 398.499855081867
393 382.559860641068
394 401.68785395815
395 421.772246955339
396 404.901356825729
397 425.146424968691
398 446.403746533884
399 468.723934193175
400 449.974976546067
401 431.975977216018
402 453.574776398666
403 476.253515556539
404 457.203374650408
405 438.915239391878
406 460.861001688489
407 442.426561346255
408 424.729498628698
409 445.965973876581
410 428.127334655701
411 449.533701707466
412 431.552353371224
413 414.29025897915
414 397.718648373048
415 381.809902201067
416 366.537505885448
417 384.864381452812
418 404.107600812199
419 387.943296538844
420 407.340461654827
421 391.04684294584
422 375.404968994924
423 394.175217724369
424 378.408208780447
425 397.328619501406
426 417.195050772509
427 438.054803621969
428 459.957544129444
429 482.955421678611
430 463.637204523603
431 445.091716066309
432 427.288047158362
433 410.196525017344
434 393.788663772154
435 378.037116986551
436 362.915632081761
437 381.061413956243
438 400.114484937968
439 420.120209482975
440 441.126220270137
441 423.4811711964
442 444.655230071738
443 466.887991906619
444 490.232391849809
445 514.744011807551
446 540.481212781442
447 518.861963948033
448 544.805062532017
449 572.045316064529
450 600.647582293962
451 576.62167864419
452 553.556811154729
453 531.414538378594
454 557.985265693459
455 585.884529393863
456 562.449147868894
457 590.571605681396
458 566.948741102132
459 544.270791120119
460 571.484331081639
461 600.05854806151
462 630.061475911664
463 604.859016499651
464 580.664655479141
465 609.697888685727
466 640.182783574274
467 614.575471849724
468 589.99245260942
469 619.492075679469
470 650.466679925
471 624.448012340292
472 599.47009147448
473 629.443596494844
474 604.265852259873
475 634.47914532308
476 666.203103061957
477 699.513258711415
478 671.532727946016
479 644.671418427911
480 676.904989829624
481 649.828789832972
482 682.320229808781
483 716.436241807589
484 752.258054431755
485 722.167731806104
486 758.276118934466
487 796.189925446149
488 835.999422311664
489 802.559444920903
490 842.687417764901
491 884.821789280997
492 929.062879404291
493 975.516024066711
494 1024.29182599686
495 983.320152346463
496 1032.48616069642
497 1084.1104695005
498 1138.31599378325
499 1195.23179432052
500 1254.99338492707
501 1317.74305510846
502 1383.63020884568
503 1328.28499966715
504 1275.15359888874
505 1224.14745417314
506 1285.35482779386
507 1349.62257014122
508 1295.63766653113
509 1243.81215909762
510 1306.00276797922
511 1253.76265648161
512 1316.45079023982
513 1382.27333073264
514 1451.38699829915
515 1523.95634929547
516 1600.15416789568
517 1536.14800022609
518 1612.95540138191
519 1548.43718436524
520 1625.85904473718
521 1707.15199818539
522 1638.86591724044
523 1720.80921432351
524 1806.84967632179
525 1734.57568819195
526 1665.19265963038
527 1748.45229385257
528 1835.87490984789
529 1762.43991235971
530 1850.56190929082
531 1776.53943181616
532 1865.3664047306
533 1790.75174742953
534 1880.28933613522
535 1805.07776156907
536 1895.33165099241
537 1819.51838382301
538 1910.49430436981
539 2006.01902101173
540 1925.77825897558
541 1848.7471274687
542 1774.79724126801
543 1863.53710465374
544 1788.99561935684
545 1717.43579351624
546 1803.30758447164
547 1731.17528001792
548 1661.92826778534
549 1595.45113608334
550 1531.63308968904
551 1470.36776518856
552 1543.8861545435
553 1621.08046342096
554 1556.23724391788
555 1493.98775323357
556 1568.68714200836
557 1647.12150027754
558 1729.47757651862
559 1815.95145663311
560 1743.31339728539
561 1673.58086035488
562 1757.25990461954
563 1686.96950738735
564 1619.49072608635
565 1700.46526359728
566 1785.48852804409
567 1714.06898585809
568 1645.5062254021
569 1579.68597540522
570 1516.49853544744
571 1592.32346334969
572 1671.93963770355
573 1605.06205119886
574 1540.85956819421
575 1479.22518454802
576 1420.05617628441
577 1491.05898615666
578 1565.61193657541
579 1502.98745817922
580 1442.8679589562
581 1385.15323973794
582 1454.41090275685
583 1527.13144897832
584 1603.48802256503
585 1539.34850070668
586 1616.31592688892
587 1697.13172443761
588 1629.24645444854
589 1710.70877838485
590 1796.24421857867
591 1724.39444876488
592 1810.61417248789
593 1901.1448824613
594 1996.20212800083
595 1916.35404169097
596 1839.69987888109
597 1766.1118826293
598 1854.41747807662
599 1780.24077784824
600 1709.0311456732
601 1794.48270423019
602 1722.70339499139
603 1808.83856602447
604 1736.48502230534
605 1823.30927471439
606 1750.37690263904
607 1680.36182549017
608 1613.14735146899
609 1693.80472024433
610 1778.49495751853
611 1707.35515815772
612 1639.06095081375
613 1721.01399957563
614 1652.1734385668
615 1734.78211172611
616 1665.39082622305
617 1598.77519218148
618 1534.82418354128
619 1473.4312152848
620 1414.49396579517
621 1357.91420632026
622 1303.59763725807
623 1368.77752009223
624 1437.21639711666
625 1509.07721804331
626 1448.71412842209
627 1521.14983592257
628 1460.30384157899
629 1533.31903474596
630 1471.98627244219
631 1545.58558716101
632 1483.76216275333
633 1424.41167535881
634 1495.63226018802
635 1570.41387431175
636 1648.93456919739
637 1582.97718544665
638 1519.65809708526
639 1458.87177229606
640 1531.81536199781
641 1470.54274660486
642 1411.72103586415
643 1355.25219358814
644 1301.04210503682
645 1249.00042005986
646 1199.04040251301
647 1258.99242353201
648 1321.94204564664
649 1269.06436303283
650 1218.3017877551
651 1169.56971551873
652 1228.04820216606
653 1178.92627334745
654 1131.76922171085
655 1086.49845216783
656 1043.03851343352
657 1001.31697227448
658 1051.38282163424
659 1103.95196349929
660 1059.79388430131
661 1017.40212829757
662 1068.27223547048
663 1121.68584803992
664 1177.77014127764
665 1236.65864921903
666 1298.49158260137
667 1246.55191852335
668 1308.87951537827
669 1374.32349212238
670 1443.03966775244
671 1385.31808018223
672 1454.58398522348
673 1527.31318556841
674 1466.22065723532
675 1407.57183007197
676 1351.26895603011
677 1418.83240483839
678 1362.07910779917
679 1307.59594267534
680 1255.29210418894
681 1205.08041927317
682 1156.87720178396
683 1214.7210627351
684 1275.45711677689
685 1224.43883134558
686 1175.46127736194
687 1234.23434210582
688 1295.94606013069
689 1244.10821695301
690 1194.34388753335
691 1146.57013132013
692 1203.8986387404
693 1264.09357157439
694 1213.52982795796
695 1164.98863411632
696 1118.38908805728
697 1073.65352386838
698 1127.33620086173
699 1082.24275215531
700 1038.95304142404
701 997.39491914781
702 957.499121787404
703 919.199156345194
704 965.15911484731
705 1013.41707130878
706 972.880387852381
707 933.965171758403
708 980.663431042182
709 1029.69660332494
710 1081.18143425837
711 1037.9341762436
712 996.416808575203
713 1046.23764974635
714 1004.38814313289
715 1054.60755103786
716 1012.42324836775
717 1063.04441154046
718 1020.52263444521
719 979.701728459126
720 1028.68681561202
721 1080.12115715905
722 1134.12721582175
723 1088.76212651289
724 1143.20023364973
725 1097.47222362234
726 1053.5733340233
727 1106.25200150944
728 1062.00192078968
729 1019.52184332509
730 1070.49793625095
731 1124.02283386108
732 1180.2239763916
733 1133.01501663247
734 1189.66576830825
735 1142.07913686682
736 1096.39597071142
737 1052.54013122946
738 1105.16713857514
739 1160.42549632731
740 1218.44677200826
741 1279.36911151648
742 1343.33756804551
743 1289.604064523
744 1354.08426870998
745 1299.92089715448
746 1364.91694298072
747 1310.32026444794
748 1375.8362786466
749 1320.80282668068
750 1386.84296899878
751 1331.36924941221
752 1397.93771287477
753 1467.83459956005
754 1541.22633063168
755 1618.28764831156
756 1699.20203193286
757 1784.16213479551
758 1873.37024286459
759 1967.03875640359
760 2065.39069568932
761 1982.77506663068
762 2081.9138214395
763 1998.637267341
764 1918.69177545608
765 2014.62636565842
766 2115.35768544236
767 2030.74337676381
768 1949.51364048284
769 2046.98932395948
770 2149.33879168258
771 2063.36523873417
772 2166.53350220821
773 2274.86017893281
774 2183.86577041958
775 2293.05906056766
776 2407.71201530451
777 2528.09761786362
778 2654.50250064038
779 2548.32239903256
780 2675.73852088283
781 2568.70897845266
782 2465.96061778348
783 2589.25865050994
784 2718.72158496458
785 2854.65766623842
786 2740.47135788737
787 2877.49492782355
788 3021.36967635863
789 2900.51488750341
790 3045.54063403963
791 3197.81766801072
792 3357.70855379381
793 3223.40020964071
794 3384.57022252436
795 3249.18741160603
796 3119.21991320512
797 3275.18091118938
798 3144.17367278964
799 3301.38235877172
800 3169.32706245307
801 3327.79341793706
802 3494.18309131331
803 3354.41576557808
804 3220.23913295557
805 3381.25109200261
806 3246.00104630713
807 3408.30110104094
808 3578.71615863237
809 3435.567510154
810 3298.14480770008
811 3463.05205054239
812 3324.52996645656
813 3191.54876581672
814 3351.12620648544
815 3217.0811562286
816 3377.93521643694
817 3546.83197977555
818 3724.17358140692
819 3575.20663593086
820 3432.19836836264
821 3603.80828933796
822 3783.9987064899
823 3973.1986446337
824 3814.27069648014
825 4004.984234146
826 4205.23344883724
827 4415.49512441225
828 4636.26988392266
829 4450.81908580232
830 4673.36004340856
831 4907.02804906091
832 4710.74692417366
833 4522.31704439889
834 4341.42435992742
835 4167.76738294263
836 4376.15575519499
837 4201.1095223788
838 4033.06513897959
839 4234.71839893344
840 4446.45432203522
841 4668.77704144985
842 4902.21589700085
843 4706.12725819887
844 4941.43362461515
845 4743.77627668522
846 4980.96509405387
847 5230.01335246767
848 5491.51402398772
849 5766.0897292786
850 5535.4461366706
851 5314.0282879044
852 5101.46715322081
853 5356.54051468274
854 5142.27889090268
855 5399.39283927912
856 5183.41712248966
857 5442.58798247609
858 5224.88445993301
859 5486.12868682251
860 5266.68353607962
861 5056.01619149725
862 4853.77554082374
863 4659.62451629771
864 4892.60574558429
865 5137.23603650878
866 5394.09784216175
867 5178.33392526015
868 4971.20056516322
869 4772.35253959362
870 5010.97017012898
871 5261.5186823689
872 5051.05793193803
873 5303.61083229826
874 5091.46639584514
875 4887.80773697658
876 4692.29542458416
877 4504.60360480396
878 4324.41945792685
879 4540.64043404514
880 4359.0148139769
881 4184.65421881965
882 4017.26804757261
883 4218.13145294434
884 4049.40619231237
885 4251.87650494503
886 4464.47033336017
887 4687.69385335447
888 4922.0785495148
889 4725.19540460042
890 4961.45517835099
891 5209.52794096511
892 5001.14682022138
893 5251.2041649586
894 5513.76437711898
895 5293.21379874776
896 5557.8744926289
897 5335.55950961099
898 5602.33748906684
899 5882.45436769425
900 5647.15618948026
901 5929.51400316174
902 6225.98970773766
903 6537.28919776326
904 6864.15366252209
905 6589.58751192985
906 6919.06689243597
907 6642.30421261444
908 6376.61204015074
909 6695.44264690923
910 7030.21478424318
911 7381.72552869326
912 7750.81181062773
913 8138.35240693392
914 8545.27003334417
915 8972.5335413781
916 8613.63219437493
917 8269.0869014658
918 8682.54125270004
919 8335.23959741684
920 8001.83000855198
921 7681.75680344044
922 7374.48652672414
923 7743.21085855476
924 7433.48241959726
925 7136.14311838267
926 7492.95027961864
927 7867.59779918226
928 8260.97769500319
929 7930.53858227913
930 7613.317034261
931 7993.98289164641
932 7674.22357121577
933 8057.9347554943
934 8460.83149927265
935 8883.87308054009
936 9328.0667411861
937 8954.94406597869
938 9402.69127594958
939 9026.58361930716
940 9477.91280699784
941 9951.80845440933
942 10449.3988845445
943 10031.4229229344
944 9630.1660000378
945 9244.95935429626
946 9707.2073288991
947 9318.91902995719
948 8946.16226320439
949 8588.31576734389
950 8244.7831315311
951 7914.99180135558
952 8310.74139732049
953 7978.31173647408
954 8377.22732924209
955 8796.08870194572
956 9235.8931435966
957 9697.6878076577
958 9309.78028957112
959 9775.26931098601
960 10264.0327838185
961 10777.2344306567
962 10346.1450470067
963 9932.29923895962
964 9535.00726348113
965 10011.7576337593
966 10512.3455229066
967 11037.9628068843
968 10596.4442880298
969 10172.5865101926
970 9765.68304372155
971 9375.05571615189
972 9000.05348191785
973 9450.0561627193
974 9072.05391057786
975 8709.17174874738
976 8360.80487360641
977 8778.84512351602
978 8427.69131334278
979 8090.58365578577
980 7766.96030473198
981 7456.28188791323
982 7829.09598786425
983 8220.5507930906
984 8631.57833886991
985 8286.3152001703
986 7954.86258722446
987 7636.66807899401
988 7331.20135128244
989 7037.95329286141
990 7389.85096274816
991 7759.34351639144
992 7448.96977111085
993 7151.01097582648
994 6864.97053253109
995 6590.37170713801
996 6919.89029740512
997 6643.09468138434
998 6975.24942040304
999 7324.01189662016
1000 7031.0514163899
};
\addplot [semithick, crimson2143940]
table {%
0 100
1 95.9999999403954
2 92.1599998855591
3 88.4735998352051
4 84.9346557890625
5 89.1813886417969
6 85.6141330429687
7 89.8948397589047
8 86.299046114967
9 82.8470842189301
10 86.9894384916025
11 91.3389104809948
12 95.9058560730973
13 92.0696217730091
14 88.3868368472109
15 84.8513633206398
16 89.093931549891
17 85.5301742347912
18 89.8066830102558
19 86.2144156363166
20 90.5251364823671
21 86.9041309691153
22 91.2493375823197
23 87.599364024638
24 91.9793322911365
25 88.3001589446671
26 92.7151669576892
27 97.3509253746519
28 93.4568883016401
29 89.7186127138699
30 86.1298681518386
31 82.6846733744277
32 86.8189071047539
33 91.1598525246768
34 95.71784521883
35 100.503737551087
36 105.528924503522
37 101.307767460481
38 97.2554567016779
39 93.365238375642
40 98.0335003639866
41 94.1121602909946
42 90.3476738232596
43 86.7337668164778
44 83.2644160921214
45 87.4276369587643
46 91.7990188718411
47 88.127058062251
48 92.5334110310233
49 88.8320745346282
50 85.278791500295
51 89.5427311388474
52 94.0198677625043
53 98.7208612206798
54 94.7720267130104
55 99.5106281192716
56 95.5302029351877
57 100.306713153123
58 105.322048885513
59 101.109166867316
60 97.0648001323574
61 93.182208069208
62 89.4549196908987
63 93.9276657420928
64 98.624049099179
65 94.6790870764273
66 99.4130415007901
67 95.4365197815037
68 91.6190589333589
69 87.9542965214154
70 92.3520114130172
71 96.9696120524757
72 101.818092727347
73 97.7453689575652
74 102.632637478269
75 98.5273319179649
76 103.453698587272
77 108.626383593714
78 114.057702854333
79 119.760588082029
80 125.748617575359
81 120.718672797393
82 126.754606527205
83 121.684422190565
84 127.768643390755
85 134.157075655488
86 128.790792549305
87 123.639160770567
88 129.821118901214
89 124.628274067786
90 130.859687864031
91 137.40267235473
92 144.27280607484
93 138.501893745853
94 132.961817913465
95 127.643345117675
96 134.025512468661
97 140.72678819195
98 135.097716580393
99 141.852602510068
100 148.94523274126
101 142.987423342831
102 150.136794616507
103 144.131322742358
104 138.366069746755
105 145.284373337183
106 139.472998317099
107 133.894078301283
108 140.588782316106
109 134.965230939664
110 141.713492587205
111 136.044952799249
112 130.60315460619
113 125.379028344096
114 131.647979854716
115 138.230378945537
116 132.701163705324
117 139.33622198946
118 146.303033192747
119 140.450911777833
120 134.832875223005
121 141.574519084613
122 148.653245144325
123 142.707115249948
124 136.99883055489
125 143.848772184707
126 138.094821211578
127 144.999562375045
128 152.249540601831
129 146.15955888701
130 153.467536940258
131 147.328835371174
132 141.435681868512
133 135.778254509469
134 130.34712424816
135 125.133239200541
136 120.127909557934
137 115.322793104015
138 121.088932845138
139 127.143379577613
140 122.057644318725
141 128.160526625601
142 123.034105484188
143 129.185810850065
144 124.018378339061
145 119.057643131578
146 125.010525376862
147 131.261051738845
148 137.824104423584
149 144.715309747451
150 151.951075342644
151 159.548629222989
152 167.526060803011
153 160.825018271038
154 168.866269304413
155 177.309582895449
156 170.217199473947
157 178.728059574466
158 187.664462686352
159 180.157884067041
160 189.165778404621
161 181.599147155685
162 190.679104648771
163 200.213060023276
164 192.204537503009
165 201.814764521363
166 211.905502897795
167 222.500778200566
168 233.625817276371
169 224.280784446064
170 235.494823835469
171 247.2695652027
172 237.378782447208
173 227.883631007831
174 239.277812728009
175 229.706700076268
176 241.192035251226
177 253.25163719349
178 265.914219241851
179 279.209930402065
180 293.170427130196
181 307.828948705135
182 323.220396369742
183 310.291580322298
184 297.879916924458
185 285.964720069929
186 300.262956286486
187 315.276104324524
188 302.665059963624
189 290.558457384676
190 305.086380470393
191 292.882925069732
192 307.527071541433
193 295.225988496475
194 283.416948780648
195 272.080270660492
196 261.1970596719
197 274.256912850102
198 287.969758696945
199 276.450968177423
200 290.273516792267
201 278.662575947559
202 292.595704952557
203 307.225490418186
204 322.586765167996
205 309.683294368999
206 325.167459318181
207 312.160760751639
208 327.768799021799
209 314.658046865562
210 330.390949443278
211 317.175311268619
212 333.034077068364
213 349.685781169912
214 335.698349714686
215 352.483267450535
216 370.107431085683
217 355.303133621654
218 341.091008065011
219 358.145558722394
220 376.052836925353
221 394.855479051802
222 414.598253298582
223 435.328166272411
224 417.915039362039
225 438.810791641512
226 460.751331550527
227 483.78889847134
228 464.437342244125
229 445.859848277534
230 468.152841023602
231 449.426727103617
232 471.898063793647
233 495.492967334921
234 520.267616070838
235 546.28099726201
236 524.42975704592
237 503.452566451499
238 528.625195149175
239 507.480187028123
240 487.180979244517
241 511.540028569721
242 491.07842712203
243 515.632348844013
244 541.41396667039
245 519.757407680867
246 498.967111063833
247 523.915466988784
248 550.11124072857
249 577.616803174864
250 554.512130703583
251 532.331645144924
252 511.038379021833
253 536.590298353678
254 563.419813671153
255 540.883020788482
256 567.927172230896
257 596.323531265579
258 626.139708273154
259 601.094119569019
260 577.050354427979
261 605.902872579313
262 636.198016659712
263 668.007917966702
264 641.28760084987
265 673.35198137016
266 646.417901714005
267 678.738797281324
268 712.67573765109
269 748.309525064629
270 785.725001875395
271 825.011252554575
272 792.010801960647
273 831.611342648773
274 798.346888447143
275 838.264233464315
276 804.733663626098
277 772.544316601396
278 811.171533007056
279 778.724671203278
280 817.660905343637
281 784.954468642527
282 753.556289428957
283 791.234104461848
284 830.795810274456
285 797.563977368285
286 837.442176830931
287 803.944489258539
288 771.786709209009
289 740.915240380628
290 777.961002951684
291 746.842562369916
292 784.184691044853
293 752.817302935648
294 722.704610369508
295 758.83984142644
296 728.486247317079
297 699.346796990184
298 671.372924693734
299 644.518007305815
300 618.737286629419
301 593.987794795447
302 623.687184977774
303 654.871544691346
304 687.615122413831
305 660.110517107427
306 693.116043454619
307 665.391401303305
308 698.660971864225
309 670.714532573222
310 704.250259701604
311 739.462773211392
312 776.435912422904
313 745.378475463196
314 782.647399791706
315 751.341503333544
316 721.287842752368
317 757.352235427387
318 795.219847763028
319 763.411053378519
320 732.87461078835
321 703.559625919988
322 675.417240463835
323 709.188102990251
324 680.820578447932
325 653.587754904214
326 627.444244318477
327 602.346474171752
328 632.463798329123
329 607.16524601898
330 637.523508772303
331 612.022568041417
332 642.62369689948
333 616.918748640467
334 592.241998327136
335 568.552318041047
336 596.979934366704
337 573.100736636208
338 550.176706829165
339 528.169638228067
340 554.578120532988
341 532.394995381114
342 559.014745546835
343 586.965483240675
344 563.486863561189
345 591.661207159079
346 621.244267957855
347 652.306481818611
348 684.921806395548
349 719.167897225632
350 690.401180907949
351 724.921240467736
352 695.924390416939
353 668.087414385458
354 641.363917411829
355 673.432113760274
356 707.103719950033
357 678.819570730565
358 651.666787496735
359 684.250127357101
360 718.462634234762
361 754.385766481797
362 792.105055367948
363 831.710308726509
364 798.441895881711
365 766.504219570534
366 804.829431120151
367 845.070903275803
368 811.268066641069
369 778.817343491873
370 747.664649287987
371 717.758062870825
372 689.047739928175
373 661.485829920343
374 694.560121909206
375 729.288128522153
376 765.752535491623
377 804.040162836734
378 844.242171577628
379 886.454280785518
380 930.776995485254
381 893.545915111058
382 857.804077974021
383 823.491914343769
384 864.666510674506
385 907.899836852459
386 953.29482937152
387 915.163035628451
388 878.556513657833
389 843.414252587859
390 885.584965845645
391 850.161566683969
392 816.155103509875
393 856.962859293451
394 822.684344410924
395 863.818562244418
396 829.265819239765
397 796.095185975893
398 835.899945867825
399 877.69494378401
400 842.587145509503
401 808.883659186902
402 849.327842748912
403 891.794235519156
404 936.383947959553
405 983.203146055191
406 943.875019626948
407 906.120018279277
408 951.426019868353
409 913.368978506525
410 876.834218821853
411 920.675930416238
412 966.709727623007
413 1015.04521472441
414 974.443405530422
415 935.465668728392
416 982.238952861787
417 1031.3509012367
418 1082.91844706695
419 1039.60170853881
420 998.017639577602
421 1047.91852230006
422 1100.31444919583
423 1155.33017247542
424 1109.11696488777
425 1064.75228563117
426 1117.98990070603
427 1173.8893965743
428 1232.58386727763
429 1183.28051185185
430 1242.44453832606
431 1304.56676616805
432 1369.79510544843
433 1438.28486174143
434 1510.19910590011
435 1449.79114076396
436 1522.28069888233
437 1461.38947001969
438 1402.93389034785
439 1346.81653389772
440 1414.15736159606
441 1484.86523072949
442 1425.47062061526
443 1368.45179494101
444 1313.71372232771
445 1261.16517265156
446 1210.71856499379
447 1271.25449414553
448 1220.40431362199
449 1281.42453021236
450 1230.16754824007
451 1291.67592656862
452 1356.25972385943
453 1302.00933409666
454 1367.10980177156
455 1312.42540888584
456 1378.04668030796
457 1322.92481227427
458 1389.07105387364
459 1333.50821089074
460 1280.16788166028
461 1228.96116563083
462 1290.40922482801
463 1354.92968703085
464 1422.67617239189
465 1493.80998207146
466 1568.50048228801
467 1505.76046206159
468 1581.04848628655
469 1660.10091177885
470 1593.6968743182
471 1529.94899839555
472 1468.75103754781
473 1410.00099517045
474 1480.50104597951
475 1554.52609938154
476 1492.34505447971
477 1566.96230831558
478 1645.31042489884
479 1579.4980069222
480 1516.31808570386
481 1455.66536137191
482 1397.43874604939
483 1467.31068439303
484 1408.61825614272
485 1352.27352505741
486 1419.88720231781
487 1363.09171337878
488 1308.56804403116
489 1256.22532148994
490 1319.0365885004
491 1384.98841890818
492 1454.23784088549
493 1526.94973401325
494 1465.87174374259
495 1407.23687311916
496 1350.94739735561
497 1296.90950065616
498 1245.0331198569
499 1307.28477677736
500 1372.64901659024
501 1441.28146844245
502 1383.63020884568
503 1328.28499966715
504 1275.15359888874
505 1224.14745417314
506 1285.35482779386
507 1233.94063391597
508 1295.63766653113
509 1360.41955082301
510 1306.00276797922
511 1253.76265648161
512 1203.61214947505
513 1155.46766277863
514 1109.24895557878
515 1064.87899669446
516 1022.28383619197
517 981.392482134959
518 1030.4621069729
519 989.243622079782
520 1038.70580392081
521 997.157571144865
522 957.271267704718
523 1005.13483180318
524 964.929437931943
525 926.332259839522
526 972.64887352167
527 1021.28131792243
528 980.430064596805
529 941.212861428551
530 903.564346410402
531 867.42177201542
532 832.724900617779
533 874.361146269097
534 918.079204234001
535 881.356035517423
536 925.423837949956
537 888.406883880362
538 852.870607995616
539 818.755783167441
540 786.005551352727
541 825.305829505983
542 792.293595833823
543 760.601851528226
544 798.63194467133
545 838.563542499924
546 805.021000300104
547 845.272050914897
548 887.535654090418
549 852.034227397789
550 817.952857794025
551 785.234742994727
552 753.825352806901
553 791.51662100889
554 759.855955696753
555 729.461717015974
556 765.934803410264
557 735.297410817321
558 705.885513946356
559 741.1797901696
560 711.532598121038
561 747.109228557223
562 717.224858969623
563 753.086102452478
564 790.740408136195
565 830.277429132152
566 871.791301207364
567 836.919648639442
568 803.442862195021
569 843.615005903384
570 885.795756827095
571 930.085545328419
572 976.589823287808
573 1025.41931517981
574 984.402541961424
575 1033.62266979293
576 992.277762385128
577 1041.89165124369
578 1093.98623458214
579 1050.22678454679
580 1008.21771253894
581 967.889003436433
582 929.173442722069
583 892.006504459356
584 856.326243749304
585 899.142556574782
586 944.099685073435
587 906.33569710777
588 870.082268683241
589 913.586382765665
590 877.042926910499
591 841.96120931132
592 884.059270404196
593 928.262234583082
594 974.675347003845
595 1023.40911508023
596 1074.57957159674
597 1031.59638809237
598 1083.17620826559
599 1137.33501948589
600 1091.84161802855
601 1048.16795265662
602 1006.2412339256
603 965.991583968812
604 927.351920034283
605 890.257842680167
606 934.770735477469
607 897.379905501204
608 861.484708746275
609 827.02531988294
610 793.944306594677
611 833.641522515945
612 800.295861118418
613 840.310654770606
614 806.698228078918
615 847.0331400839
616 889.384797719184
617 853.809405280302
618 896.499876180455
619 941.324870657422
620 988.391114891635
621 1037.81067137263
622 1089.70120571449
623 1046.11315683639
624 1098.41881545763
625 1054.48206218461
626 1012.30277906871
627 971.810667302582
628 1020.40120139177
629 1071.42126222161
630 1028.56441109413
631 987.421834037294
632 1036.79292647485
633 995.321208797875
634 955.508359852702
635 1003.28377855725
636 963.152426816953
637 1011.31004887541
638 970.857646317601
639 1019.40052935683
640 978.624507574943
641 939.47952668864
642 901.900345061121
643 865.824330721102
644 909.115547902246
645 954.571325974702
646 1002.29989298465
647 962.207896667845
648 923.719580227611
649 969.905559927216
650 1018.40083864621
651 1069.32088133729
652 1026.54804544643
653 1077.87544848359
654 1034.76042990179
655 993.37001208895
656 953.635211013297
657 1001.31697227448
658 961.264292786665
659 1009.3275081422
660 968.954407214902
661 1017.40212829757
662 1068.27223547048
663 1025.54134541492
664 1076.81841344975
665 1033.74567626993
666 1085.43296085362
667 1139.70460970502
668 1196.68984103941
669 1148.82224668455
670 1102.86935613242
671 1158.01282476074
672 1111.69231108008
673 1167.27692746236
674 1120.58584966812
675 1075.76241501347
676 1129.55053656565
677 1186.02806423551
678 1138.58694095917
679 1093.04346264215
680 1147.69563658864
681 1205.08041927317
682 1265.33444113468
683 1328.60116413416
684 1275.45711677689
685 1339.22997356602
686 1406.19147324213
687 1349.94381347429
688 1417.44100515379
689 1488.31305646755
690 1562.72871039981
691 1500.21956105236
692 1440.21077771607
693 1512.22131767491
694 1587.83238468535
695 1667.22400510264
696 1750.58520659995
697 1838.11446823424
698 1930.02019301545
699 1852.81938414445
700 1778.70660767431
701 1707.55834230714
702 1792.93626069473
703 1882.58307506531
704 1807.27975094059
705 1897.64373983415
706 1992.52592823971
707 2092.15222613624
708 2008.46613584377
709 2108.88944413239
710 2214.33391791025
711 2325.05061545557
712 2441.30314796065
713 2563.36830717759
714 2691.53672444633
715 2583.87525386419
716 2713.06901848254
717 2848.72247142806
718 2991.15859712193
719 3140.71652920661
720 3015.08786616634
721 3165.84226172107
722 3324.13437716586
723 3490.34109850082
724 3664.85815602637
725 3518.26382760089
726 3377.53327239981
727 3242.43193949065
728 3404.55353888098
729 3268.37139529647
730 3137.63653753651
731 3294.51836675106
732 3459.24428754322
733 3632.20650449771
734 3813.8168324288
735 4004.50767689176
736 3844.32736742922
737 4036.54373866493
738 4238.37092860563
739 4450.28947819374
740 4272.27789641342
741 4485.89179441718
742 4710.18638748029
743 4945.69571036367
744 4747.86787900126
745 4557.95316101126
746 4375.63503185405
747 4594.41678670686
748 4410.6401125001
749 4631.17212141129
750 4862.73073093234
751 5105.86727110198
752 5361.16063846124
753 5146.71420972729
754 5404.04992404826
755 5674.252424277
756 5957.9650497185
757 5719.64644417854
758 6005.62877064893
759 6305.91021365592
760 6621.20572903699
761 6952.26602042202
762 6674.17537546126
763 6407.20835646469
764 6150.92001838711
765 6458.46602388926
766 6200.12737908415
767 6510.13375265781
768 6249.72839867115
769 6562.21482326112
770 6299.72622641929
771 6047.73717360759
772 5805.82768305855
773 5573.59457227567
774 5852.2743050421
775 6144.88802465449
776 5899.09250000568
777 5663.12879648932
778 5946.28524053314
779 6243.59950699013
780 6555.77948699148
781 6293.54830360427
782 6041.80636770885
783 6343.89669059579
784 6090.1408191907
785 6394.64786468774
786 6138.86194628873
787 5893.30746477813
788 5657.57516267432
789 5940.45392502326
790 5702.83576448154
791 5987.97755695456
792 5748.45845110727
793 6035.88137794557
794 6337.67545133993
795 6654.55922862886
796 6388.37685551728
797 6132.84177748882
798 6439.48387093258
799 6761.458069277
800 7099.53097777853
801 6815.54973443574
802 7156.32722623551
803 6870.07413292058
804 6595.27116350888
805 6331.46031303743
806 6078.20189674209
807 5835.07381724952
808 6126.82751245946
809 6433.16889264728
810 6754.82734207273
811 7092.5687142091
812 7447.19715520393
813 7819.55701851272
814 7506.77473311139
815 7206.50373931255
816 6918.24358544464
817 6641.51383790326
818 6973.58953474673
819 7322.2690166798
820 7688.38247296931
821 7380.8471694679
822 7749.88953344046
823 8137.3840158866
824 7811.88865040087
825 7499.41309972859
826 7874.38376030252
827 8268.10295418452
828 7937.37883108896
829 8334.24777855722
830 8000.87786244733
831 7680.84274318054
832 7373.60902887518
833 7742.28948581271
834 7432.59790176544
835 7135.29398126465
836 6849.88221776109
837 7192.37633375271
838 7551.99515579908
839 7929.59491921571
840 7612.41111772068
841 7993.0316792784
842 8392.68326919759
843 8812.3174389105
844 8459.82473610153
845 8121.43174161502
846 7796.57446710967
847 8186.40319627406
848 7858.94706354362
849 8251.89442257617
850 7921.81864075461
851 8317.90957869456
852 7985.19319058891
853 7665.78545820581
854 7359.15403530841
855 7064.78786950968
856 7418.02726824884
857 7121.3061730974
858 7477.37148705806
859 7178.27662311887
860 7537.19045962305
861 7235.70283674561
862 7597.48798397391
863 7293.5884600865
864 7658.26788852497
865 8041.18128865707
866 8443.24035908107
867 8865.40238332583
868 8510.78628270861
869 8170.35482632744
870 8578.8725737312
871 8235.71766566855
872 7906.28895413293
873 7590.0373912551
874 7969.53926647288
875 8368.01623573429
876 8033.29558131719
877 7711.96375327629
878 8097.56194668596
879 7773.659463992
880 8162.34244298343
881 7835.84874039896
882 7522.41478611247
883 7221.51819018426
884 7582.59410507392
885 7961.72381597709
886 7643.25485859245
887 8025.41760721674
888 7704.40089814455
889 8089.62094879201
890 8494.10200225884
891 8918.80710870038
892 9364.74747078043
893 9832.98485129673
894 9439.66545138395
895 9062.07882770211
896 8699.59566919261
897 8351.61183723954
898 8017.54735877201
899 8418.42473268415
900 8081.68773835901
901 8485.77213129829
902 8910.06074418559
903 9355.56378803339
904 8981.3412309357
905 8622.08757634497
906 8277.20406815201
907 7946.11590049233
908 7628.27125973639
909 7323.14040480013
910 7689.2974304963
911 7381.72552869327
912 7750.81181062775
913 8138.35240693394
914 7812.81830580574
915 7500.30556891671
916 7200.29334168951
917 7560.30801413862
918 7257.89568906679
919 6967.57985717807
920 7315.95885522823
921 7681.75680344045
922 8065.84464933583
923 8469.13688781214
924 8892.59373851275
925 8536.88998367184
926 8195.41437923658
927 7867.59779918227
928 8260.9776950032
929 8674.02658590827
930 8327.06551730182
931 8743.41879937106
932 9180.58974585396
933 9639.61923998673
934 10121.6002091681
935 9716.73619476848
936 10202.5730117464
937 9794.47008519537
938 10284.1935967526
939 10798.4032842525
940 11338.3234565106
941 10884.790511492
942 11429.0300451764
943 12000.4815559505
944 12600.5056426891
945 12096.4854094711
946 12701.3096889572
947 13336.3751828683
948 14003.1939519481
949 13443.0661855236
950 14115.2195048156
951 14820.9804905731
952 14228.1412621161
953 13659.0156031509
954 14341.9663934852
955 15059.064723845
956 14456.7021259153
957 13878.4340322618
958 14572.3557442152
959 15300.9735422832
960 16066.0222307975
961 15423.3813319895
962 16194.5504100803
963 17004.2779426501
964 17854.4918524518
965 18747.2164583771
966 19684.5772952637
967 20668.806174693
968 19842.0539153857
969 20834.1566259385
970 21875.8644727581
971 21000.8298808087
972 22050.871390496
973 23153.41497645
974 24311.0857425231
975 25526.6400477624
976 26802.9720691694
977 25730.8531704268
978 24701.6190282729
979 23713.5542524187
980 24899.2319827076
981 26144.1936003944
982 27451.403299893
983 26353.347151535
984 25299.2132497658
985 24287.2447046956
986 23315.7549020315
987 24481.5426645047
988 23502.2809433323
989 22562.1896915906
990 21659.7020904788
991 22742.6872111405
992 23879.8215886422
993 22924.628710863
994 24070.8601634863
995 25274.4031895948
996 26538.1233679055
997 25476.5984173713
998 24457.5344654912
999 25680.4112069881
1000 26964.4317864709
};
\addplot [semithick, mediumpurple148103189]
table {%
0 100
1 105.000000074506
2 110.250000156462
3 105.84000008449
4 101.606400018024
5 97.5421439567413
6 93.640458140332
7 98.3224811171162
8 103.238605246228
9 99.1090609748439
10 104.064514097428
11 99.9019334715037
12 95.9058560730973
13 100.701148948208
14 105.736206470646
15 111.023016872958
16 116.574167799325
17 111.911201017868
18 117.506761152142
19 112.806490636017
20 108.294230943338
21 113.70894257119
22 119.39438978447
23 125.364109362649
24 120.34954491342
25 126.367022248759
26 132.685373455347
27 127.377958438047
28 122.282840024602
29 128.39698211694
30 123.261102755731
31 129.424157985355
32 124.247191588798
33 130.459551260809
34 125.241169132617
35 120.231522292662
36 115.422261329292
37 121.193374481753
38 116.345639430246
39 111.691813783689
40 107.224141165768
41 112.585348303944
42 118.214615803024
43 113.486031100442
44 108.946589788781
45 104.588726132293
46 100.405177024661
47 96.3889698838288
48 101.208418449836
49 106.268839447734
50 102.018085806483
51 107.118990172817
52 112.474939761267
53 107.975942103776
54 103.656904355267
55 108.83974965026
56 114.281737213865
57 109.710467657193
58 115.195991121794
59 110.58815140826
60 116.117559061067
61 111.472856629413
62 117.046499543938
63 122.898824608341
64 117.982871550754
65 123.882015216196
66 118.926734533708
67 114.169665081474
68 119.878148420611
69 125.872055930958
70 120.837173618694
71 126.879032389659
72 133.222984103674
73 139.884133408117
74 134.288767988415
75 141.003206487889
76 148.053366917339
77 155.456035373514
78 163.228837258013
79 156.699683670401
80 164.534667970671
81 172.761401491793
82 165.850945329147
83 159.216907417126
84 152.848231025541
85 160.490642690699
86 154.071016887411
87 147.908176120081
88 155.303585036285
89 149.091441542266
90 143.127783791709
91 137.40267235473
92 144.27280607484
93 151.486446486073
94 159.060768923243
95 167.013807487915
96 160.33325508885
97 168.34991796275
98 176.767413986318
99 169.696717321504
100 162.908848527497
101 171.054291075248
102 164.212119330282
103 172.422725419144
104 181.043861818566
105 190.096055044382
106 199.600857938234
107 209.58090098386
108 220.059946189203
109 211.257548210469
110 221.820425778391
111 212.94760861504
112 223.594989204451
113 214.651189503
114 206.065141794938
115 197.822536000316
116 207.713662947721
117 199.405116306005
118 191.42891153491
119 201.000357254281
120 192.960342844304
121 185.241929015519
122 177.832251744485
123 170.71896156871
124 179.254909774341
125 188.217655396613
126 180.688949068562
127 173.461390998121
128 182.134460677265
129 191.241183846829
130 183.591536378968
131 176.24787481438
132 185.060268686414
133 194.313282258615
134 204.02894651632
135 214.23039399415
136 224.941913853471
137 236.18900971374
138 226.741449184411
139 238.078521812567
140 228.555380798158
141 239.983150008353
142 230.383823864978
143 221.168470773059
144 212.32173181031
145 203.828862411344
146 195.675707793399
147 205.459493328859
148 215.732468148381
149 207.103169293859
150 198.819042398662
151 190.86628058421
152 200.409594755627
153 210.430074642725
154 202.01287153159
155 212.113515258681
156 222.719191179651
157 213.810423399714
158 205.258006336285
159 215.520906806028
160 226.296952306905
161 237.611800090855
162 249.492390272432
163 239.512694512826
164 229.932186589552
165 220.73489898892
166 231.771644102826
167 222.500778200566
168 213.600746939923
169 224.280784446064
170 215.30955293454
171 206.697170688824
172 198.42928373807
173 190.492112270274
174 182.872427665921
175 192.016049185467
176 184.335407103598
177 193.552177596119
178 203.229786620132
179 213.391276102557
180 204.855624931263
181 215.098406330456
182 225.853326807239
183 216.819193600331
184 208.146425727083
185 218.553747168519
186 229.48143468978
187 220.302177165407
188 211.49008994748
189 203.030486223523
190 194.909266653567
191 187.112895871249
192 196.468540804221
193 188.609799054948
194 181.06540698033
195 173.822790593193
196 166.869878865859
197 160.195083611763
198 153.787280171808
199 147.635788873272
200 141.730357230343
201 136.061142856652
202 130.618697061287
203 137.14963201167
204 144.007113714437
205 151.207469507453
206 158.767843095484
207 166.706235368549
208 175.041547261183
209 183.793624754658
210 176.441879654922
211 185.263973769128
212 194.527172595616
213 204.253531370331
214 214.466208091029
215 225.18951865537
216 216.181937774932
217 226.991034824746
218 217.911393296459
219 228.806963123639
220 219.654684462314
221 230.637418849085
222 242.169289963377
223 232.482518220498
224 223.183217353108
225 214.255888525956
226 205.685652857211
227 215.96993565332
228 226.768432596896
229 238.106854395696
230 250.012197292884
231 240.01170925215
232 230.411240739006
233 221.19479097211
234 212.346999201383
235 203.853119106759
236 214.04577521398
237 224.748064134155
238 215.758141434829
239 207.127815648834
240 217.484206585597
241 228.358417076916
242 219.224080257727
243 210.45511691675
244 220.977872919389
245 212.1387578709
246 222.745695922501
247 233.882980884584
248 245.57713010307
249 257.855986791193
250 247.541747165851
251 259.918834708576
252 272.91477663766
253 261.998185409484
254 251.518257836941
255 264.094170916184
256 277.298879658759
257 291.1638238483
258 279.517270720821
259 293.493134465119
260 308.167791407044
261 295.84107956708
262 310.633133765853
263 326.164790685585
264 342.473030462876
265 359.596682241182
266 377.576516621162
267 362.473455731262
268 380.597128787889
269 399.626985510851
270 383.64190585222
271 368.296229389463
272 353.564379994363
273 371.242599257507
274 356.392895065929
275 374.212540084759
276 359.24403825832
277 344.874276513862
278 331.079305247746
279 347.633270756807
280 333.727939719329
281 320.378821931638
282 336.397763266921
283 353.217651680903
284 370.878534528116
285 356.04339292593
286 373.8455628375
287 392.537841257911
288 376.836327373624
289 395.67814402307
290 379.851018026305
291 364.656977078844
292 350.070697778338
293 367.574232928078
294 352.871263391863
295 370.514826824366
296 355.694233530547
297 341.466463977315
298 327.807805214693
299 314.695492810716
300 302.107672910714
301 317.213056781338
302 304.524534321011
303 292.34355276666
304 280.649810481743
305 269.423817895193
306 282.895008990689
307 271.579208462443
308 285.158169087907
309 299.416077754762
310 287.439434466105
311 301.81140640357
312 289.738949967533
313 278.149391796134
314 267.023415958499
315 280.374586955372
316 294.393316512036
317 309.112982556977
318 324.568631915133
319 340.797063752713
320 357.836917194262
321 375.728763320584
322 360.699612563809
323 378.734593460742
324 363.585209496569
325 349.041800899992
326 335.080128655947
327 351.834135338399
328 369.425842367456
329 387.897134761072
330 407.291991788132
331 391.000311873841
332 410.550327758851
333 431.077844452678
334 413.834730417628
335 434.526467246841
336 417.145408297969
337 438.002679023665
338 420.482571601649
339 441.506700495015
340 423.846432212056
341 445.038754138449
342 467.290692176951
343 448.599064211346
344 430.655101375506
345 452.187856765145
346 474.797249940308
347 498.537112791075
348 523.463968802068
349 502.525409737976
350 482.424393048929
351 463.127417039424
352 444.602320081802
353 466.832436417146
354 448.159138682207
355 470.567095950222
356 451.744411831733
357 433.674635089203
358 416.327649427145
359 399.674543201908
360 419.658270659784
361 402.871939583257
362 423.015536862583
363 444.166314020883
364 466.374630052857
365 489.693361902976
366 470.105627134977
367 493.610908841982
368 473.866472194088
369 497.55979615685
370 477.657404014007
371 458.551107568741
372 440.209062992674
373 462.219516470289
374 485.330492638184
375 509.597017631692
376 535.076868892956
377 513.673793818307
378 493.126841759401
379 473.401767795099
380 497.071856537566
381 521.925449734791
382 501.048431434308
383 481.006493878287
384 461.766233836454
385 484.854545872319
386 509.09727352718
387 488.733382282647
388 513.170051760914
389 492.643249384604
390 472.937519115582
391 496.584395423727
392 476.72101931079
393 457.652178254211
394 439.34609085126
395 421.772246955339
396 404.90135682573
397 388.705302311361
398 373.15708998722
399 358.230806165312
400 343.901573705177
401 330.145510551989
402 316.939689933127
403 304.262102146892
404 292.091617879662
405 280.407952990375
406 294.428350848814
407 282.651216639368
408 296.783777681928
409 284.912426397754
410 273.515929172023
411 262.575291842114
412 252.072280011922
413 264.675894200327
414 254.088858274555
415 266.793301377593
416 256.121569163469
417 245.876706244269
418 258.170541739675
419 247.843719916207
420 260.235906096675
421 273.2477015954
422 262.317793368715
423 275.433683232593
424 264.416335739118
425 277.637152723079
426 291.519010566089
427 306.094961311592
428 321.39970960523
429 308.543721029452
430 323.970907310808
431 340.169452917725
432 326.562674598259
433 313.500167419682
434 300.960160536034
435 288.921753935207
436 277.364883605588
437 291.23312799252
438 305.794784609132
439 293.562993042499
440 308.241142913345
441 323.65320028867
442 310.707072084211
443 298.278789015646
444 286.347637277233
445 274.893731615467
446 263.897982186999
447 277.092881492968
448 266.009166068089
449 255.368799266812
450 268.137239420417
451 257.411749683778
452 247.115279542997
453 237.230668213985
454 249.092201801435
455 261.546812077095
456 251.084939438117
457 241.041541710934
458 253.093618976071
459 242.969874066173
460 255.118367950508
461 244.913633080425
462 235.117087611228
463 225.712403966638
464 236.998024333139
465 227.518103218552
466 218.417378954198
467 229.338248064642
468 240.805160638744
469 231.172954069663
470 242.731601945384
471 233.022337722889
472 223.701444075081
473 234.886516445506
474 225.491055647683
475 236.765608598071
476 227.294984113025
477 238.659733488024
478 250.59272034024
479 263.122356543958
480 252.597462125367
481 242.493563489792
482 254.618241844954
483 244.433512019391
484 234.656171392922
485 246.388980137401
486 236.533420785045
487 248.360092000529
488 260.778096785598
489 273.817001819173
490 287.507852114141
491 276.007537858207
492 289.807914956759
493 304.298310920521
494 319.513226693267
495 306.732697435091
496 294.463389354861
497 282.684853605152
498 271.377459292453
499 260.522360759001
500 273.548478991056
501 287.225903144418
502 275.736866847441
503 289.523710395253
504 277.942761806874
505 291.839900104301
506 306.431895326953
507 321.753490321611
508 337.841165077416
509 324.32751827295
510 311.354417348718
511 298.900240469188
512 313.845252715345
513 329.537515584945
514 316.356014765128
515 303.70177398596
516 291.553702845501
517 306.131388205001
518 321.437957843336
519 308.580439338011
520 324.009461534822
521 340.209934852969
522 326.601537256069
523 313.537475571157
524 300.995976361427
525 316.045775403758
526 331.848064409419
527 318.574141635245
528 334.502848954364
529 351.227991651306
530 337.178871775905
531 323.691716703895
532 339.876302780259
533 326.281250466466
534 313.230000253329
535 300.700800056496
536 315.73584028336
537 303.106406483833
538 290.982150043814
539 279.342863868623
540 293.31000727018
541 281.577606804547
542 270.314502364532
543 283.830227684158
544 298.021739279836
545 312.922826465871
546 328.568968022311
547 344.997416668229
548 362.247287758684
549 347.75739603242
550 365.145266093141
551 383.402529669852
552 368.066428254532
553 386.46974994149
554 371.010959713476
555 389.561507975575
556 409.039583664599
557 429.491563152588
558 450.966141630213
559 473.51444904772
560 497.190171852901
561 477.302564682437
562 501.167693272177
563 481.120985242571
564 505.177034863162
565 484.969953167527
566 509.218451187234
567 534.679374125993
568 561.41334323066
569 538.956809166805
570 517.398536478889
571 496.70259471134
572 521.53772481698
573 500.67621551344
574 480.649166594476
575 504.681625282311
576 529.915706922444
577 508.719078329692
578 488.370314893284
579 512.788831001812
580 538.42827293396
581 565.349686981819
582 542.735699165571
583 569.872484528219
584 547.07758480742
585 574.431464455396
586 603.15303810615
587 579.026916222397
588 607.978262464925
589 583.659131603945
590 560.312765991899
591 588.32840470896
592 617.744825382747
593 648.63206711214
594 622.686784041039
595 653.821123707029
596 627.66827836904
597 659.051692755141
598 632.68962465211
599 664.324106356106
600 697.540312168872
601 669.63869926635
602 642.853150896561
603 617.139024477528
604 647.995976161209
605 622.076136728525
606 597.193090888597
607 627.052745877971
608 601.970635669099
609 577.891809883533
610 554.776137143741
611 582.514944414269
612 611.64069206899
613 642.222727128147
614 616.533817660226
615 591.872464586335
616 568.197565650098
617 545.469662685422
618 572.743146226099
619 549.833420035674
620 577.325091447115
621 554.232087445118
622 581.943692230309
623 611.040877275406
624 641.592921594437
625 615.929204348241
626 591.292035807189
627 620.856638038095
628 651.899470402574
629 684.494444408406
630 657.114666224079
631 630.830079183445
632 662.371583612622
633 695.490163286759
634 667.670556340744
635 640.963733689151
636 673.011920851164
637 646.091443615971
638 620.247785486232
639 595.437873697086
640 625.209767825576
641 600.201376739899
642 630.211446024079
643 605.002987807481
644 580.802867934571
645 557.570752871003
646 585.449290929976
647 614.721755912668
648 645.457844166305
649 677.730736855524
650 711.617274203249
651 683.152582810962
652 655.826479091333
653 629.593419536776
654 604.409682380038
655 580.233294724581
656 557.023962589751
657 584.875161134254
658 614.118919626733
659 644.824866065624
660 619.031871038653
661 649.983465051801
662 623.984126062308
663 599.024760647892
664 628.975999126595
665 660.424799551549
666 693.446040021181
667 665.708198007008
668 698.993608403349
669 733.943289344307
670 704.585557333071
671 739.814835724682
672 710.22224185473
673 745.733354476624
674 715.904019853067
675 687.267858632232
676 659.777143877299
677 633.386057728949
678 608.050615042264
679 583.728590078147
680 612.915020016966
681 588.398418850962
682 564.86248174621
683 593.105606254376
684 622.760887008993
685 653.898931823436
686 627.742974160744
687 602.63325482015
688 578.527924268147
689 607.454320912591
690 637.82703741081
691 612.313955534203
692 587.821396947867
693 564.308540719583
694 592.523968176005
695 622.15016702627
696 653.257675841122
697 685.920560119893
698 658.483737306256
699 691.407924662178
700 663.751607263579
701 696.939188121292
702 731.786148046617
703 702.514701688573
704 737.640437296416
705 708.134819364892
706 743.541560860738
707 780.718639457756
708 749.489893414102
709 786.96438864322
710 755.485812628424
711 725.266379672982
712 696.255724053771
713 731.06851077521
714 701.825769908451
715 736.917058926774
716 707.440376130467
717 679.142760663581
718 651.977049832237
719 684.575902809609
720 718.804698460139
721 690.052510093292
722 724.555136112086
723 760.782893457526
724 730.351577265763
725 766.869156673205
726 805.212615078228
727 845.473246432069
728 811.654316070845
729 779.188142944227
730 818.147550671979
731 859.054928815146
732 902.007675895949
733 947.108060362794
734 994.463464086585
735 954.684924930375
736 1002.41917188819
737 962.322404415173
738 923.829507664977
739 970.020983736533
740 1018.52203364608
741 977.781151693152
742 1026.67021000631
743 985.603400994117
744 946.179264366887
745 908.332093228245
746 871.998808957707
747 915.598750055282
748 878.974799507332
749 922.923540137585
750 969.069717832096
751 1017.52320444571
752 976.822275661395
753 1025.66339017225
754 1076.94656044505
755 1130.79388926969
756 1187.33358457568
757 1246.70026468909
758 1196.83225335844
759 1256.67386691807
760 1319.50756120027
761 1266.72725796577
762 1330.06362180784
763 1276.86107614275
764 1340.70413090122
765 1287.07596486605
766 1235.59292550425
767 1186.16920774761
768 1138.7224387307
769 1093.17354050274
770 1147.83221834235
771 1101.9189289245
772 1057.84217111072
773 1110.73428045441
774 1166.27099530469
775 1224.58454593887
776 1175.6011633714
777 1234.38122241586
778 1185.00597278348
779 1137.60573316582
780 1194.4860206717
781 1254.21032259524
782 1204.04190894387
783 1264.24400528814
784 1327.45620649448
785 1274.35795744348
786 1223.38363838616
787 1174.44829212152
788 1127.47035973663
789 1082.37154467514
790 1039.076682243
791 997.513614333937
792 1047.38929579384
793 1005.49372333779
794 1055.76841025383
795 1013.53767321439
796 1064.21455763026
797 1021.64597469073
798 980.780135094149
799 1029.81914257959
800 1081.31010047585
801 1135.37560630528
802 1089.96058137633
803 1144.45861125723
804 1098.68026612479
805 1153.61428024961
806 1211.2949951216
807 1271.85974578017
808 1220.98535519087
809 1282.03462386012
810 1346.13635600832
811 1413.44317481169
812 1356.90544697674
813 1302.62922828889
814 1367.76069067387
815 1313.05026223167
816 1378.70277632155
817 1323.55466444692
818 1389.73239865539
819 1459.21901962359
820 1532.17997169197
821 1608.78897141813
822 1544.43741160249
823 1482.65991421784
824 1423.35351676539
825 1494.52119366414
826 1434.74034502677
827 1377.35073037053
828 1446.21826791526
829 1518.52918238854
830 1457.78801418788
831 1530.67741598342
832 1469.45031843172
833 1410.67230481859
834 1481.20592111056
835 1421.95768338327
836 1365.07937520038
837 1433.33334497747
838 1505.00001329426
839 1444.80001186544
840 1517.04001353517
841 1592.89201534221
842 1529.17633377908
843 1605.63515160736
844 1685.91691038402
845 1770.21275715933
846 1699.40424581783
847 1784.37445937487
848 1712.99947993631
849 1644.47949971783
850 1578.70031874893
851 1515.55230505799
852 1591.32992144007
853 1670.8964186977
854 1754.4412408775
855 1684.26359019668
856 1616.89304558491
857 1697.73769906883
858 1782.62458528719
859 1711.31960081317
860 1796.88558212887
861 1886.72986257409
862 1981.06635710852
863 2080.11967643996
864 1996.91488814251
865 1917.03829142656
866 2012.89020742619
867 1932.37459792936
868 1855.0796128604
869 1947.83359488557
870 2045.22527608109
871 2147.48654140896
872 2254.86087007941
873 2367.60391526338
874 2485.98411279056
875 2386.54474679717
876 2505.87198591514
877 2631.16558707792
878 2525.91896202651
879 2424.88220203988
880 2327.88691251294
881 2444.281259873
882 2346.51000802118
883 2252.6496063017
884 2365.28208829514
885 2483.54619447217
886 2607.72350604617
887 2738.10968329138
888 2628.58529432768
889 2523.44188098782
890 2422.50420424422
891 2325.60403463052
892 2232.57987185913
893 2344.20886711549
894 2461.41931221784
895 2584.49027966263
896 2481.11066693565
897 2381.86623877937
898 2500.95955249296
899 2400.92116890256
900 2304.88432071539
901 2420.12853846843
902 2323.32339548719
903 2230.39045828289
904 2141.17483862216
905 2248.23358214857
906 2158.30423752257
907 2071.97206673522
908 1989.09318283082
909 1909.529454332
910 2005.00592847131
911 2105.25622638872
912 2210.51903927669
913 2321.04499288749
914 2437.09724426118
915 2339.61335303811
916 2246.02881752207
917 2358.33026007159
918 2476.24677483226
919 2600.05911541882
920 2496.05674925232
921 2620.85958857464
922 2516.0252034695
923 2641.82646551756
924 2536.1534053222
925 2434.70726759765
926 2556.44263279153
927 2454.18492595611
928 2356.01752745506
929 2473.81840558318
930 2374.86566788534
931 2279.8710397544
932 2188.67619680532
933 2101.12914762855
934 2017.08398047104
935 2117.93818099743
936 2223.83509162529
937 2134.88168663477
938 2241.62577255712
939 2353.70706285512
940 2259.558778938
941 2372.5367195684
942 2491.1635573145
943 2391.51701353707
944 2295.85633157013
945 2204.02207693889
946 2314.22318242796
947 2429.93434327358
948 2551.43106224771
949 2679.00261726105
950 2571.8425109738
951 2700.43463843866
952 2835.45637237258
953 2977.22919310379
954 2858.14002360507
955 3001.0470269148
956 3151.0993804965
957 3308.65435186907
958 3176.3081758222
959 3049.25584689608
960 3201.71864151276
961 3073.64989394388
962 3227.33239093112
963 3098.23909337023
964 2974.30952778873
965 3123.0250063942
966 2998.10400427696
967 3148.00920672457
968 3305.40966940625
969 3173.19328065982
970 3046.26554754206
971 3198.57882718881
972 3070.63567219475
973 3224.16745809229
974 3385.3758333991
975 3249.9607980453
976 3119.96236418636
977 3275.96048472023
978 3439.75851139702
979 3302.16816889088
980 3170.081440167
981 3328.58551453725
982 3495.0147927441
983 3355.21419895114
984 3522.97491139853
985 3382.05591284273
986 3246.77367431316
987 3409.11236044785
988 3272.74786399795
989 3141.83794748732
990 3298.92984720254
991 3463.87634202056
992 3325.32128627511
993 3491.58735306642
994 3351.92385686261
995 3519.52005220312
996 3695.49605743553
997 3880.27086306066
998 4074.28440910472
999 4277.99863259554
1000 4491.89856741267
};
\addplot [semithick, sienna1408675]
table {%
0 100
1 105.000000074506
2 100.800000008941
3 96.7679999485016
4 101.606400018024
5 97.5421439567413
6 93.640458140332
7 89.8948397589047
8 94.3895818138268
9 99.1090609748439
10 95.1446984767765
11 99.9019334715037
12 104.897030219512
13 110.141881808642
14 115.648975981136
15 111.023016872958
16 106.582096131865
17 111.911201017868
18 117.506761152142
19 123.382099297298
20 129.55120435409
21 136.028764668318
22 142.830203003083
23 149.971713259654
24 143.972844639878
25 151.17148697914
26 145.124627409869
27 152.380858888488
28 146.285624442123
29 153.59990577322
30 147.455909450739
31 141.557672984819
32 135.895365981051
33 130.459551260809
34 125.241169132617
35 131.503227682559
36 138.078389164665
37 144.982308725775
38 152.231424270084
39 159.842995597009
40 167.835145495952
41 161.121739576076
42 169.177826674925
43 177.636718134719
44 170.53124930345
45 163.709999229668
46 171.895499313124
47 180.490274406853
48 189.514788261671
49 198.990527815954
50 208.940054355011
51 219.387057228434
52 230.356410253312
53 241.874230937607
54 253.967942664697
55 266.666339987153
56 279.999657185193
57 293.999640253068
58 282.239654467708
59 270.950068120772
60 260.112065234442
61 273.117668689963
62 286.77355232795
63 301.11223015801
64 289.067740772213
65 277.505030969026
66 291.380282724235
67 279.725071241589
68 293.71132501208
69 308.396891481516
70 296.061015638437
71 284.218574836433
72 272.849831673569
73 286.492323460536
74 275.032630351352
75 264.031324973365
76 277.232891418752
77 266.143575596759
78 279.450754574889
79 268.272724225328
80 257.541815096412
81 270.418906043116
82 259.602149640209
83 272.582257315638
84 261.678966860541
85 251.211808030146
86 263.772398618821
87 276.961018746288
88 290.809069889954
89 305.349523601122
90 320.617000008681
91 336.647850247993
92 323.181936037416
93 310.254658403288
94 297.84447188223
95 285.930692829412
96 274.493464945807
97 288.218138397611
98 276.689412689915
99 265.621836017399
100 278.902928016173
101 267.746810729287
102 257.036938140526
103 246.755460461699
104 259.093233668631
105 248.729504167454
106 238.780323852501
107 229.229110756077
108 240.69056646467
109 252.725094967232
110 265.361349903889
111 278.629417596793
112 292.560888684227
113 280.858452962478
114 269.624114676574
115 258.839149928803
116 248.485583777371
117 238.546160278167
118 250.473468469806
119 262.997142079914
120 276.146999379857
121 265.101119240067
122 254.497074312451
123 244.317191188261
124 256.533050929705
125 246.271728739611
126 258.585315360078
127 271.514581320743
128 285.090310589075
129 273.686697995585
130 287.371033099276
131 275.876191604019
132 264.841143775423
133 254.247497866549
134 244.077597800343
135 256.281477872212
136 246.030218604568
137 236.18900971374
138 226.741449184411
139 238.078521812567
140 249.982448080578
141 262.481570670858
142 251.982307687572
143 264.581423259692
144 253.998166171602
145 243.838239373343
146 256.030151523684
147 268.831659290626
148 282.273242455452
149 296.386904788535
150 284.531428420333
151 273.150171113926
152 286.807679873135
153 301.14806408048
154 289.102141337762
155 303.557248620048
156 291.414958494312
157 305.985706636149
158 293.746278188321
159 308.433592316595
160 323.855272162226
161 310.901061082704
162 298.465018454084
163 286.526417538022
164 275.065360665718
165 264.062746075138
166 253.500236074738
167 243.360226480651
168 233.625817276371
169 224.280784446064
170 235.49482383547
171 226.075030741685
172 237.378782447208
173 227.883631007831
174 239.277812728009
175 229.706700076268
176 220.518431936302
177 211.69769452741
178 222.282579411508
179 233.396708547697
180 245.066544148976
181 257.319871539013
182 247.027076524078
183 237.145993315876
184 249.003293158357
185 261.453458001797
186 274.526131096684
187 263.545085689187
188 253.003282104534
189 242.883150669551
190 233.167824497999
191 223.841111379101
192 214.887466790517
193 206.291967990813
194 198.040289148221
195 190.118677464251
196 182.513930252361
197 191.639626900963
198 201.221608388794
199 193.172743933305
200 185.445834060833
201 178.028000587865
202 186.929400749899
203 196.275870926668
204 206.089664619238
205 197.846077911629
206 207.738381954618
207 199.428846552611
208 191.451692571638
209 183.793624754658
210 176.441879654922
211 185.263973769128
212 177.853414707937
213 170.739278013611
214 179.276242041502
215 172.105192252985
216 180.710451993862
217 173.482033806396
218 182.15613562597
219 174.869890092358
220 167.875094384433
221 161.160090508994
222 154.713686792575
223 162.449371247475
224 155.951396300749
225 163.748966231979
226 157.199007485098
227 150.911047091996
228 144.874605118366
229 139.079620827279
230 133.51643591129
231 140.192257806332
232 134.584567410518
233 141.313795881317
234 135.661243961835
235 130.234794122501
236 136.746533925659
237 143.583860723826
238 137.84050620929
239 144.732531622454
240 151.96915831141
241 159.567616340207
242 153.184911591489
243 147.057515036524
244 154.410390897916
245 162.130910557857
246 170.237456206547
247 163.427957856816
248 171.59935587142
249 180.179323792842
250 172.972150733733
251 181.620758399294
252 190.701796454577
253 183.073724482727
254 192.227410843263
255 184.538314294956
256 193.765230147196
257 186.014620825815
258 195.315352005698
259 187.502737809053
260 180.00262818493
261 172.802522950243
262 165.890421929235
263 159.254804953187
264 167.217545319501
265 175.578422710062
266 168.555285697007
267 161.81307416866
268 155.340551105465
269 163.107578776476
270 156.583275528198
271 150.319944413739
272 144.307146547592
273 151.522503982488
274 159.098629294506
275 152.734684027896
276 160.371418343087
277 153.956561513774
278 161.65438970417
279 155.188214019649
280 162.947624836256
281 171.095006199474
282 179.649756636924
283 172.463766264367
284 165.565215510996
285 173.843476409901
286 182.53565035992
287 175.234224236724
288 168.224855162807
289 176.636098046284
290 185.467903080203
291 194.741298372397
292 186.951646321427
293 196.299228776788
294 188.447259508713
295 197.869622624553
296 207.763103903205
297 199.45257962324
298 191.474476319427
299 183.815497152523
300 176.462877156859
301 169.404361965405
302 177.874580189891
303 170.759596876274
304 163.929212899442
305 172.125673666551
306 180.731957478122
307 189.768555486684
308 182.177813154106
309 174.890700519355
310 183.635235675627
311 192.816997596227
312 202.457847619698
313 194.359533594236
314 186.585152134619
315 179.121745938021
316 188.077833368378
317 180.55471992154
318 189.582456052141
319 181.999157697055
320 174.719191280693
321 183.455150974904
322 176.11694482656
323 169.072266928523
324 177.525880400918
325 186.402174553231
326 178.946087459998
327 187.893391966323
328 180.377656175677
329 173.162549821136
330 166.236047725078
331 159.58660571699
332 153.20314139319
333 147.075015646146
334 154.428766538033
335 148.251615784465
336 142.321551064721
337 149.437628723995
338 143.460123485963
339 137.721718461016
340 132.212849640487
341 138.823492221017
342 133.270552449431
343 127.939730272019
344 122.82214098488
345 117.909255272277
346 123.80471812374
347 129.994954122169
348 136.494701925131
349 143.319437123084
350 137.586659552736
351 132.083193088618
352 126.799865286346
353 133.139858645136
354 139.79685167659
355 146.786694364576
356 140.915226502502
357 147.960987932617
358 142.04254832712
359 149.144675849306
360 156.601909752893
361 164.432005357215
362 157.854725044918
363 151.540535949032
364 159.11756285939
365 167.073441120912
366 175.427113301437
367 184.198469097212
368 176.830530223532
369 169.757308909192
370 178.245174481131
371 171.115367395643
372 164.270752597825
373 172.484290350107
374 165.584918633294
375 158.961521789266
376 166.909597997165
377 175.25507802138
378 184.017832053025
379 176.657118661221
380 169.590833809476
381 162.807200356013
382 170.947560495114
383 179.494938647236
384 188.469685713332
385 180.930898172462
386 173.69366213772
387 166.745915548682
388 175.083211450351
389 168.07988288798
390 161.356687472277
391 169.424521966111
392 162.647540986482
393 170.779918156987
394 163.948721328915
395 157.390772378038
396 151.095141389104
397 145.05133564348
398 139.249282131283
399 146.211746341596
400 140.363276400784
401 134.748745261089
402 141.486182624539
403 135.826735235225
404 130.393665744857
405 136.913349129251
406 143.759016687722
407 150.946967629217
408 144.909088834077
409 152.154543383746
410 159.762270666298
411 153.37177974442
412 161.040368845912
413 169.092387408192
414 162.328691811077
415 170.445126522575
416 163.627321360079
417 171.808687549995
418 180.399122055502
419 189.419078292685
420 198.890032348448
421 190.934430935962
422 200.481152625017
423 192.461906400521
424 184.763430029784
425 177.372892718465
426 186.241537486541
427 178.791875876071
428 187.731469803085
429 180.222210899064
430 189.233321578294
431 181.66398860237
432 174.397428949995
433 167.421531688046
434 160.724670320734
435 154.295683412105
436 162.010467697669
437 170.11099120326
438 178.616540890166
439 187.547368067753
440 196.924736610875
441 206.770973588139
442 217.109522421602
443 208.425141395331
444 200.088135615287
445 192.084610071413
446 201.688840718098
447 193.621286969158
448 203.302351461875
449 213.467469186441
450 224.140842804809
451 215.175208959018
452 206.568200472403
453 198.305472330383
454 190.373253318968
455 182.758323072738
456 191.89623936254
457 184.22038967366
458 193.431409294598
459 203.102979903445
460 194.978860586249
461 187.179706046582
462 179.692517693151
463 188.67714371169
464 198.11100103785
465 190.186560878252
466 199.695889063865
467 209.680683665843
468 201.29345619423
469 193.241717826481
470 185.512048998241
471 194.78765158637
472 204.527034310816
473 214.753386178742
474 225.491055647683
475 216.471413287372
476 227.294984113024
477 218.203184613025
478 209.475057098445
479 219.948810109438
480 211.150857573961
481 202.704823145147
482 194.596630098519
483 186.81276477859
484 196.153403156706
485 188.307266913521
486 180.77497612474
487 189.813725065665
488 199.304411460371
489 209.269632181883
490 200.898846769873
491 210.943789258048
492 221.490978878116
493 232.565527987045
494 244.193804559672
495 234.426052231734
496 246.147355017982
497 236.301460670548
498 248.116533880133
499 238.191872377039
500 228.664197339984
501 240.097407377351
502 252.102277925105
503 242.018186657836
504 232.337459047269
505 243.954332172737
506 234.19615874042
507 245.90596685193
508 258.201265377741
509 271.111328839003
510 284.666895482947
511 298.900240469188
512 286.944230672262
513 275.466461274339
514 264.447802659175
515 277.670192989163
516 291.553702845501
517 306.131388205001
518 293.886132494332
519 282.130687019389
520 270.84545937045
521 284.387732540768
522 298.607119379692
523 286.662834426521
524 300.995976361427
525 288.956137127563
526 277.397891470229
527 266.301975646078
528 279.617074626792
529 268.432391475056
530 281.854011248806
531 270.579850630856
532 284.108843363996
533 298.314285743874
534 313.230000253329
535 328.89150049937
536 345.336075769382
537 331.52263253277
538 348.098764406412
539 334.174813622673
540 350.883554552786
541 368.427732541854
542 353.69062302058
543 371.375154435129
544 389.943912433581
545 409.441108345791
546 393.063463767913
547 412.716637249164
548 433.35246941912
549 455.020093212949
550 477.771098212613
551 458.660253999335
552 440.313843565978
553 462.329536072337
554 443.836354353873
555 426.082899915171
556 447.387045228386
557 469.756397823135
558 493.244218064288
559 517.906429334997
560 543.801751187618
561 570.991839152162
562 548.152165245738
563 526.226078309185
564 505.177034863162
565 484.969953167527
566 509.218451187234
567 488.849712836226
568 513.292198842259
569 492.760510582623
570 517.398536478889
571 543.268463688325
572 521.537724816979
573 500.676215513439
574 480.649166594476
575 504.681625282311
576 529.915706922443
577 556.411492663384
578 534.155032625201
579 512.788831001812
580 492.277277456093
581 516.891141695673
582 496.215495719755
583 521.026270875452
584 547.07758480742
585 525.194481089039
586 504.186701532438
587 484.019233170621
588 508.220195189775
589 487.891387079261
590 512.285956796732
591 491.794518219516
592 472.122737197603
593 453.237827428292
594 475.899719137395
595 499.694705448838
596 524.679441093581
597 503.692263137104
598 483.544572311396
599 464.202789130725
600 487.41292893312
601 511.783575742927
602 537.372754911381
603 564.241393057324
604 541.671736998717
605 568.75532425223
606 597.193090888597
607 573.305366897099
608 601.970635669099
609 577.891809883533
610 606.786400808273
611 582.514944414269
612 559.214346290492
613 536.845772105555
614 563.688061110814
615 541.140538330397
616 519.494916474636
617 545.469662685422
618 572.7431462261
619 601.380303964131
620 577.325091447116
621 606.191346449612
622 581.943692230309
623 611.040877275407
624 641.592921594438
625 673.672568152184
626 646.725665024556
627 679.061948757632
628 713.015046701454
629 748.665799567765
630 786.099090103952
631 825.40404519484
632 866.674248069555
633 910.007961118756
634 873.607642131599
635 917.288024889067
636 963.152426816953
637 924.626329170191
638 970.857646317601
639 932.023339886221
640 978.624507574943
641 1027.55573368282
642 1078.93352113255
643 1132.88019799305
644 1189.52420873676
645 1141.94323967828
646 1096.2655094105
647 1052.41488838065
648 1010.31829221814
649 1060.83420758179
650 1018.40083864621
651 977.66480449335
652 1026.54804544643
653 1077.87544848359
654 1131.76922171085
655 1086.49845216783
656 1140.82337558573
657 1197.86454521499
658 1149.94996269241
659 1103.95196349929
660 1059.79388430131
661 1112.78357930599
662 1068.27223547048
663 1121.68584803993
664 1076.81841344975
665 1130.65933492453
666 1187.19230251317
667 1139.70460970502
668 1196.68984103941
669 1148.82224668456
670 1206.26335987472
671 1266.57652876719
672 1329.90535614923
673 1276.70914111057
674 1340.54459911732
675 1286.9228143536
676 1351.26895603012
677 1297.21819698349
678 1245.32946833095
679 1307.59594267534
680 1372.97574078334
681 1441.62452884546
682 1383.95954683236
683 1328.60116413416
684 1395.03122333076
685 1339.22997356602
686 1285.66077382514
687 1349.94381347429
688 1295.94606013069
689 1360.74336410278
690 1306.3136287276
691 1371.62931113726
692 1316.76413787421
693 1382.60234574899
694 1451.73246406656
695 1524.31908835151
696 1463.34632390889
697 1536.51364119461
698 1475.05309463099
699 1416.05096996655
700 1359.40893032386
701 1305.03257230063
702 1370.28420188799
703 1315.47283299572
704 1381.2464756256
705 1450.30880043599
706 1392.2964475541
707 1461.91127096915
708 1535.00683560682
709 1611.75717853083
710 1547.28689042891
711 1624.65123610317
712 1705.88379911879
713 1791.17799034571
714 1719.53086966426
715 1650.74963385277
716 1584.71964751474
717 1521.33086066958
718 1597.39740483654
719 1677.26727626852
720 1761.13064133161
721 1849.18717471033
722 1941.6465348236
723 2038.72886301142
724 2140.66530768096
725 2247.69857465993
726 2360.08350506759
727 2478.08768207937
728 2601.99206802966
729 2497.91238375756
730 2397.99588691839
731 2517.89568305096
732 2643.79046907948
733 2538.03884874048
734 2664.94079306849
735 2558.34315975732
736 2686.2603196513
737 2578.80990526412
738 2475.65750751646
739 2376.6312057402
740 2281.565956094
741 2190.30331649033
742 2102.69118252519
743 2207.82574321808
744 2318.21703202394
745 2434.12788535234
746 2555.83428143353
747 2683.62599740945
748 2576.2809559135
749 2705.09500562866
750 2840.34975792554
751 2726.73576591554
752 2617.66633365366
753 2748.54965228665
754 2638.60766455693
755 2533.06335640192
756 2431.74082063602
757 2553.3278634796
758 2680.99425855596
759 2815.04397348126
760 2702.44221286411
761 2837.56432552079
762 2979.44254391098
763 3128.41467332639
764 3284.83540932356
765 3449.07718223713
766 3311.11409289183
767 3476.6698000034
768 3650.50329259389
769 3833.02845994342
770 3679.70731926102
771 3532.5190242973
772 3391.21826121986
773 3255.56952874975
774 3418.34800761282
775 3589.26541054033
776 3768.72868374156
777 3957.16512073656
778 4155.0233797217
779 4362.77455180352
780 4580.91328264422
781 4397.67674860801
782 4221.76967604247
783 4052.8988864844
784 3890.78292860931
785 4085.32207793864
786 3921.90919238605
787 3765.03282235297
788 3614.43150721471
789 3795.15308526841
790 3984.91074235944
791 3825.51431028987
792 3672.49373559809
793 3856.11842511422
794 4048.92434924296
795 4251.37056972179
796 4463.9391013754
797 4687.13605977006
798 4499.65061458551
799 4724.63314866729
800 4535.6478199045
801 4354.22190440486
802 4180.05302563335
803 4012.85090211651
804 4213.49345021214
805 4044.95370969222
806 3883.15555889355
807 4077.3133397314
808 4281.17900975581
809 4495.23796343332
810 4315.42844221662
811 4531.19986754269
812 4757.75986429584
813 4995.64786105544
814 4795.82194363558
815 4603.98906303162
816 4419.82949776617
817 4640.82097594751
818 4455.18813414346
819 4276.98060612222
820 4490.82963961493
821 4715.37112494161
822 4526.75627713337
823 4753.09409436273
824 4562.97032775516
825 4380.45151192521
826 4205.23344883725
827 4415.49512441225
828 4636.26988392266
829 4450.81908580232
830 4272.78631971734
831 4486.42563888668
832 4306.96861065709
833 4134.68986366365
834 4341.42435992742
835 4167.76738294263
836 4001.05668514075
837 4201.1095223788
838 4411.16500162781
839 4234.71839893344
840 4065.32966045201
841 4268.59614650352
842 4482.02595700905
843 4706.12725819887
844 4517.88216506585
845 4337.16687577034
846 4163.68019815438
847 4371.86421116428
848 4590.45742497979
849 4819.98029964893
850 4627.18108479004
851 4442.09383864043
852 4664.19853388207
853 4897.40846405127
854 4701.51212257014
855 4936.58773220154
856 4739.12421997105
857 4976.08043450052
858 4777.03721415452
859 4585.95572274101
860 4402.51749109792
861 4622.64336893295
862 4437.73763142032
863 4260.22812351841
864 4473.23953286845
865 4696.9015128447
866 4931.74659198639
867 4734.47672536739
868 4545.09765353073
869 4772.35253959362
870 5010.97017012898
871 5261.5186823689
872 5524.59462040748
873 5800.824355544
874 5568.79137786468
875 5346.03971943083
876 5613.34170938548
877 5894.00879903702
878 5658.24844356244
879 5431.91850244736
880 5214.64175911179
881 5006.05608563915
882 5256.35889365091
883 5519.17684224975
884 5795.13568847434
885 6084.89247721577
886 5841.49677450027
887 5607.83690003845
888 5888.22874921854
889 5652.69959574014
890 5935.33457973873
891 6232.10131314784
892 6543.70638344851
893 6281.95812421022
894 6030.67979549747
895 6332.21378976555
896 6648.82448397169
897 6382.87150064982
898 6127.55663681934
899 5882.45436769425
900 5647.15618948027
901 5929.51400316174
902 5692.33343950101
903 5464.64009852807
904 5737.87210752595
905 5508.35721980487
906 5288.02292772944
907 5552.4240780558
908 5330.32711162406
909 5117.11402398198
910 5372.96972899362
911 5158.05093663134
912 4951.72889609165
913 4753.65973729652
914 4991.3427277031
915 5240.9098678071
916 5502.95536510223
917 5282.83714721813
918 5546.97900851505
919 5824.32796307363
920 6115.54436556677
921 5870.92258729895
922 5636.08568030765
923 5917.88996852224
924 6213.78447135753
925 6524.47369955503
926 6850.6973893939
927 6576.66948973481
928 6905.50296912155
929 6629.28284624069
930 6960.74699349192
931 6682.31710960332
932 7016.4329700622
933 7367.25462379296
934 7735.61736047164
935 7426.19266144198
936 7129.14495055795
937 6843.97914828633
938 6570.21997827555
939 6307.41117522837
940 6622.78173868918
941 6357.87046519412
942 6103.55564279677
943 6408.73342948411
944 6729.1701057332
945 7065.62861603348
946 6783.0034671807
947 6511.68332445049
948 6837.26749552459
949 7179.13087539498
950 7538.0874245136
951 7914.99180135559
952 7598.39212458367
953 7978.31173647409
954 7659.17926225968
955 7352.81208720407
956 7720.45269704255
957 8106.47533764686
958 8511.799110569
959 8171.32714107281
960 7844.47405055941
961 8236.69775893196
962 7907.22984366523
963 7590.94064520555
964 7287.30301487277
965 7651.66817104587
966 7345.60143964329
967 7712.88151709835
968 8098.52559869981
969 7774.58456992472
970 7463.60118249372
971 7165.05713074532
972 7523.30999262097
973 7899.47549785732
974 8294.44927863576
975 8709.17174874739
976 9144.6303426736
977 8778.84512351603
978 9217.78738623258
979 9678.676762412
980 10162.6106077438
981 9756.10617737663
982 9365.86192446648
983 8991.22744190533
984 9440.78882069958
985 9063.15726224445
986 8700.63096635261
987 8352.60572251252
988 8018.50148863348
989 7697.76142430874
990 8082.64950125946
991 7759.34351639145
992 7448.96977111086
993 7821.41826521632
994 8212.48918430454
995 8623.11364963855
996 9054.2693385452
997 9506.98281221842
998 9126.70349406308
999 8761.63534886062
1000 8411.16992968385
};
\addplot [semithick, orchid227119194]
table {%
0 100
1 95.9999999403954
2 92.1599998855591
3 88.4735998352051
4 92.8972798928833
5 89.1813886417969
6 85.6141330429687
7 89.8948397589047
8 86.299046114967
9 82.8470842189301
10 86.9894384916025
11 91.3389104809948
12 95.9058560730973
13 92.0696217730091
14 96.6731029302567
15 92.8061787554248
16 97.446487762342
17 102.318812223062
18 98.2260596731532
19 103.137362729995
20 99.0118681593205
21 103.962461641056
22 109.160584800567
23 114.618614121926
24 110.033869488731
25 115.535563045149
26 121.312341283488
27 127.377958438047
28 122.282840024602
29 128.39698211694
30 123.261102755731
31 129.424157985355
32 135.895365981051
33 142.690134381353
34 149.824641206733
35 143.831655469162
36 138.078389164665
37 144.982308725774
38 139.183016290327
39 146.142167208543
40 153.449275677855
41 147.311304559278
42 154.676869896997
43 162.41071350709
44 170.53124930345
45 179.057811895678
46 171.895499313124
47 180.490274406853
48 173.270663322998
49 166.339836686801
50 159.686243120182
51 153.298793300195
52 147.166841476814
53 141.280167730023
54 148.344176221786
55 142.410409084494
56 136.713992636231
57 143.549692369903
58 150.727177095351
59 158.263536062419
60 166.176712983455
61 159.529644365068
62 167.50612670218
63 160.805881534252
64 154.373646177034
65 148.198700237939
66 155.608635360252
67 149.384289853092
68 156.853504457047
69 164.696179796764
70 172.93098890931
71 181.57753848362
72 190.656415543086
73 200.189236462291
74 210.198698434558
75 220.708633512896
76 211.880288040828
77 203.405076392904
78 213.575330364098
79 205.032317022233
80 196.831024219135
81 206.672575576742
82 198.405672430486
83 208.325956199834
84 218.742254165041
85 229.679367036268
86 220.492192217918
87 211.672504397778
88 222.256129775375
89 213.365884451885
90 224.034178833449
91 215.072811546577
92 225.826452284147
93 216.793394058178
94 227.633063922611
95 218.527741230026
96 209.786631450573
97 201.395166067507
98 211.464924520934
99 203.006327414053
100 194.88607419649
101 204.630378051516
102 214.861897106553
103 206.267421094223
104 216.580792302616
105 207.917560481419
106 199.600857938234
107 191.616823501733
108 201.197664819585
109 211.257548210469
110 221.820425778391
111 232.91144723258
112 244.557019767741
113 256.784870938338
114 269.624114676574
115 283.105320611288
116 271.781107618093
117 260.909863151375
118 250.473468469806
119 240.45452958172
120 230.836348255129
121 221.602894187334
122 232.683039061808
123 244.317191188261
124 256.533050929704
125 269.359703667322
126 282.827689051376
127 271.514581320743
128 260.653997906078
129 250.227837834473
130 262.739229912631
131 252.229660559521
132 242.140473986799
133 254.247497866548
134 266.959872949305
135 256.281477872212
136 269.095551956767
137 258.331729718103
138 271.24831639648
139 284.8107324184
140 299.051269251521
141 287.089218303211
142 275.605649399964
143 264.581423259692
144 253.998166171602
145 243.838239373343
146 234.08470965307
147 245.78894531013
148 258.078392758764
149 270.982312588985
150 260.143019923908
151 249.737298971894
152 262.224164106558
153 251.735197385998
154 264.321957442855
155 277.538055511933
156 266.43653312603
157 255.77907164218
158 245.547908624037
159 235.725992132717
160 247.512291914983
161 237.611800090855
162 228.107327945593
163 218.983034691807
164 210.22371317361
165 201.814764521363
166 193.742173820217
167 185.992486751929
168 195.292111228101
169 205.05671693501
170 196.854448135386
171 206.697170688823
172 198.429283738069
173 190.492112270274
174 182.87242766592
175 192.016049185467
176 201.616851787804
177 193.552177596118
178 203.229786620132
179 213.391276102557
180 224.060840066673
181 215.098406330456
182 225.853326807239
183 237.145993315875
184 249.003293158356
185 239.043161283605
186 250.995319525886
187 240.955506595246
188 253.003282104534
189 265.653446398262
190 255.02730838399
191 267.7786739932
192 281.16760789237
193 295.225988496475
194 309.98728814126
195 297.587796430842
196 285.684284396232
197 299.968498828896
198 287.969758696945
199 302.368246846346
200 317.486659413945
201 333.360992621188
202 320.026552717642
203 307.225490418186
204 322.586765167996
205 338.716103666742
206 355.651909102442
207 373.434504822545
208 392.106230341903
209 411.71154215114
210 395.243080219695
211 415.005234525159
212 398.40502489679
213 382.468823663451
214 367.170070488944
215 385.528574286954
216 370.107431085683
217 355.303133621654
218 341.091008065011
219 327.447367539104
220 343.819736160027
221 330.066946508693
222 346.570294080047
223 363.898809042264
224 382.093749765503
225 366.809999547137
226 352.137599346616
227 338.052095162861
228 324.530011154852
229 311.548810515223
230 299.086857908916
231 287.12338341429
232 301.479552798928
233 289.420370507275
234 303.891389248274
235 319.085958937104
236 335.040257121697
237 321.63864663713
238 308.773100579933
239 324.211755838983
240 311.243285412179
241 326.805449914682
242 343.145722653905
243 360.303009042264
244 345.890888465816
245 363.185433146816
246 381.344705074751
247 366.090916644461
248 384.395462749444
249 369.019644010348
250 354.258858029981
251 371.971801195424
252 390.570391532336
253 374.947575638244
254 359.949672389228
255 345.551685279112
256 331.729617661983
257 348.31609879224
258 365.731903991368
259 384.018499463428
260 403.219424722715
261 423.380396259273
262 406.445180156547
263 390.187372708025
264 374.579877567134
265 393.308871724575
266 377.576516621162
267 362.473455731262
268 380.597128787889
269 365.37324340952
270 383.64190585222
271 402.824001430666
272 386.711041133338
273 371.242599257507
274 356.392895065929
275 374.212540084758
276 392.923167367806
277 377.206240438894
278 362.117990596506
279 347.633270756806
280 333.727939719328
281 350.414336953942
282 367.935054062718
283 353.217651680903
284 339.088945403132
285 356.04339292593
286 341.801656996674
287 328.129590513078
288 315.004406696974
289 302.404230241338
290 317.524441978713
291 333.400664314223
292 320.064637542932
293 307.262051850441
294 322.625154671892
295 309.720148292716
296 297.3313421764
297 285.438088312121
298 274.020564609502
299 287.721593044138
300 302.107672910714
301 290.023365814215
302 304.52453432101
303 319.750761263949
304 306.960730622805
305 294.68230121493
306 309.416416495232
307 297.039759650996
308 285.158169087907
309 299.416077754762
310 287.439434466105
311 275.941856916134
312 264.904182475014
313 278.149391796134
314 292.056861593178
315 280.374586955371
316 294.393316512035
317 309.112982556977
318 324.568631915133
319 340.797063752712
320 327.165180999473
321 343.523440293204
322 360.699612563809
323 378.734593460741
324 397.671323415958
325 417.554889883044
326 400.85269403884
327 420.895329039441
328 441.940095805004
329 424.262491709387
330 445.475616610957
331 427.656591680994
332 410.550327758851
333 431.077844452678
334 413.834730417628
335 434.52646724684
336 456.25279093293
337 479.065430819511
338 459.902813301185
339 482.897954308899
340 463.582035848713
341 486.761137986545
342 467.290692176951
343 490.655227133957
344 471.029017756145
345 452.187856765144
346 434.100342225014
347 416.736328277269
348 400.066874897784
349 384.064199663414
350 403.267409932735
351 423.43078072983
352 444.602320081802
353 466.832436417146
354 490.174058585821
355 514.68276188032
356 540.416900357804
357 518.800224021379
358 544.740235608984
359 522.950625859934
360 502.032600513834
361 527.134230913569
362 506.04886136283
363 485.806906606688
364 510.097252298977
365 489.693361902976
366 470.105627134977
367 493.610908841982
368 518.29145465185
369 544.206027770599
370 571.416329564594
371 548.55967604142
372 526.617288672796
373 552.948153498796
374 530.830227029262
375 509.597017631692
376 489.213136622681
377 469.64461086618
378 493.126841759401
379 473.401767795098
380 497.071856537565
381 477.188981979785
382 501.048431434307
383 526.100853379333
384 552.405896440275
385 580.026191673863
386 556.825143661186
387 534.552137582845
388 513.170051760913
389 538.828554731301
390 565.769982869324
391 543.139183217326
392 521.413615564897
393 500.557070631514
394 525.584924536034
395 504.56152724132
396 484.379065850925
397 465.003902928175
398 446.403746533884
399 468.723934193175
400 492.160131252061
401 472.473725708628
402 453.574776398666
403 435.431785072368
404 457.203374650409
405 438.915239391878
406 421.358629554589
407 442.426561346255
408 464.547889743201
409 487.775284576476
410 468.26427290268
411 449.533701707466
412 431.552353371224
413 414.29025897915
414 435.004772236778
415 456.755011172721
416 479.592762071666
417 460.40905130294
418 483.429504211118
419 464.092323754527
420 487.296940288029
421 467.805062386056
422 491.195315853901
423 515.755082012565
424 541.542836497461
425 568.619978725814
426 597.05097808576
427 626.903527434886
428 658.24870427371
429 631.918755710414
430 663.514693966751
431 696.690429159446
432 668.822811577808
433 642.069898716046
434 616.387102384701
435 591.731617921918
436 621.318199258888
437 652.38410968475
438 685.003315655052
439 719.253481948172
440 690.483342241536
441 662.864008140315
442 696.007209041203
443 730.807570011829
444 767.347949056914
445 805.715347081479
446 773.486732717976
447 812.161069930167
448 779.674626648875
449 818.658358562221
450 859.59127710028
451 902.57084159574
452 947.699384347994
453 995.084354271485
454 955.280979507509
455 917.069739757817
456 962.923227428978
457 1011.06938951786
458 1061.62285974706
459 1019.1579447244
460 978.391626327959
461 939.255960691673
462 901.685721704166
463 865.618292298553
464 908.899207558417
465 954.34416861352
466 1002.06137775524
467 961.978922047753
468 1010.07786886687
469 969.674753510143
470 1018.15849190811
471 1069.06641726211
472 1026.30375993441
473 1077.61894869579
474 1034.51419010564
475 1086.2399003817
476 1140.5518962101
477 1197.57949187038
478 1149.67631148175
479 1207.16012791241
480 1158.87372207639
481 1216.81740904364
482 1168.14471195661
483 1121.41892278208
484 1076.56216520238
485 1130.3902742646
486 1085.17466262025
487 1139.43339655978
488 1196.40506723672
489 1256.22532148994
490 1205.97630788158
491 1266.27512417418
492 1215.62411845245
493 1166.99915298978
494 1225.34911150876
495 1286.61656799715
496 1350.94739735561
497 1418.49476822993
498 1489.41950769828
499 1429.84272650259
500 1372.64901659023
501 1441.28146844245
502 1513.34554293841
503 1589.01282121286
504 1525.45230741722
505 1601.72492392463
506 1681.81117131424
507 1765.901731133
508 1854.19681900535
509 1946.9066613371
510 1869.03039372317
511 1794.26917686021
512 1722.49840871634
513 1808.62333043552
514 1899.05449830482
515 1994.00722463497
516 2093.70758735237
517 2009.95928261033
518 1929.56091010788
519 1852.37847255346
520 1778.28333254722
521 1867.1975004995
522 1960.55737691565
523 2058.58524722216
524 2161.51451111704
525 2075.05392938399
526 2178.80662739923
527 2287.74696039253
528 2196.23708061322
529 2108.38759607963
530 2213.80697745449
531 2125.25469703677
532 2231.51743347205
533 2343.09330680826
534 2249.36957313934
535 2159.39478887304
536 2073.01899603102
537 2176.66994737709
538 2285.50344636769
539 2194.08330715071
540 2106.31997355691
541 2022.06717335917
542 2123.17053353369
543 2038.24371092683
544 1956.71396127487
545 1878.44540165758
546 1803.30758447164
547 1731.17528001792
548 1817.73404530864
549 1745.02468241284
550 1832.27591783363
551 1758.98488002816
552 1846.93412534011
553 1939.28083298319
554 1861.70959850796
555 1954.79507982044
556 1876.60327546248
557 1970.43344063378
558 2068.95511413356
559 1986.19690833502
560 1906.74903081775
561 2002.08648377928
562 1922.00302323477
563 1845.12290115978
564 1771.31798401361
565 1859.88388453402
566 1785.48852804408
567 1874.76295577658
568 1799.77243642807
569 1727.7815378982
570 1814.17061608041
571 1741.60379035586
572 1828.68398117125
573 1755.53662083442
574 1843.31345318412
575 1769.58091395805
576 1858.0599609744
577 1950.96296040748
578 2048.51110988143
579 1966.57066426517
580 2064.89919894364
581 2168.14416042929
582 2081.4183927198
583 2185.48931390657
584 2294.76378123022
585 2409.50197200146
586 2529.97707239675
587 2428.7779879929
588 2550.21688920212
589 2677.72773556229
590 2811.61412433547
591 2699.14955768619
592 2591.18357376993
593 2720.74275438901
594 2611.91304259176
595 2507.43651933127
596 2407.13905706347
597 2527.4960117101
598 2426.39616973519
599 2547.71598002975
600 2675.10178092944
601 2568.09770809778
602 2465.37379824316
603 2366.75884484395
604 2485.09678884953
605 2385.69291581431
606 2504.97756338251
607 2630.22644341799
608 2525.01738411353
609 2424.01668724396
610 2545.21752341219
611 2443.40882095864
612 2345.67246666391
613 2251.84556659922
614 2161.77174259305
615 2269.86033133334
616 2179.06591672707
617 2288.01921418695
618 2402.42017660101
619 2306.32336810501
620 2214.07043200614
621 2125.5076134062
622 2231.78299566014
623 2343.37214710595
624 2249.63725982496
625 2362.11912449232
626 2480.22508247685
627 2381.01607769944
628 2500.06688335841
629 2400.06420653392
630 2304.06163684201
631 2419.26472040077
632 2322.49413014275
633 2229.59436355272
634 2140.41058768167
635 2054.79416289862
636 2157.53387257449
637 2265.41056781071
638 2378.6810978891
639 2283.53385255573
640 2397.71054688489
641 2517.59607601556
642 2643.4758816921
643 2775.64967774625
644 2914.43216370158
645 3060.15377405808
646 3213.16146504097
647 3373.81954068702
648 3542.51052023506
649 3400.81009731415
650 3264.77769139455
651 3428.01657839672
652 3290.8959132176
653 3455.44071133039
654 3628.21274947141
655 3809.62338964821
656 4000.10456196901
657 3840.100377106
658 4032.1053988224
659 4233.71067176767
660 4445.39620851042
661 4267.58035752034
662 4096.87714067585
663 3933.00205260688
664 3775.68196815836
665 3964.46606937938
666 4162.6893758021
667 4370.82384769365
668 4589.36504333485
669 4818.83329892094
670 5059.7749674573
671 5312.76371959999
672 5100.25316764934
673 5355.26582983179
674 5623.02912531336
675 5398.10795694924
676 5182.18363545375
677 4974.89628694678
678 5223.6411050007
679 5014.69545768714
680 4814.10763639066
681 4621.5433280656
682 4436.68159218833
683 4259.21432585632
684 4472.1750453225
685 4293.28804084398
686 4121.55651665122
687 4327.63434555458
688 4544.01606605665
689 4771.21687274504
690 4580.36819499137
691 4809.38660815358
692 5049.85594214453
693 4847.8617014488
694 4653.94723050129
695 4467.78933850727
696 4289.07776230397
697 4117.51464925532
698 4323.39038478588
699 4539.55990724635
700 4766.5379059909
701 4575.87638691019
702 4804.67020966499
703 4612.48339841459
704 4843.10757177188
705 5085.26295396887
706 4881.85243277906
707 4686.57833255809
708 4920.90725267777
709 4724.07095963757
710 4960.27451113916
711 5208.28824039181
712 4999.95670767175
713 5249.9545467806
714 5039.95636178016
715 5291.95418362423
716 5080.27601312501
717 4877.06496957192
718 5120.91822168422
719 5376.96413658381
720 5161.88556791554
721 5419.97985015722
722 5203.18065292037
723 5463.33968944306
724 5736.50667798572
725 6023.33201615903
726 5782.39873192249
727 6071.51867282683
728 6375.09461099181
729 6120.09082275229
730 5875.28718619434
731 5640.27569524462
732 5922.28948420918
733 5685.39790131085
734 5457.98198186966
735 5239.66269934166
736 5030.07618824491
737 5281.58000140486
738 5545.65900541019
739 5822.94195981253
740 5590.02427794929
741 5869.52549601164
742 6163.00177518536
743 5916.48170050451
744 5679.82242895784
745 5452.62952841408
746 5234.5243440275
747 5496.2505651289
748 5771.06309748037
749 6059.61625665417
750 5817.23160277619
751 6108.09318724917
752 6413.49785116251
753 6734.17274849907
754 6464.80583454523
755 6788.04613108914
756 6516.52428179959
757 6255.86330664345
758 6568.65647663661
759 6305.91021365592
760 6621.20572903698
761 6952.26602042201
762 6674.17537546126
763 7007.88414920697
764 6727.56877906167
765 7063.94722302718
766 7417.14458944159
767 7120.45880144297
768 7476.48174682027
769 7177.42247249113
770 6890.32556931341
771 7234.84185291277
772 6945.44817448396
773 7292.72058838292
774 7001.0117605008
775 7351.062353742
776 7057.01985521075
777 6774.739056796
778 7113.47601468338
779 6828.93696985608
780 6555.77948699147
781 6883.56846622548
782 7227.74689466542
783 6938.63701457073
784 6661.09152985215
785 6994.14611130766
786 6714.38026268651
787 6445.80504817697
788 6768.09530538832
789 7106.50007570036
790 6822.24006843654
791 6549.3504616327
792 6876.81798959399
793 6601.74526591132
794 6337.67545133992
795 6084.16842950878
796 5840.80168870198
797 6132.84177748882
798 5887.5281027338
799 5652.02697511521
800 5934.62832808206
801 5697.24319142146
802 5469.35346036878
803 5250.57931869404
804 5513.10828854073
805 5788.76370707535
806 5557.21315534197
807 5334.92462581593
808 5121.52763760343
809 4916.66652904663
810 4719.9998649542
811 4531.19986754269
812 4757.75986429583
813 4995.64786105543
814 4795.82194363558
815 4603.98906303162
816 4419.82949776617
817 4243.0363152211
818 4455.18813414346
819 4677.94754417001
820 4911.84492486385
821 4715.37112494161
822 4526.75627713336
823 4345.68602334987
824 4171.85857982565
825 4380.45151192521
826 4599.47409078516
827 4829.44779875129
828 4636.26988392266
829 4868.08338157309
830 5111.48755427875
831 5367.06193580104
832 5152.37945516998
833 4946.28427389212
834 5193.598491272
835 5453.27841970513
836 5725.94234475339
837 5496.90464755033
838 5277.02845837191
839 5065.94731689168
840 5319.24468651069
841 5106.47489587974
842 5361.79864447835
843 5147.32669550333
844 5404.69303411356
845 5674.92768984605
846 5447.93057886968
847 5720.32711187219
848 5491.51402398772
849 5271.85345975502
850 5535.4461366706
851 5812.21844762836
852 5579.72970625888
853 5356.54051468274
854 5624.36754440781
855 5905.58592581869
856 6200.86522650962
857 5952.83061375324
858 6250.4721488761
859 6562.99576097687
860 6891.14555391553
861 7235.70283674561
862 6946.27471896297
863 6668.42372606415
864 6401.68677304689
865 6721.77111646886
866 7057.85967730042
867 6775.54528600159
868 7114.32255534984
869 6829.74964889538
870 6556.55965886872
871 6294.29726860596
872 6042.52537411002
873 5800.824355544
874 5568.79137786468
875 5346.03971943083
876 5613.34170938548
877 5388.80803766425
878 5173.2557129457
879 5431.91850244736
880 5703.51443161683
881 5988.69015744712
882 6288.12466978139
883 6036.59967924212
884 5795.13568847434
885 6084.89247721577
886 6389.13710561016
887 6133.57161757753
888 5888.22874921854
889 5652.69959574014
890 5935.33457973873
891 6232.10131314784
892 6543.70638344851
893 6281.95812421022
894 6596.05603510115
895 6925.85884177065
896 6648.82448397169
897 6382.87150064982
898 6127.55663681934
899 5882.45436769425
900 5647.15618948027
901 5929.51400316174
902 6225.98970773766
903 6537.28919776327
904 6275.79762595621
905 6024.76571717729
906 6326.00400752496
907 6642.30421261445
908 6376.61204015075
909 6695.44264690923
910 6427.62493704207
911 6170.51993572922
912 5923.69913462214
913 5686.75116570645
914 5459.28111568862
915 5240.90986780709
916 5031.27346997098
917 4830.02252817327
918 4636.82162416742
919 4868.6627088305
920 5112.09584789946
921 4907.61201093643
922 5152.99261513971
923 4946.8729074627
924 4748.99798821562
925 4986.44789116469
926 5235.77028943811
927 5497.55880781097
928 5772.43675229752
929 6061.0585942132
930 6364.1115284397
931 6109.5470635088
932 6415.02442123621
933 6735.77564707759
934 6466.34461717965
935 6207.69082863822
936 5959.38319179262
937 5721.00786056885
938 6007.05825785977
939 6307.41117522837
940 6622.78173868917
941 6953.92083055799
942 7301.61687726696
943 7009.55219782418
944 7360.02981293791
945 7728.03130906846
946 8114.43288027971
947 8520.15453033942
948 8179.34834404744
949 8588.3157673439
950 9017.73156210989
951 8657.02229425051
952 9089.87341541302
953 9544.36709295615
954 9162.59240354902
955 9620.72203055314
956 10101.7581392488
957 9697.68780765772
958 10182.5722052659
959 10691.7008231159
960 10264.0327838185
961 10777.2344306567
962 11316.0961602192
963 11881.9009766613
964 11406.6249305127
965 11976.9561855369
966 11497.8779309766
967 11037.9628068843
968 10596.4442880298
969 11126.2665103262
970 10681.2158432814
971 11215.2766434036
972 10766.6655709826
973 11304.9988575535
974 10852.7988965131
975 11395.4388494247
976 11965.2108003862
977 11486.602361239
978 12060.9324878591
979 11578.4951811558
980 11115.3553670083
981 10670.7411457027
982 10243.9114935143
983 10756.1070758224
984 10325.8627863783
985 9912.8282687685
986 10408.4696895926
987 9992.13089580492
988 10491.7374480399
989 11016.3243282588
990 11567.1405528796
991 11104.4549238698
992 10660.2767202963
993 10233.8656451304
994 9824.51101322532
995 9431.53056684045
996 9903.10710220951
997 10398.2624646984
998 9982.33195991259
999 9583.03867556615
1000 10062.1906164844
};
\addplot [semithick, gray127]
table {%
0 100
1 105.000000074506
2 110.250000156462
3 115.762500246428
4 121.550625344999
5 116.688600258749
6 122.523030358627
7 117.622109071252
8 112.917224638294
9 108.400535585458
10 113.820562445496
11 119.511590652573
12 125.487170274245
13 120.467683388479
14 115.648975981136
15 121.431424866358
16 116.574167799325
17 122.402876276145
18 117.506761152142
19 112.806490636017
20 118.446815251865
21 124.369156102708
22 119.39438978447
23 125.364109362649
24 120.34954491342
25 115.535563045149
26 110.914140454479
27 106.47757477019
28 102.218471715917
29 107.329395377871
30 103.036219498783
31 98.9147706574173
32 103.860509263985
33 109.053534804567
34 104.691393347383
35 109.925963092753
36 105.528924503522
37 101.307767460481
38 97.2554567016779
39 102.118229609223
40 107.224141165768
41 102.935175455227
42 108.081934304681
43 113.486031100442
44 119.160332740018
45 125.1183494658
46 131.37426703231
47 137.942980481807
48 144.840129608673
49 139.046524337995
50 133.484663281597
51 128.14527667077
52 134.552540599784
53 141.280167730023
54 148.344176221786
55 155.7613851434
56 163.549454516622
57 157.007476238474
58 164.857850167377
59 158.263536062419
60 166.176712983455
61 159.529644365068
62 167.50612670218
63 175.881433162091
64 168.846175730774
65 177.288484643113
66 170.196945151716
67 163.389067244202
68 171.558520728147
69 164.696179796764
70 158.108332506727
71 166.013749249863
72 159.373199180917
73 152.998271118686
74 160.648184788613
75 168.680594147736
76 161.933370281285
77 170.030038915999
78 178.531540988481
79 187.458118170922
80 179.959793332351
81 172.761401491793
82 165.850945329147
83 159.216907417126
84 167.177752906609
85 175.536640676496
86 184.313472841106
87 176.940933817602
88 169.863296359433
89 178.356461303963
90 171.222202745496
91 179.783313010341
92 188.772478794807
93 198.211102875194
94 208.121658166632
95 218.527741230027
96 229.454128454344
97 220.275963179405
98 231.289761502493
99 222.038170904534
100 213.156643936008
101 204.630378051516
102 196.445162807486
103 206.267421094224
104 198.01672412751
105 190.096055044382
106 199.600857938234
107 209.58090098386
108 201.197664819585
109 211.257548210469
110 221.820425778391
111 212.94760861504
112 223.594989204451
113 234.774738831265
114 246.513475947749
115 258.839149928803
116 271.781107618093
117 285.37016320149
118 299.638671574182
119 314.62060537614
120 302.035780973566
121 289.954349554596
122 278.356175399585
123 292.273984376956
124 280.583024827669
125 294.612176278103
126 282.827689051377
127 296.969073714668
128 285.090310589074
129 299.344826330937
130 287.371033099276
131 275.876191604018
132 289.670001389763
133 278.083201161516
134 266.959872949305
135 256.281477872212
136 246.030218604568
137 258.331729718103
138 247.998460375401
139 238.078521812567
140 228.555380798158
141 219.413165430002
142 210.636638682022
143 202.211173009192
144 194.122725968297
145 203.828862411344
146 214.020305683776
147 205.459493328859
148 197.241113473241
149 207.103169293859
150 198.819042398662
151 190.86628058421
152 183.231629247076
153 192.393210845948
154 184.697482297435
155 193.932356549917
156 186.175062172328
157 178.728059574466
158 187.664462686352
159 180.157884067041
160 172.951568596977
161 166.033505750011
162 159.392165421046
163 153.016478709199
164 146.895819469627
165 154.240610552554
166 161.9526411951
167 155.474535450764
168 163.24826233914
169 171.410675577727
170 179.981209484324
171 188.980270092636
172 198.42928373807
173 208.350748072814
174 200.016718025715
175 192.016049185467
176 201.616851787804
177 211.69769452741
178 222.282579411508
179 233.396708547696
180 224.060840066673
181 215.098406330456
182 206.494469949029
183 198.234691027987
184 190.305303268711
185 182.693091024532
186 191.827745711875
187 184.154635769062
188 176.788450228535
189 169.716912114019
190 178.202757846169
191 187.112895871249
192 196.468540804221
193 206.291967990813
194 216.606566544053
195 227.43689503264
196 238.808739953726
197 229.256390213236
198 220.086134468059
199 211.282688958155
200 202.831381273894
201 194.718125902042
202 186.929400749899
203 196.275870926667
204 188.424835972611
205 197.846077911629
206 207.738381954617
207 218.125301207125
208 209.400289028827
209 201.024277342862
210 192.983306129328
211 202.632471579578
212 212.76409530953
213 223.402300233528
214 234.572415411652
215 225.18951865537
216 216.181937774932
217 207.53466013508
218 217.911393296459
219 228.806963123639
220 240.247311450295
221 230.637418849085
222 221.411921957651
223 212.555444947373
224 223.183217353108
225 214.255888525956
226 205.685652857211
227 215.96993565332
228 207.331138098459
229 199.037892450941
230 191.076376634268
231 200.630195608344
232 192.604987664426
233 202.235237191149
234 212.346999201383
235 222.964349319663
236 234.112566951768
237 245.818195473784
238 258.109105430622
239 271.014560894459
240 260.173978297143
241 273.182677405845
242 262.255370146782
243 275.368138849516
244 264.353413131404
245 277.571083984932
246 266.46824046009
247 255.809510682859
248 268.599986407595
249 282.029985928097
250 296.131485434631
251 310.938059926997
252 326.484963155014
253 342.809211556015
254 359.949672389229
255 345.551685279113
256 362.829269800524
257 380.970733560879
258 365.731903991368
259 351.10262761372
260 368.657759255998
261 353.911448666021
262 371.607021363007
263 356.742740286991
264 374.579877567135
265 359.596682241182
266 377.576516621162
267 362.473455731262
268 380.597128787889
269 365.37324340952
270 350.75831345536
271 336.727980708077
272 323.258861279049
273 310.328506635209
274 297.915366184831
275 312.811134716037
276 328.451691684901
277 344.874276513862
278 331.079305247746
279 317.836132840498
280 333.727939719329
281 320.378821931638
282 307.563668863412
283 322.941852535736
284 310.024178241818
285 297.623210927356
286 312.504371695471
287 328.129590513078
288 315.004406696974
289 302.404230241338
290 317.524441978714
291 333.400664314224
292 320.064637542932
293 307.262051850442
294 322.625154671892
295 309.720148292717
296 297.3313421764
297 285.438088312121
298 299.709992940395
299 287.721593044138
300 302.107672910714
301 317.213056781338
302 333.073709856747
303 349.727395597744
304 367.213765638198
305 385.574454193703
306 404.853177190664
307 425.095836351836
308 446.350628486149
309 468.668160243014
310 449.921433553945
311 431.924575943613
312 414.647592648422
313 435.379972589779
314 417.964773426681
315 401.246182240488
316 385.196334711707
317 369.788481093644
318 354.996941629487
319 340.797063752713
320 327.165180999473
321 314.078573564489
322 301.515430434704
323 316.591202181085
324 332.420762526019
325 349.041800899992
326 366.493891205048
327 351.834135338399
328 369.425842367456
329 387.897134761072
330 372.381249139425
331 391.000311873841
332 410.550327758851
333 431.077844452678
334 413.834730417628
335 434.526467246841
336 417.145408297969
337 438.002679023665
338 459.902813301186
339 441.506700495015
340 463.582035848714
341 486.761137986545
342 467.290692176951
343 448.599064211346
344 471.029017756146
345 452.187856765145
346 474.797249940308
347 455.805359659694
348 478.595627982281
349 502.525409737976
350 482.424393048929
351 506.545613060809
352 531.872894091256
353 558.466539192095
354 586.389866567789
355 562.934271555562
356 540.416900357805
357 567.437745778337
358 595.809633490028
359 571.977247795297
360 600.576110611218
361 576.553065828798
362 553.490942851993
363 581.165490406976
364 557.918870444295
365 585.814814382192
366 562.382221457731
367 590.501332949625
368 620.026400037064
369 651.027720500873
370 624.986611292795
371 656.235942323086
372 629.986504239016
373 661.485829920343
374 694.560121909206
375 729.288128522153
376 700.116602946578
377 672.111938411413
378 645.227460474346
379 619.418361670787
380 594.641626834753
381 570.855961406929
382 599.398759902596
383 629.368698344313
384 604.193950035407
385 580.026191673863
386 609.02750168971
387 639.478877227956
388 671.452821565803
389 644.594708302954
390 676.824444198362
391 649.751466027008
392 682.239039812461
393 716.350992311392
394 687.696952191958
395 722.08180031393
396 693.198527870979
397 727.858454781001
398 764.251378062348
399 733.681322484324
400 704.334069147643
401 739.550773129795
402 776.528312337293
403 815.354728532717
404 782.740538905419
405 751.430916882652
406 721.373679759458
407 757.442364284897
408 795.31448306348
409 835.080207809209
410 801.676998999095
411 769.609918561294
412 808.090415062763
413 848.494936417975
414 890.919683871052
415 855.28289598518
416 821.071579635985
417 862.12515922953
418 827.640152346482
419 869.022160580446
420 912.473269256941
421 958.096933399633
422 919.773055492578
423 882.982132724647
424 927.131240018752
425 890.045989865389
426 854.444149740265
427 820.266383241366
428 861.27970301458
429 904.343688807012
430 868.169940715701
431 911.578438398323
432 875.115300319047
433 840.110687784676
434 806.506259772544
435 846.831573362065
436 889.173152661107
437 933.631810956648
438 980.31340220009
439 1029.32907304048
440 1080.79552745942
441 1134.83530463765
442 1191.57707071505
443 1143.91398717621
444 1201.1096873873
445 1261.16517265156
446 1324.22343222378
447 1390.43460482159
448 1334.81721979997
449 1281.42453021236
450 1230.16754824007
451 1180.96084557723
452 1133.72241105024
453 1190.40853244744
454 1142.79219044
455 1097.08050214124
456 1151.93452806569
457 1105.85714625646
458 1061.62285974706
459 1114.70400352538
460 1170.43920453217
461 1228.96116563083
462 1290.40922482801
463 1238.79285506575
464 1300.73249874201
465 1248.70319801703
466 1198.75506935207
467 1258.69282371281
468 1321.62746583625
469 1268.76236641505
470 1218.01187100221
471 1169.29139543613
472 1122.51973892173
473 1178.64572670416
474 1131.49989693346
475 1188.07489262317
476 1247.47863813951
477 1197.57949187038
478 1257.45846735616
479 1207.16012791241
480 1158.87372207639
481 1216.81740904364
482 1168.14471195662
483 1121.41892278208
484 1177.48986975671
485 1130.3902742646
486 1186.90978882004
487 1246.25527914536
488 1196.40506723672
489 1256.22532148994
490 1205.97630788158
491 1266.27512417418
492 1215.62411845245
493 1276.40532528079
494 1340.22559249582
495 1407.23687311916
496 1477.59871782359
497 1551.47865481567
498 1629.05258871239
499 1563.8904841929
500 1501.33486389304
501 1441.28146844245
502 1513.34554293841
503 1589.01282121286
504 1525.45230741722
505 1464.43421421129
506 1537.65592601295
507 1614.53872345924
508 1695.26566083512
509 1627.45503339126
510 1562.35683108557
511 1499.86255691091
512 1439.86805374049
513 1382.27333073264
514 1451.38699829915
515 1393.33151750209
516 1337.59825597151
517 1284.09432493538
518 1348.29904213887
519 1415.71399525038
520 1486.49969606769
521 1427.03970733896
522 1498.39169376913
523 1573.31127957398
524 1651.97684472488
525 1734.57568819195
526 1665.19265963038
527 1748.45229385257
528 1835.87490984789
529 1762.43991235971
530 1691.94231481483
531 1776.53943181616
532 1865.3664047306
533 1790.75174742953
534 1719.12167646497
535 1650.3568083817
536 1732.8746500304
537 1819.51838382301
538 1910.4943043698
539 1834.07453105627
540 1925.77825897557
541 1848.7471274687
542 1941.18448521956
543 1863.53710465374
544 1788.99561935683
545 1878.44540165758
546 1972.36767314001
547 2070.98605826654
548 1988.14661470148
549 1908.62074892839
550 1832.27591783363
551 1923.88971509046
552 2020.08420227839
553 2121.08841389739
554 2227.1428361726
555 2338.49997964058
556 2455.42498036492
557 2357.20797968678
558 2475.06838042737
559 2376.06564373502
560 2281.02301656938
561 2395.07416909734
562 2514.82787933668
563 2640.5692751772
564 2772.59774090344
565 2661.69382961471
566 2555.22607484363
567 2682.9873804896
568 2817.13675151306
569 2957.99359118764
570 2839.67384577704
571 2726.08689025338
572 2862.39123679714
573 2747.89558561914
574 2637.9797605565
575 2532.46056856188
576 2659.0835988768
577 2792.03778080181
578 2931.63967192213
579 2814.37408329786
580 2955.09278955962
581 2836.88907621586
582 2723.41351147631
583 2614.47696939398
584 2745.20081981161
585 2635.39278538288
586 2767.16242661555
587 2656.47592790157
588 2550.21688920212
589 2677.72773556229
590 2570.61862454375
591 2467.79387802979
592 2591.18357376993
593 2720.74275438901
594 2611.91304259176
595 2507.43651933127
596 2407.13905706347
597 2527.4960117101
598 2426.39616973519
599 2547.71598002975
600 2445.80733931001
601 2347.97504427979
602 2465.37379824316
603 2588.64248999216
604 2718.07461642046
605 2609.35163014354
606 2739.81921359484
607 2630.22644341799
608 2525.01738411353
609 2424.01668724396
610 2327.05601830937
611 2443.40882095864
612 2565.57926382705
613 2462.95609174476
614 2364.43784660694
615 2482.65974069893
616 2606.7927295836
617 2737.13236800499
618 2873.98898844456
619 3017.68844000808
620 3168.57286425684
621 3327.00150983045
622 3193.92144745418
623 3066.16458765229
624 2943.51800231862
625 2825.7772804714
626 2712.74618756825
627 2848.38349896782
628 2990.80267603842
629 3140.34281206866
630 3297.35995501183
631 3165.46555484598
632 3038.84693076538
633 2917.29305172347
634 3063.15770648319
635 2940.63139639808
636 2823.00613878941
637 2710.08589155519
638 2601.68245427764
639 2731.76657892993
640 2868.35490991175
641 2753.62071180561
642 2643.4758816921
643 2775.64967774624
644 2664.62368898198
645 2797.85487541638
646 2937.74762127176
647 3084.63500452414
648 3238.86675704858
649 3400.81009731415
650 3570.85060471366
651 3428.01657839672
652 3599.41740987063
653 3779.38828304594
654 3968.3577000141
655 4166.77558797146
656 4375.11437047452
657 4593.87009225796
658 4410.11528582948
659 4630.62105340675
660 4862.15210952717
661 5105.25971862611
662 4901.04932683809
663 4705.00735084332
664 4516.80705400518
665 4742.64741007072
666 4552.94151084106
667 4370.82384769365
668 4589.36504333485
669 4818.83329892093
670 4626.07996409185
671 4857.38396574314
672 5100.25316764933
673 5355.26582983178
674 5141.05519344652
675 4935.41298264435
676 4737.99646039684
677 4548.4765991569
678 4775.90043250363
679 4584.86441235682
680 4401.46983312976
681 4225.41103718109
682 4436.68159218832
683 4259.21432585632
684 4088.84575028338
685 3925.2919178349
686 4121.55651665121
687 4327.63434555457
688 4544.01606605664
689 4362.25542070593
690 4187.76520127759
691 4397.15346446159
692 4617.01114096081
693 4847.86170144879
694 5090.25479013317
695 5344.76753343236
696 5130.97682890934
697 4925.73775269466
698 5172.02464399936
699 4965.14365515662
700 4766.5379059909
701 5004.86480484179
702 4804.67020966498
703 5044.90372372799
704 4843.10757177187
705 5085.26295396887
706 4881.85243277906
707 5125.94505805527
708 5382.24231477716
709 5651.35443452611
710 5933.922160463
711 5696.56527050758
712 5468.70265629186
713 5742.13779318096
714 5512.45227803114
715 5291.95418362422
716 5080.276013125
717 5334.28981756635
718 5120.91822168421
719 5376.9641365838
720 5161.88556791553
721 5419.97985015721
722 5690.97884670327
723 5463.33968944305
724 5244.80609860892
725 5507.04640744706
726 5782.39873192248
727 6071.51867282682
728 5828.65792229484
729 6120.09082275228
730 6426.09536844971
731 6169.05154988147
732 5922.28948420917
733 5685.39790131085
734 5457.98198186965
735 5239.66269934165
736 5501.64583821259
737 5281.58000140485
738 5070.31679820059
739 5323.8326418883
740 5110.87933303951
741 5366.42330349939
742 5634.74447267266
743 5916.4817005045
744 5679.82242895783
745 5963.81355463751
746 6262.00423681278
747 6011.52406360782
748 6312.10027126715
749 6627.70528953338
750 6959.09055894808
751 6680.72693244222
752 6413.4978511625
753 6156.95793329326
754 5910.6796122917
755 6206.21359731008
756 5957.96504971849
757 6255.86330664344
758 6568.65647663659
759 6897.08930536245
760 7241.94377576931
761 7604.04096995344
762 7984.24302411657
763 7664.87329839293
764 8048.11696902335
765 8450.52282347083
766 8873.0489709405
767 9316.70142609846
768 9782.53650434487
769 9391.23503834023
770 9015.58563120901
771 9466.36491948659
772 9939.68317251391
773 10436.6673385452
774 10019.2006387827
775 9618.43260725948
776 9233.69529723607
777 9695.38006897751
778 9307.56486043951
779 8935.26226047419
780 9382.02538015519
781 9851.1266561531
782 9457.08158403525
783 9078.79831503698
784 9532.73823755306
785 10009.3751565332
786 9609.00014430578
787 10089.4501586803
788 9685.87214631934
789 9298.43725469333
790 9763.35912435588
791 10251.5270878479
792 10764.1034498783
793 11302.3086303921
794 10850.2162784397
795 11392.7271004458
796 11962.3634639563
797 12560.4816460668
798 12058.0623727375
799 12660.9655003583
800 13294.0137848094
801 13958.7144839546
802 13400.3658962764
803 12864.3512524381
804 12349.7771946728
805 11855.7860995249
806 11381.5546484773
807 11950.6323893811
808 11472.6070866827
809 11013.7027963772
810 10573.1546779574
811 11101.8124197329
812 10657.7399163264
813 10231.4303133208
814 10743.0018366099
815 10313.2817567422
816 10828.9458522633
817 10395.7880117182
818 10915.5774200495
819 10478.9543167414
820 11002.9020403859
821 10562.7859522122
822 11090.9252576927
823 10647.2882407743
824 11179.6526607458
825 11738.6353021126
826 11269.0898830313
827 10818.3262809932
828 11359.2426031031
829 11927.2047417216
830 12523.5649876941
831 13149.7432464096
832 13807.2304185274
833 13254.9411935566
834 13917.6882631101
835 13360.9807242901
836 14029.0297704593
837 13467.868571279
838 14141.2620098773
839 13575.6115210533
840 14254.3921072206
841 14967.111723202
842 14368.4272453528
843 13793.6901469745
844 13241.9425328738
845 13904.0396693835
846 14599.241663212
847 14015.2719879817
848 13454.6611001087
849 12916.4746480847
850 12399.8156544625
851 11903.8230208932
852 12499.0141808069
853 11999.0536061246
854 12599.0062953708
855 13228.9566195263
856 12699.7983468602
857 12191.8064054161
858 12801.3967347705
859 12289.3408577495
860 11797.7672161145
861 11325.8565204379
862 10872.8222528697
863 10437.9093562742
864 10020.3929758017
865 10521.4126320576
866 10100.556120504
867 9696.53386966346
868 9308.67250909733
869 9774.1061414877
870 9383.14189000237
871 9007.81620880949
872 9458.20702596131
873 9079.87873928532
874 9533.87268301463
875 10010.5663242686
876 9610.14366533114
877 9225.7379129898
878 8856.70839097124
879 8502.44005005338
880 8927.56205889086
881 8570.45957121399
882 8227.64118325704
883 7898.5355310227
884 7582.5941050739
885 7961.72381597706
886 7643.25485859242
887 8025.41760721671
888 7704.40089814452
889 7396.22485762656
890 7100.375858913
891 7455.39465714885
892 7157.17886641913
893 7515.0378150726
894 7890.78971142537
895 7575.15811826508
896 7953.91602982227
897 8351.61183723951
898 8017.54735877198
899 8418.42473268412
900 8839.34597559054
901 9281.31328095589
902 8910.06074418556
903 8553.65830910733
904 8211.51197164466
905 8622.08757634495
906 8277.20406815198
907 8691.06427772658
908 8343.42170143724
909 8760.59279272544
910 8410.1690757947
911 8830.6775358505
912 8477.45042915298
913 8901.32295692682
914 9346.38911140517
915 9813.70857393903
916 9421.16022513204
917 9892.21824340795
918 10386.8291629486
919 10906.1706288349
920 10469.9237971809
921 10051.1268390531
922 9649.08175950002
923 10131.5358546641
924 9726.27441443871
925 10212.5881424073
926 10723.2175571366
927 11259.3784429829
928 11822.3473735209
929 11349.4534715334
930 11916.9261535661
931 12512.7724701232
932 13138.4111029521
933 13795.3316678886
934 13243.5183929504
935 13905.6943224651
936 14600.9790489489
937 14016.9398782881
938 13456.2622748018
939 14129.0753985676
940 14835.5291790229
941 15577.3056490274
942 16356.1709430848
943 15701.9240956124
944 15073.8471224288
945 15827.5394897811
946 16618.9164760626
947 17449.8623122478
948 16751.8678093569
949 17589.4612123059
950 18468.9342860264
951 17730.176903577
952 18616.6857619658
953 17872.0183203908
954 17157.1375769226
955 16470.8520636193
956 17294.394679072
957 18159.1144259109
958 17432.7498380508
959 18304.3873429417
960 17572.2118383138
961 16869.3233543074
962 16194.5504100802
963 17004.2779426501
964 17854.4918524518
965 17140.3121677116
966 16454.6996707867
967 17277.4346665857
968 16586.3372696242
969 17415.6541454631
970 18286.436865712
971 17554.9793801839
972 16852.780194513
973 17695.4192167949
974 16987.6024375758
975 17836.9825721114
976 18728.8317140065
977 19665.2733136609
978 20648.5369939958
979 19822.5955019284
980 20813.7252917938
981 19981.1762677161
982 19181.9292050978
983 18414.6520254606
984 19335.3846404536
985 18561.9692433106
986 17819.4904625144
987 18710.4649989167
988 19645.9882628029
989 18860.1487205809
990 19803.1561706618
991 20793.3139939494
992 19961.5814217977
993 20959.6605077601
994 22007.6435487642
995 21127.3377936961
996 20282.2442693554
997 19470.954486492
998 20444.5022253236
999 19626.7221241248
1000 20608.0582449541
};
\addplot [semithick, goldenrod18818934]
table {%
0 100
1 95.9999999403954
2 92.1599998855591
3 96.7679999485016
4 92.8972798928833
5 89.1813886417969
6 93.640458140332
7 89.8948397589047
8 86.299046114967
9 90.6139984850132
10 95.1446984767765
11 91.3389104809948
12 95.9058560730973
13 92.0696217730091
14 96.6731029302567
15 101.506758148797
16 97.4464877623421
17 102.318812223062
18 107.434752910449
19 103.137362729995
20 99.0118681593205
21 95.051393373932
22 99.8039631134474
23 95.8118045294217
24 91.9793322911366
25 88.3001589446672
26 92.7151669576893
27 97.3509253746519
28 102.218471715917
29 107.329395377871
30 103.036219498783
31 108.18803055049
32 103.860509263985
33 99.7060888315203
34 95.71784521883
35 100.503737551087
36 105.528924503522
37 101.307767460481
38 106.373155908986
39 102.118229609223
40 107.224141165768
41 112.585348303945
42 108.081934304681
43 103.758656868072
44 108.946589788781
45 114.393919359392
46 120.113615412592
47 126.119296272713
48 121.074524346631
49 116.2315433006
50 122.043120552229
51 128.14527667077
52 134.552540599784
53 141.280167730023
54 148.344176221786
55 142.410409084495
56 136.713992636232
57 131.245432849294
58 125.995615457094
59 132.295396323823
60 138.910166238582
61 145.855674654007
62 140.02144758091
63 147.02252006428
64 141.141619174076
65 148.198700237939
66 155.608635360252
67 163.389067244202
68 156.853504457047
69 164.696179796764
70 158.108332506727
71 166.013749249863
72 174.314436836046
73 183.030158807723
74 192.181666884477
75 184.494400094549
76 193.719120236735
77 185.9703553118
78 178.531540988481
79 187.458118170922
80 196.831024219135
81 188.957783133049
82 181.3994716951
83 190.469445415008
84 199.992917827669
85 209.992563868059
86 220.492192217918
87 211.672504397778
88 222.256129775375
89 233.368936429738
90 245.037383425098
91 235.235887942041
92 225.826452284147
93 216.793394058178
94 227.633063922611
95 218.527741230027
96 209.786631450573
97 220.275963179405
98 211.464924520934
99 222.038170904534
100 233.140079615192
101 244.797083769655
102 235.005200272958
103 246.755460461699
104 236.885241896153
105 248.729504167454
106 261.165979561145
107 250.719340223032
108 240.69056646467
109 252.725094967232
110 265.361349903888
111 278.629417596793
112 267.484240726845
113 256.784870938338
114 246.513475947749
115 258.839149928803
116 248.485583777371
117 260.909863151375
118 273.955356503337
119 262.997142079914
120 276.146999379857
121 265.101119240067
122 254.497074312451
123 267.221928217689
124 256.533050929705
125 269.359703667322
126 282.827689051377
127 296.969073714669
128 311.817527621661
129 327.408404235067
130 343.778824690758
131 360.967766181431
132 379.016154759445
133 397.966962779806
134 382.048284031407
135 401.150698517625
136 421.208233742387
137 442.268645743331
138 464.382078360014
139 445.80679494882
140 427.974522885145
141 449.373249348268
142 471.841912150491
143 452.968235383232
144 434.849505697912
145 417.455525210805
146 400.75730395355
147 420.795169449815
148 403.963362421009
149 387.804827683388
150 372.292634344903
151 357.400928749203
152 343.104891386207
153 329.380695526252
154 345.849730547973
155 363.14221733305
156 348.616528423278
157 334.671867078555
158 351.405460681833
159 337.349242045106
160 323.855272162226
161 310.901061082704
162 298.465018454084
163 286.526417538022
164 300.852738628402
165 315.895375783974
166 303.259560564327
167 318.42253881849
168 305.685637075955
169 320.969919157507
170 308.131122199893
171 295.805877128237
172 283.973641866794
173 272.614696022861
174 261.710108019455
175 251.241703542686
176 263.803788907009
177 276.993978548909
178 290.843677682731
179 305.385861783563
180 293.170427130196
181 307.828948705135
182 323.220396369742
183 339.381416429048
184 356.350487503359
185 342.096467790823
186 328.412608875285
187 315.276104324524
188 302.665059963624
189 290.558457384677
190 278.936118916103
191 267.7786739932
192 281.167607892371
193 295.225988496476
194 309.98728814126
195 325.486652779281
196 312.467186474105
197 328.090546030616
198 314.966923993835
199 302.368246846346
200 317.486659413946
201 304.787192848151
202 292.595704952558
203 280.891876580055
204 294.936470618338
205 283.139011617809
206 297.295962409654
207 285.404123736066
208 299.674330135512
209 287.687356751471
210 276.179862309938
211 289.988855631204
212 278.389301233109
213 292.308766502181
214 306.924205045077
215 322.270415526007
216 309.379598712879
217 324.848578879029
218 341.091008065011
219 327.447367539105
220 343.819736160027
221 330.066946508694
222 316.864268451611
223 304.18969752468
224 319.399182627553
225 335.369141996902
226 352.137599346617
227 369.74447957631
228 354.954700172873
229 372.702435445979
230 357.794337805991
231 343.48256408049
232 360.656692540429
233 378.68952743616
234 363.541946112997
235 349.000268051789
236 335.040257121698
237 321.63864663713
238 337.720579208626
239 324.211755838984
240 340.42234387249
241 326.805449914683
242 313.733231723304
243 329.419893543219
244 316.24309760514
245 303.593373512439
246 318.773042414256
247 306.022120527682
248 321.32322678207
249 337.389388360578
250 354.258858029982
251 340.088503497628
252 326.484963155014
253 342.809211556015
254 329.096842889444
255 315.93296897771
256 331.729617661984
257 318.460432757778
258 305.72201525765
259 293.493134465119
260 281.753408911579
261 270.483272387178
262 284.007436208062
263 272.647138590458
264 261.741252884329
265 274.828315723558
266 288.569731714499
267 277.026942273918
268 265.945864417841
269 255.308029682611
270 268.073431356961
271 257.350493942898
272 247.056474031789
273 259.40929791745
274 249.032925846132
275 239.071608663852
276 229.5087441748
277 220.32839427101
278 211.515258368844
279 222.091021444877
280 233.195572682592
281 223.867749636292
282 235.061137284902
283 246.814194324281
284 259.154904224386
285 248.788707900942
286 238.837159436615
287 229.283672916792
288 220.112325863457
289 211.307832697721
290 221.873224490044
291 232.966885879854
292 223.648210305801
293 214.702281760264
294 225.437396008243
295 236.709265976619
296 248.544729451813
297 238.602940125596
298 250.533087309649
299 263.059741861793
300 252.537352030525
301 265.164219820207
302 254.557650869348
303 244.375344682846
304 256.594112099062
305 269.423817895193
306 282.895008990689
307 271.579208462443
308 285.158169087907
309 299.416077754762
310 287.439434466105
311 275.941856916134
312 289.738949967533
313 304.225897681782
314 292.056861593178
315 280.374586955372
316 294.393316512036
317 309.112982556977
318 324.568631915133
319 311.58588644507
320 327.165180999473
321 314.078573564489
322 301.515430434704
323 316.591202181085
324 332.420762526018
325 319.12393182684
326 335.080128655947
327 321.676923309986
328 308.809846185852
329 324.250338725226
330 311.280324982949
331 326.844341464018
332 343.186558780737
333 360.345886975468
334 378.36318159272
335 397.281340954258
336 417.145408297969
337 400.459591717412
338 384.441207810023
339 369.063559268477
340 354.301016677759
341 340.128975799469
342 357.135424842858
343 374.992196351088
344 393.741806448033
345 413.428897063795
346 396.891740934821
347 416.736328277269
348 400.066874897784
349 384.064199663414
350 403.267409932735
351 423.43078072983
352 406.493549248252
353 390.233807036033
354 409.745497678581
355 393.355677527211
356 377.621450191664
357 362.516591958918
358 380.642421826959
359 365.416724727
360 383.687561235607
361 402.871939583257
362 386.757061759796
363 371.286779058879
364 389.851118288453
365 409.343674493338
366 392.969927269617
367 412.618423925883
368 396.113686722908
369 415.919371354181
370 399.282596252106
371 419.2467263622
372 402.476857057822
373 422.600700210581
374 405.696671950269
375 389.468804830444
376 408.942245362143
377 392.584555303909
378 412.213783361602
379 432.824472836806
380 415.51149366535
381 436.287068658197
382 458.101422416167
383 439.77736524647
384 461.766233836453
385 484.854545872319
386 509.097273527179
387 488.733382282647
388 513.170051760914
389 538.828554731301
390 565.769982869325
391 543.139183217326
392 521.413615564897
393 500.557070631514
394 525.584924536034
395 551.864171154427
396 529.789603979313
397 508.598019504362
398 534.027920858515
399 512.666803705869
400 538.300144273129
401 565.21515188785
402 593.475909903361
403 623.149705840703
404 654.307191597021
405 687.022551664369
406 659.541649188297
407 633.159982827647
408 607.833583137149
409 583.520239449366
410 612.69625185659
411 643.331064905914
412 617.597821926223
413 592.893908681057
414 622.53860455685
415 653.66553524852
416 627.518913448964
417 658.89485958895
418 691.839603059313
419 664.166018524572
420 637.599377387715
421 612.095401912168
422 587.611585470844
423 564.107121701766
424 592.312478207147
425 621.928102558811
426 653.024508150125
427 626.903527434887
428 658.24870427371
429 691.16113997783
430 725.719197491676
431 696.690429159447
432 668.822811577809
433 642.069898716047
434 674.173394130229
435 647.206457963181
436 621.318199258889
437 652.384109684751
438 685.003315655053
439 657.603182620557
440 631.299054923772
441 662.864008140315
442 636.349447419605
443 610.895469143527
444 586.459650013664
445 615.782632951294
446 646.571765057652
447 678.900353792268
448 712.845371987702
449 748.487641118198
450 785.912023731775
451 754.475542314064
452 792.199319991895
453 760.511346720032
454 730.09089239793
455 766.595437561787
456 735.931619602389
457 706.494354379644
458 741.819072625005
459 778.910026808954
460 817.855528729735
461 858.748305775571
462 824.398373032695
463 791.422437620007
464 830.993560090663
465 797.753817191726
466 765.843664028559
467 804.135847800585
468 771.970413409259
469 810.568934654885
470 851.09738199155
471 817.053486204594
472 857.906161123576
473 900.801469818945
474 864.769410489268
475 830.178633554254
476 871.687565850498
477 915.271944792481
478 878.661066455237
479 843.514623273305
480 885.690355065438
481 929.9748734786
482 976.473617845415
483 1025.29729946522
484 984.285406875482
485 1033.49967795261
486 992.159690218488
487 1041.76767546863
488 1093.85606001824
489 1050.10181696552
490 1008.09774366099
491 1058.50263159513
492 1111.42776396353
493 1066.97065274253
494 1120.31918617461
495 1176.33514631804
496 1235.15190451038
497 1185.74582759376
498 1138.31599378325
499 1092.78335335343
500 1147.42252183529
501 1204.79364878195
502 1156.60190211256
503 1214.43199807992
504 1165.85471743287
505 1119.22052804065
506 1175.18155527657
507 1128.17429236504
508 1083.047319998
509 1137.19968680483
510 1091.71169865481
511 1146.29728440094
512 1100.44539234166
513 1155.46766277864
514 1213.24104677846
515 1273.90310002132
516 1337.59825597151
517 1404.47816976668
518 1474.70207930143
519 1415.71399525038
520 1359.08543459653
521 1427.03970733896
522 1498.39169376913
523 1573.31127957398
524 1510.37882745325
525 1449.96367345487
526 1522.46185820792
527 1598.58495225264
528 1534.6415532097
529 1611.37363201358
530 1691.94231481483
531 1776.53943181616
532 1705.47785348462
533 1637.25873832869
534 1571.76838781966
535 1508.89765137003
536 1448.54174441585
537 1520.96883271589
538 1597.0172754849
539 1676.86814044901
540 1609.79341383156
541 1690.28308572253
542 1622.67176128614
543 1703.80535055943
544 1788.99561935684
545 1878.44540165758
546 1972.36767314002
547 2070.98605826654
548 1988.14661470148
549 2087.55394691784
550 2191.93164581908
551 2104.25437867982
552 2209.4670991816
553 2121.0884138974
554 2227.1428361726
555 2138.05712139821
556 2052.5348352679
557 1970.43344063378
558 2068.95511413356
559 2172.40287138173
560 2085.50675523161
561 2189.78209454701
562 2102.19080945992
563 2207.30035149917
564 2317.66537071869
565 2224.95875450851
566 2336.20669389166
567 2242.7584247435
568 2153.04808641698
569 2260.70049234197
570 2170.27247130081
571 2083.46157115519
572 2187.63465126525
573 2297.01638545843
574 2205.13572867097
575 2116.93029820976
576 2032.25308501958
577 2133.86574078471
578 2240.5590294138
579 2150.93666690177
580 2064.89919894364
581 1982.30322975512
582 1903.01109938337
583 1826.89065427375
584 1753.81502701389
585 1683.66242488798
586 1616.31592688892
587 1551.66328884996
588 1489.5967563711
589 1430.01288522839
590 1372.8123689669
591 1441.45298843807
592 1513.52563893394
593 1589.2019220083
594 1525.63384418073
595 1601.91553752645
596 1537.83891507058
597 1614.73086196989
598 1550.14162652864
599 1627.64870901001
600 1709.03114567321
601 1794.48270423019
602 1884.2068407787
603 1808.83856602447
604 1899.28049567339
605 1994.24452187213
606 2093.95674945157
607 2010.19847822541
608 1929.79053789822
609 1852.59891523205
610 1945.22886237394
611 2042.49030694195
612 2144.61482381082
613 2251.84556659922
614 2364.43784660694
615 2482.65974069893
616 2383.35334959119
617 2288.01921418696
618 2402.42017660101
619 2306.32336810502
620 2421.63953822861
621 2542.7215169443
622 2441.01265475095
623 2343.37214710596
624 2460.5407562072
625 2362.11912449232
626 2480.22508247685
627 2381.01607769945
628 2285.77543317227
629 2400.06420653392
630 2520.06741864881
631 2646.07079145884
632 2778.37433300326
633 2667.23935802709
634 2560.54978211621
635 2458.12778930535
636 2581.03418060207
637 2477.79281183957
638 2378.68109788911
639 2497.61515455582
640 2622.49591414448
641 2517.59607601557
642 2416.89223147434
643 2537.73684484878
644 2664.62368898198
645 2797.85487541638
646 2937.74762127177
647 3084.63500452415
648 3238.86675704859
649 3109.31208483613
650 3264.77769139455
651 3134.18658179281
652 3008.81911665298
653 3159.26007472737
654 3032.88966985521
655 2911.57408125326
656 3057.15278748521
657 3210.01042913723
658 3370.51095298574
659 3235.69051285733
660 3397.47504091097
661 3261.57603724948
662 3131.11299381545
663 3287.66864583908
664 3452.05208058054
665 3624.65468718155
666 3479.66849753382
667 3340.48175555842
668 3206.862483345
669 3367.20560990155
670 3232.51738349848
671 3394.14325508182
672 3563.85042036474
673 3421.29640142593
674 3284.44454332964
675 3153.06675963878
676 3310.72009996993
677 3178.29129399779
678 3337.20586106569
679 3504.06615660539
680 3679.26946704639
681 3532.09868617152
682 3390.81473661937
683 3255.18214513351
684 3417.94125481548
685 3588.83832010282
686 3445.2847851596
687 3307.47339169966
688 3472.8470637489
689 3333.93317912897
690 3500.62984056939
691 3675.66133520603
692 3859.44440470492
693 3705.06662621631
694 3890.31996028762
695 4084.83596120051
696 4289.07776230398
697 4503.53165361479
698 4323.39038478588
699 4150.45476681751
700 3984.43657367094
701 4183.65840532313
702 4392.84132870635
703 4217.12767293976
704 4048.44256350857
705 3886.50485855516
706 4080.83010437859
707 3917.59689777109
708 4113.47674557848
709 4319.15058592218
710 4146.38455991088
711 3980.52917504301
712 4179.55563676088
713 4388.53342171294
714 4212.99208222865
715 4044.47239642837
716 3882.69349816054
717 3727.38575591985
718 3578.29032346136
719 3435.15870839008
720 3606.91664636898
721 3787.26248137479
722 3635.77197986241
723 3490.34109850083
724 3350.72745248039
725 3518.26382760089
726 3377.53327239981
727 3546.40993853626
728 3404.55353888098
729 3268.37139529647
730 3137.63653753651
731 3294.51836675106
732 3459.24428754322
733 3320.87451397962
734 3486.91824215284
735 3661.26415685844
736 3514.81358840182
737 3374.22104277076
738 3239.25219904873
739 3401.2148114146
740 3571.27555451943
741 3428.42453021001
742 3599.84575927489
743 3455.85192675822
744 3628.64452567094
745 3810.07675465803
746 3657.67368220073
747 3840.55736903595
748 4032.58524034918
749 3871.28182833161
750 4064.84592263252
751 4268.08822179269
752 4097.364690377
753 4302.23292794863
754 4517.34457755147
755 4743.21180979473
756 4553.48333457577
757 4781.15750469716
758 5020.21538349426
759 4819.40676516221
760 5060.37710701106
761 5313.39596613189
762 5579.06576839727
763 5858.01906097386
764 6150.92001838712
765 5904.8832139854
766 5668.6878819064
767 5441.94036325134
768 5224.26274547764
769 5015.29223254463
770 5266.05684790854
771 5055.41457085339
772 5308.18530316263
773 5095.8578878722
774 4892.02356931995
775 5136.62475143079
776 4931.15975831189
777 5177.71774990148
778 5436.60364125426
779 5708.43382736756
780 5480.09647087036
781 5260.89260876916
782 5050.45690128265
783 5302.97975010967
784 5568.12874156618
785 5846.53518279307
786 5612.67377199654
787 5388.16681777126
788 5172.64014184881
789 5431.27215279517
790 5214.02126344607
791 5474.72233050313
792 5748.45845110727
793 6035.88137794557
794 5794.44611923008
795 6084.16842950878
796 6388.37685551728
797 6132.84177748882
798 5887.52810273381
799 5652.02697511522
800 5934.62832808206
801 5697.24319142147
802 5469.35346036879
803 5742.82113746221
804 5513.10828854074
805 5788.76370707536
806 6078.20189674209
807 6382.11199610781
808 6701.21760066824
809 6433.16889264728
810 6175.84213310692
811 5928.80844410155
812 5691.65610280364
813 5976.23891218444
814 5737.18935213495
815 6024.04882401623
816 6325.25126970531
817 6072.24121514696
818 5829.35156292174
819 5596.17749693031
820 5372.33039371751
821 5157.43717476665
822 4951.13968470192
823 5198.6966726259
824 4990.7488026222
825 4791.11884754259
826 4599.47409078516
827 4415.49512441225
828 4636.26988392266
829 4868.08338157309
830 4673.36004340856
831 4907.02804906091
832 5152.37945516998
833 4946.28427389212
834 5193.598491272
835 5453.27841970513
836 5725.9423447534
837 5496.90464755033
838 5771.74988402336
839 6060.33738252482
840 6363.35425616636
841 6108.82008212685
842 5864.46727520064
843 6157.69064333004
844 5911.38301392657
845 5674.92768984605
846 5447.93057886969
847 5230.01335246768
848 5491.51402398773
849 5271.85345975502
850 5535.44613667061
851 5812.21844762837
852 5579.72970625888
853 5858.71619572905
854 6151.65200988058
855 6459.23461495795
856 6200.86522650963
857 5952.83061375324
858 5714.71738565495
859 5486.12868682251
860 5266.68353607962
861 5056.01619149725
862 5308.81700483914
863 5574.25785903647
864 5351.2875413525
865 5137.23603650878
866 5394.09784216176
867 5178.33392526016
868 4971.20056516322
869 4772.35253959363
870 5010.97017012899
871 5261.5186823689
872 5524.59462040748
873 5303.61083229827
874 5568.79137786468
875 5847.23095090699
876 6139.59250280886
877 5894.00879903703
878 6188.70924338026
879 5941.16086995629
880 5703.51443161683
881 5988.69015744712
882 5749.1425475797
883 6036.59967924213
884 5795.13568847435
885 6084.89247721578
886 6389.13710561016
887 6708.59396565095
888 6440.25020302628
889 6182.64019106654
890 6491.77220522629
891 6816.36082032435
892 7157.17886641916
893 6870.89170749638
894 7214.43629799041
895 7575.15811826511
896 7953.91602982229
897 8351.61183723954
898 8017.54735877201
899 8418.42473268415
900 8081.68773835901
901 8485.77213129829
902 8910.06074418559
903 8553.65830910736
904 8981.3412309357
905 8622.08757634497
906 8277.20406815201
907 8691.06427772661
908 9125.61749808829
909 9581.89837979182
910 10060.9933059205
911 9658.55356768684
912 9272.21141922242
913 8901.32295692686
914 8545.27003334418
915 8972.53354137811
916 9421.16022513208
917 9892.21824340799
918 9496.52950777545
919 9116.66832180406
920 9572.50174468671
921 10051.1268390531
922 9649.08175950005
923 9263.11848336875
924 9726.27441443875
925 9337.22343206389
926 8963.73448921591
927 8605.18510430447
928 8260.9776950032
929 7930.53858227915
930 8327.06551730182
931 8743.41879937106
932 8393.68204218473
933 8057.93475549432
934 7735.61736047164
935 8122.39823425871
936 8528.5181520233
937 8187.37742085898
938 7859.88231914456
939 7545.48702169392
940 7243.6675363287
941 6953.92083055799
942 6675.76399319081
943 6408.73342948412
944 6152.38408848485
945 5906.28872127835
946 6201.60316174279
947 6511.68332445049
948 6251.2159875912
949 6001.16734436154
950 5761.1206470101
951 5530.6758176958
952 5309.44878169143
953 5574.92122473185
954 5351.92437241967
955 5137.84739433288
956 5394.73976787752
957 5664.47676029079
958 5437.89768650287
959 5709.79257487956
960 5481.40086848108
961 5755.47091598909
962 5525.252075919
963 5801.51468383159
964 6091.59042234563
965 5847.92680182093
966 6140.32314626903
967 5894.71021675835
968 6189.44573198817
969 6498.91802319907
970 6823.8639292011
971 6550.90936796571
972 6878.4548412448
973 6603.31664349513
974 6933.48248058975
975 6656.14317723348
976 6389.89744617677
977 6134.30154452102
978 6441.01662631748
979 6183.37595742564
980 5936.04091544304
981 5698.59927528716
982 5470.65530087904
983 5744.18806999895
984 5514.42054377519
985 5790.14157507251
986 5558.53590861842
987 5336.19446896054
988 5603.00419638434
989 5378.88402518931
990 5647.82823045636
991 5421.91509787174
992 5205.03849072516
993 5465.29041913947
994 5246.67879911632
995 5036.81164402441
996 5288.65222997834
997 5077.10613762693
998 5330.96144829101
999 5117.72298718187
1000 4913.0140646442
};
\addplot [semithick, darkturquoise23190207]
table {%
0 100
1 95.9999999403954
2 92.1599998855591
3 96.7679999485016
4 101.606400018024
5 106.686720094628
6 112.021056178848
7 117.622109071252
8 112.917224638294
9 108.400535585458
10 113.820562445496
11 119.511590652573
12 125.487170274245
13 120.467683388479
14 115.648975981136
15 121.431424866358
16 127.502996200149
17 133.878146105154
18 140.572053510158
19 134.949171285964
20 129.55120435409
21 124.369156102708
22 119.39438978447
23 114.618614121926
24 120.34954491342
25 115.535563045149
26 121.312341283488
27 127.377958438047
28 133.746856454853
29 128.39698211694
30 123.261102755731
31 129.424157985355
32 124.247191588798
33 130.459551260809
34 125.241169132617
35 131.503227682559
36 138.078389164665
37 144.982308725775
38 139.183016290327
39 133.615695555755
40 140.296480433094
41 147.311304559278
42 141.418852289102
43 148.489795008922
44 155.914284870002
45 163.709999229667
46 171.895499313124
47 180.490274406853
48 173.270663322998
49 166.339836686801
50 159.686243120182
51 167.670555395167
52 160.963733079421
53 154.525183660302
54 162.251442958448
55 170.364015227257
56 178.882216115551
57 187.826327054606
58 180.313273860468
59 189.328937687836
60 181.755780067473
61 190.843569206266
62 183.209826324263
63 175.881433162091
64 184.675504951238
65 193.909280336393
66 186.152909007359
67 195.460554596422
68 205.233582471872
69 215.495261748377
70 206.875451149996
71 198.600432980689
72 208.530454777692
73 218.956977671944
74 210.198698434558
75 220.708633512896
76 231.744065352982
77 222.474302600732
78 233.598017896525
79 224.254097041429
80 235.466802060583
81 226.04812983781
82 237.35053649812
83 249.218063499866
84 261.678966860541
85 274.762915398534
86 263.772398618821
87 253.221502516848
88 265.882577831355
89 279.17670692102
90 293.135542475074
91 281.410120601349
92 270.153715609561
93 259.347566824155
94 272.314945358591
95 261.422347381935
96 250.965453330838
97 240.926835048018
98 252.973176979923
99 242.854249749942
100 254.99696241838
101 267.746810729286
102 257.036938140525
103 269.888785239059
104 283.383224702095
105 297.552386148336
106 285.650290525048
107 274.224278733785
108 263.255307420983
109 252.725094967232
110 242.616091017907
111 232.91144723258
112 223.594989204451
113 214.651189503
114 225.383749138077
115 216.368399038215
116 207.713662947721
117 199.405116306005
118 209.375372269873
119 219.844141039364
120 211.050375266752
121 221.602894187334
122 232.683039061808
123 244.317191188261
124 256.533050929704
125 246.271728739611
126 236.420859443237
127 248.241902591546
128 260.653997906078
129 250.227837834473
130 240.218724171947
131 230.609975061887
132 242.140473986799
133 254.247497866548
134 266.959872949305
135 256.281477872212
136 269.095551956767
137 258.331729718103
138 247.998460375401
139 260.398383578944
140 249.982448080577
141 262.481570670857
142 275.605649399964
143 289.385932075305
144 277.810494619805
145 291.70101955778
146 280.032978601602
147 294.034627740323
148 282.273242455451
149 296.386904788534
150 284.531428420332
151 298.758000053341
152 286.807679873134
153 275.335372507258
154 264.321957442855
155 253.749078987592
156 266.43653312603
157 255.77907164218
158 245.547908624037
159 257.825304238186
160 270.71656964219
161 259.887906695143
162 249.492390272432
163 239.512694512826
164 229.932186589552
165 241.428796090342
166 231.771644102826
167 222.500778200566
168 213.600746939923
169 205.05671693501
170 196.854448135386
171 188.980270092636
172 181.42105917629
173 190.492112270274
174 200.016718025715
175 192.016049185467
176 184.335407103598
177 193.552177596118
178 185.810090376908
179 178.37768665108
180 171.242579078715
181 164.392875813498
182 157.817160682972
183 151.504474161587
184 145.44429510482
185 139.626523213936
186 146.607849478662
187 140.743535412131
188 135.113793911756
189 141.869483708011
190 148.962957999113
191 143.004439590359
192 137.284261921508
193 131.79289136282
194 138.382536029154
195 132.847234505505
196 127.533345046102
197 122.432011168242
198 128.553611817873
199 134.981292504547
200 141.730357230343
201 148.816875197457
202 156.257719068208
203 164.070605138039
204 157.507780834724
205 165.383169993812
206 158.767843095484
207 152.417129277031
208 146.320444015103
209 153.636466324875
210 147.491007580305
211 154.86555806921
212 162.608836088054
213 156.10448254761
214 163.909706791297
215 157.353318421948
216 151.05918559128
217 158.612144983392
218 166.542752350736
219 159.88104215744
220 167.875094384432
221 176.268849228731
222 169.218095154517
223 162.449371247475
224 170.571839930883
225 163.748966231978
226 171.93641466558
227 165.058957976475
228 158.456599559033
229 152.118335482224
230 146.033601972265
231 140.192257806332
232 134.584567410518
233 129.201184633878
234 135.661243961835
235 142.444306261002
236 136.746533925658
237 131.276672487125
238 137.84050620929
239 132.326885878759
240 138.943230271288
241 133.38550097762
242 128.050080859011
243 122.928077548327
244 118.010954373123
245 123.911502179704
246 118.955042018659
247 124.90279420822
248 131.147934011691
249 125.902016573053
250 132.19711749551
251 126.909232716894
252 121.832863332575
253 116.959548726653
254 122.807526250128
255 117.895225126924
256 123.789986471109
257 118.83838693848
258 114.084851390107
259 119.789094044613
260 114.997530211428
261 120.747406807679
262 115.917510463401
263 121.713386072937
264 116.844850557472
265 122.687093172402
266 117.779609372379
267 113.068424927281
268 108.545687862796
269 104.203860283586
270 109.414053375403
271 105.037491175171
272 110.289365812189
273 105.877791113964
274 101.642679406297
275 97.5769721694615
276 93.6738932245226
277 89.9269374397077
278 94.4232843786939
279 90.6463529472655
280 87.0204987753454
281 83.5396787724634
282 80.1980915717713
283 76.9901678610987
284 73.910561100765
285 77.6060892108709
286 81.4863937292355
287 78.2269379314964
288 75.0978603676097
289 78.8527534419424
290 75.6986432572648
291 72.6706974818543
292 69.763869539265
293 73.2520630682064
294 70.3219805018165
295 73.8380795793013
296 77.52998361328
297 74.4287842225373
298 71.4516328092728
299 75.0242145029721
300 78.7754252840181
301 82.7141966069113
302 79.4056286933333
303 76.2294034982705
304 80.0408737299794
305 76.8392387330721
306 73.7656691379495
307 70.8150423284637
308 74.3557944976482
309 71.3815626734228
310 74.9506408602774
311 78.6981729591338
312 82.6330816657252
313 86.7647358105779
314 91.1029726657516
315 87.4588537048199
316 91.8317964552228
317 88.1585245422779
318 84.6321835080402
319 81.2468961172739
320 77.997020224156
321 74.8771393686999
322 78.6209963929227
323 75.4761564903441
324 79.2499643710954
325 83.212462648696
326 79.8839640931496
327 83.8781623573253
328 88.0720705376857
329 84.5491876636832
330 81.1672201067406
331 77.9205312540916
332 74.8037099574836
333 71.8115615145978
334 75.4021396438315
335 79.172246682202
336 76.0053567677236
337 79.8056246627382
338 76.6133996286608
339 80.4440696671753
340 77.2263068325399
341 74.1372545132078
342 71.1717642884903
343 74.7303525559419
344 78.4668702394174
345 75.3281953830708
346 72.3150675228489
347 69.4224647788318
348 66.6455661462995
349 69.9778445032693
350 67.1787306814285
351 64.4915814141297
352 61.9119181191245
353 65.0075140712087
354 68.2578898232035
355 71.6707843652198
356 68.8039529478919
357 72.2441506465494
358 75.856358232703
359 79.6491762008555
360 76.4632091053467
361 73.4046806955572
362 77.0749147850258
363 73.9919181476845
364 77.691514110197
365 81.5760898735916
366 78.3130462300248
367 75.1805243341456
368 72.1733033159687
369 75.7819685355404
370 79.5710670187794
371 76.3882242906002
372 80.2076355620438
373 84.2180173999054
374 80.8492966537113
375 84.8917615466343
376 81.4960910341695
377 78.2362473442272
378 75.1067974038257
379 78.8621373299759
380 82.8052442552316
381 86.9455065296879
382 91.2927819209517
383 87.6410705896989
384 92.0231241844815
385 88.3421991622522
386 84.8085111431061
387 81.416170646832
388 78.1595237724309
389 75.033142774947
390 72.0318170192259
391 69.1505442955225
392 66.3845224824847
393 69.7037486560692
394 73.188936140806
395 76.8483830023763
396 73.7744476364761
397 70.823469687044
398 74.3646432241638
399 78.082875440778
400 81.9870192709932
401 86.0863702956279
402 82.6429154324913
403 79.3371987659327
404 83.3040587633401
405 79.9718963631534
406 76.7730204609603
407 73.7020995967616
408 70.7540155689613
409 74.2917164001252
410 71.3200476998389
411 68.4672457493353
412 65.7285558785522
413 69.0149837214514
414 66.2543843314572
415 63.6042089187082
416 66.7844194120325
417 64.1130425957446
418 61.5485208537004
419 64.6259469422427
420 67.8572443375049
421 65.1429545235586
422 62.537236303788
423 65.6640981655713
424 63.0375341998096
425 66.1894109567667
426 69.49888155392
427 72.9738256833967
428 70.054872612565
429 67.2526776663065
430 70.615311599729
431 74.1460772323279
432 71.1802340988403
433 74.7392458568157
434 78.4762082053416
435 82.400018674078
436 86.5200196691747
437 83.0592188308378
438 79.7368500280971
439 76.5473759794463
440 80.3747448354509
441 84.3934821371073
442 81.0177428013206
443 85.0686300017495
444 89.322061565218
445 85.7491790493692
446 90.0366380657258
447 94.5384700360946
448 99.265393608336
449 104.228663362711
450 100.059516766078
451 96.0571360357945
452 92.2148505371082
453 88.5262564606595
454 84.9852061494674
455 89.2344665202596
456 85.6650878062614
457 89.9483422603999
458 86.3504085163705
459 90.6679290065251
460 95.2013255244042
461 99.961391871555
462 104.95946153961
463 100.761083015465
464 96.7306396347878
465 92.8614139917403
466 89.146957376721
467 85.5810790285164
468 82.1578358163654
469 78.8715223347409
470 75.7166613943402
471 79.5024945204705
472 76.3223946922645
473 80.1385144837424
474 76.9329738566264
475 80.7796226067773
476 84.8186037973016
477 89.0595340503615
478 85.4971526352634
479 82.0772664788926
480 86.1811298639896
481 82.733884618062
482 79.4245291840263
483 83.3957557024035
484 80.0599254245996
485 84.0629217554789
486 80.7004048351543
487 77.472388593647
488 74.373493003724
489 78.0921677093227
490 74.9684809544033
491 78.7169050579793
492 75.5682288087412
493 72.5454996113494
494 76.1727746459674
495 73.1258636147262
496 76.7821568499456
497 80.62126474965
498 77.39641411161
499 74.3005575010137
500 71.3285351566866
501 74.8949619676648
502 78.6397101218491
503 75.4941216701023
504 79.2688278098549
505 76.0980746502128
506 79.9029784394209
507 83.8981274209243
508 88.0930338544795
509 92.4976856128379
510 97.1225699623959
511 101.978698532878
512 107.077633535502
513 112.431515292056
514 118.053091140427
515 123.955745785404
516 130.153533167029
517 136.661209922352
518 143.49427052029
519 137.754499613949
520 144.642224697282
521 138.856535623177
522 133.302274115485
523 127.970183071411
524 122.851375672279
525 117.937320572163
526 123.834186688641
527 118.880819147284
528 114.125586310534
529 119.831865711091
530 115.038591011222
531 110.437047302205
532 106.019565344291
533 111.320543690497
534 106.867721876524
535 112.211108049973
536 107.722663661091
537 103.41375705044
538 108.584444980011
539 114.013667309914
540 109.45312054956
541 114.925776658586
542 120.672065577142
543 126.705668945907
544 121.637442112548
545 127.719314308803
546 122.610541660324
547 128.741068834692
548 123.591426004569
549 129.77099739688
550 124.580157423655
551 119.596951052453
552 114.81307293907
553 120.553726671566
554 115.731577532848
555 111.102314362552
556 106.658221721828
557 102.391892789382
558 107.511487505139
559 103.211027940851
560 108.371579414792
561 113.790158466275
562 119.479666474369
563 125.453649887106
564 120.435503816846
565 115.618083592387
566 110.993360179778
567 116.543028271463
568 122.370179771868
569 128.488688851634
570 134.913123389947
571 129.516598373935
572 124.335934361779
573 130.552731172506
574 137.080367828401
575 131.597153033558
576 138.177010783284
577 145.085861425398
578 139.282426881904
579 146.246548329773
580 153.558875855224
581 161.236819762395
582 154.787346875795
583 162.52671433491
584 156.02564566464
585 163.82692806412
586 157.273850843907
587 165.13754350328
588 173.394420801481
589 182.064141970744
590 174.781576183396
591 183.520655122788
592 192.696688015661
593 202.331522560014
594 194.238261537015
595 186.468730959759
596 179.009981610225
597 171.849582239118
598 180.442061479111
599 173.224378912395
600 166.295403652649
601 159.643587407424
602 167.625766896739
603 176.007055366466
604 184.807408265925
605 194.047778816914
606 186.285867548576
607 178.834432735598
608 187.77615450562
609 197.164962370805
610 207.023210636244
611 217.374371322301
612 208.679396339844
613 219.113366312314
614 210.34883152922
615 220.866273262403
616 231.909587090081
617 222.633203468249
618 233.764863807536
619 224.4142691159
620 215.437698217503
621 226.209583288891
622 217.161199822504
623 208.474751700166
624 200.135761507899
625 192.130330928293
626 201.736847617855
627 211.823690149054
628 203.350742416835
629 213.518279689185
630 224.194193832728
631 235.403903691402
632 247.174099051361
633 259.532804188088
634 249.151491865871
635 239.18543204273
636 251.144703823074
637 263.701939201345
638 276.887036357886
639 290.731388382077
640 279.102132673504
641 267.938047200206
642 257.220525152495
643 270.081551601763
644 259.278289376712
645 248.907157647101
646 238.950871192857
647 250.898414930532
648 240.862478183764
649 231.227978912848
650 242.789378030769
651 254.928847113199
652 244.731693076722
653 234.942425207782
654 246.689546643216
655 236.821964630449
656 227.349085904075
657 238.716540368667
658 250.652367564958
659 240.626272712959
660 231.001221661016
661 242.551282916176
662 254.6788472427
663 244.491693201191
664 234.712025327415
665 225.323544174419
666 216.310602273139
667 207.658178053283
668 218.041087110664
669 228.943141628651
670 240.390298880659
671 230.774686782149
672 221.54369917331
673 232.620884297039
674 244.251928685207
675 234.481851392213
676 246.205944136526
677 258.51624152679
678 248.175591711631
679 260.584371482118
680 250.160996467513
681 262.669046477273
682 275.80249899684
683 264.770398872576
684 254.179582759857
685 266.888562087229
686 256.213019444661
687 245.96449851416
688 258.262723623126
689 271.175859996703
690 260.328825435201
691 249.915672262625
692 239.919045223159
693 251.914997663071
694 241.838397606395
695 232.164861557992
696 243.773104808868
697 234.022180471213
698 245.723289669134
699 258.009454335669
700 247.689076008456
701 237.781512820484
702 228.270252165936
703 239.683764944307
704 230.096414203672
705 241.601235085291
706 253.681297019562
707 266.365362059548
708 255.7107474184
709 245.482317369248
710 235.663024528159
711 247.44617593015
712 259.818484911019
713 272.80940935015
714 286.449880020917
715 300.772374235384
716 288.741479086694
717 303.178553256158
718 291.051410945204
719 279.409354333915
720 268.232979994018
721 257.503660634378
722 247.203514055518
723 259.563689942475
724 249.181142190064
725 261.640199485222
726 251.174591349863
727 263.733321104496
728 253.183988103119
729 243.056628428085
730 233.334363146088
731 224.000988481167
732 235.201038072119
733 225.792996409043
734 237.082646397724
735 227.599340400503
736 238.979307590103
737 250.928273147661
738 240.89114207219
739 252.935699355278
740 265.582484511493
741 254.959184972734
742 267.70714441133
743 281.092501831354
744 269.848801590556
745 283.341241871136
746 272.007592027406
747 285.607971831438
748 299.888370635805
749 287.892835631625
750 276.377122034762
751 290.195978342418
752 278.588139035751
753 267.444613308269
754 280.816844172944
755 269.584170238647
756 283.063378951435
757 271.740843624659
758 285.327886008354
759 299.594280521358
760 287.610509121931
761 276.106088585625
762 289.911393220621
763 304.406963097653
764 292.230684392306
765 306.84221882965
766 322.184329999748
767 338.293546739782
768 355.208224328819
769 372.968635809911
770 358.049890155208
771 375.952384929736
772 360.914289308461
773 378.960004042787
774 397.908004527273
775 381.991684109011
776 401.091268599067
777 421.145832327857
778 442.203124258028
779 464.313280800396
780 445.740749291628
781 427.911119054281
782 449.306675325813
783 471.772009426863
784 495.360610249704
785 520.128641131262
786 499.32349517599
787 524.289670306815
788 550.504154212782
789 578.029362333578
790 606.930830880923
791 637.277372877168
792 669.141241995835
793 702.598304594175
794 737.728220347361
795 708.219091093746
796 743.630046176098
797 780.81154903895
798 749.579086611992
799 787.058041501072
800 826.410944162529
801 867.73149198638
802 911.118067232209
803 874.673343999852
804 839.686409718512
805 806.098952829279
806 773.854994235636
807 812.547744523985
808 780.045834258709
809 748.844000423417
810 718.890239960135
811 754.834752493756
812 792.57649068084
813 760.873430581194
814 798.917102677148
815 838.862958406246
816 805.308439569994
817 773.096101507193
818 742.172256986105
819 712.485366264291
820 748.109635108349
821 785.515117421151
822 754.094512256102
823 723.930731316382
824 694.973501632231
825 729.722177231638
826 766.208286636905
827 804.51870153962
828 772.337952998505
829 741.444434418215
830 711.786656599551
831 683.315189911311
832 717.480949915986
833 753.354997946351
834 791.022748404961
835 759.381837997277
836 729.006564024759
837 699.846301029247
838 734.838616602135
839 771.580547979739
840 810.159575953598
841 777.753192432562
842 746.643064271682
843 716.777341255781
844 752.616208852611
845 722.511560049912
846 758.637138590721
847 796.568996085485
848 836.39744648325
849 802.941548125388
850 770.823885721782
851 809.36508058218
852 849.833335214313
853 892.325002608203
854 936.941253403448
855 983.788316771696
856 944.436783514444
857 906.659311610938
858 870.39293860609
859 913.912586184887
860 959.60821617505
861 1007.58862769877
862 967.285081990246
863 1015.64933681044
864 975.02336273265
865 936.022427642184
866 982.823549721685
867 1031.96472794003
868 1083.5629651059
869 1137.74111416852
870 1092.23146892363
871 1048.54220951566
872 1100.96932077267
873 1056.93054728554
874 1109.77707543729
875 1165.265930036
876 1223.52922740599
877 1284.70568968789
878 1233.31746133463
879 1294.98333532026
880 1243.18400113558
881 1305.3432021186
882 1370.61036319709
883 1439.14088237812
884 1511.09792756927
885 1450.65400956582
886 1392.62784831853
887 1462.25924177204
888 1403.76887122959
889 1473.95731583696
890 1547.65518272699
891 1485.74897449543
892 1560.03642432717
893 1638.03824670585
894 1719.94016026158
895 1805.93716955611
896 1896.23402937944
897 1820.38466707402
898 1911.40390178402
899 1834.94774457337
900 1761.54983369672
901 1691.08783929889
902 1775.64223252379
903 1864.42434547294
904 1789.84737054274
905 1718.25347465419
906 1649.52333464387
907 1583.54240027492
908 1520.20070332006
909 1459.39267428115
910 1532.36230908254
911 1471.06781580587
912 1412.22510229682
913 1482.83635846385
914 1423.52290324145
915 1494.69904946413
916 1569.43400305098
917 1506.65664199348
918 1581.9894752157
919 1661.08895015516
920 1594.64539115887
921 1530.85957456203
922 1469.62519066709
923 1410.84018216444
924 1481.38219232382
925 1555.45130304372
926 1633.22386935481
927 1714.8850640394
928 1800.62931851906
929 1728.60414470504
930 1815.0343532282
931 1742.43297801723
932 1829.5546282163
933 1921.03236099024
934 1844.19106540561
935 1936.40062004992
936 2033.22065249514
937 1951.89182518344
938 2049.48641789689
939 2151.96074031872
940 2259.55877893799
941 2372.53671956839
942 2491.16355731449
943 2615.72173703628
944 2746.50782583696
945 2636.64751116643
946 2768.47988868921
947 2657.7406914915
948 2790.62772804624
949 2679.00261726105
950 2812.95275012012
951 2953.60038972193
952 3101.28041140863
953 2977.22919310378
954 2858.14002360506
955 3001.0470269148
956 2881.00514404944
957 2765.76493657025
958 2904.05318545942
959 3049.25584689608
960 3201.71864151275
961 3361.80457597386
962 3227.33239093111
963 3098.23909337023
964 2974.30952778873
965 3123.02500639419
966 3279.17625904074
967 3443.13507443595
968 3305.40966940625
969 3173.19328065982
970 3046.26554754206
971 3198.5788271888
972 3070.63567219475
973 3224.16745809229
974 3385.37583339909
975 3249.96079804529
976 3119.96236418635
977 2995.16386775925
978 3144.92206337879
979 3019.12517896912
980 2898.36017001081
981 3043.2781806708
982 2921.54705163003
983 2804.68516782345
984 2692.49775943879
985 2827.1226494168
986 2714.03774175503
987 2849.7396308649
988 2992.22661453137
989 2872.53754816661
990 2757.63604452778
991 2895.51784880876
992 3040.29374340653
993 2918.68199185811
994 2801.93471044412
995 2942.03144805393
996 3089.13302264861
997 2965.5676999014
998 2846.94499013772
999 2989.29224176575
1000 3138.75685608123
};
\addplot [thick, red]
table {%
-50 100
1050 100
};
\end{axis}

\end{tikzpicture}


==> tikz/coin_toss_explanation.tex <==
\begin{tikzpicture}

\tikzstyle{circ} = [draw, circle, minimum size=3em]
\tikzset{>=latex}
\node[circ](start){100};

\node[circ, above right = 1em and 3em of start.east](win1){150};
\node[circ, below right = 1em and 3em of start.east](loss1){60};
\node[below = 6em of start] (overall1){100};
\node at(loss1|-overall1)(overall2){105};

\draw[->, wong-colour4](start) -- (win1);
\draw[->, wong-colour5](start) -- (loss1);
\draw[->] (overall1) -- node[midway, above]{$\cdot1.05$}(overall2);

\node[circ, above right = 1em and 3em of win1.east](win2){225};
\node[circ, below right = 1em and 3em of win1.east](loss21){90};
% \node[circ, above right = 1em and 3em of loss1.east](loss22){90};
\node[circ, below right = 1em and 3em of loss1.east](loss23){36};
\node at(loss23|-overall1)(overall3){110.25};

\draw[->, wong-colour4](win1) -- (win2);
\draw[->, wong-colour5](win1) -- (loss21);
\draw[->, wong-colour5](loss1) -- (loss21);
\draw[->, wong-colour5](loss1) -- (loss23);
\draw[->] (overall2) -- node[midway, above]{$\cdot1.05$}(overall3);
\end{tikzpicture}

==> tikz/coin_toss_learned_trans.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xlabel=$t_k$,
ylabel=$R_{t_k}$,
width=0.4\textwidth,
% height=0.175\textheight,
xmin=0, xmax=1000,
xtick style={color=black},
ymin=1, ymax=3e7,
ymode=log,
ytick style={color=black},
]
\addplot [very thick, red]
table {%
0 100
1000 100
};
\addplot [semithick, solin-colour3]
table {%
0 100
1 91.7993698120117
2 84.3070983886719
3 77.3759460449219
4 71.1513595581055
5 65.3361358642578
6 60.1934661865234
7 55.3303680419922
8 50.9538459777832
9 56.094970703125
10 61.8090286254883
11 56.802116394043
12 52.213249206543
13 48.0129013061523
14 44.1235122680664
15 40.5232315063477
16 37.3021850585938
17 41.0363006591797
18 37.7811851501465
19 41.6228523254395
20 45.8599014282227
21 42.1962280273438
22 46.4544982910156
23 42.6445770263672
24 46.9606246948242
25 51.6909561157227
26 56.9929542541504
27 52.3757438659668
28 57.6754875183105
29 52.9986953735352
30 58.3430137634277
31 64.3319320678711
32 59.1404914855957
33 54.2853126525879
34 59.9289855957031
35 66.0226058959961
36 60.7504119873047
37 66.8314208984375
38 73.5926666259766
39 80.9857025146484
40 89.0690383911133
41 98.0821075439453
42 108.00830078125
43 118.98014831543
44 109.434066772461
45 100.497772216797
46 110.55101776123
47 121.599983215332
48 134.134750366211
49 147.483245849609
50 162.291534423828
51 149.515335083008
52 164.632263183594
53 151.377395629883
54 166.753341674805
55 153.399124145508
56 169.171188354492
57 155.582138061523
58 143.042770385742
59 157.391967773438
60 144.633651733398
61 159.036529541016
62 146.438415527344
63 161.224060058594
64 148.032516479492
65 136.092376708984
66 125.133209228516
67 115.045066833496
68 126.562744140625
69 116.340484619141
70 128.216018676758
71 117.874488830566
72 129.494201660156
73 142.47151184082
74 130.878997802734
75 144.178283691406
76 158.926116943359
77 146.009475708008
78 134.229904174805
79 147.762145996094
80 136.01188659668
81 124.873901367188
82 114.826210021973
83 105.544960021973
84 96.9120025634766
85 89.1268920898438
86 81.6777114868164
87 75.1046142578125
88 82.786735534668
89 76.1404724121094
90 83.7617797851562
91 92.3247375488281
92 84.9801864624023
93 93.6071319580078
94 86.0512847900391
95 79.0515975952148
96 87.1332473754883
97 95.8817749023438
98 88.0334396362305
99 96.8561553955078
100 106.403472900391
101 116.937728881836
102 107.383842468262
103 98.6798782348633
104 90.571907043457
105 83.2010726928711
106 76.4471282958984
107 70.345832824707
108 77.5000915527344
109 71.0951385498047
110 65.4496459960938
111 72.1015930175781
112 79.3395309448242
113 87.378791809082
114 80.2993927001953
115 88.4685592651367
116 97.4111022949219
117 107.376998901367
118 118.194267272949
119 130.0224609375
120 142.633804321289
121 157.058624267578
122 172.970886230469
123 191.033905029297
124 210.582015991211
125 193.833862304688
126 178.162414550781
127 163.87939453125
128 150.824157714844
129 138.529510498047
130 127.505828857422
131 140.432739257812
132 154.482086181641
133 170.015930175781
134 156.446334838867
135 143.782562255859
136 158.411697387695
137 174.347351074219
138 191.780517578125
139 176.215454101562
140 161.755508422852
141 148.658447265625
142 136.459869384766
143 150.3154296875
144 165.590209960938
145 152.325271606445
146 167.607513427734
147 184.603240966797
148 169.410507202148
149 186.783721923828
150 171.409027099609
151 157.571853637695
152 173.645843505859
153 191.212844848633
154 210.510833740234
155 231.834594726562
156 254.996551513672
157 234.185470581055
158 257.878387451172
159 284.165161132812
160 260.874114990234
161 239.604782104492
162 220.11018371582
163 202.313186645508
164 222.725250244141
165 204.802185058594
166 225.433685302734
167 248.644058227539
168 228.332107543945
169 251.684936523438
170 231.256011962891
171 254.503784179688
172 280.145172119141
173 308.489440917969
174 339.093383789062
175 311.375427246094
176 343.121734619141
177 315.252563476562
178 289.361785888672
179 318.729248046875
180 293.119140625
181 322.852325439453
182 296.574432373047
183 326.535583496094
184 359.4814453125
185 330.202667236328
186 363.236999511719
187 333.965759277344
188 367.504272460938
189 337.416931152344
190 372.031524658203
191 408.610900878906
192 449.899291992188
193 496.135467529297
194 456.306549072266
195 502.571594238281
196 552.554260253906
197 608.101684570312
198 558.991760253906
199 616.144104003906
200 565.941345214844
201 521.2373046875
202 479.467590332031
203 527.793579101562
204 484.905853271484
205 446.909362792969
206 410.560668945312
207 377.475494384766
208 415.193969726562
209 381.972869873047
210 351.581115722656
211 386.693725585938
212 426.300231933594
213 392.440948486328
214 360.547729492188
215 331.362884521484
216 305.048767089844
217 280.371978759766
218 257.632934570312
219 283.744384765625
220 260.731964111328
221 287.417724609375
222 263.762420654297
223 290.590423583984
224 320.169189453125
225 351.617828369141
226 386.907501220703
227 355.411865234375
228 391.076538085938
229 359.47607421875
230 395.897308349609
231 363.839538574219
232 400.616821289062
233 368.591918945312
234 406.091796875
235 447.602966308594
236 411.684112548828
237 378.58056640625
238 417.428100585938
239 459.118225097656
240 421.989837646484
241 388.108093261719
242 428.106201171875
243 393.257629394531
244 433.731292724609
245 398.66845703125
246 366.495269775391
247 337.012268066406
248 309.510314941406
249 284.683227539062
250 261.571075439453
251 287.858215332031
252 316.531677246094
253 291.112945556641
254 267.763427734375
255 246.330657958984
256 226.212188720703
257 207.808502197266
258 228.809356689453
259 252.30778503418
260 277.865509033203
261 255.641799926758
262 281.407958984375
263 309.739868164062
264 340.589599609375
265 374.929138183594
266 413.194763183594
267 379.813293457031
268 417.409820556641
269 459.774017333984
270 422.203247070312
271 388.733917236328
272 357.320281982422
273 392.799194335938
274 432.204742431641
275 396.956787109375
276 437.199035644531
277 481.625396728516
278 529.603149414062
279 486.445190429688
280 446.947021484375
281 491.286712646484
282 541.121215820312
283 595.46728515625
284 654.736328125
285 720.476379394531
286 793.688049316406
287 729.81103515625
288 802.864868164062
289 883.220703125
290 971.883361816406
291 892.880676269531
292 821.216918945312
293 756.599487304688
294 831.858642578125
295 763.615417480469
296 702.581970214844
297 772.672912597656
298 851.85400390625
299 937.938171386719
300 1032.43444824219
301 1135.84252929688
302 1044.314453125
303 958.765686035156
304 1054.56713867188
305 1161.36730957031
306 1278.39794921875
307 1177.4638671875
308 1083.14624023438
309 995.405334472656
310 914.287719726562
311 1004.96069335938
312 1106.77294921875
313 1218.32885742188
314 1341.57055664062
315 1232.50744628906
316 1131.578125
317 1039.30981445312
318 1144.18310546875
319 1259.52392578125
320 1386.12939453125
321 1277.08959960938
322 1405.04711914062
323 1292.34338378906
324 1419.50024414062
325 1560.88195800781
326 1437.04626464844
327 1322.58715820312
328 1455.17028808594
329 1339.03625488281
330 1473.63452148438
331 1620.12866210938
332 1785.26538085938
333 1642.29895019531
334 1809.47998046875
335 1665.42419433594
336 1530.23327636719
337 1682.55395507812
338 1853.52758789062
339 1703.81616210938
340 1566.85705566406
341 1440.72192382812
342 1587.8095703125
343 1461.25073242188
344 1606.76733398438
345 1768.98376464844
346 1947.72814941406
347 2142.13916015625
348 2355.53515625
349 2169.65747070312
350 2386.60913085938
351 2632.67944335938
352 2896.6201171875
353 2660.3017578125
354 2921.55908203125
355 3219.25830078125
356 2963.9072265625
357 3260.1337890625
358 3585.697265625
359 3947.03466796875
360 3633.78002929688
361 3339.95458984375
362 3676.12915039062
363 4047.845703125
364 4451.73095703125
365 4898.54052734375
366 5391.279296875
367 5931.7890625
368 6521.705078125
369 5992.81005859375
370 6597.4033203125
371 7253.087890625
372 7978.0576171875
373 7343.69921875
374 8099.28515625
375 8927.359375
376 9842.3662109375
377 10849.1875
378 11944.353515625
379 10987.6171875
380 10101.8271484375
381 9274.03125
382 10211.1708984375
383 11227.306640625
384 12353.8671875
385 13603.28125
386 12492.9462890625
387 13755.06640625
388 12648.125
389 13912.0625
390 12780.88671875
391 14077.2021484375
392 15507.904296875
393 17043.15625
394 15697.787109375
395 14460.0791015625
396 15918.400390625
397 14648.3720703125
398 13453.3203125
399 12371.7939453125
400 11372.45703125
401 12530.10546875
402 11523.6826171875
403 10583.994140625
404 11637.724609375
405 10712.849609375
406 9843.173828125
407 10836.2080078125
408 9949.7861328125
409 10964.9990234375
410 10088.28125
411 9272.2001953125
412 10203.99609375
413 11224.845703125
414 12348.0849609375
415 13599.974609375
416 12503.482421875
417 11509.5634765625
418 10588.4794921875
419 11660.662109375
420 10733.970703125
421 11812.537109375
422 10855.0556640625
423 11962.431640625
424 13174.109375
425 12117.177734375
426 11144.34375
427 10237.97265625
428 11260.935546875
429 12398.1123046875
430 13656.84765625
431 12541.44140625
432 11533.80859375
433 10603.2265625
434 9740.2880859375
435 10715.72265625
436 9854.2880859375
437 10848.40234375
438 9971.73828125
439 10987.5029296875
440 12095.19140625
441 11106.1328125
442 12227.982421875
443 11246.3701171875
444 10328.35546875
445 11369.3671875
446 10443.6572265625
447 11494.177734375
448 12651.267578125
449 11621.5048828125
450 10699.72265625
451 11783.1357421875
452 10821.16015625
453 9957.08203125
454 10965.552734375
455 12066.31640625
456 11097.306640625
457 10199.1298828125
458 9367.69140625
459 8618.58203125
460 9490.2265625
461 8709.625
462 8008.4619140625
463 8821.3271484375
464 8099.8935546875
465 7436.87255859375
466 6840.58203125
467 6288.0693359375
468 5785.51123046875
469 5315.87158203125
470 5846.1328125
471 6433.86474609375
472 5914.22119140625
473 5438.5791015625
474 4999.17431640625
475 4593.91796875
476 4220.953125
477 4653.56640625
478 4272.51611328125
479 4696.6494140625
480 4321.193359375
481 4753.359375
482 4371.45263671875
483 4812.521484375
484 4425.32373046875
485 4870.4306640625
486 4475.697265625
487 4110.67626953125
488 4533.068359375
489 4981.8935546875
490 5488.4736328125
491 5037.75439453125
492 4630.8876953125
493 5101.15478515625
494 4688.548828125
495 4312.9931640625
496 4749.44482421875
497 4363.291015625
498 4807.4228515625
499 4418.35205078125
500 4856.43505859375
501 4458.3369140625
502 4915.60009765625
503 4518.73046875
504 4152.6435546875
505 3814.31469726562
506 3512.01416015625
507 3233.37670898438
508 2975.41796875
509 2735.66333007812
510 2514.98681640625
511 2767.28100585938
512 3047.06884765625
513 3354.09350585938
514 3082.75732421875
515 2831.51904296875
516 2602.4033203125
517 2866.45703125
518 2639.15698242188
519 2905.29418945312
520 2671.41845703125
521 2939.45922851562
522 2701.75122070312
523 2977.67846679688
524 2737.18579101562
525 2513.89965820312
526 2309.92700195312
527 2124.255859375
528 1951.3359375
529 1795.81225585938
530 1978.78210449219
531 1818.17626953125
532 1670.1494140625
533 1842.10791015625
534 1694.91674804688
535 1558.07336425781
536 1716.50573730469
537 1890.09155273438
538 2080.44604492188
539 2293.287109375
540 2521.3134765625
541 2319.69873046875
542 2132.17211914062
543 1959.77563476562
544 2162.07373046875
545 2382.47045898438
546 2188.64697265625
547 2410.87524414062
548 2215.1650390625
549 2438.345703125
550 2684.99365234375
551 2950.33984375
552 2709.95385742188
553 2984.94677734375
554 3287.73803710938
555 3617.54736328125
556 3981.52978515625
557 3664.2001953125
558 3370.19067382812
559 3714.732421875
560 3412.80126953125
561 3756.73852539062
562 4133.95703125
563 3810.6455078125
564 3497.75756835938
565 3852.54052734375
566 3543.83129882812
567 3253.12329101562
568 3576.06518554688
569 3941.62548828125
570 4341.2998046875
571 4776.2744140625
572 5253.87744140625
573 5787.85205078125
574 6378.9755859375
575 7017.166015625
576 6446.84375
577 7098.37939453125
578 7798.904296875
579 7171.36474609375
580 6592.3955078125
581 7252.4619140625
582 7996.9375
583 8812.703125
584 8097.1298828125
585 8923.490234375
586 8209.12109375
587 7543.169921875
588 8309.0849609375
589 9137.7939453125
590 10046.1591796875
591 11069.1943359375
592 10167.1845703125
593 11189.392578125
594 12329.76953125
595 11357.2470703125
596 12481.0263671875
597 13733.328125
598 15140.30859375
599 13908.2216796875
600 15333.591796875
601 14080.0166015625
602 12916.6474609375
603 14229.482421875
604 13069.564453125
605 12019.8134765625
606 11021.4169921875
607 12125.03515625
608 11148.369140625
609 10236.5283203125
610 9409.291015625
611 10341.1162109375
612 11386.912109375
613 10469.244140625
614 9624.2119140625
615 10579.2314453125
616 9738.6044921875
617 10725.85546875
618 9856.0126953125
619 10836.4375
620 9964.744140625
621 9157.884765625
622 10085.8720703125
623 9270.1962890625
624 10193.8193359375
625 9371.9326171875
626 10330.919921875
627 9507.193359375
628 10471.94140625
629 11507.576171875
630 12669.07421875
631 13936.9794921875
632 15330.939453125
633 16865.912109375
634 18578.904296875
635 20439.64453125
636 18787.486328125
637 17276.78125
638 15891.365234375
639 14588.044921875
640 13415.494140625
641 14775.98046875
642 13583.015625
643 14971.01953125
644 13741.3935546875
645 12650.55859375
646 11647.7578125
647 12849.298828125
648 11808.572265625
649 10846.791015625
650 11944.169921875
651 10951.6630859375
652 12079.3642578125
653 13279.0185546875
654 14634.6435546875
655 16103.99609375
656 17711.86328125
657 16283.19140625
658 14965.267578125
659 13762.556640625
660 12645.130859375
661 13915.7294921875
662 15326.5703125
663 14086.9443359375
664 12937.994140625
665 11913.9873046875
666 10948.7587890625
667 10057.1357421875
668 9242.7958984375
669 10171.234375
670 11220.96875
671 10309.318359375
672 11336.630859375
673 10440.84375
674 11506.89453125
675 12668.123046875
676 11619.6416015625
677 12778.9296875
678 14093.8896484375
679 15518.275390625
680 14283.861328125
681 15751.70703125
682 17338.68359375
683 15963.0703125
684 17561.20703125
685 19341.009765625
686 17799.26171875
687 19579.130859375
688 21545.271484375
689 19817.3515625
690 21810.2578125
691 20040.0546875
692 18430.32421875
693 20258.966796875
694 22264.005859375
695 20450.529296875
696 18829.2265625
697 20741.078125
698 22844.271484375
699 25133.4453125
700 23117.671875
701 21256.5
702 19519.806640625
703 17948.849609375
704 19774.45703125
705 21741.46484375
706 19971.33203125
707 21957.80078125
708 20203.255859375
709 22273.46875
710 20512.142578125
711 18843.6796875
712 20751.8046875
713 22837.54296875
714 25108.064453125
715 27671.55859375
716 25417.24609375
717 23342.404296875
718 25717.90625
719 28332.341796875
720 26015.369140625
721 28628.28515625
722 26284.146484375
723 29001.06640625
724 31955.76953125
725 29330.671875
726 32308.087890625
727 35535.7109375
728 32685.720703125
729 35996.67578125
730 33056.7265625
731 36367.453125
732 33438.125
733 30754.39453125
734 28318.92578125
735 31217.552734375
736 34320.21484375
737 31512.021484375
738 29004.755859375
739 26623.943359375
740 29264.8828125
741 32165.96484375
742 29629.08984375
743 32591.59765625
744 35915.50390625
745 39559.03125
746 43576.51953125
747 40023.65625
748 36794.34765625
749 33802.84765625
750 31013.71875
751 34153.1953125
752 37575.34765625
753 34504.71875
754 31759.6640625
755 34989.6640625
756 32183.08203125
757 35451.8125
758 32589.751953125
759 29946.416015625
760 33011.76953125
761 30363.201171875
762 33481.94921875
763 30779.02734375
764 28261.0078125
765 25963.94140625
766 28617.27734375
767 31491.568359375
768 28960.10546875
769 31890.8125
770 35070.3828125
771 38564.50390625
772 42405.0078125
773 46712.91796875
774 51412.0234375
775 56471.12109375
776 62167.328125
777 68439.640625
778 75396.296875
779 69280.1484375
780 63722.91015625
781 70241.6875
782 77101.2421875
783 84906.8125
784 78049.5859375
785 85932.34375
786 79094.703125
787 87077.25
788 95824.2109375
789 105460.171875
790 96907.390625
791 106509.703125
792 117401.078125
793 107981.7109375
794 99076.390625
795 91110.671875
796 100156.3515625
797 110094.65625
798 101245.0234375
799 93113.2109375
800 102473.734375
801 112842.65625
802 124182.0546875
803 114283.421875
804 125862.7265625
805 115648.6875
806 127102.53125
807 140193.65625
808 128914.46875
809 142017.78125
810 130452.53125
811 119797.078125
812 131788.734375
813 145041.34375
814 159743.4375
815 175881.09375
816 161544.796875
817 177586.90625
818 195836.8125
819 180284.84375
820 165804.984375
821 152419.421875
822 139968.96875
823 128897.328125
824 141900.5
825 156264.328125
826 172267.796875
827 189679.65625
828 208701.40625
829 192072.078125
830 211416.0625
831 232824.640625
832 256334
833 282390.59375
834 259567.984375
835 285675.1875
836 314367.65625
837 346080.28125
838 380345.0625
839 419588.78125
840 462053.875
841 425605.21875
842 467981.875
843 429683
844 473159.40625
845 520256.5
846 573688.5
847 527207.6875
848 578699.375
849 636792.8125
850 585498.5
851 643842.5
852 591863.625
853 651915.5
854 717226.1875
855 790196.0625
856 869105.125
857 799755.625
858 734947.3125
859 676512.5
860 744631.25
861 684418.625
862 753892
863 693494
864 763145.25
865 840371.375
866 924576.3125
867 850952.1875
868 937252
869 861197.25
870 790659.75
871 725474
872 668180.1875
873 735791.8125
874 677889.125
875 745984.125
876 821172.4375
877 903953.375
878 994272
879 913837.5625
880 839551.8125
881 924322.8125
882 1018961.375
883 1121702.375
884 1029950.875
885 947976.5625
886 872898.5625
887 803111.5625
888 738139.5625
889 812279.5625
890 893257.5
891 982917.125
892 1082980.75
893 997411.8125
894 1098307
895 1008242.4375
896 925462.9375
897 1018712.4375
898 938555.375
899 1033160.25
900 951058.8125
901 875124.9375
902 804482.75
903 885496.375
904 812475.4375
905 747130.125
906 822374.1875
907 905062.125
908 831814.125
909 916217
910 1008328.75
911 927540.625
912 853630.5625
913 940265.75
914 863283.75
915 794130.0625
916 730410.125
917 804943.5
918 886439.375
919 814661.9375
920 749306.4375
921 688813.8125
922 633904.0625
923 696945.125
924 768262.4375
925 845324.4375
926 931395.375
927 856220.625
928 943353.1875
929 1038711.4375
930 1144181.875
931 1052749.25
932 1158309.125
933 1064881.75
934 979427.375
935 1076870.625
936 988634.3125
937 909506.4375
938 1001826.75
939 1101836.375
940 1014110.125
941 931461.375
942 1026748.8125
943 943787.5625
944 1038473
945 1143690
946 1259024.75
947 1158001.5
948 1063852
949 976973.75
950 1076330.5
951 1184965
952 1088915.625
953 1199621.125
954 1104275.125
955 1014729.875
956 933430.1875
957 1026870
958 943968.5625
959 1039969
960 1144805.625
961 1052486.5
962 1160095.875
963 1065554.5
964 979421.3125
965 1079003.625
966 1188123.875
967 1091132.125
968 1002136.1875
969 921131.375
970 1015075.875
971 932783.0625
972 1026056.875
973 1127924.875
974 1241011.75
975 1139982.25
976 1048288
977 1154203.25
978 1060397.25
979 975628.5625
980 896535.625
981 824434.5
982 758482.25
983 835070.125
984 767661.1875
985 844901.6875
986 777096.125
987 853478.5
988 785821.125
989 865830.6875
990 954670.5
991 1051039
992 964983.4375
993 1063008.875
994 977390.375
995 1074954.25
996 1182613.5
997 1087853.25
998 999796.375
999 1100085.375
1000 1011327.375
};
\addplot [semithick, tol-colour3]
table {%
0 100
1 91.9388580322266
2 101.116455078125
3 92.8892593383789
4 85.4181594848633
5 78.5185623168945
6 86.5282821655273
7 79.5608673095703
8 73.1726837158203
9 80.5733184814453
10 74.1528167724609
11 68.1807098388672
12 62.6016807556152
13 57.5338973999023
14 63.2106857299805
15 69.5407638549805
16 76.5224914550781
17 70.3628921508789
18 64.6296310424805
19 59.3420944213867
20 54.5607376098633
21 59.9934577941895
22 66.0872344970703
23 60.7670822143555
24 66.8403930664062
25 73.570426940918
26 80.8917617797852
27 74.2510452270508
28 81.8439636230469
29 75.2286376953125
30 82.8238754272461
31 75.9996643066406
32 83.7005767822266
33 92.1986694335938
34 84.7822647094727
35 77.881965637207
36 85.6949996948242
37 94.307746887207
38 86.8134765625
39 79.6208877563477
40 87.5034027099609
41 96.2637405395508
42 106.005126953125
43 97.4815063476562
44 89.7026290893555
45 82.4115371704102
46 90.8248138427734
47 99.7413940429688
48 109.596153259277
49 120.86279296875
50 111.085823059082
51 102.151382446289
52 112.660522460938
53 123.850311279297
54 136.172103881836
55 125.304893493652
56 137.882431030273
57 126.678024291992
58 116.25756072998
59 127.904632568359
60 117.770286560059
61 129.720947265625
62 142.553619384766
63 130.90364074707
64 144.144836425781
65 158.753616333008
66 145.791122436523
67 133.91178894043
68 123.050918579102
69 113.171005249023
70 124.686676025391
71 137.483764648438
72 151.377243041992
73 139.172027587891
74 127.791633605957
75 140.837066650391
76 155.040649414062
77 142.575210571289
78 157.20068359375
79 172.693740844727
80 158.82096862793
81 174.599853515625
82 192.380279541016
83 176.537506103516
84 194.487442016602
85 178.990127563477
86 196.875839233398
87 216.891906738281
88 239.189056396484
89 263.515258789062
90 242.453689575195
91 266.963409423828
92 245.271911621094
93 225.599990844727
94 207.167541503906
95 228.041534423828
96 209.333404541016
97 230.364395141602
98 211.628814697266
99 194.518707275391
100 178.682327270508
101 164.390472412109
102 180.993377685547
103 199.345199584961
104 183.103790283203
105 168.31005859375
106 184.907608032227
107 203.788711547852
108 187.575912475586
109 206.474227905273
110 227.452499389648
111 249.958908081055
112 229.833114624023
113 211.463592529297
114 232.699432373047
115 255.877822875977
116 234.971923828125
117 215.764953613281
118 198.220321655273
119 182.164993286133
120 167.593154907227
121 153.612457275391
122 169.117156982422
123 186.153991699219
124 204.915435791016
125 188.629867553711
126 173.547317504883
127 190.999206542969
128 210.022125244141
129 231.294952392578
130 212.818328857422
131 195.696334838867
132 180.045349121094
133 198.245880126953
134 182.171279907227
135 200.26301574707
136 220.579177856445
137 203.0390625
138 186.660598754883
139 205.742935180664
140 226.483734130859
141 248.96614074707
142 228.648345947266
143 251.876922607422
144 277.038146972656
145 254.342758178711
146 233.944061279297
147 257.692230224609
148 283.353118896484
149 312.272277832031
150 286.556549072266
151 263.612182617188
152 242.152374267578
153 222.666046142578
154 245.1279296875
155 225.116256713867
156 206.850067138672
157 227.649993896484
158 209.440307617188
159 192.480590820312
160 176.841979980469
161 162.598373413086
162 179.060272216797
163 164.783294677734
164 181.388870239258
165 166.810546875
166 153.383911132812
167 140.821365356445
168 155.15380859375
169 170.75390625
170 187.960052490234
171 206.77995300293
172 190.143737792969
173 174.840866088867
174 192.74690246582
175 177.297943115234
176 195.156066894531
177 215.202362060547
178 236.748992919922
179 217.038421630859
180 199.719619750977
181 219.710540771484
182 241.576812744141
183 222.122344970703
184 244.534576416016
185 224.44889831543
186 206.571533203125
187 190.181259155273
188 174.705505371094
189 192.385711669922
190 211.212097167969
191 194.070770263672
192 213.809265136719
193 235.556457519531
194 259.644958496094
195 285.755920410156
196 262.882507324219
197 241.57405090332
198 222.493591308594
199 244.887649536133
200 225.126052856445
201 247.877639770508
202 227.565780639648
203 209.259765625
204 192.490280151367
205 176.921096801758
206 194.988723754883
207 214.929290771484
208 197.584945678711
209 181.443725585938
210 166.572052001953
211 183.44255065918
212 202.019470214844
213 186.088928222656
214 171.08332824707
215 157.091293334961
216 172.802398681641
217 190.056976318359
218 209.230529785156
219 230.383682250977
220 211.504302978516
221 194.385681152344
222 213.963317871094
223 235.22575378418
224 216.315338134766
225 199.082794189453
226 183.128082275391
227 201.549468994141
228 185.206405639648
229 203.893188476562
230 187.287796020508
231 206.089630126953
232 226.625244140625
233 208.393753051758
234 228.971801757812
235 251.772125244141
236 277.226806640625
237 254.577667236328
238 280.525177001953
239 308.719421386719
240 283.667846679688
241 312.606781005859
242 287.802947998047
243 264.328430175781
244 290.794830322266
245 267.743591308594
246 294.892303466797
247 324.821258544922
248 298.505096435547
249 328.545593261719
250 361.755737304688
251 332.483184814453
252 305.408508300781
253 336.2666015625
254 309.126098632812
255 340.297058105469
256 374.785034179688
257 412.474914550781
258 379.521087646484
259 418.010009765625
260 459.888305664062
261 422.348815917969
262 465.135925292969
263 428.084869384766
264 471.643676757812
265 518.141845703125
266 477.008850097656
267 437.739685058594
268 481.806488037109
269 442.930023193359
270 407.081970214844
271 447.40478515625
272 410.752624511719
273 377.468414306641
274 415.803649902344
275 457.253570556641
276 420.609619140625
277 463.374328613281
278 510.042144775391
279 468.756591796875
280 431.080657958984
281 473.869171142578
282 521.985961914062
283 573.943115234375
284 631.700744628906
285 696.525756835938
286 640.274536132812
287 703.601013183594
288 774.560974121094
289 712.759094238281
290 655.244506835938
291 720.730285644531
292 663.095092773438
293 610.302734375
294 671.431335449219
295 618.16064453125
296 568.222412109375
297 625.401000976562
298 688.326110839844
299 756.486022949219
300 696.068664550781
301 639.76611328125
302 704.229248046875
303 773.855224609375
304 711.2568359375
305 653.950866699219
306 600.010620117188
307 660.417724609375
308 726.025390625
309 800.761108398438
310 736.529724121094
311 676.646301269531
312 621.1328125
313 570.399230957031
314 525.3740234375
315 578.776550292969
316 532.574584960938
317 586.863952636719
318 646.349365234375
319 712.322631835938
320 654.380004882812
321 720.176879882812
322 792.63427734375
323 729.591064453125
324 670.535949707031
325 737.898315429688
326 677.727905273438
327 623.015808105469
328 573.410278320312
329 631.870788574219
330 580.856750488281
331 639.548950195312
332 588.246948242188
333 540.395568847656
334 594.504516601562
335 654.350219726562
336 601.817932128906
337 662.492309570312
338 729.9716796875
339 804.141540527344
340 738.013854980469
341 678.916564941406
342 623.146728515625
343 571.981811523438
344 628.294006347656
345 576.671447753906
346 634.086059570312
347 697.286376953125
348 768.443237304688
349 706.1943359375
350 777.3525390625
351 714.470397949219
352 656.154663085938
353 604.492919921875
354 555.973571777344
355 511.433319091797
356 563.713989257812
357 620.230895996094
358 570.354919433594
359 525.071044921875
360 482.790252685547
361 443.258148193359
362 487.409606933594
363 537.094360351562
364 493.471008300781
365 453.903991699219
366 416.645111083984
367 457.794860839844
368 504.165954589844
369 555.447692871094
370 511.766204833984
371 470.248840332031
372 432.271453857422
373 397.462127685547
374 364.522857666016
375 335.170227050781
376 307.869934082031
377 339.101623535156
378 372.536743164062
379 342.9775390625
380 377.821166992188
381 347.208343505859
382 382.541931152344
383 352.137664794922
384 387.328247070312
385 355.505035400391
386 391.723571777344
387 359.585632324219
388 330.967102050781
389 304.010955810547
390 335.008331298828
391 308.076263427734
392 283.000823974609
393 260.170135498047
394 239.274551391602
395 219.884307861328
396 242.39582824707
397 267.14453125
398 294.284057617188
399 323.929016113281
400 356.376892089844
401 391.953918457031
402 430.836944580078
403 474.427307128906
404 436.012268066406
405 401.511322021484
406 368.697692871094
407 406.284301757812
408 373.214904785156
409 342.920715332031
410 314.868591308594
411 346.477600097656
412 382.030334472656
413 420.361083984375
414 386.173828125
415 425.022583007812
416 390.249328613281
417 429.795074462891
418 395.230316162109
419 362.989471435547
420 399.996704101562
421 367.577514648438
422 404.696411132812
423 445.337280273438
424 408.683441162109
425 375.241119384766
426 344.658264160156
427 379.054626464844
428 348.575592041016
429 383.616455078125
430 352.770324707031
431 388.090698242188
432 426.961700439453
433 470.534362792969
434 432.128082275391
435 397.493377685547
436 365.103393554688
437 401.674011230469
438 368.929260253906
439 405.912536621094
440 446.689758300781
441 410.704803466797
442 452.441986083984
443 416.353698730469
444 458.042297363281
445 504.539001464844
446 554.938537597656
447 611.069274902344
448 561.07861328125
449 515.54296875
450 566.735961914062
451 520.531921386719
452 478.374847412109
453 439.92236328125
454 484.3779296875
455 532.992309570312
456 490.446655273438
457 449.824737548828
458 495.338409423828
459 545.245788574219
460 600.193542480469
461 659.839599609375
462 605.910400390625
463 666.4931640625
464 733.476135253906
465 807.359619140625
466 888.0439453125
467 816.106262207031
468 898.705444335938
469 826.870178222656
470 908.835205078125
471 999.64892578125
472 1099.05322265625
473 1013.47650146484
474 931.478515625
475 856.432495117188
476 786.591552734375
477 866.084838867188
478 953.484008789062
479 877.857727050781
480 806.793640136719
481 741.760864257812
482 682.44189453125
483 751.600463867188
484 689.93310546875
485 758.900146484375
486 836.091064453125
487 770.192565917969
488 707.786682128906
489 651.450744628906
490 598.924865722656
491 660.317016601562
492 607.102294921875
493 669.162719726562
494 615.508911132812
495 678.396667480469
496 746.588256835938
497 685.380798339844
498 753.851440429688
499 830.794921875
500 763.753845214844
501 840.976318359375
502 773.544921875
503 850.803833007812
504 783.992004394531
505 720.393615722656
506 791.943359375
507 728.67626953125
508 802.306823730469
509 738.305297851562
510 813.113037109375
511 748.25390625
512 823.89599609375
513 757.923156738281
514 697.028442382812
515 641.147338867188
516 589.701782226562
517 542.585632324219
518 499.2236328125
519 550.352722167969
520 605.538452148438
521 556.008422851562
522 510.870239257812
523 561.552001953125
524 618.457397460938
525 680.784057617188
526 625.356506347656
527 574.220581054688
528 632.274658203125
529 696.474609375
530 766.909118652344
531 845.790405273438
532 932.128479003906
533 1025.42199707031
534 942.565246582031
535 867.18798828125
536 955.132446289062
537 1051.51391601562
538 1158.04760742188
539 1064.91137695312
540 978.466918945312
541 899.148193359375
542 828.453063964844
543 912.163452148438
544 1004.61676025391
545 924.556518554688
546 850.376770019531
547 935.403625488281
548 858.363159179688
549 790.141723632812
550 870.672790527344
551 800.535888671875
552 881.968627929688
553 969.141052246094
554 891.599487304688
555 819.892822265625
556 752.901794433594
557 692.187561035156
558 762.156494140625
559 838.343322753906
560 769.876953125
561 848.27294921875
562 779.265502929688
563 716.402404785156
564 789.016418457031
565 725.111511230469
566 799.284240722656
567 880.406066894531
568 969.25537109375
569 1066.98876953125
570 1175.72900390625
571 1080.65673828125
572 992.423645019531
573 1092.25537109375
574 1203.58422851562
575 1107.79064941406
576 1219.58666992188
577 1341.18029785156
578 1476.12683105469
579 1356.85192871094
580 1246.31884765625
581 1370.689453125
582 1262.91967773438
583 1390.0791015625
584 1530.30810546875
585 1406.24365234375
586 1548.97424316406
587 1425.38220214844
588 1572.01147460938
589 1728.84375
590 1902.93334960938
591 1747.93737792969
592 1605.29724121094
593 1476.51867675781
594 1625.86938476562
595 1788.57470703125
596 1970.15869140625
597 1808.318359375
598 1989.9853515625
599 1827.55297851562
600 1679.82214355469
601 1847.1318359375
602 2035.181640625
603 2238.18676757812
604 2462.03173828125
605 2707.20263671875
606 2487.43530273438
607 2736.72534179688
608 3009.201171875
609 3312.22290039062
610 3040.96435546875
611 2798.09301757812
612 2570.0498046875
613 2363.97802734375
614 2599.85375976562
615 2861.130859375
616 2632.80200195312
617 2899.16650390625
618 3196.4013671875
619 3522.9423828125
620 3872.47216796875
621 4266.9501953125
622 4693.39306640625
623 5160.0380859375
624 5689.580078125
625 6255.8125
626 6892.5576171875
627 6334.908203125
628 6970.546875
629 6400.1962890625
630 5885.7177734375
631 5402.62255859375
632 5945.521484375
633 5466.45361328125
634 6021.3984375
635 6633.67236328125
636 7301.71875
637 6707.2783203125
638 6173.56591796875
639 6792.8037109375
640 7488.11865234375
641 8238.0693359375
642 7572.8544921875
643 8327.3544921875
644 7650.80517578125
645 7041.6240234375
646 7762.04638671875
647 7136.12451171875
648 6567.7666015625
649 6028.24560546875
650 6633.8818359375
651 7300.56689453125
652 8042.71875
653 7380.74609375
654 6774.14501953125
655 7449.69287109375
656 6846.982421875
657 7536.27734375
658 6926.3173828125
659 7622.13818359375
660 7004.66943359375
661 7708.021484375
662 7089.8603515625
663 7805.89404296875
664 7176.45703125
665 6594.37744140625
666 7265.541015625
667 6681.24169921875
668 6142.94140625
669 5645.0751953125
670 5190.89892578125
671 5709.34375
672 5253.5849609375
673 5787.533203125
674 6380.9248046875
675 5855.64990234375
676 5384.14404296875
677 4940.92431640625
678 4542.443359375
679 5007.259765625
680 5512.00390625
681 5066.8115234375
682 4667.6376953125
683 5139.51904296875
684 4735.80712890625
685 5213.48095703125
686 5746.98828125
687 6325.2568359375
688 6969.9208984375
689 7673.20703125
690 7062.17431640625
691 6486.24609375
692 7136.28271484375
693 7853.8037109375
694 7237.28857421875
695 6649.7080078125
696 6112.92578125
697 6732.08642578125
698 7413.37890625
699 6798.10791015625
700 7494.07861328125
701 8238.4951171875
702 7568.86572265625
703 8323.162109375
704 7645.751953125
705 7017.59716796875
706 7724.88818359375
707 8505.3505859375
708 9365.068359375
709 8610.0009765625
710 7918.328125
711 8720.3466796875
712 8029.6904296875
713 7374.275390625
714 6783.40869140625
715 6230.51953125
716 6856.08203125
717 6302.3291015625
718 5792.7802734375
719 6371.9833984375
720 7000.6494140625
721 6433.146484375
722 7076.9501953125
723 6497.79638671875
724 7144.4609375
725 7869.88037109375
726 7219.69775390625
727 7952.93310546875
728 7300.353515625
729 8019.330078125
730 7369.17333984375
731 8114.01171875
732 8938.251953125
733 9844.9404296875
734 10841.07421875
735 11914.64453125
736 10964.599609375
737 12089.68359375
738 11101.65625
739 10208.505859375
740 11239.16796875
741 10317.5712890625
742 9489.9130859375
743 10452.4384765625
744 9609.9033203125
745 10583.15625
746 9748.09375
747 8952.240234375
748 8233.2275390625
749 7576.45654296875
750 6958.365234375
751 7660.47705078125
752 7054.08935546875
753 7765.4736328125
754 8543.6171875
755 9412.984375
756 8633.916015625
757 9506.55859375
758 10469.6669921875
759 11540.76171875
760 10592.080078125
761 9745.830078125
762 8962.4755859375
763 8239.392578125
764 7569.7919921875
765 8350.716796875
766 7686.1796875
767 8460.9765625
768 7775.21435546875
769 7145.0068359375
770 6565.93701171875
771 7232.99169921875
772 6651.44384765625
773 6114.28759765625
774 6735.6708984375
775 7424.712890625
776 6839.91259765625
777 7526.73046875
778 8298.6083984375
779 7622.3154296875
780 7002.14404296875
781 6440.021484375
782 7085.26904296875
783 6507.91259765625
784 5991.1748046875
785 5503.5283203125
786 6056.3447265625
787 5572.994140625
788 6139.4951171875
789 6734.1982421875
790 6187.88525390625
791 5694.6044921875
792 5235.611328125
793 4808.59912109375
794 5300.2880859375
795 4875.544921875
796 4480.20263671875
797 4116.2578125
798 4521.93359375
799 4154.369140625
800 4567.935546875
801 4197.75341796875
802 3863.91625976562
803 3548.955078125
804 3253.1845703125
805 2990.255859375
806 3288.31396484375
807 3619.30249023438
808 3330.98583984375
809 3667.29150390625
810 3372.8095703125
811 3102.45874023438
812 3413.6533203125
813 3756.13452148438
814 3448.54833984375
815 3176.38061523438
816 3500.64038085938
817 3855.6162109375
818 4244.73486328125
819 4676.48095703125
820 5140.72607421875
821 4725.966796875
822 5208.19482421875
823 5724.9619140625
824 6297.3076171875
825 5792.13623046875
826 6381.37890625
827 7028.45556640625
828 6470.06005859375
829 5945.48876953125
830 5460.5400390625
831 6020.25341796875
832 5525.708984375
833 5082.2705078125
834 5593.06640625
835 5145.59375
836 4729.66796875
837 4352.90234375
838 4007.03173828125
839 3681.46264648438
840 4052.15771484375
841 3723.23071289062
842 3417.89990234375
843 3145.30493164062
844 2890.4296875
845 2653.72827148438
846 2435.11791992188
847 2240.67138671875
848 2467.7353515625
849 2718.16259765625
850 2495.12133789062
851 2743.47509765625
852 3015.76513671875
853 2772.96020507812
854 3048.6005859375
855 3352.302734375
856 3078.12084960938
857 2824.74755859375
858 3108.96875
859 2860.26293945312
860 2630.84692382812
861 2419.97509765625
862 2229.46044921875
863 2454.38525390625
864 2252.9189453125
865 2481.81958007812
866 2734.08081054688
867 2508.77490234375
868 2305.6943359375
869 2539.6220703125
870 2331.2197265625
871 2142.01586914062
872 1969.416015625
873 1808.8681640625
874 1992.2001953125
875 1829.81689453125
876 2012.15783691406
877 1851.06787109375
878 1704.75219726562
879 1876.33044433594
880 1723.46716308594
881 1584.82238769531
882 1744.1416015625
883 1918.12670898438
884 2114.2255859375
885 2327.54321289062
886 2560.140625
887 2815.11499023438
888 2587.07958984375
889 2844.2236328125
890 2613.4697265625
891 2876.90576171875
892 3168.130859375
893 2914.41674804688
894 2682.4755859375
895 2951.171875
896 3248.12255859375
897 2988.81689453125
898 2744.6181640625
899 3019.38232421875
900 2777.630859375
901 2556.70629882812
902 2356.45239257812
903 2597.75244140625
904 2391.00048828125
905 2635.63623046875
906 2901.25537109375
907 2664.126953125
908 2448.17016601562
909 2695.65893554688
910 2478.28686523438
911 2727.201171875
912 3004.7978515625
913 2761.93994140625
914 3039.65112304688
915 2795.0048828125
916 3074.4296875
917 2827.92626953125
918 2600.59155273438
919 2386.48315429688
920 2194.68603515625
921 2419.3369140625
922 2223.22290039062
923 2449.46020507812
924 2252.99145507812
925 2070.55981445312
926 2280.2529296875
927 2510.3056640625
928 2762.46801757812
929 3035.75366210938
930 2790.07153320312
931 3069.90258789062
932 2819.84594726562
933 2590.24731445312
934 2849.3896484375
935 2618.09033203125
936 2403.34423828125
937 2208.3818359375
938 2433.69067382812
939 2673.5087890625
940 2465.8251953125
941 2712.75463867188
942 2984.02612304688
943 2740.94140625
944 2515.60302734375
945 2309.1103515625
946 2542.1884765625
947 2335.05932617188
948 2148.00708007812
949 2365.46533203125
950 2605.05517578125
951 2389.1552734375
952 2195.53002929688
953 2014.35290527344
954 1851.62561035156
955 2036.94702148438
956 1875.98315429688
957 2064.80419921875
958 2279.2724609375
959 2097.01733398438
960 1926.13952636719
961 2122.69189453125
962 2343.91064453125
963 2155.19287109375
964 2373.45874023438
965 2612.5224609375
966 2875.9462890625
967 2643.11938476562
968 2433.0703125
969 2231.14428710938
970 2048.92333984375
971 2257.3720703125
972 2487.32983398438
973 2740.54443359375
974 2519.46630859375
975 2317.41870117188
976 2129.45190429688
977 1960.62927246094
978 1799.73461914062
979 1652.61535644531
980 1520.13586425781
981 1672.83862304688
982 1537.40625
983 1413.91455078125
984 1556.62670898438
985 1432.27856445312
986 1316.98010253906
987 1211.22705078125
988 1113.595703125
989 1225.0986328125
990 1347.25354003906
991 1239.54724121094
992 1364.9638671875
993 1503.05029296875
994 1656.91528320312
995 1823.92138671875
996 1676.70739746094
997 1542.51428222656
998 1698.46740722656
999 1562.69604492188
1000 1435.94470214844
};
\addplot [semithick, tol-colour5]
table {%
0 100
1 109.879867553711
2 101.094703674316
3 111.265731811523
4 122.528884887695
5 112.707878112793
6 124.00919342041
7 114.034034729004
8 104.886589050293
9 96.424919128418
10 106.142990112305
11 97.5622634887695
12 107.417114257812
13 98.7479782104492
14 90.5844268798828
15 99.5392456054688
16 91.5342330932617
17 84.2016983032227
18 77.2860794067383
19 71.0679016113281
20 78.2283401489258
21 86.2548522949219
22 94.9518890380859
23 87.190185546875
24 95.9230194091797
25 88.2292404174805
26 97.0940170288086
27 107.092300415039
28 98.4782943725586
29 108.475006103516
30 99.8606414794922
31 91.8368988037109
32 84.3604888916016
33 77.5606079101562
34 71.2951202392578
35 78.454719543457
36 72.1894454956055
37 66.2563018798828
38 60.8780632019043
39 66.9262390136719
40 73.7070922851562
41 80.9832153320312
42 74.4974899291992
43 68.4557647705078
44 75.1456451416016
45 69.0941925048828
46 76.0499649047852
47 83.7626113891602
48 92.2336883544922
49 84.8597946166992
50 93.4972991943359
51 85.9350051879883
52 94.5695037841797
53 86.8718948364258
54 79.8106918334961
55 87.7924118041992
56 80.5683517456055
57 88.7851104736328
58 81.7130813598633
59 75.1022872924805
60 82.6202163696289
61 76.0522537231445
62 83.6741104125977
63 92.178955078125
64 101.502899169922
65 93.2949752807617
66 102.787399291992
67 113.000335693359
68 103.941230773926
69 114.427917480469
70 125.976913452148
71 115.78800201416
72 106.549179077148
73 97.9405059814453
74 90.0233993530273
75 82.880615234375
76 91.1661529541016
77 100.325088500977
78 110.50919342041
79 121.79035949707
80 111.861709594727
81 102.879257202148
82 113.241897583008
83 124.547981262207
84 137.174346923828
85 150.852935791016
86 166.027191162109
87 152.811141967773
88 168.206481933594
89 154.458892822266
90 142.316741943359
91 157.095092773438
92 172.93310546875
93 159.01335144043
94 146.222076416016
95 134.06657409668
96 147.580123901367
97 162.376129150391
98 178.581680297852
99 196.283172607422
100 180.432556152344
101 165.946960449219
102 152.604797363281
103 168.074447631836
104 154.44255065918
105 141.656158447266
106 156.241241455078
107 143.653945922852
108 131.835540771484
109 145.234405517578
110 160.059387207031
111 147.11767578125
112 162.062728881836
113 178.519317626953
114 164.085327148438
115 150.67610168457
116 165.590026855469
117 182.548126220703
118 167.848007202148
119 184.600677490234
120 169.570404052734
121 155.961975097656
122 171.59114074707
123 157.757446289062
124 173.795700073242
125 191.518295288086
126 176.087936401367
127 161.980865478516
128 178.317626953125
129 196.316864013672
130 180.309326171875
131 198.833938598633
132 182.839492797852
133 201.672180175781
134 222.064544677734
135 204.178482055664
136 187.645111083984
137 206.100555419922
138 189.410705566406
139 208.501525878906
140 229.55224609375
141 252.625518798828
142 278.363159179688
143 306.388824462891
144 281.822692871094
145 309.965423583984
146 341.454864501953
147 314.017608642578
148 345.59521484375
149 380.483154296875
150 349.723724365234
151 384.949768066406
152 423.495269775391
153 466.144805908203
154 513.334838867188
155 565.538452148438
156 519.889343261719
157 571.575439453125
158 630.023071289062
159 693.892272949219
160 638.335693359375
161 702.361083984375
162 774.229187011719
163 852.267700195312
164 938.036499023438
165 860.940490722656
166 792.578979492188
167 728.997253417969
168 669.25830078125
169 615.145385742188
170 677.530151367188
171 622.659118652344
172 684.85791015625
173 755.438903808594
174 831.755981445312
175 915.540893554688
176 840.327392578125
177 926.898254394531
178 1019.17962646484
179 936.668640136719
180 1029.783203125
181 946.848510742188
182 870.299194335938
183 958.403076171875
184 881.037353515625
185 970.0927734375
186 1068.09326171875
187 982.461181640625
188 1082.54919433594
189 1191.30712890625
190 1096.85864257812
191 1204.53955078125
192 1325.09020996094
193 1217.89208984375
194 1120.58996582031
195 1234.82189941406
196 1358.73510742188
197 1250.90869140625
198 1376.97692871094
199 1515.732421875
200 1393.47436523438
201 1280.88110351562
202 1176.77319335938
203 1083.66723632812
204 994.637939453125
205 1094.56591796875
206 1006.6826171875
207 1108.12084960938
208 1221.06958007812
209 1122.51611328125
210 1236.87963867188
211 1361.64245605469
212 1500.03076171875
213 1652.31762695312
214 1817.07958984375
215 1671.27111816406
216 1840.62036132812
217 1692.45910644531
218 1556.97143554688
219 1714.65502929688
220 1885.19360351562
221 1730.45581054688
222 1905.44311523438
223 1752.89831542969
224 1927.65600585938
225 1773.01000976562
226 1949.07507324219
227 2148.45239257812
228 2363.208984375
229 2173.86694335938
230 1998.91662597656
231 1838.37866210938
232 2020.6328125
233 2224.96459960938
234 2044.91259765625
235 2252.80151367188
236 2068.9677734375
237 1903.55249023438
238 1752.04968261719
239 1608.45727539062
240 1480.10961914062
241 1361.30041503906
242 1498.974609375
243 1648.36315917969
244 1817.83911132812
245 1672.45129394531
246 1536.21325683594
247 1690.34191894531
248 1554.68420410156
249 1710.15393066406
250 1572.75463867188
251 1730.580078125
252 1905.17736816406
253 1751.67980957031
254 1926.49194335938
255 2125.45288085938
256 2341.64697265625
257 2582.12890625
258 2846.72509765625
259 3133.54516601562
260 2880.5400390625
261 3176.23974609375
262 3498.26049804688
263 3846.0859375
264 4242.212890625
265 4666.4775390625
266 5143.560546875
267 5672.02001953125
268 5208.369140625
269 4791.3017578125
270 5280.2919921875
271 4852.71337890625
272 5337.96044921875
273 4911.68701171875
274 5401.84375
275 5936.67333984375
276 5451.6298828125
277 5002.7822265625
278 4594.505859375
279 5062.19384765625
280 5563.28564453125
281 5127.7314453125
282 4711.373046875
283 5191.5869140625
284 5710.67529296875
285 6291.8818359375
286 5781.37744140625
287 6356.9208984375
288 5842.34619140625
289 5360.77880859375
290 4921.8447265625
291 5417.232421875
292 4987.57958984375
293 5493.751953125
294 5052.53955078125
295 4646.046875
296 4272.326171875
297 3919.99365234375
298 4306.2177734375
299 3956.98754882812
300 3647.85961914062
301 3355.17651367188
302 3698.37109375
303 4073.447265625
304 4484.7568359375
305 4124.35791015625
306 4546.11669921875
307 4997.634765625
308 4588.96728515625
309 5046.474609375
310 5553.3779296875
311 6113.04541015625
312 6715.9775390625
313 6170.78564453125
314 5673.43359375
315 6255.7890625
316 5743.2294921875
317 6323.24609375
318 6969.53515625
319 7666.76220703125
320 7048.85595703125
321 6477.3330078125
322 7135.37744140625
323 7848.955078125
324 8644.7607421875
325 7952.419921875
326 8743.779296875
327 8032.6279296875
328 7383.7236328125
329 6787.19091796875
330 6226.1953125
331 5734.55908203125
332 6319.158203125
333 5811.857421875
334 6399.1826171875
335 7041.4013671875
336 7756.0048828125
337 7130.66455078125
338 7853.685546875
339 7220.8427734375
340 6639.521484375
341 7305.0888671875
342 6715.38330078125
343 6173.34765625
344 5669.73779296875
345 5215.19091796875
346 5743.7021484375
347 5276.8525390625
348 5812.8603515625
349 6400.19921875
350 7044.3818359375
351 6483.75634765625
352 7138.6962890625
353 7869.4853515625
354 8657.69921875
355 9525.490234375
356 8742.837890625
357 8028.9111328125
358 8859.076171875
359 9766.71875
360 10753.103515625
361 11842.109375
362 10883.951171875
363 11959.953125
364 10996.2861328125
365 12101.9619140625
366 13335.4453125
367 14671.25
368 16169.4296875
369 17811.162109375
370 19585.626953125
371 17986.37890625
372 16538.6953125
373 18227.5078125
374 16768.666015625
375 18461.73828125
376 16968.05859375
377 15585.92578125
378 14344.5400390625
379 13200.80078125
380 14542.4287109375
381 16019.291015625
382 14739.708984375
383 13555.416015625
384 12476.10546875
385 13741.7392578125
386 15120.23828125
387 16615.736328125
388 18294.8671875
389 16801.4375
390 15460.91015625
391 14225.5751953125
392 13068.453125
393 12015.4453125
394 13208.5234375
395 12147.6494140625
396 11193.8828125
397 10302.0341796875
398 9461.4853515625
399 8699.23828125
400 9575.484375
401 10559.10546875
402 9713.7958984375
403 8933.1015625
404 8222.4208984375
405 9058.849609375
406 9980.5068359375
407 9178.0322265625
408 8447.375
409 7759.51904296875
410 8538.189453125
411 7845.283203125
412 8649.37890625
413 7953.544921875
414 7316.80078125
415 8050.4765625
416 8863.255859375
417 9755.736328125
418 8968.787109375
419 8243.3701171875
420 9073.333984375
421 10013.5712890625
422 11033.1953125
423 12142.85546875
424 11138.78515625
425 12266.58984375
426 13503.7109375
427 14869.8427734375
428 16347.6904296875
429 17979.39453125
430 19792.71875
431 21823.0546875
432 20055.46875
433 22064.970703125
434 24296.404296875
435 22345.158203125
436 20524.736328125
437 18885.19921875
438 20778.5234375
439 22863.994140625
440 20981.640625
441 23079.88671875
442 25419.4453125
443 23339.31640625
444 25706.833984375
445 28337.10546875
446 26039.703125
447 28674.12109375
448 26368
449 29023.638671875
450 26710.390625
451 24545.998046875
452 26968.28125
453 29703.70703125
454 32730.361328125
455 30110.09375
456 27671.126953125
457 25413.068359375
458 28006.525390625
459 30824.169921875
460 33899.86328125
461 37254.15625
462 40990.0859375
463 37719.57421875
464 34689.17578125
465 31830.8046875
466 34979.765625
467 38543.9921875
468 35435.9453125
469 32597.03125
470 35875.3984375
471 32928.33203125
472 36265.1484375
473 33360.640625
474 30617.494140625
475 33727.109375
476 30995.935546875
477 34155.6328125
478 37625.01953125
479 41452.8984375
480 45691.4375
481 50187.3984375
482 46203.69140625
483 42432.171875
484 46730.9609375
485 51477.6328125
486 47330.359375
487 43496.33984375
488 40000.11328125
489 44095.34375
490 40558.54296875
491 37270.5390625
492 41019.3359375
493 45129.29296875
494 49620.8984375
495 45660.28515625
496 50218.16796875
497 55272.2109375
498 60906.8671875
499 55981.2578125
500 51543.9609375
501 56686.03125
502 62401.703125
503 68670.984375
504 63123.2578125
505 69541.5390625
506 76508.375
507 70304.3828125
508 77493.515625
509 85402.3828125
510 94055.390625
511 103658.796875
512 114039.125
513 104818.4296875
514 115317.5546875
515 105925.0390625
516 97347.1015625
517 89516.546875
518 98579.453125
519 90644.4609375
520 83265.1953125
521 91628.359375
522 84212.03125
523 92544.6875
524 101800
525 93408.2265625
526 102737.21875
527 94314.4765625
528 103686.71875
529 95218.1875
530 104779.8671875
531 96351.21875
532 88494.4140625
533 97439.015625
534 89710.140625
535 82474.3984375
536 75832.6328125
537 83366.046875
538 91696.8828125
539 84252.921875
540 77261.8359375
541 71077.8203125
542 65204.26171875
543 59926.82421875
544 55018.59765625
545 50637.8046875
546 55840.1328125
547 61514.87890625
548 56571.27734375
549 62294.98046875
550 68599.578125
551 63087.73046875
552 69427.015625
553 76350.203125
554 84074.09375
555 92564.15625
556 101970.15625
557 112361.046875
558 103283.375
559 94914.1953125
560 87297.625
561 80082.7890625
562 88089.3671875
563 81037.3125
564 89203.234375
565 98290.71875
566 108236.5625
567 99526.53125
568 91518.75
569 84208.0234375
570 92683.5703125
571 85285.2890625
572 93783.8359375
573 103406.1328125
574 113725.53125
575 125187.15625
576 138019.875
577 126891.4140625
578 139642.46875
579 153521.125
580 141029.5
581 129857.9296875
582 119196.59375
583 131372.0625
584 144218.96875
585 158802.65625
586 145967.96875
587 134203.609375
588 147754.609375
589 135693.625
590 149535.9375
591 164759.96875
592 181154.078125
593 166450.75
594 152794.078125
595 140402.296875
596 154425.828125
597 141904.296875
598 130440.0703125
599 143558.296875
600 157765.765625
601 173924.296875
602 159874.640625
603 176106.140625
604 161879.25
605 148794.421875
606 163938.90625
607 180491.03125
608 165764.53125
609 152461.390625
610 167820.28125
611 184887.125
612 170057.203125
613 187303.828125
614 205540.375
615 225974.21875
616 248823.328125
617 273769.3125
618 301001.4375
619 276963.875
620 304601.96875
621 335252.71875
622 308360.75
623 339029.5625
624 311521.59375
625 343797
626 378713.375
627 416780.28125
628 383188.75
629 421784.375
630 387473.84375
631 356489.9375
632 392244.15625
633 360548.625
634 397123.03125
635 437578.71875
636 402115.375
637 443474.875
638 487680.6875
639 448736.125
640 493790.3125
641 543300.1875
642 499239.15625
643 549170.4375
644 504978.875
645 555808.5625
646 611905
647 562237.0625
648 517208.90625
649 569815.8125
650 523748.3125
651 480756.125
652 529481.0625
653 486873.1875
654 536047.625
655 590274.5
656 543261.3125
657 498271.90625
658 549134.375
659 504657.875
660 556980.9375
661 511792.3125
662 469949.03125
663 516980.5
664 569763.625
665 626639
666 690036.125
667 632870.125
668 696405.125
669 639991.1875
670 588625.875
671 540772.4375
672 497451.28125
673 547039.6875
674 601801
675 553190.375
676 609582
677 671711.4375
678 739663.4375
679 679396.625
680 747755.25
681 687286.375
682 755974
683 696123.5
684 641435.0625
685 705780.25
686 648661.9375
687 596371.125
688 656231.5
689 603368.1875
690 665372.5
691 612273.1875
692 673988.3125
693 619592.875
694 569988.5
695 523295.1875
696 576065.125
697 635456.0625
698 584652.8125
699 538052.125
700 591994.1875
701 650960.625
702 715734.625
703 788005.1875
704 868076.5
705 957089.8125
706 879658.5625
707 808536.1875
708 889921
709 818554.5625
710 901135.5
711 826716.8125
712 760327.5625
713 698984.3125
714 642108.6875
715 590309.5625
716 542127.5
717 597090.625
718 549101.3125
719 504434.3125
720 555321.9375
721 510429.25
722 561575.4375
723 516454.9375
724 569473.875
725 626449.3125
726 689767.125
727 758818
728 836399.375
729 920892.125
730 846660.375
731 778546
732 716058.1875
733 657747.125
734 604764
735 664860.0625
736 610640
737 671671.5
738 738968.4375
739 813042.5
740 747478.375
741 685467.5625
742 753951.25
743 692588.9375
744 762537.1875
745 838582.875
746 770121.375
747 708256.75
748 779089.75
749 857436.6875
750 788502.75
751 724542
752 665764.0625
753 611773
754 672828.375
755 741227.625
756 682370.1875
757 750829.5625
758 689312.375
759 632776.75
760 581172.75
761 534443.625
762 492121.90625
763 542007.5625
764 596944.625
765 549304.5
766 603784.5
767 555277.25
768 611196.6875
769 672748.125
770 618515.9375
771 681003.6875
772 751640.5
773 691253.5
774 634284.5
775 698617.875
776 768959.9375
777 846052.8125
778 931562.875
779 1025823.375
780 1128417.5
781 1036552.625
782 951738.9375
783 1047426.25
784 1151378.25
785 1267378.5
786 1165139.625
787 1282303.875
788 1179675.75
789 1301007.25
790 1431910.25
791 1576139.75
792 1735359.25
793 1593931.75
794 1466465.375
795 1350388.25
796 1242421
797 1370281.75
798 1509006.75
799 1386983.25
800 1275979.875
801 1408157
802 1549200.875
803 1426041.375
804 1310163.875
805 1442006.75
806 1322897.875
807 1454687.5
808 1602232
809 1763621
810 1621656
811 1487572.75
812 1634918
813 1798368.5
814 1978215
815 2180524
816 2005371.5
817 1845952.125
818 2030621.25
819 2238859.5
820 2464042
821 2713259.25
822 2489995.25
823 2743816.5
824 3020031.5
825 3325335.5
826 3057307.75
827 3362671.5
828 3699493.25
829 4075454.5
830 4483661
831 4936634
832 5431375
833 4994737.5
834 5510421.5
835 6066613
836 5579259.5
837 5133685
838 4722212
839 4341586.5
840 4787404
841 5272186
842 4844903.5
843 4455403.5
844 4908671
845 5397710.5
846 4966430
847 5474083
848 6024926.5
849 5541372
850 5092077
851 4676469
852 5152026
853 5671041
854 6243582
855 5732326
856 6311390
857 5802144.5
858 6380181
859 5878168.5
860 5405916.5
861 5952955.5
862 6547928
863 6033086.5
864 5550629
865 5097038
866 5616284.5
867 6190795.5
868 6830520.5
869 6263279
870 5763812.5
871 5295148
872 4869410.5
873 4472976.5
874 4926997
875 4529584.5
876 4989998
877 4583045.5
878 5045369.5
879 5546374
880 6115723
881 5620301
882 6185681
883 6822821.5
884 6278414
885 6915766.5
886 7626888.5
887 8400649
888 7723675.5
889 8492618
890 9353709
891 8602154
892 9469289
893 8716228
894 8010885.5
895 7369223
896 6774592
897 6225865.5
898 5723411
899 6298376
900 6926244.5
901 6366826.5
902 7016935.5
903 6452221.5
904 5922293.5
905 6525905
906 7188808.5
907 7911572
908 8712944
909 8010446
910 7360334.5
911 6768858.5
912 6223588.5
913 6852069
914 7531997
915 8286089
916 9137677
917 10069581
918 9257731
919 10198688
920 9378172
921 8628373
922 9484815
923 8721534
924 9608901
925 10587584
926 9733585
927 8944264
928 8222942
929 9045836
930 9961174
931 9158960
932 10083134
933 11121202
934 12254026
935 13506584
936 14860378
937 16357660
938 15043521
939 13819338
940 15220551
941 14011535
942 12900545
943 11832128
944 10883214
945 11978226
946 13211269
947 14531630
948 13363566
949 14706062
950 16196402
951 17835088
952 16389019
953 18045780
954 16586498
955 18248952
956 20130954
957 22133532
958 24324196
959 26779516
960 24648166
961 22653854
962 24940796
963 22906048
964 25200432
965 27755672
966 30574478
967 28138290
968 25869712
969 23778906
970 21868688
971 20119472
972 18518104
973 20356076
974 18732424
975 17196212
976 15816946
977 17419554
978 16001170
979 14694965
980 16165975
981 17755900
982 19531160
983 21488164
984 19725024
985 21715936
986 23885988
987 21963182
988 20208388
989 22269148
990 20506208
991 22596000
992 20788848
993 22852640
994 20995120
995 19302070
996 21246372
997 19507946
998 17924488
999 19747926
1000 21747660
};
\addplot [semithick, tol-colour1]
table {%
0 100
1 91.8190765380859
2 84.4222717285156
3 93.0065307617188
4 102.362426757812
5 112.640754699707
6 103.635749816895
7 95.1723709106445
8 87.6312713623047
9 96.4410247802734
10 106.105941772461
11 97.4979858398438
12 107.314407348633
13 98.7424850463867
14 108.70524597168
15 119.513900756836
16 110.004081726074
17 101.099266052246
18 111.290809631348
19 102.287605285645
20 112.525123596191
21 123.894577026367
22 113.869689941406
23 104.690292358398
24 96.2034149169922
25 105.819046020508
26 97.3582916259766
27 107.213943481445
28 98.5765380859375
29 108.528701782227
30 119.374252319336
31 109.511161804199
32 100.644470214844
33 110.806999206543
34 122.081527709961
35 134.429306030273
36 148.156112670898
37 162.855072021484
38 178.938446044922
39 197.096557617188
40 217.078475952148
41 199.711730957031
42 183.577499389648
43 201.898132324219
44 222.246734619141
45 204.328826904297
46 224.936141967773
47 207.135772705078
48 227.985443115234
49 209.777496337891
50 230.580108642578
51 211.79914855957
52 194.743133544922
53 179.257965087891
54 197.284210205078
55 181.390975952148
56 166.454528808594
57 153.096282958984
58 140.832214355469
59 155.231140136719
60 142.703598022461
61 157.260177612305
62 144.561584472656
63 158.921020507812
64 145.957183837891
65 134.291427612305
66 148.019134521484
67 162.864227294922
68 179.505920410156
69 197.724304199219
70 217.47607421875
71 199.942276000977
72 220.11784362793
73 202.620727539062
74 222.791549682617
75 245.169570922852
76 225.259857177734
77 206.994369506836
78 227.611877441406
79 250.235717773438
80 275.365661621094
81 302.772735595703
82 278.175537109375
83 306.314788818359
84 281.690338134766
85 309.267852783203
86 340.265991210938
87 374.208801269531
88 343.934814453125
89 378.887817382812
90 416.668487548828
91 383.178802490234
92 352.272247314453
93 388.186370849609
94 357.034210205078
95 392.925903320312
96 360.695739746094
97 397.405700683594
98 437.657745361328
99 480.967712402344
100 442.433471679688
101 486.628051757812
102 447.074859619141
103 491.374572753906
104 452.31005859375
105 415.548889160156
106 457.254638671875
107 503.924987792969
108 462.795257568359
109 426.048004150391
110 390.703247070312
111 358.762023925781
112 394.90625
113 435.023376464844
114 399.349700927734
115 439.368103027344
116 403.7744140625
117 443.837249755859
118 488.445007324219
119 538.295104980469
120 494.513061523438
121 454.233764648438
122 499.984985351562
123 550.470703125
124 506.080444335938
125 557.0693359375
126 511.978118896484
127 563.411743164062
128 620.982299804688
129 571.66650390625
130 629.20751953125
131 692.250671386719
132 761.393676757812
133 838.177368164062
134 770.127136230469
135 848.795227050781
136 935.6748046875
137 859.982849121094
138 945.9287109375
139 869.587707519531
140 800.093200683594
141 736.188720703125
142 676.113952636719
143 744.62939453125
144 684.050964355469
145 753.634765625
146 693.125854492188
147 763.2509765625
148 701.756896972656
149 644.994384765625
150 710.079711914062
151 652.085693359375
152 599.469055175781
153 550.781555175781
154 605.915161132812
155 557.065307617188
156 612.539184570312
157 673.008239746094
158 619.277465820312
159 569.582275390625
160 524.1767578125
161 577.1630859375
162 531.987365722656
163 488.576812744141
164 537.8837890625
165 591.867248535156
166 544.324096679688
167 598.976135253906
168 660.040283203125
169 606.070678710938
170 557.336120605469
171 614.147827148438
172 564.396545410156
173 621.9892578125
174 684.871887207031
175 629.654357910156
176 578.743103027344
177 532.568725585938
178 490.095397949219
179 450.255187988281
180 413.749694824219
181 379.863006591797
182 349.678802490234
183 321.711639404297
184 354.396179199219
185 389.857360839844
186 358.017944335938
187 329.244842529297
188 362.433166503906
189 398.964385986328
190 439.705474853516
191 483.575317382812
192 444.327667236328
193 408.018981933594
194 375.568756103516
195 413.970520019531
196 455.574035644531
197 500.996429443359
198 460.415405273438
199 506.929718017578
200 465.659301757812
201 427.686248779297
202 392.721282958984
203 361.419036865234
204 332.138916015625
205 305.303344726562
206 280.656341552734
207 309.417419433594
208 284.257415771484
209 261.34765625
210 240.077911376953
211 220.529876708984
212 202.769989013672
213 223.245559692383
214 245.623397827148
215 269.944976806641
216 296.647247314453
217 326.242156982422
218 300.231231689453
219 330.123046875
220 303.287567138672
221 334.080535888672
222 367.716064453125
223 405.367095947266
224 446.93994140625
225 492.080993652344
226 453.201629638672
227 416.12841796875
228 382.417999267578
229 421.898681640625
230 464.314208984375
231 426.378570556641
232 391.316497802734
233 431.154815673828
234 474.543273925781
235 522.294799804688
236 575.575439453125
237 633.607360839844
238 697.888366699219
239 640.873413085938
240 704.731201171875
241 648.621826171875
242 595.856201171875
243 548.369995117188
244 504.024719238281
245 462.229614257812
246 509.270477294922
247 560.723266601562
248 514.666687011719
249 566.968017578125
250 624.4404296875
251 687.205932617188
252 756.472290039062
253 694.705810546875
254 765.345031738281
255 704.353454589844
256 773.901977539062
257 710.953674316406
258 653.389526367188
259 719.870849609375
260 792.787231445312
261 872.383666992188
262 801.23046875
263 882.258544921875
264 810.806518554688
265 745.271484375
266 818.821655273438
267 902.535949707031
268 993.514099121094
269 1094.53601074219
270 1206.177734375
271 1109.09790039062
272 1222.34509277344
273 1122.55859375
274 1237.10815429688
275 1361.21630859375
276 1252.21447753906
277 1378.93286132812
278 1268.962890625
279 1168.00512695312
280 1284.2880859375
281 1416.40100097656
282 1559.6845703125
283 1434.60656738281
284 1319.5283203125
285 1454.10778808594
286 1601.01794433594
287 1475.03393554688
288 1624.45983886719
289 1789.2822265625
290 1644.22607421875
291 1510.32543945312
292 1388.68371582031
293 1276.63037109375
294 1175.57592773438
295 1079.61010742188
296 1190.89672851562
297 1094.18493652344
298 1203.23901367188
299 1106.42932128906
300 1017.52697753906
301 1119.04479980469
302 1027.95666503906
303 1129.2548828125
304 1038.56030273438
305 1143.87609863281
306 1259.96215820312
307 1386.67016601562
308 1522.75341796875
309 1676.24389648438
310 1541.02429199219
311 1418.04016113281
312 1305.17236328125
313 1200.27770996094
314 1321.43530273438
315 1214.7265625
316 1336.79968261719
317 1228.791015625
318 1131.73120117188
319 1245.13122558594
320 1370.38916015625
321 1510.7763671875
322 1391.77307128906
323 1277.06298828125
324 1406.96411132812
325 1293.77502441406
326 1426.15576171875
327 1567.55786132812
328 1442.5966796875
329 1327.28820800781
330 1462.26086425781
331 1610.5751953125
332 1479.970703125
333 1361.81323242188
334 1250.46179199219
335 1375.44189453125
336 1265.01953125
337 1392.04809570312
338 1280.10180664062
339 1179.10461425781
340 1081.33044433594
341 993.108520507812
342 913.107849121094
343 1005.57604980469
344 1107.388671875
345 1017.82287597656
346 936.749328613281
347 1031.71508789062
348 948.331787109375
349 1043.298828125
350 1146.72900390625
351 1053.35620117188
352 968.708374023438
353 891.094970703125
354 819.759155273438
355 754.674255371094
356 693.500732421875
357 764.022644042969
358 842.137939453125
359 925.736328125
360 851.761901855469
361 936.736328125
362 862.137390136719
363 792.610900878906
364 728.927062988281
365 802.392517089844
366 883.886779785156
367 973.323852539062
368 895.492309570312
369 986.238098144531
370 1083.712890625
371 1192.43432617188
372 1310.37377929688
373 1441.76806640625
374 1588.27197265625
375 1460.02758789062
376 1342.490234375
377 1234.04235839844
378 1355.65600585938
379 1246.42138671875
380 1145.00170898438
381 1262.681640625
382 1390.58752441406
383 1531.92626953125
384 1683.099609375
385 1544.26733398438
386 1419.94409179688
387 1563.84155273438
388 1435.2607421875
389 1578.55029296875
390 1449.62036132812
391 1595.36254882812
392 1466.49890136719
393 1615.76977539062
394 1486.21716308594
395 1636.24755859375
396 1504.9765625
397 1385.08776855469
398 1273.32568359375
399 1169.48046875
400 1287.60009765625
401 1184.17163085938
402 1086.50537109375
403 1197.17529296875
404 1100.19763183594
405 1010.27416992188
406 1112.212890625
407 1021.26727294922
408 938.180297851562
409 1032.61413574219
410 948.468933105469
411 1042.85668945312
412 1147.08837890625
413 1055.34912109375
414 969.48486328125
415 1066.90649414062
416 1175.06945800781
417 1079.32177734375
418 992.075805664062
419 1091.89074707031
420 1003.61676025391
421 924.1279296875
422 1016.6796875
423 1120.14111328125
424 1029.97778320312
425 947.809509277344
426 1044.59423828125
427 960.225952148438
428 884.360534667969
429 813.434265136719
430 893.583984375
431 821.309204101562
432 754.874084472656
433 830.08642578125
434 913.219360351562
435 839.941772460938
436 924.915405273438
437 851.519836425781
438 783.159912109375
439 861.143676757812
440 792.158264160156
441 729.226257324219
442 671.750854492188
443 740.085266113281
444 680.343811035156
445 626.08056640625
446 576.574096679688
447 529.52880859375
448 485.939117431641
449 446.821502685547
450 411.428741455078
451 453.321563720703
452 499.177124023438
453 458.785095214844
454 420.924652099609
455 463.280578613281
456 510.061157226562
457 560.865905761719
458 617.02392578125
459 567.855834960938
460 625.164245605469
461 573.935913085938
462 632.535400390625
463 581.657348632812
464 639.262939453125
465 588.012268066406
466 540.358032226562
467 496.866973876953
468 547.066345214844
469 503.545227050781
470 554.054260253906
471 508.672424316406
472 559.167724609375
473 615.009643554688
474 676.4375
475 746.924255371094
476 823.045166015625
477 758.327514648438
478 834.185913085938
479 766.623657226562
480 845.151184082031
481 929.949462890625
482 853.510864257812
483 938.358947753906
484 863.211669921875
485 950.845153808594
486 873.609924316406
487 962.780029296875
488 1060.90734863281
489 976.677673339844
490 897.309631347656
491 987.911376953125
492 907.537719726562
493 834.404663085938
494 766.771179199219
495 844.822875976562
496 776.24072265625
497 852.905395507812
498 783.130493164062
499 719.46337890625
500 662.36669921875
501 608.490478515625
502 559.122192382812
503 615.604125976562
504 565.555236816406
505 621.494934082031
506 684.335876464844
507 752.285888671875
508 826.88037109375
509 910.499938964844
510 836.3984375
511 768.420288085938
512 707.436401367188
513 651.137145996094
514 598.47900390625
515 549.603698730469
516 605.606994628906
517 666.469299316406
518 612.429931640625
519 562.701721191406
520 619.456848144531
521 568.911804199219
522 522.51220703125
523 575.5009765625
524 633.273315429688
525 697.100769042969
526 640.422546386719
527 589.386352539062
528 648.971435546875
529 715.59033203125
530 787.600219726562
531 723.79345703125
532 665.29248046875
533 732.123474121094
534 673.528564453125
535 741.467712402344
536 815.101501464844
537 897.314880371094
538 986.924194335938
539 907.740539550781
540 835.377197265625
541 919.241271972656
542 845.755554199219
543 778.765686035156
544 716.652587890625
545 789.919372558594
546 868.938720703125
547 798.17919921875
548 733.850769042969
549 675.497985839844
550 743.053100585938
551 684.730712890625
552 628.998413085938
553 692.931213378906
554 636.872436523438
555 701.872314453125
556 774.092407226562
557 852.964477539062
558 938.819946289062
559 1034.89245605469
560 951.9775390625
561 1046.44104003906
562 1150.654296875
563 1055.27270507812
564 1162.6123046875
565 1067.67639160156
566 1175.00341796875
567 1294.04992675781
568 1189.31909179688
569 1092.79711914062
570 1005.17645263672
571 923.888244628906
572 848.937866210938
573 935.497375488281
574 1029.43371582031
575 1133.46362304688
576 1041.76110839844
577 1144.9072265625
578 1260.91137695312
579 1158.81689453125
580 1064.55297851562
581 978.625671386719
582 1077.9013671875
583 1188.27978515625
584 1308.37548828125
585 1438.31848144531
586 1324.15307617188
587 1218.58837890625
588 1344.06567382812
589 1478.92822265625
590 1630.37414550781
591 1496.97485351562
592 1377.74108886719
593 1520.00622558594
594 1671.29528808594
595 1837.78698730469
596 1688.46704101562
597 1552.79150390625
598 1426.44909667969
599 1312.14416503906
600 1445.51489257812
601 1588.72778320312
602 1746.1845703125
603 1923.46911621094
604 1768.05529785156
605 1625.34057617188
606 1791.92822265625
607 1972.97802734375
608 1815.7109375
609 1996.81689453125
610 1836.46508789062
611 2021.00903320312
612 1860.1640625
613 1707.59924316406
614 1569.66027832031
615 1728.42504882812
616 1903.57421875
617 2095.20483398438
618 2302.02856445312
619 2116.42041015625
620 1945.90893554688
621 1787.50537109375
622 1648.08544921875
623 1517.06225585938
624 1394.86865234375
625 1537.00415039062
626 1688.98706054688
627 1552.2998046875
628 1709.44091796875
629 1885.11694335938
630 2076.83862304688
631 1909.79406738281
632 1752.91625976562
633 1933.15795898438
634 1776.62292480469
635 1634.00439453125
636 1798.1923828125
637 1651.17468261719
638 1820.69812011719
639 2004.45227050781
640 2211.86962890625
641 2031.4130859375
642 2237.20166015625
643 2054.0673828125
644 2261.56103515625
645 2492.59619140625
646 2741.33227539062
647 3025.14770507812
648 3337.26123046875
649 3071.96728515625
650 3385.71752929688
651 3109.6435546875
652 2861.78271484375
653 2631.39477539062
654 2896.03100585938
655 2663.15234375
656 2446.79638671875
657 2693.81689453125
658 2480.01220703125
659 2727.755859375
660 2507.09448242188
661 2761.3125
662 3038.13671875
663 2794.26806640625
664 2569.50146484375
665 2362.71337890625
666 2593.07421875
667 2856.5087890625
668 2624.328125
669 2892.34814453125
670 3183.9755859375
671 2930.05810546875
672 2696.61181640625
673 2967.35034179688
674 2729.83349609375
675 3003.61962890625
676 2760.90087890625
677 2537.09204101562
678 2335.71850585938
679 2145.9169921875
680 2361.69287109375
681 2599.341796875
682 2859.72412109375
683 3149.28637695312
684 3473.625
685 3194.4892578125
686 2938.07177734375
687 3229.41674804688
688 2969.63110351562
689 3265.73999023438
690 3592.29052734375
691 3303.93627929688
692 3636.443359375
693 3342.57592773438
694 3681.61669921875
695 3382.28002929688
696 3100.8330078125
697 2850.36059570312
698 3140.27661132812
699 3459.8193359375
700 3182.46215820312
701 2926.27783203125
702 2690.09741210938
703 2960.09106445312
704 3258.54931640625
705 3589.78540039062
706 3958.76147460938
707 4359.71923828125
708 4009.98657226562
709 3684.2392578125
710 3385.53149414062
711 3727.35791015625
712 3423.12890625
713 3771.70654296875
714 4157.47265625
715 4572.9013671875
716 5037.2890625
717 4628.76708984375
718 4259.18017578125
719 3917.64990234375
720 4316.41845703125
721 3964.01489257812
722 3642.93017578125
723 3351.75073242188
724 3083.13720703125
725 2833.28491210938
726 2605.8037109375
727 2393.669921875
728 2202.8505859375
729 2025.71740722656
730 2233.25537109375
731 2053.94409179688
732 2256.39038085938
733 2073.05322265625
734 1905.43530273438
735 1750.58056640625
736 1610.83581542969
737 1479.31909179688
738 1359.38354492188
739 1251.03002929688
740 1148.91015625
741 1263.55627441406
742 1389.818359375
743 1277.69787597656
744 1405.46362304688
745 1293.39074707031
746 1187.46850585938
747 1092.70471191406
748 1204.3369140625
749 1326.94848632812
750 1458.06555175781
751 1340.29333496094
752 1479.2802734375
753 1361.39379882812
754 1250.75744628906
755 1377.86437988281
756 1518.67431640625
757 1396.26110839844
758 1282.51586914062
759 1178.38989257812
760 1297.44177246094
761 1427.34765625
762 1571.52734375
763 1728.87219238281
764 1906.50695800781
765 1754.5322265625
766 1615.30285644531
767 1777.98547363281
768 1954.48303222656
769 1794.93994140625
770 1972.94018554688
771 2171.37744140625
772 2392.20239257812
773 2197.97680664062
774 2019.15502929688
775 2218.27099609375
776 2439.08032226562
777 2240.4990234375
778 2463.28173828125
779 2263.49853515625
780 2488.3291015625
781 2287.56201171875
782 2104.37451171875
783 2317.44458007812
784 2132.0927734375
785 1956.44396972656
786 1798.77783203125
787 1653.5732421875
788 1819.81713867188
789 1672.46887207031
790 1842.16687011719
791 2024.87255859375
792 2229.24609375
793 2452.90209960938
794 2255.37915039062
795 2076.94653320312
796 2285.8466796875
797 2105.087890625
798 1936.94128417969
799 2132.15454101562
800 2347.82861328125
801 2584.45166015625
802 2845.97045898438
803 2617.63598632812
804 2885.41455078125
805 2655.546875
806 2924.43212890625
807 3222.79736328125
808 2966.54638671875
809 3270.03100585938
810 3602.1103515625
811 3966.97900390625
812 3645.10229492188
813 4017.30517578125
814 3690.06396484375
815 3388.53295898438
816 3113.92456054688
817 3430.611328125
818 3773.25048828125
819 4152.783203125
820 3807.35888671875
821 3492.84252929688
822 3846.318359375
823 3529.77612304688
824 3247.97778320312
825 2984.69775390625
826 3281.05810546875
827 3015.27075195312
828 2772.57397460938
829 3046.75610351562
830 2795.4296875
831 2567.25439453125
832 2355.0810546875
833 2167.9580078125
834 2386.05541992188
835 2623.26538085938
836 2407.76147460938
837 2217.13842773438
838 2037.41027832031
839 2243.07763671875
840 2065.81665039062
841 1898.84985351562
842 1747.45043945312
843 1920.35815429688
844 2114.8046875
845 2327.83715820312
846 2562.22607421875
847 2352.71948242188
848 2589.5888671875
849 2848.537109375
850 3137.40112304688
851 3456.154296875
852 3178.59155273438
853 2918.1025390625
854 3217.62255859375
855 3542.48046875
856 3259.19458007812
857 3591.716796875
858 3952.87451171875
859 3637.3017578125
860 3345.1416015625
861 3687.76318359375
862 4059.9609375
863 4462.82763671875
864 4919.45703125
865 4519.88330078125
866 4155.6650390625
867 4568.28564453125
868 5038.736328125
869 4634.49560546875
870 5098.84912109375
871 5616.46875
872 5164.00341796875
873 4748.80029296875
874 4358.89306640625
875 4007.712890625
876 4412.3173828125
877 4053.27026367188
878 4461.1376953125
879 4102.068359375
880 4516.50537109375
881 4151.05078125
882 4570.04736328125
883 5022.81201171875
884 5534.458984375
885 6102.0048828125
886 5613.53173828125
887 5167.03662109375
888 4748.17724609375
889 4371.255859375
890 4014.10888671875
891 4421.4873046875
892 4065.64965820312
893 3731.27416992188
894 3428.49682617188
895 3767.4814453125
896 3460.27661132812
897 3810.55346679688
898 3508.37744140625
899 3225.87963867188
900 3551.2412109375
901 3907.51342773438
902 4303.26953125
903 4737.0009765625
904 4354.439453125
905 4790.439453125
906 4401.8251953125
907 4848.68115234375
908 5338.0029296875
909 4904.3701171875
910 4504.01513671875
911 4959.33056640625
912 4561.6845703125
913 4190.3408203125
914 4626.44873046875
915 5094.42919921875
916 5606.4140625
917 6169.0947265625
918 5668.07080078125
919 6243.4345703125
920 6863.94140625
921 7566.43994140625
922 8327.71484375
923 7652.48779296875
924 8414.69921875
925 9247.939453125
926 10187.580078125
927 9362.7998046875
928 10310.3125
929 9478.65625
930 8714.912109375
931 8009.69482421875
932 8830.0234375
933 9719.515625
934 8923.302734375
935 8212.048828125
936 7548.51953125
937 8309.8603515625
938 7638.7958984375
939 7015.41357421875
940 7708.21875
941 8476.640625
942 7791.5390625
943 7163.86181640625
944 7886.0185546875
945 8699.626953125
946 9572.90625
947 10549.4384765625
948 11609.615234375
949 12798.185546875
950 14089.38671875
951 15498.255859375
952 17060.625
953 15667.587890625
954 14397.0234375
955 15832.650390625
956 14543.5595703125
957 13378.3623046875
958 14730.87890625
959 13547.0244140625
960 12458.556640625
961 11460.5341796875
962 10536.5751953125
963 11612.759765625
964 10678.048828125
965 11757.2734375
966 12942.9814453125
967 14245.62890625
968 13118.4794921875
969 14448.939453125
970 13290.8916015625
971 14623.44140625
972 16115.013671875
973 14825.8486328125
974 16308.0810546875
975 17953.20703125
976 19743.25390625
977 21721.76171875
978 23860.41796875
979 21947.73046875
980 24209.75390625
981 26685.494140625
982 29387.05078125
983 32325.40234375
984 35640.875
985 39255.0234375
986 43222.23046875
987 47573.734375
988 52374.08984375
989 48164.86328125
990 53027.04296875
991 58374.53515625
992 53758.44140625
993 49457.203125
994 45357.875
995 41634.9375
996 38307.65625
997 42122.1796875
998 46297.2578125
999 50930.828125
1000 56140.875
};
\addplot [semithick, solin-colour4]
table {%
0 100
1 92.0744857788086
2 101.43936920166
3 111.804176330566
4 102.830841064453
5 112.946273803711
6 124.425468444824
7 137.145980834961
8 150.892105102539
9 138.992919921875
10 153.37126159668
11 141.003280639648
12 155.422912597656
13 171.103637695312
14 188.513732910156
15 173.431762695312
16 159.329833984375
17 175.154968261719
18 160.896255493164
19 147.776763916016
20 162.679122924805
21 149.798904418945
22 137.702331542969
23 151.821395874023
24 166.970626831055
25 183.844757080078
26 169.196563720703
27 186.249633789062
28 171.075881958008
29 188.20671081543
30 172.843139648438
31 190.110260009766
32 209.159790039062
33 192.125442504883
34 211.423126220703
35 194.408782958984
36 214.0439453125
37 235.776504516602
38 217.006637573242
39 199.482879638672
40 219.822021484375
41 201.785598754883
42 221.921081542969
43 244.278045654297
44 268.63671875
45 295.290374755859
46 324.832000732422
47 298.652984619141
48 275.032867431641
49 303.032897949219
50 333.284851074219
51 306.426696777344
52 337.471862792969
53 371.719665527344
54 341.623260498047
55 376.147064208984
56 346.232513427734
57 381.019653320312
58 419.047180175781
59 461.128936767578
60 423.717468261719
61 465.860748291016
62 513.822692871094
63 565.449157714844
64 519.694946289062
65 477.672027587891
66 526.480102539062
67 580.553100585938
68 639.270324707031
69 703.360534667969
70 646.097351074219
71 710.967529296875
72 783.359985351562
73 862.403442382812
74 950.469055175781
75 874.110717773438
76 962.71826171875
77 884.8408203125
78 812.392944335938
79 894.655639648438
80 984.874145507812
81 905.040588378906
82 830.194152832031
83 914.300109863281
84 840.859497070312
85 773.371276855469
86 852.34716796875
87 937.969909667969
88 1032.3681640625
89 950.150390625
90 874.82080078125
91 964.244140625
92 1063.46789550781
93 1170.35815429688
94 1075.87976074219
95 1185.47619628906
96 1303.63330078125
97 1198.54040527344
98 1321.44384765625
99 1215.69177246094
100 1115.71398925781
101 1229.73376464844
102 1354.8037109375
103 1494.58984375
104 1373.92749023438
105 1513.93505859375
106 1392.67407226562
107 1531.52893066406
108 1687.90795898438
109 1858.30615234375
110 1709.14343261719
111 1570.26440429688
112 1726.99816894531
113 1589.65881347656
114 1461.97399902344
115 1609.82934570312
116 1773.08911132812
117 1952.15649414062
118 2147.92724609375
119 2366.5703125
120 2602.9892578125
121 2866.2177734375
122 2633.07788085938
123 2899.00024414062
124 3186.71875
125 2927.94555664062
126 3220.837890625
127 3542.40454101562
128 3896.396484375
129 3584.455078125
130 3298.40356445312
131 3635.6650390625
132 3343.15966796875
133 3070.76977539062
134 2824.6484375
135 2601.890625
136 2392.07250976562
137 2201.94360351562
138 2425.97705078125
139 2230.70532226562
140 2454.0439453125
141 2252.61181640625
142 2474.46875
143 2727.68017578125
144 3004.42626953125
145 3309.4365234375
146 3646.76171875
147 4017.076171875
148 4424.51708984375
149 4071.64453125
150 4473.95263671875
151 4110.28857421875
152 3775.39916992188
153 4162.515625
154 4575.927734375
155 4204.54248046875
156 3868.58740234375
157 3557.16625976562
158 3916.9208984375
159 3593.37329101562
160 3955.97216796875
161 4349.6630859375
162 4794.01416015625
163 4411.248046875
164 4853.33984375
165 5347.140625
166 5877.23974609375
167 5400.494140625
168 5945.466796875
169 5469.1337890625
170 5031.15234375
171 4632.9931640625
172 5089.1220703125
173 5598.4482421875
174 5145.8818359375
175 5663.0986328125
176 6225.7705078125
177 5720.96435546875
178 6309.33349609375
179 5804.52880859375
180 5335.6787109375
181 4902.65673828125
182 5398.478515625
183 5945.54736328125
184 5463.09765625
185 5020.822265625
186 5528.17333984375
187 6082.1962890625
188 5597.32421875
189 6161.9375
190 6784.76806640625
191 6233.97021484375
192 5736.1650390625
193 6311.0693359375
194 5811.037109375
195 6394.00390625
196 5875.42626953125
197 5397.58203125
198 5942.68359375
199 6544.806640625
200 7204.97802734375
201 6617.7373046875
202 7285.484375
203 8021.763671875
204 7375.033203125
205 6785.04345703125
206 6251.62158203125
207 6887.0400390625
208 7583.001953125
209 8360.41796875
210 9197.3779296875
211 10116.923828125
212 11132.943359375
213 12241.638671875
214 11265.5927734375
215 10343.240234375
216 9491.6171875
217 8717.6689453125
218 9609.2900390625
219 10578.0947265625
220 9734.779296875
221 10704.97265625
222 9855.3017578125
223 10857.62890625
224 11962.51171875
225 13141.75390625
226 14460.080078125
227 13288.5791015625
228 14618.935546875
229 13441.4140625
230 12355.212890625
231 13613.98828125
232 12504.3408203125
233 13738.27734375
234 12638.775390625
235 11636.11328125
236 12812.9365234375
237 14087.703125
238 12949.6611328125
239 11890.8818359375
240 10925.6337890625
241 12028.25
242 11043.5146484375
243 10150.744140625
244 9336.927734375
245 8590.9677734375
246 9446.1123046875
247 8682.884765625
248 9552.703125
249 10498.6611328125
250 9644.0986328125
251 8872.697265625
252 8170.74609375
253 7518.42431640625
254 6899.36669921875
255 6340.3857421875
256 6986.365234375
257 7701.734375
258 8466.908203125
259 7776.134765625
260 8556.3466796875
261 9423.06640625
262 10388.1259765625
263 11439.3203125
264 12606.9287109375
265 13873.560546875
266 12748.98046875
267 14033.1015625
268 15473.39453125
269 17041.046875
270 18792.087890625
271 20680.94140625
272 22768.515625
273 25107.267578125
274 23118.974609375
275 25423.94140625
276 27941.828125
277 30778.283203125
278 33898.5
279 37309.0546875
280 34325.67578125
281 31548.556640625
282 29052.763671875
283 26698.875
284 29394.2265625
285 27035.58203125
286 29751.9140625
287 27367.794921875
288 30127.3671875
289 33153.9765625
290 30485.505859375
291 33566.91796875
292 30877.06640625
293 28403.212890625
294 31278.826171875
295 34464.78125
296 37965.7421875
297 41799.234375
298 46061.0625
299 42288.5078125
300 38872.07421875
301 42777.56640625
302 39376.54296875
303 43340.7578125
304 39830.23828125
305 36607.17578125
306 40275.01953125
307 44335.5078125
308 40728.296875
309 37467.93359375
310 34429.53125
311 31630.04296875
312 34844.12109375
313 32004.283203125
314 35214.9921875
315 38724.0390625
316 35659.75
317 39261.8203125
318 43181.3671875
319 39642.79296875
320 43686.1484375
321 40187.1875
322 44242.203125
323 48781.4453125
324 44739.6171875
325 41124.40625
326 37744.1640625
327 34707.73046875
328 31921.1015625
329 35143.625
330 38702.48828125
331 42654.609375
332 46924.31640625
333 51629.00390625
334 56807.07421875
335 52150.66796875
336 57489.54296875
337 63292.546875
338 69845.1796875
339 77091.7109375
340 70950.71875
341 65176.80859375
342 71671.59375
343 65862.3828125
344 60606.8125
345 55621.82421875
346 51120.3359375
347 47008.2109375
348 43218.703125
349 39738.69140625
350 43715.96875
351 40192.25390625
352 44275.2578125
353 40696.70703125
354 37380.078125
355 34389.109375
356 31559.81640625
357 34718.84375
358 38244.5
359 42065.265625
360 46307.9921875
361 51045.4453125
362 46846.15625
363 51571.359375
364 56814.328125
365 62602.68359375
366 57581.99609375
367 52982.5625
368 58224.33984375
369 64218.734375
370 59050.55859375
371 64884.6640625
372 59639.28125
373 65586.609375
374 72281.671875
375 66415.2421875
376 73114.296875
377 67147.828125
378 61744.23828125
379 67905.296875
380 74826.1796875
381 68797.9921875
382 63340.328125
383 58241.5546875
384 53585.6953125
385 58978.1171875
386 54213.7421875
387 59721.03125
388 54922.015625
389 50491.37890625
390 46477.19921875
391 42696.0703125
392 39262.93359375
393 36110.390625
394 33226.41015625
395 36574.94921875
396 40281.7421875
397 37041.00390625
398 34022.66015625
399 37437.828125
400 41211.984375
401 37889.12109375
402 34849.84375
403 38383.33203125
404 35335.3984375
405 32454.03515625
406 35676.2734375
407 39335.53125
408 36159.5
409 39770.22265625
410 43827.46875
411 40320.19921875
412 37090.54296875
413 34067.7265625
414 31321.79296875
415 28822.01953125
416 26482.681640625
417 29169.3359375
418 26872.380859375
419 24705.546875
420 22722.75
421 20889.75
422 22985.810546875
423 21133.9453125
424 23262.10546875
425 21354.681640625
426 23509.736328125
427 21612.330078125
428 23785.94140625
429 21863.03515625
430 20081.9453125
431 22137.607421875
432 20357.18359375
433 22406.65625
434 20587.291015625
435 22648.8515625
436 24926.7890625
437 22930.46875
438 25203.6875
439 23169.60546875
440 21307.521484375
441 23415.482421875
442 25799.8359375
443 28455.953125
444 31343.75390625
445 28769.3203125
446 26495.275390625
447 29235.62109375
448 26885.962890625
449 29659.892578125
450 27285.125
451 25055.408203125
452 27553.1171875
453 30297.453125
454 27860.02734375
455 30705.84765625
456 28218.59375
457 25979.7734375
458 23864.77734375
459 26317.67578125
460 28994.19921875
461 26619.6953125
462 29328.6796875
463 32258.994140625
464 29631.171875
465 32596.689453125
466 29966.9921875
467 32964.2421875
468 36338.53125
469 33342.2578125
470 36704.8359375
471 33700.62109375
472 37065.3359375
473 40789.94140625
474 37553.2265625
475 34568.1484375
476 38014.828125
477 34955.875
478 32132.8515625
479 35367.71484375
480 32548.779296875
481 29933.26953125
482 32970.3203125
483 36373.7890625
484 33463.72265625
485 36821.5234375
486 40521.1171875
487 37269.92578125
488 34197.78515625
489 37630.64453125
490 34591.1796875
491 38011.2109375
492 34966.03125
493 38491.8046875
494 42408.1875
495 38969.55078125
496 35820.08984375
497 39475.76953125
498 43458.9140625
499 39930.453125
500 36741.5703125
501 40459.08984375
502 37224.01953125
503 40960.44921875
504 37662.3984375
505 41456.1015625
506 45587.8125
507 50161.515625
508 46115.26953125
509 42423.140625
510 46774.2578125
511 43046.14453125
512 47378.328125
513 43521.890625
514 39985.1875
515 36746.3125
516 33708.98046875
517 31038.76171875
518 28530.650390625
519 31452.875
520 34593.09765625
521 31855.41015625
522 29248.98046875
523 32215.955078125
524 35477.8515625
525 32591.794921875
526 29973.330078125
527 27519.591796875
528 30294.890625
529 27833.759765625
530 30656.818359375
531 28170.2265625
532 31012.6015625
533 34140.5078125
534 37581.8671875
535 41421.671875
536 45626.5390625
537 50262.203125
538 55335.22265625
539 60927.0625
540 67048.140625
541 61647.1484375
542 56686.6640625
543 62370.95703125
544 57377.08203125
545 52708.390625
546 48433.26953125
547 44554.83203125
548 40977.88671875
549 37694.87109375
550 41522.7890625
551 38136.65234375
552 35064.625
553 38577.359375
554 35483.48046875
555 32615.013671875
556 29973.498046875
557 27540.98828125
558 30290.67578125
559 33348.96875
560 30664.10546875
561 33771.48046875
562 37152.25
563 40909.0234375
564 37601.5390625
565 34577.55859375
566 31777.9140625
567 29200.767578125
568 32130.17578125
569 35327.78125
570 38860.83984375
571 42688.5859375
572 39228.9609375
573 36083.63671875
574 39785.9921875
575 43792.84375
576 40208.37890625
577 44259.828125
578 40659.99609375
579 44689.34375
580 41067.70703125
581 45273.84765625
582 49838.9765625
583 54916.9765625
584 50456.50390625
585 55438.984375
586 50949.0390625
587 56024.4453125
588 51523.6328125
589 47436.5234375
590 43613.0234375
591 48003.78125
592 52841.3359375
593 48690.8359375
594 44850.3359375
595 49323.609375
596 54286.859375
597 49922.359375
598 55019.95703125
599 50574.78125
600 46411.38671875
601 51074.140625
602 56144.734375
603 51643.29296875
604 56779.5625
605 52217.1640625
606 48060.9609375
607 44213.2421875
608 40627.72265625
609 44650.94140625
610 49196.59375
611 45270.453125
612 49818.671875
613 45718.0234375
614 42011.62890625
615 46287.0390625
616 50858.5078125
617 56061.27734375
618 51482.54296875
619 47306.48828125
620 43539.51171875
621 47900.1640625
622 44018.94140625
623 48467.94140625
624 44550.22265625
625 49064.5625
626 53998.578125
627 49561.17578125
628 54505.375
629 60005.265625
630 66180.90625
631 72803.9140625
632 66824.6796875
633 61398.1796875
634 56431.78125
635 51877.359375
636 47684.44140625
637 52411.12890625
638 48214.859375
639 53039.8828125
640 58443.72265625
641 53752.69921875
642 49379.24609375
643 45363.58984375
644 41725.89453125
645 38314.7265625
646 42137.50390625
647 38729.72265625
648 35573.578125
649 32689.392578125
650 30069.80078125
651 33098.8828125
652 30408.23828125
653 33433.0703125
654 30726.87109375
655 33798.30859375
656 37179.44921875
657 34222.453125
658 37711.33984375
659 34676.828125
660 31898.376953125
661 35165.60546875
662 38716.0390625
663 42589.09375
664 46902.8828125
665 51594.46484375
666 56804.09375
667 62514.1484375
668 57486.3046875
669 63434.71484375
670 69927.84375
671 77054.40625
672 84718.765625
673 77985.9765625
674 71776.640625
675 79076.8125
676 87150.1328125
677 95902.1015625
678 105541.9609375
679 96922.671875
680 106719.5078125
681 117473.015625
682 129446.2578125
683 119247.4609375
684 109642.375
685 120687.515625
686 132625.28125
687 145836.59375
688 133925.375
689 147498.53125
690 135731.578125
691 124706.375
692 137392.59375
693 151260.5625
694 138941.96875
695 127749.53125
696 117185.5390625
697 107767.796875
698 98953.7578125
699 109020.28125
700 100342.421875
701 92312.140625
702 101697.421875
703 93626.5703125
704 86101.8046875
705 94757.546875
706 87099.7734375
707 79936.6796875
708 88083
709 97121.6171875
710 106966.796875
711 98272.9921875
712 108122.3125
713 119025.84375
714 109240.40625
715 120165.234375
716 132380.25
717 145664.515625
718 133940.15625
719 147493.203125
720 162609
721 178985.796875
722 197286.0625
723 217314.8125
724 199792.21875
725 220024.953125
726 201949.71875
727 222677.328125
728 204448.234375
729 187932.90625
730 172432.828125
731 158526.1875
732 145764.046875
733 134095.5
734 147468.875
735 162034.625
736 148957.765625
737 163804.578125
738 150597.796875
739 138401.6875
740 152398.703125
741 167754.703125
742 184582.734375
743 203094.6875
744 186533.296875
745 205693.40625
746 226361.375
747 249082.46875
748 228506
749 251178.203125
750 230671.9375
751 211551.421875
752 232618.875
753 213550.609375
754 234928.484375
755 258782.140625
756 284709.84375
757 313883.3125
758 288669.5
759 317440.5625
760 348751.96875
761 320600.0625
762 353497.8125
763 324902.125
764 298660.125
765 329131.46875
766 362536.46875
767 333034.96875
768 366589.15625
769 337389.0625
770 371452.125
771 409337.6875
772 451056.28125
773 414960.75
774 456830
775 502702.0625
776 552929.625
777 608537.875
778 559065.5
779 513978.09375
780 472563.65625
781 433248.78125
782 397695.6875
783 365721.125
784 335570.84375
785 308788.25
786 339742.8125
787 312286.15625
788 344244.65625
789 378229.03125
790 348107.5625
791 383659.5
792 352633.71875
793 388462.84375
794 427839.1875
795 393501.8125
796 361373.09375
797 332721.125
798 366260.3125
799 402830.03125
800 443749.375
801 408144.03125
802 374754.5625
803 412902.8125
804 454651.875
805 500388.3125
806 460618.28125
807 506297.625
808 465658.6875
809 428798.5625
810 471495.5625
811 519400.375
812 477074.15625
813 438683.75
814 403613.5
815 371172.71875
816 340840.625
817 375336.4375
818 344971.9375
819 379441.5625
820 348890.8125
821 320325.4375
822 352854.34375
823 324095.25
824 297374.1875
825 273457.1875
826 251306.3125
827 276983.8125
828 305104.9375
829 335726.5
830 308642.3125
831 339815.71875
832 374227.71875
833 345091.5
834 379686.375
835 348929.75
836 320330.75
837 294557.1875
838 324152.28125
839 356989.4375
840 392637.4375
841 432456.90625
842 476106.625
843 524650.75
844 576990.5
845 635624.125
846 699773.375
847 643144.4375
848 709318.6875
849 781002.875
850 859859.75
851 790179.375
852 869257
853 799525.8125
854 734984
855 810199.625
856 892968.125
857 985447.0625
858 1082589
859 1189811.75
860 1096672.125
861 1006697.5
862 924942.1875
863 1017805.125
864 1119354
865 1029383.5
866 945792.6875
867 869607.375
868 799247.0625
869 879135
870 809021.75
871 892060.5
872 981881.5625
873 1082906.25
874 995303.5625
875 1093973
876 1004349.4375
877 924300.625
878 849112.0625
879 781257.5
880 718608.625
881 660061.1875
882 727647.875
883 669334.125
884 614332.375
885 565372.8125
886 520278.84375
887 573049.9375
888 526792
889 483752.21875
890 532824.5625
891 586812.875
892 539038.8125
893 594416.1875
894 545375.9375
895 600168.875
896 661379.875
897 727826.75
898 669386.1875
899 615224.5625
900 676691.125
901 744281.75
902 685063.125
903 629196.4375
904 691893.375
905 760174.25
906 698805.9375
907 768440
908 706262.1875
909 649168
910 596145.6875
911 547381.6875
912 502967.75
913 553824
914 508877.90625
915 560555.625
916 616396.75
917 677696.625
918 745411.5
919 819711.3125
920 902214.5
921 828835.3125
922 912186.5
923 1004626.5
924 923171.8125
925 848765.1875
926 779343.25
927 716228.5
928 657022.9375
929 723085
930 796391.75
931 731431.25
932 805110.125
933 886736.875
934 976883.75
935 898616.5
936 987972.1875
937 1088424.25
938 1198562.75
939 1321450
940 1452575.375
941 1597961.75
942 1469253
943 1349545.25
944 1240086.25
945 1364993.75
946 1503057.875
947 1379507.875
948 1519168
949 1673594.625
950 1537648
951 1689554
952 1858155.5
953 1708417.5
954 1568750.625
955 1442900.125
956 1587593.25
957 1749618.5
958 1609200.875
959 1483524.625
960 1361683
961 1501043
962 1650804.75
963 1515570.875
964 1393748.625
965 1532810.875
966 1684648
967 1854497.5
968 2041925.75
969 2251184.75
970 2069215.375
971 2277227.25
972 2509271.25
973 2309338
974 2540367
975 2333238.25
976 2570916.25
977 2363684.5
978 2597674
979 2390782
980 2629821.5
981 2890197.25
982 2656188.5
983 2923763.25
984 2688856.5
985 2958817.75
986 3260633.5
987 3589760.25
988 3952246.5
989 4352407
990 4004167.5
991 3685993.5
992 3386921.75
993 3729173.5
994 3429432.75
995 3152886
996 2895529.5
997 2657325
998 2923029.25
999 2685446.5
1000 2957038.25
};
\addplot [semithick, solin-colour2]
table {%
0 100
1 110.148277282715
2 101.372138977051
3 111.637298583984
4 102.323112487793
5 93.9813842773438
6 103.396697998047
7 113.794128417969
8 104.501525878906
9 96.0652770996094
10 105.675857543945
11 97.1375045776367
12 106.950820922852
13 117.596282958984
14 129.266174316406
15 118.802947998047
16 130.821197509766
17 144.060607910156
18 132.551162719727
19 146.013854980469
20 134.388748168945
21 147.961196899414
22 135.848724365234
23 125.113967895508
24 115.125526428223
25 105.808525085449
26 97.3356704711914
27 107.269355773926
28 98.6963043212891
29 108.727340698242
30 119.706024169922
31 131.697784423828
32 145.187591552734
33 159.92756652832
34 175.994415283203
35 193.755386352539
36 213.651458740234
37 235.068145751953
38 258.722961425781
39 285.128051757812
40 313.673400878906
41 288.360382080078
42 317.7255859375
43 350.537231445312
44 385.877532958984
45 354.555358886719
46 390.144348144531
47 358.979553222656
48 330.263305664062
49 303.861694335938
50 334.522613525391
51 307.556518554688
52 283.006378173828
53 260.305786132812
54 239.380950927734
55 220.07975769043
56 241.977783203125
57 266.589721679688
58 293.218566894531
59 322.306030273438
60 354.858245849609
61 390.559295654297
62 430.380920410156
63 473.686584472656
64 434.443603515625
65 478.258270263672
66 439.994445800781
67 404.080200195312
68 371.330047607422
69 409.26904296875
70 450.065795898438
71 494.910736083984
72 544.924133300781
73 501.076721191406
74 551.062683105469
75 506.932983398438
76 466.239959716797
77 428.768188476562
78 471.9609375
79 519.925170898438
80 477.708312988281
81 439.215881347656
82 484.022125244141
83 445.112426757812
84 489.774169921875
85 449.598510742188
86 494.838439941406
87 544.434265136719
88 599.183532714844
89 659.677429199219
90 727.283081054688
91 799.333190917969
92 734.892944335938
93 674.014770507812
94 619.828125
95 570.331665039062
96 627.559143066406
97 576.667602539062
98 634.86083984375
99 582.658447265625
100 535.853454589844
101 493.022674560547
102 453.670959472656
103 417.052276611328
104 383.579681396484
105 422.164855957031
106 465.096557617188
107 511.129089355469
108 562.184448242188
109 516.157104492188
110 568.557434082031
111 625.781982421875
112 688.171325683594
113 632.014587402344
114 695.71728515625
115 765.133239746094
116 703.3330078125
117 646.793579101562
118 710.155822753906
119 652.698669433594
120 718.55126953125
121 660.587341308594
122 727.104431152344
123 668.275146484375
124 735.808837890625
125 810.96630859375
126 892.947387695312
127 820.584838867188
128 903.1611328125
129 830.141662597656
130 762.691101074219
131 700.9765625
132 644.77783203125
133 710.168090820312
134 653.400512695312
135 600.933288574219
136 661.924682617188
137 728.358764648438
138 802.209106445312
139 736.68017578125
140 811.280700683594
141 892.2509765625
142 981.810424804688
143 1080.21850585938
144 993.482971191406
145 1093.18481445312
146 1204.73486328125
147 1325.291015625
148 1218.8388671875
149 1341.13720703125
150 1477.1552734375
151 1625.3095703125
152 1790.04357910156
153 1970.17858886719
154 2168.98168945312
155 2387.83935546875
156 2627.69555664062
157 2893.8056640625
158 2657.61108398438
159 2447.50341796875
160 2243.77856445312
161 2470.74487304688
162 2714.51220703125
163 2496.47119140625
164 2748.91674804688
165 2525.68969726562
166 2778.263671875
167 3057.85571289062
168 3370.35791015625
169 3096.99438476562
170 2844.86499023438
171 3128.5146484375
172 3443.81518554688
173 3169.2490234375
174 3484.484375
175 3204.095703125
176 2951.837890625
177 2709.66845703125
178 2985.759765625
179 2743.0703125
180 2519.78955078125
181 2315.623046875
182 2548.03857421875
183 2337.59204101562
184 2573.77563476562
185 2368.91381835938
186 2603.87768554688
187 2866.7802734375
188 3155.31982421875
189 2901.97338867188
190 2667.49145507812
191 2452.06616210938
192 2252.3837890625
193 2071.52734375
194 1905.12072753906
195 2094.6953125
196 2307.99853515625
197 2124.58544921875
198 1951.68371582031
199 2150.84350585938
200 2371.248046875
201 2611.6533203125
202 2403.65600585938
203 2209.66796875
204 2029.78894042969
205 1864.46484375
206 2052.65161132812
207 1885.7353515625
208 2075.15844726562
209 1910.40563964844
210 2102.69873046875
211 2310.94360351562
212 2541.72924804688
213 2336.29150390625
214 2147.51416015625
215 1971.52941894531
216 2168.75805664062
217 2386.044921875
218 2192.1904296875
219 2014.86193847656
220 1850.55224609375
221 1702.44860839844
222 1564.84631347656
223 1723.04565429688
224 1583.18151855469
225 1458.28430175781
226 1608.380859375
227 1770.8349609375
228 1951.09265136719
229 1792.90905761719
230 1971.55944824219
231 2168.111328125
232 1993.28039550781
233 1832.33544921875
234 2014.21154785156
235 2216.73291015625
236 2042.42602539062
237 2247.05004882812
238 2470.86401367188
239 2269.99658203125
240 2088.60400390625
241 1918.88500976562
242 2113.01147460938
243 2324.8037109375
244 2136.23193359375
245 2353.02587890625
246 2163.33569335938
247 1989.77368164062
248 1829.75183105469
249 1682.11242675781
250 1849.24267578125
251 1699.22424316406
252 1873.98364257812
253 1722.74914550781
254 1896.60278320312
255 1744.70849609375
256 1921.81506347656
257 1770.88256835938
258 1629.26794433594
259 1793.01000976562
260 1976.82763671875
261 1819.94348144531
262 1676.33056640625
263 1843.19140625
264 1696.22021484375
265 1867.02648925781
266 2057.55786132812
267 2265.7744140625
268 2081.61108398438
269 2290.873046875
270 2104.80078125
271 2314.72485351562
272 2130.53466796875
273 1961.24499511719
274 1804.43627929688
275 1985.44677734375
276 1824.77575683594
277 1675.01086425781
278 1543.48620605469
279 1698.00341796875
280 1560.54565429688
281 1434.27697753906
282 1318.64111328125
283 1212.62780761719
284 1113.28198242188
285 1226.9013671875
286 1127.80322265625
287 1241.90661621094
288 1139.15246582031
289 1254.77026367188
290 1381.33325195312
291 1269.34545898438
292 1398.73706054688
293 1538.72802734375
294 1694.2919921875
295 1864.763671875
296 2050.72436523438
297 1882.6953125
298 1731.27966308594
299 1905.18835449219
300 2096.35864257812
301 1931.00952148438
302 2124.3466796875
303 2338.00146484375
304 2572.6630859375
305 2831.88623046875
306 3115.5419921875
307 2864.95581054688
308 3153.123046875
309 2901.09692382812
310 2666.64404296875
311 2934.6240234375
312 3224.28588867188
313 3550.3515625
314 3908.41333007812
315 3592.4521484375
316 3302.36938476562
317 3031.88818359375
318 2781.77856445312
319 2559.26806640625
320 2822.58862304688
321 3106.26318359375
322 2856.65771484375
323 2622.49169921875
324 2890.85083007812
325 3185.2255859375
326 3507.39599609375
327 3220.53686523438
328 3544.77465820312
329 3897.10498046875
330 4290.01220703125
331 3944.43383789062
332 4341.390625
333 3990.6845703125
334 4393.46875
335 4842.62451171875
336 4460.712890625
337 4101.466796875
338 4513.70849609375
339 4145.123046875
340 4567.517578125
341 5036.7431640625
342 5543.9169921875
343 5100.4970703125
344 4693.55029296875
345 5164.341796875
346 4747.70654296875
347 4369.46142578125
348 4023.24169921875
349 4424.443359375
350 4867.09912109375
351 4475.78271484375
352 4113.43408203125
353 3780.1240234375
354 4161.53515625
355 4575.8515625
356 5034.6513671875
357 5535.03173828125
358 6091.9619140625
359 6700.40673828125
360 7370.3212890625
361 8109.16552734375
362 7442.89990234375
363 6858.3935546875
364 6306.72802734375
365 6951.26171875
366 7652.083984375
367 8426.5048828125
368 9260.61328125
369 10202.2265625
370 11235.365234375
371 10343.1591796875
372 11366.724609375
373 10458.861328125
374 9617.76171875
375 8852.9423828125
376 8138.505859375
377 7483.44677734375
378 6871.3564453125
379 7562.18212890625
380 6953.05908203125
381 7655.166015625
382 8425.62890625
383 7745.66162109375
384 7118.166015625
385 7827.35791015625
386 8611.9541015625
387 7918.37890625
388 7280.33935546875
389 8032.591796875
390 8850.6875
391 9750.1328125
392 8962.658203125
393 8232.701171875
394 9077.263671875
395 9987.3876953125
396 10965.0791015625
397 10074.552734375
398 9248.681640625
399 10185.076171875
400 11209.9130859375
401 10292.7509765625
402 9457.74609375
403 10407.6611328125
404 9559.9560546875
405 8791.681640625
406 9671.5361328125
407 8898.5673828125
408 8191.0791015625
409 7521.140625
410 8284.75390625
411 7606.92333984375
412 8398.125
413 7724.6728515625
414 7100.171875
415 6530.0615234375
416 7177.58154296875
417 6593.6181640625
418 6063.98486328125
419 6680.41015625
420 6132.955078125
421 5637.3681640625
422 6200.87744140625
423 5695.97607421875
424 6264.9501953125
425 5750.7568359375
426 6341.4189453125
427 5834.517578125
428 5369.15673828125
429 4940.92431640625
430 5437.369140625
431 5002.0283203125
432 5514.35595703125
433 6066.6669921875
434 5573.11083984375
435 5125.91015625
436 5647.150390625
437 6220.28515625
438 6849.470703125
439 7540.1015625
440 6933.69189453125
441 6364.37060546875
442 6998.6796875
443 7704.49755859375
444 7082.1904296875
445 6522.0458984375
446 7190.8193359375
447 6614.66650390625
448 6085.7451171875
449 5602.326171875
450 6173.02392578125
451 6796.8427734375
452 7492.1962890625
453 6899.4140625
454 7592.4384765625
455 6981.61669921875
456 6419.142578125
457 5899.2041015625
458 6497.873046875
459 7146.82861328125
460 7845.568359375
461 7213.36328125
462 7944.2919921875
463 7298.74853515625
464 8026.50634765625
465 8845.0693359375
466 8130.5712890625
467 7472.0234375
468 8216.8876953125
469 7561.2509765625
470 6954.53759765625
471 6395.876953125
472 7039.0244140625
473 6469.05322265625
474 7115.486328125
475 7837.3115234375
476 8625.7734375
477 7937.6328125
478 7313.25634765625
479 6716.5634765625
480 6178.7744140625
481 5681.48486328125
482 5227.79541015625
483 5755.7099609375
484 5283.7177734375
485 5805.70849609375
486 5331.1767578125
487 4894.36669921875
488 5392.4501953125
489 5941.6015625
490 5462.7890625
491 6009.31787109375
492 6607.0419921875
493 7277.46923828125
494 7999.369140625
495 8796.28125
496 8091.83203125
497 8913.193359375
498 9796.65625
499 8993.115234375
500 9899.470703125
501 9090.2626953125
502 8346.904296875
503 7661.9423828125
504 8426.302734375
505 9255.326171875
506 8516.7451171875
507 9387.6484375
508 8629.2880859375
509 9507.81640625
510 8764.109375
511 8048.072265625
512 7414.431640625
513 8167.8232421875
514 8979.720703125
515 9893.1328125
516 10889.416015625
517 10011.505859375
518 11007.9541015625
519 12123.16015625
520 11141.3818359375
521 12257.919921875
522 11270.40234375
523 12425.169921875
524 11409.005859375
525 10492.3994140625
526 9643.318359375
527 8862.2470703125
528 9737.4404296875
529 8949.6875
530 9869.3359375
531 10868.494140625
532 11974.0625
533 11013.685546875
534 10137.0595703125
535 9322.3203125
536 10263.3701171875
537 11304.19140625
538 12442.9453125
539 11439.15234375
540 12583.3671875
541 13847.40625
542 15252.8154296875
543 16788.015625
544 15452.96875
545 14193.96484375
546 13046.048828125
547 14352.6015625
548 13180.16796875
549 14514.2666015625
550 15988.326171875
551 17594.55078125
552 16180.255859375
553 14873.7138671875
554 13684.6494140625
555 15096.796875
556 13869.7197265625
557 15293.201171875
558 16842.2421875
559 15499.404296875
560 14250.8310546875
561 15696.16796875
562 17279.84375
563 19013.892578125
564 17510.75390625
565 16072.8203125
566 17722.259765625
567 16291.0712890625
568 17926.203125
569 16472.77734375
570 18113.97265625
571 16660.009765625
572 18349.255859375
573 20221.052734375
574 18562.607421875
575 17040.623046875
576 18770.42578125
577 17275.1953125
578 19022.3515625
579 20975.7109375
580 23138.6328125
581 21237.13671875
582 19499.98046875
583 17953.263671875
584 16516.70703125
585 18198.521484375
586 16745.08203125
587 15399.78515625
588 16961.87890625
589 15575.21875
590 17166.21484375
591 15764.8984375
592 17327.384765625
593 15918.533203125
594 17524.990234375
595 16116.892578125
596 14801.541015625
597 13596.736328125
598 12490.2109375
599 11485.908203125
600 12644.76171875
601 11643.9033203125
602 10697.833984375
603 9864.1240234375
604 10844.9189453125
605 9968.91796875
606 10979.5
607 10099.876953125
608 9296.3193359375
609 8537.2275390625
610 9404.8671875
611 8641.48046875
612 7935.71484375
613 7306.77587890625
614 6702.1494140625
615 6158.45068359375
616 5654.814453125
617 5196.482421875
618 4780.158203125
619 5250.1875
620 4825.35693359375
621 5303.3251953125
622 5844.90185546875
623 6433.36669921875
624 5912.80517578125
625 5445.41796875
626 5994.89892578125
627 6600.662109375
628 7264.923828125
629 7999.00390625
630 8810.509765625
631 8100.755859375
632 8926.888671875
633 8200.19921875
634 7546.44287109375
635 6938.4853515625
636 7636.5244140625
637 7016.26611328125
638 6452.349609375
639 7108.3037109375
640 7823.1611328125
641 7191.3486328125
642 7921.49169921875
643 7276.025390625
644 8014.72412109375
645 8816.591796875
646 8093.8642578125
647 8906.0234375
648 8187.05224609375
649 9014.654296875
650 9918.654296875
651 9121.935546875
652 10030.490234375
653 11053.4013671875
654 12180.8232421875
655 13430.8828125
656 12324.810546875
657 11339.291015625
658 12496.697265625
659 13751.2880859375
660 12625.0048828125
661 11605.6689453125
662 10655.6279296875
663 9804.560546875
664 10806.810546875
665 11903.015625
666 13114.220703125
667 12037.7783203125
668 13254.24609375
669 12191.2919921875
670 13404.40234375
671 14758.900390625
672 16274.1103515625
673 14969.337890625
674 13734.30859375
675 15151.19140625
676 13955.5205078125
677 12825.5771484375
678 14122.587890625
679 12958.533203125
680 14279.11328125
681 13107.1337890625
682 12044.6123046875
683 13252.9287109375
684 12161.3388671875
685 13380.65625
686 12301.1103515625
687 11313.9541015625
688 10388.8642578125
689 9537.142578125
690 8748.388671875
691 9638.5546875
692 8864.39453125
693 9747.8095703125
694 10717.5576171875
695 9845.755859375
696 9060.583984375
697 8334.5537109375
698 9185.79296875
699 10115.37890625
700 9297.875
701 8556.6455078125
702 7869.68603515625
703 8675.21875
704 9536.62890625
705 8759.0341796875
706 8049.4453125
707 7402.09326171875
708 8142.3798828125
709 8949
710 8230.1552734375
711 9060.677734375
712 8319.9189453125
713 9148.24609375
714 10058.861328125
715 9247.05859375
716 10178.755859375
717 11204.8544921875
718 12337.390625
719 11341.626953125
720 10430.07421875
721 9586.8544921875
722 8827.6015625
723 8122.54345703125
724 7481.5986328125
725 6872.916015625
726 7561.8662109375
727 8319.595703125
728 9161.22265625
729 10082.392578125
730 11111.2548828125
731 10208.763671875
732 11237.3720703125
733 12365.6298828125
734 13618.802734375
735 14986.22265625
736 13779.6728515625
737 15182.6435546875
738 16683.15234375
739 15325.689453125
740 14064.8115234375
741 15476.6015625
742 17051.57421875
743 15664.689453125
744 17255.07421875
745 19051.724609375
746 17542.91015625
747 16124.67578125
748 17758.5234375
749 19564.666015625
750 21531.439453125
751 19825.333984375
752 18256.134765625
753 20114.26171875
754 22136.6328125
755 20322.322265625
756 22370.66796875
757 20565.42578125
758 22674.462890625
759 20847.91015625
760 19152.51171875
761 17598.02734375
762 19329.8671875
763 17820.380859375
764 16384.796875
765 15047.09765625
766 13831.279296875
767 15241.150390625
768 16797.498046875
769 15446.736328125
770 17006.755859375
771 15636.484375
772 14381.9541015625
773 13208.4892578125
774 12155.578125
775 13408.2265625
776 12306.181640625
777 11330.2744140625
778 10429.935546875
779 11473.8359375
780 12612.3994140625
781 13859.8486328125
782 12742.68359375
783 11722.91015625
784 12914.96484375
785 14223.3115234375
786 13082.6806640625
787 12023.1591796875
788 11058.4833984375
789 12169.943359375
790 11184.1552734375
791 10295.26953125
792 11329.83984375
793 12472.0146484375
794 11461.2060546875
795 12626.697265625
796 11597.380859375
797 10673.595703125
798 11760.16796875
799 12944.2177734375
800 14256.3515625
801 13114.25390625
802 12039.396484375
803 13249.78515625
804 14575.724609375
805 16038.70703125
806 14752.142578125
807 13568.1455078125
808 14944.447265625
809 13766.7353515625
810 12631.3388671875
811 11610.8515625
812 10676.4560546875
813 9808.2724609375
814 10800.677734375
815 9912.6259765625
816 10922.9296875
817 10027.919921875
818 11028.078125
819 12163.4521484375
820 13361.5390625
821 12274.982421875
822 11294.46875
823 12449.4462890625
824 13714.3984375
825 15067.7421875
826 13855.8349609375
827 15234.044921875
828 16796.328125
829 15458.80078125
830 17029.1796875
831 15675.8330078125
832 17260.423828125
833 19010.07421875
834 20954.875
835 23027.048828125
836 25366.11328125
837 27886.46875
838 25624.228515625
839 28215.19921875
840 31011.91796875
841 34119.63671875
842 37589.50390625
843 41319.54296875
844 45494.5078125
845 41868.34375
846 38489.2265625
847 42399.09375
848 38927.2421875
849 35777.921875
850 39351.828125
851 36173.80859375
852 39876.8125
853 36656.671875
854 40431.77734375
855 37201.7890625
856 40931.26171875
857 37645.64453125
858 41415.328125
859 45587.28125
860 50202.859375
861 55239.7734375
862 50782.17578125
863 46692.0546875
864 51394.69140625
865 47272.45703125
866 43444.73828125
867 47862.92578125
868 43928.1171875
869 40325.19140625
870 44436.20703125
871 40807.9140625
872 44896.64453125
873 49442.84375
874 54496.36328125
875 50011.7578125
876 46045.91015625
877 42332.5234375
878 38964.03515625
879 42867.91796875
880 39394.33984375
881 43403.25390625
882 39942.5625
883 36711.8515625
884 40392.03125
885 37136.1328125
886 40881.03125
887 37617.40625
888 41461.3203125
889 45663.2734375
890 50336.03125
891 46322.51171875
892 42573.69140625
893 39114.7578125
894 43016.2890625
895 47371.38671875
896 43524.63671875
897 40040.53515625
898 36844.7890625
899 33854.75
900 31098.462890625
901 34243.6875
902 37638.37890625
903 34586.109375
904 38109.27734375
905 35029.66015625
906 38577.546875
907 35472.15234375
908 39102.046875
909 35953.03515625
910 39597.46875
911 36461.2890625
912 33552.00390625
913 30822.78515625
914 33908.37109375
915 31155.740234375
916 34273.93359375
917 31510.083984375
918 28982.287109375
919 31920.8046875
920 29335.119140625
921 27001.197265625
922 24819.201171875
923 27290.1640625
924 30068.125
925 33063.5234375
926 36415.984375
927 33439.53515625
928 36793.6796875
929 40477.1171875
930 44473.16796875
931 48997.64453125
932 53927.9453125
933 49572.8515625
934 45543.1796875
935 41863.35546875
936 46110.4453125
937 50779.96484375
938 55875.0625
939 51335.6953125
940 56527.1640625
941 51959.44921875
942 47716.75
943 43824.48828125
944 40316.6640625
945 36987.10546875
946 33981.60546875
947 37379.875
948 34330.35546875
949 31540.9140625
950 34739.71875
951 31921.83203125
952 29318.140625
953 27001.22265625
954 29728.57421875
955 32704.87890625
956 36040.8046875
957 33104.19140625
958 36420.5234375
959 33497.39453125
960 36887.72265625
961 40561.28125
962 44686.46875
963 49069.90234375
964 54036.16796875
965 49720.421875
966 54656.984375
967 50154.453125
968 55193.16796875
969 50724.9609375
970 55857.1796875
971 61451.7890625
972 67645.5546875
973 74568.6171875
974 68597.5625
975 62910.90625
976 69156.921875
977 76047.859375
978 69961.0078125
979 76888.0078125
980 84711.203125
981 93311.328125
982 85783.5390625
983 94398.234375
984 103947.3984375
985 95670.484375
986 105322.9375
987 116003.375
988 127683.4140625
989 140493.109375
990 154811.78125
991 142195.5
992 130660.6953125
993 143775
994 158098.5625
995 174056.765625
996 160046.53125
997 176160.125
998 161966.15625
999 178526
1000 196301.765625
};
\addplot [semithick, solin-colour1]
table {%
0 100
1 110.234931945801
2 101.472221374512
3 93.3026351928711
4 102.671493530273
5 94.4735107421875
6 103.984954833984
7 95.6977310180664
8 87.9847869873047
9 96.7532196044922
10 88.7170639038086
11 97.6562728881836
12 89.8249740600586
13 98.9827194213867
14 109.090393066406
15 120.113151550293
16 110.484733581543
17 101.497161865234
18 93.2579727172852
19 85.7286987304688
20 78.6936721801758
21 72.3345336914062
22 66.5001602172852
23 73.3668518066406
24 80.8476333618164
25 88.9756774902344
26 81.6588439941406
27 89.8144912719727
28 82.6427230834961
29 75.9887390136719
30 83.6441268920898
31 92.16357421875
32 84.8821411132812
33 93.4490509033203
34 103.011367797852
35 113.286285400391
36 124.754165649414
37 137.294464111328
38 151.060546875
39 138.826354980469
40 152.865188598633
41 168.09928894043
42 154.470825195312
43 170.136871337891
44 187.082702636719
45 205.769561767578
46 189.034439086914
47 174.032180786133
48 191.340698242188
49 210.665603637695
50 232.412445068359
51 255.611968994141
52 281.718811035156
53 259.108978271484
54 238.256729125977
55 218.939880371094
56 201.140411376953
57 221.812637329102
58 244.165481567383
59 224.170288085938
60 206.464981079102
61 226.854919433594
62 249.518051147461
63 274.679443359375
64 302.731018066406
65 278.277923583984
66 306.764373779297
67 281.61279296875
68 258.836273193359
69 284.993896484375
70 262.430084228516
71 241.262985229492
72 221.498260498047
73 243.653549194336
74 223.65950012207
75 246.018661499023
76 270.873260498047
77 297.840698242188
78 327.273559570312
79 360.716918945312
80 331.900451660156
81 304.812133789062
82 335.823760986328
83 308.430816650391
84 339.541442871094
85 374.351501464844
86 412.523010253906
87 379.416931152344
88 417.928894042969
89 384.068359375
90 353.30615234375
91 389.366027832031
92 358.592407226562
93 328.813903808594
94 302.266296386719
95 278.00048828125
96 306.080749511719
97 281.298858642578
98 258.870788574219
99 284.8720703125
100 262.14013671875
101 288.215209960938
102 265.424072265625
103 243.883514404297
104 268.763122558594
105 246.815155029297
106 226.872711181641
107 249.109436035156
108 273.89013671875
109 251.895935058594
110 231.630920410156
111 254.78630065918
112 280.548553466797
113 308.78759765625
114 340.175140380859
115 312.856994628906
116 287.365417480469
117 315.627593994141
118 290.013824462891
119 319.308197021484
120 351.766571044922
121 323.537261962891
122 297.013793945312
123 326.962097167969
124 300.672760009766
125 276.74609375
126 305.112823486328
127 336.099304199219
128 308.653381347656
129 283.496002197266
130 312.481903076172
131 343.679931640625
132 378.467926025391
133 347.823120117188
134 382.613739013672
135 421.253173828125
136 387.591339111328
137 356.436645507812
138 392.803009033203
139 432.638916015625
140 476.462310791016
141 438.07421875
142 481.546203613281
143 442.979125976562
144 487.872131347656
145 537.741760253906
146 591.659912109375
147 543.419982910156
148 499.859283447266
149 459.267883300781
150 422.233123779297
151 464.849914550781
152 511.373596191406
153 469.969512939453
154 432.513854980469
155 476.697448730469
156 524.718017578125
157 482.537628173828
158 530.858764648438
159 488.353973388672
160 448.576812744141
161 412.658935546875
162 454.168640136719
163 416.939971923828
164 459.427612304688
165 506.547454833984
166 555.963745117188
167 510.741790771484
168 469.71875
169 430.800506591797
170 396.328308105469
171 436.284759521484
172 401.190765380859
173 368.990814208984
174 338.816345214844
175 373.310852050781
176 342.921783447266
177 377.494476318359
178 346.755950927734
179 381.991546630859
180 351.041046142578
181 386.542755126953
182 355.464538574219
183 390.808013916016
184 359.501342773438
185 395.271575927734
186 434.786987304688
187 400.599884033203
188 368.022766113281
189 338.597991943359
190 311.691711425781
191 286.658508300781
192 263.3076171875
193 242.162933349609
194 266.472137451172
195 293.506408691406
196 323.062591552734
197 297.421813964844
198 273.353149414062
199 301.015075683594
200 331.094818115234
201 304.128723144531
202 279.426239013672
203 307.385620117188
204 282.367950439453
205 310.747161865234
206 341.871673583984
207 376.672821044922
208 414.122344970703
209 380.887634277344
210 349.6416015625
211 385.274108886719
212 424.129302978516
213 389.652404785156
214 358.330902099609
215 394.767364501953
216 363.180480957031
217 400.581512451172
218 367.585357666016
219 404.467620849609
220 371.426330566406
221 409.564331054688
222 450.9130859375
223 496.331848144531
224 546.400451660156
225 503.21923828125
226 553.635498046875
227 609.235717773438
228 559.564331054688
229 514.824645996094
230 567.871520996094
231 521.841674804688
232 480.022003173828
233 527.544006347656
234 579.606201171875
235 533.006042480469
236 490.737030029297
237 450.735931396484
238 414.600891113281
239 380.932739257812
240 350.428894042969
241 322.763763427734
242 355.841156005859
243 391.789123535156
244 359.902191162109
245 330.965667724609
246 363.911437988281
247 335.011932373047
248 368.720550537109
249 405.244262695312
250 445.771911621094
251 409.802307128906
252 451.203338623047
253 495.799072265625
254 455.478424072266
255 501.09228515625
256 550.496337890625
257 605.969116210938
258 557.937866210938
259 613.644775390625
260 564.060729980469
261 620.370971679688
262 683.32373046875
263 750.828857421875
264 826.282531738281
265 909.630493164062
266 836.777099609375
267 920.203552246094
268 848.312683105469
269 935.632202148438
270 1027.34692382812
271 1130.04907226562
272 1037.689453125
273 1141.69897460938
274 1255.70361328125
275 1385.61206054688
276 1273.6005859375
277 1402.0556640625
278 1290.140625
279 1420.76977539062
280 1304.83764648438
281 1199.67272949219
282 1320.95239257812
283 1451.97875976562
284 1597.32995605469
285 1468.84448242188
286 1350.31909179688
287 1485.03564453125
288 1364.13623046875
289 1253.650390625
290 1151.18725585938
291 1267.47277832031
292 1394.791015625
293 1534.34753417969
294 1688.19848632812
295 1550.13195800781
296 1427.21069335938
297 1570.87133789062
298 1442.54992675781
299 1589.9921875
300 1749.65563964844
301 1928.12646484375
302 2125.14868164062
303 1952.27990722656
304 2148.55126953125
305 2362.90063476562
306 2172.2607421875
307 1996.45043945312
308 1837.54345703125
309 2020.88745117188
310 1858.61047363281
311 1704.91467285156
312 1875.42565917969
313 2067.083984375
314 2275.92749023438
315 2511.13525390625
316 2309.9267578125
317 2539.1669921875
318 2334.03271484375
319 2573.21118164062
320 2835.01489257812
321 3120.4814453125
322 2865.62451171875
323 3153.99853515625
324 2899.94360351562
325 2667.89404296875
326 2451.49291992188
327 2703.255859375
328 2484.91552734375
329 2281.62841796875
330 2094.8232421875
331 2306.27221679688
332 2119.2275390625
333 2331.22314453125
334 2569.15502929688
335 2830.98681640625
336 2599.888671875
337 2392.06762695312
338 2629.8212890625
339 2892.72680664062
340 3183.53955078125
341 3507.67236328125
342 3859.08129882812
343 3551.03344726562
344 3912.16870117188
345 4304.5341796875
346 3957.01538085938
347 3636.60009765625
348 4005.62622070312
349 3682.44873046875
350 4058.20751953125
351 3733.58740234375
352 4111.24365234375
353 4522.95703125
354 4157.57568359375
355 4584.2109375
356 5044.3828125
357 4634.46875
358 5105.8876953125
359 5613.6298828125
360 6173.4677734375
361 6791.927734375
362 6241.62890625
363 5737.421875
364 6325.6318359375
365 5818.5078125
366 5340.34130859375
367 4907.7587890625
368 4503.0693359375
369 4965.05078125
370 4569.75244140625
371 4201.96875
372 4631.08447265625
373 4257.39501953125
374 3913.5537109375
375 3599.326171875
376 3957.09716796875
377 4354.6806640625
378 4797.16064453125
379 5275.3466796875
380 5800.75439453125
381 5326.2998046875
382 4898.31982421875
383 4500.19482421875
384 4129.3193359375
385 4547.64111328125
386 5009.4599609375
387 5519.2900390625
388 6072.51025390625
389 5580.251953125
390 5127.53125
391 4715.85986328125
392 4331.95751953125
393 3986.611328125
394 4391.4306640625
395 4030.39526367188
396 4438.54248046875
397 4075.68505859375
398 3747.69213867188
399 4126.296875
400 4544.23486328125
401 4998.08837890625
402 5500.71044921875
403 5057.05029296875
404 5565.05126953125
405 6124.3818359375
406 6736.0947265625
407 6206.20703125
408 5698.4638671875
409 6285.4619140625
410 5783.09912109375
411 6357.466796875
412 5837.697265625
413 6428.90771484375
414 7075.85888671875
415 6504.6259765625
416 5976.89208984375
417 6570.3232421875
418 6052.904296875
419 5560.47509765625
420 6131.1650390625
421 5622.712890625
422 6192.62109375
423 5686.4404296875
424 6261.23974609375
425 5759.95654296875
426 6341.482421875
427 5833.5341796875
428 6423.8505859375
429 7067.93359375
430 7787.09130859375
431 7156.59130859375
432 7888.8642578125
433 7250.392578125
434 7993.94140625
435 8803.15625
436 9676.580078125
437 10635.00390625
438 11710.818359375
439 10770.189453125
440 11864.8251953125
441 10908.451171875
442 12020.515625
443 13224.439453125
444 14533.7314453125
445 13359.41796875
446 12301.5205078125
447 11296.8671875
448 10400.8701171875
449 9559.0537109375
450 8779.904296875
451 9669.212890625
452 8901.474609375
453 9788.609375
454 9002.4697265625
455 8272.435546875
456 9102.41796875
457 10013.57421875
458 9209.6171875
459 8474.115234375
460 7787.099609375
461 8562.119140625
462 7881.50634765625
463 7233.7890625
464 6648.34521484375
465 7313.26416015625
466 6712.22021484375
467 7377.91845703125
468 6782.24755859375
469 7470.37109375
470 8227.4052734375
471 7567.24169921875
472 8330.9365234375
473 7663.66259765625
474 8420.7470703125
475 7740.0908203125
476 8523.29296875
477 7838.45556640625
478 8626.9794921875
479 7933.689453125
480 7300.86572265625
481 6697.75048828125
482 7380.8017578125
483 8125.658203125
484 8942.65625
485 8226.083984375
486 7570.5322265625
487 6960.7392578125
488 7655.96826171875
489 8424.822265625
490 7740.32568359375
491 7115.42578125
492 6524.88330078125
493 7178.92333984375
494 6604.31787109375
495 7288.06396484375
496 8018.46826171875
497 8824.5078125
498 9714.6337890625
499 10715.427734375
500 9836.982421875
501 10834.189453125
502 9952.4306640625
503 10946.529296875
504 10059.8759765625
505 9239.5087890625
506 10186.73046875
507 9353.5625
508 10322.16796875
509 11361.474609375
510 10433.0400390625
511 9596.15234375
512 8815.9892578125
513 8102.98095703125
514 7458.7333984375
515 8212.044921875
516 7555.64208984375
517 8314.57421875
518 7649.87109375
519 8421.52734375
520 7738.041015625
521 8539.365234375
522 7863.38720703125
523 8649.3720703125
524 7954.4443359375
525 8763.171875
526 9642.8681640625
527 8866.857421875
528 8149.86962890625
529 8977.107421875
530 8255.517578125
531 7577.2705078125
532 8350.900390625
533 9204.037109375
534 8467.86328125
535 7775.091796875
536 7141.35498046875
537 7853.365234375
538 8642.1640625
539 9520.3798828125
540 10459.15234375
541 9606.1630859375
542 10570.787109375
543 11637.2109375
544 12802.2490234375
545 14089.041015625
546 15516.986328125
547 17086.3671875
548 18809.0078125
549 17294.9609375
550 15929.5615234375
551 14639.4775390625
552 16115.25390625
553 14814.34375
554 13614.1611328125
555 12526.8544921875
556 11518.412109375
557 10584.9677734375
558 11649.599609375
559 12819.5634765625
560 11777.6279296875
561 12936.1640625
562 14228.3115234375
563 13061.7568359375
564 14404.5869140625
565 15845.0791015625
566 14563.9619140625
567 16041.28515625
568 14733.9306640625
569 13536.1875
570 14894.7041015625
571 13705.98828125
572 12614.58203125
573 11605.716796875
574 10661.53125
575 11720.4423828125
576 12911.3359375
577 14191.93359375
578 15599.3955078125
579 14359.0126953125
580 15790.529296875
581 14511.375
582 15980.0048828125
583 14702.6435546875
584 16156.3408203125
585 14871.18359375
586 13694.76171875
587 12601.642578125
588 13870.01953125
589 15262.201171875
590 16802.20703125
591 18496.828125
592 16990.41796875
593 18720.59375
594 17211.23046875
595 18961.671875
596 20850.232421875
597 19154.736328125
598 21100.287109375
599 19383.646484375
600 21341.0703125
601 19624.79296875
602 17985.599609375
603 19812.25390625
604 18231.302734375
605 20092.197265625
606 22113.015625
607 24349.763671875
608 22380.732421875
609 20561.08984375
610 22642.1171875
611 20782.9453125
612 22831.4609375
613 20949.83203125
614 23042.033203125
615 25350.94140625
616 27888.37109375
617 25633.560546875
618 28215.71875
619 31072.1875
620 34184.8359375
621 37642.96875
622 41492.25390625
623 38107.390625
624 41993.625
625 46323.40234375
626 42599.0234375
627 46934.7890625
628 43228.11328125
629 39750.5546875
630 36561.29296875
631 40282.859375
632 37057.30859375
633 40751.9140625
634 37442.5078125
635 41205.8515625
636 37860.48828125
637 41584.65625
638 38221.6796875
639 35163.93359375
640 32331.52734375
641 29703.66796875
642 27303.34765625
643 30052.453125
644 33085.1953125
645 30419.408203125
646 27976.783203125
647 25700.953125
648 23603.82421875
649 21696.8125
650 19962.443359375
651 21970.234375
652 20173.017578125
653 22214.998046875
654 20425.513671875
655 22504.41015625
656 24813.98046875
657 27325.2578125
658 30061.251953125
659 33066.171875
660 30405.85546875
661 33490.8984375
662 36873.39453125
663 33874.38671875
664 31181.388671875
665 34335.2421875
666 31571.296875
667 34730.078125
668 31895.6328125
669 35081.44140625
670 32241.0390625
671 29623.212890625
672 32594.9765625
673 35860.79296875
674 32976.2890625
675 36307.9296875
676 33376.30078125
677 36724.46875
678 40369.41796875
679 37128.90234375
680 40879.140625
681 37583.3125
682 34538.34765625
683 38024.69140625
684 34961.9609375
685 38490.734375
686 35406.40625
687 38977.7265625
688 42962.59375
689 47276.4296875
690 52099.73046875
691 57295.90625
692 63055.078125
693 69559.46875
694 76519.7109375
695 70269.484375
696 77276.0078125
697 71062.3359375
698 78296.7265625
699 86324.0546875
700 79312.0390625
701 87423.9296875
702 80417.4296875
703 74021.5625
704 68143.2578125
705 62543.56640625
706 57463.60546875
707 63225.1796875
708 58140.7109375
709 53405.4765625
710 49096.828125
711 54022.01953125
712 59467.75
713 54683.2578125
714 50284.81640625
715 55378.4765625
716 61042.84375
717 67252.28125
718 61848.26171875
719 68113.609375
720 74914.1875
721 82434.4375
722 75841.9140625
723 69795.265625
724 64262.359375
725 70602.828125
726 77693.140625
727 85423.59375
728 94153.6328125
729 103786.65625
730 114312.40625
731 125945.28125
732 138418.359375
733 152529.1875
734 167992.53125
735 185179.359375
736 170187.8125
737 187299.859375
738 172071.234375
739 158265.0625
740 174023.9375
741 159751.171875
742 176005.078125
743 193435.53125
744 177683.984375
745 195798.265625
746 215281.46875
747 236917.34375
748 217946.4375
749 240238.953125
750 264289.5625
751 291465.6875
752 268160.625
753 246704.5
754 271621.625
755 299060.375
756 329311.71875
757 362736.3125
758 399821.34375
759 367683.8125
760 405386.03125
761 372284.75
762 341716.96875
763 314236.84375
764 289039.53125
765 317823.375
766 292255.5625
767 268598.25
768 247222.484375
769 227474.4375
770 209184
771 230062.53125
772 211185.015625
773 232583.671875
774 255549.65625
775 235517.03125
776 216607.515625
777 199023.078125
778 219174.96875
779 241323.859375
780 221643.453125
781 203986.578125
782 187656.875
783 172711.546875
784 190263.5
785 175055.515625
786 192995.46875
787 212655.546875
788 195672.328125
789 215623.59375
790 198140.328125
791 218004.734375
792 240016.9375
793 264419.375
794 291314.28125
795 267322.0625
796 245859.453125
797 270651.21875
798 248564.03125
799 273571.5625
800 251248.75
801 276728.5625
802 254514.125
803 233679.609375
804 257427.96875
805 283451.625
806 260421.0625
807 286656.125
808 263035.21875
809 242160.71875
810 266268.625
811 292996.71875
812 322798.78125
813 355191.25
814 389913.71875
815 429610.96875
816 473510.0625
817 520981.875
818 573044.25
819 526350.1875
820 482931
821 531829.5
822 488607.03125
823 448912.5
824 494365.34375
825 454369.625
826 500386.8125
827 460410.375
828 506530.1875
829 558026.9375
830 613941.5625
831 676113.25
832 744898.125
833 819758.3125
834 753827.125
835 831306.625
836 916745.6875
837 843030.9375
838 774059.8125
839 711110.3125
840 655140.6875
841 602654.125
842 553660
843 508571.1875
844 468125.84375
845 515474.375
846 473662.90625
847 434812.125
848 399843.34375
849 367306.09375
850 404847.125
851 371937.15625
852 409995.75
853 451956.5625
854 415180.0625
855 457209.5625
856 503778.125
857 554328.3125
858 509738.625
859 561090.25
860 515804
861 474254.5
862 436535.1875
863 480759.6875
864 441630.53125
865 486094.375
866 535458.3125
867 492238.625
868 453175.84375
869 498386.78125
870 458350.875
871 504578.46875
872 463716.03125
873 510617.6875
874 562050.0625
875 516944.3125
876 475964.3125
877 437639.71875
878 482121.25
879 443402.3125
880 488287.03125
881 448131.65625
882 493503.1875
883 454246.1875
884 500427.75
885 460773.03125
886 506849.78125
887 558797.625
888 513916.5625
889 472880.59375
890 519388.0625
891 571475.75
892 629336.625
893 578966
894 532338.75
895 489398.78125
896 449623.34375
897 413651.25
898 380168.46875
899 349422.21875
900 321236.21875
901 294822.71875
902 271322.03125
903 298639.59375
904 329204.9375
905 362812
906 333795.34375
907 307372.3125
908 338109.59375
909 371883.28125
910 409627.84375
911 451042.25
912 415287.65625
913 458199.78125
914 421112.1875
915 386740.09375
916 425419.15625
917 390428.1875
918 358937.625
919 329547.15625
920 302884.09375
921 278783.625
922 256410.3125
923 235333.28125
924 216267.453125
925 238524.84375
926 262591.21875
927 288926.53125
928 317999.625
929 350432.21875
930 386489.03125
931 425098
932 391127.21875
933 430699
934 395641.15625
935 364146.9375
936 335426.5625
937 308040.28125
938 339165.25
939 311187.78125
940 285810.84375
941 262824.375
942 289004.75
943 317362.3125
944 291567.96875
945 320757.75
946 295203.90625
947 271273.125
948 249713.40625
949 229493.375
950 252667.40625
951 232329.296875
952 213573.796875
953 235016.328125
954 216275.75
955 238042.859375
956 262004.6875
957 241218.125
958 221964.921875
959 244594.078125
960 224818.75
961 206557.140625
962 227327.875
963 250527.15625
964 230094.5
965 211686.4375
966 194594.5625
967 214683.21875
968 236400.171875
969 260393.015625
970 286849.03125
971 263755.6875
972 242892.671875
973 223374.53125
974 245822.578125
975 226280.96875
976 208142.15625
977 228887.1875
978 210103
979 231853.015625
980 255122.703125
981 233982.609375
982 215096.359375
983 197725.0625
984 181789.828125
985 167066.6875
986 153550.953125
987 141085.53125
988 129730.5234375
989 119197.2265625
990 109404.25
991 120390.578125
992 132529.203125
993 121854.4765625
994 134023.40625
995 123159.703125
996 113269.0625
997 124803.0234375
998 114702.3203125
999 126371.0625
1000 116234.9375
};
\addplot [semithick, tol-colour7]
table {%
0 100
1 110.315628051758
2 101.475616455078
3 93.1980361938477
4 85.7413864135742
5 78.9145812988281
6 86.707649230957
7 95.4408874511719
8 105.082946777344
9 96.6120910644531
10 106.371223449707
11 97.884162902832
12 107.814788818359
13 99.0660552978516
14 91.0254669189453
15 100.226104736328
16 92.1107864379883
17 84.6448135375977
18 77.7770156860352
19 85.8327484130859
20 78.870231628418
21 72.5177612304688
22 79.9253997802734
23 73.5836791992188
24 81.0254669189453
25 89.1482391357422
26 81.9077301025391
27 75.2813415527344
28 82.8813323974609
29 76.2027969360352
30 83.8150787353516
31 92.2488021850586
32 84.850456237793
33 93.5338287353516
34 86.0077819824219
35 94.6548690795898
36 104.103973388672
37 95.6278228759766
38 87.8272552490234
39 80.6755905151367
40 88.7510986328125
41 97.7779235839844
42 89.9191284179688
43 82.6839828491211
44 91.0587310791016
45 83.5961990356445
46 92.0754699707031
47 84.6505813598633
48 77.955192565918
49 71.5969009399414
50 78.8614044189453
51 72.5015182495117
52 66.6031341552734
53 73.411979675293
54 67.5453796386719
55 74.3737182617188
56 81.9481964111328
57 75.2129898071289
58 82.8308181762695
59 91.2228622436523
60 83.9177856445312
61 92.369010925293
62 84.8908996582031
63 77.8521347045898
64 85.7510986328125
65 94.1651382446289
66 103.603057861328
67 114.104682922363
68 125.606201171875
69 138.36164855957
70 152.311965942383
71 139.911376953125
72 153.964614868164
73 141.348236083984
74 129.965209960938
75 119.433303833008
76 109.786308288574
77 120.867897033691
78 111.009613037109
79 102.13729095459
80 93.9115142822266
81 103.29768371582
82 113.816459655762
83 125.328353881836
84 138.133499145508
85 127.080017089844
86 139.821258544922
87 128.609405517578
88 118.375556945801
89 109.042694091797
90 120.02360534668
91 110.36612701416
92 121.32341003418
93 133.250946044922
94 146.624816894531
95 134.728271484375
96 123.726974487305
97 136.247589111328
98 125.196350097656
99 137.908676147461
100 151.77946472168
101 139.331619262695
102 153.225372314453
103 140.822219848633
104 129.626815795898
105 119.340995788574
106 131.515533447266
107 144.877029418945
108 159.350341796875
109 146.714859008789
110 161.410339355469
111 148.299499511719
112 136.080062866211
113 149.843536376953
114 165.100524902344
115 181.386459350586
116 166.638000488281
117 153.195220947266
118 168.738464355469
119 154.990127563477
120 142.688934326172
121 131.208618164062
122 144.485229492188
123 132.892425537109
124 122.118286132812
125 134.569473266602
126 123.872886657715
127 136.289520263672
128 150.083801269531
129 138.006698608398
130 151.817916870117
131 139.685272216797
132 128.32600402832
133 141.287231445312
134 155.636901855469
135 143.170013427734
136 131.778167724609
137 121.02946472168
138 133.236419677734
139 122.373764038086
140 134.574981689453
141 148.003692626953
142 135.993057250977
143 125.176116943359
144 137.599365234375
145 126.391586303711
146 139.32275390625
147 153.324890136719
148 141.038986206055
149 129.664947509766
150 119.217750549316
151 131.32763671875
152 120.897682189941
153 111.215438842773
154 102.204795837402
155 112.522033691406
156 123.977073669434
157 136.480285644531
158 125.525764465332
159 138.120178222656
160 126.867485046387
161 116.603134155273
162 107.312980651855
163 98.7087097167969
164 90.8958587646484
165 83.4836196899414
166 76.8185195922852
167 70.6517028808594
168 65.0616760253906
169 71.4994964599609
170 65.6649322509766
171 72.332405090332
172 79.439079284668
173 73.0688781738281
174 80.5332794189453
175 74.045524597168
176 68.0064239501953
177 74.8312911987305
178 68.8489379882812
179 63.3237457275391
180 69.6985549926758
181 64.1500549316406
182 70.6867599487305
183 77.8200607299805
184 85.6971664428711
185 94.3709411621094
186 103.757247924805
187 114.371810913086
188 104.951499938965
189 96.7147064208984
190 106.490371704102
191 97.7803268432617
192 89.9598846435547
193 99.0244445800781
194 90.8835678100586
195 83.4788970947266
196 76.8064804077148
197 70.6519393920898
198 77.6465072631836
199 71.3803253173828
200 78.5150146484375
201 86.5244140625
202 95.2534866333008
203 87.5872497558594
204 96.3568725585938
205 88.5506057739258
206 81.3539428710938
207 74.7729415893555
208 68.6318740844727
209 63.0494346618652
210 69.3713836669922
211 76.2513275146484
212 83.997802734375
213 92.6981353759766
214 85.1761779785156
215 78.1043395996094
216 85.9512710571289
217 94.5599975585938
218 104.069770812988
219 114.559539794922
220 126.153526306152
221 115.635650634766
222 127.38249206543
223 117.175827026367
224 107.751342773438
225 118.778625488281
226 109.052375793457
227 120.281112670898
228 132.40625
229 121.915748596191
230 134.346588134766
231 123.704544067383
232 136.272521972656
233 125.04850769043
234 137.635299682617
235 151.413314819336
236 166.897186279297
237 153.667953491211
238 169.09309387207
239 155.304931640625
240 142.7392578125
241 156.963317871094
242 173.109176635742
243 159.138870239258
244 146.366363525391
245 134.609069824219
246 124.000053405762
247 136.525009155273
248 125.363883972168
249 137.96501159668
250 127.011138916016
251 116.880485534668
252 128.709594726562
253 118.263442993164
254 130.353408813477
255 119.876335144043
256 110.146766662598
257 121.382400512695
258 133.68180847168
259 122.819488525391
260 112.903533935547
261 103.758506774902
262 95.3608779907227
263 87.7934341430664
264 96.6149215698242
265 88.7280960083008
266 97.5805969238281
267 107.432571411133
268 98.7981414794922
269 90.8520355224609
270 83.5113372802734
271 91.9872283935547
272 84.6775970458984
273 93.1161193847656
274 85.5945739746094
275 94.1804504394531
276 86.5989227294922
277 95.4584121704102
278 105.149505615234
279 96.8106002807617
280 88.897331237793
281 81.7878265380859
282 90.0133895874023
283 98.9893341064453
284 90.9407196044922
285 100.215057373047
286 92.1672210693359
287 101.587059020996
288 111.858985900879
289 102.871124267578
290 113.3740234375
291 104.392654418945
292 114.975639343262
293 126.602401733398
294 116.420883178711
295 128.187408447266
296 117.697700500488
297 108.143684387207
298 119.120849609375
299 131.099212646484
300 120.534461975098
301 110.700828552246
302 101.657638549805
303 93.4197235107422
304 85.7848358154297
305 78.7940063476562
306 86.8659744262695
307 95.4876098632812
308 87.951545715332
309 96.8250427246094
310 89.1932067871094
311 98.2012786865234
312 90.3387680053711
313 83.0356826782227
314 76.3793334960938
315 84.0016098022461
316 77.2296905517578
317 71.1042633056641
318 78.2143325805664
319 72.007942199707
320 66.2024917602539
321 60.740104675293
322 55.8017730712891
323 51.2472877502441
324 56.4083709716797
325 51.8799781799316
326 57.0750045776367
327 62.8055534362793
328 69.0911560058594
329 76.214599609375
330 83.9061279296875
331 77.1602630615234
332 70.8930206298828
333 78.1664733886719
334 86.0620040893555
335 94.8113861083984
336 104.310279846191
337 95.8882064819336
338 105.490600585938
339 96.9592971801758
340 88.9596862792969
341 98.0003204345703
342 107.9384765625
343 99.263427734375
344 109.290016174316
345 100.391815185547
346 110.518981933594
347 101.66185760498
348 93.2342834472656
349 102.730735778809
350 94.3524322509766
351 103.870346069336
352 114.315269470215
353 105.133911132812
354 96.6232376098633
355 106.301788330078
356 117.181838989258
357 129.303009033203
358 142.364852905273
359 156.642852783203
360 172.712768554688
361 158.820724487305
362 145.969360351562
363 160.490463256836
364 176.594329833984
365 162.521072387695
366 149.47444152832
367 137.434677124023
368 126.490547180176
369 116.244316101074
370 106.948059082031
371 118.040496826172
372 129.882904052734
373 119.566467285156
374 109.814910888672
375 120.722984313965
376 132.855834960938
377 122.36400604248
378 112.404510498047
379 103.250679016113
380 113.590026855469
381 104.428291320801
382 114.950500488281
383 105.765762329102
384 97.304069519043
385 89.4616546630859
386 98.5039978027344
387 108.565101623535
388 99.8148498535156
389 91.6911468505859
390 84.3362274169922
391 92.8661041259766
392 85.2925872802734
393 78.5168228149414
394 86.5699005126953
395 95.2718963623047
396 87.5546646118164
397 96.4066162109375
398 106.052291870117
399 97.5143890380859
400 107.401214599609
401 118.221893310547
402 108.602241516113
403 119.754501342773
404 109.910720825195
405 120.775268554688
406 111.059799194336
407 102.146728515625
408 93.8214111328125
409 86.2627487182617
410 79.2794342041016
411 87.2587280273438
412 96.0939407348633
413 88.3725357055664
414 81.3195343017578
415 89.6972961425781
416 98.8105850219727
417 90.8216018676758
418 99.9794387817383
419 110.159683227539
420 121.371353149414
421 111.544395446777
422 122.661796569824
423 112.757331848145
424 124.108764648438
425 136.857330322266
426 150.879364013672
427 166.292297363281
428 152.586578369141
429 140.254547119141
430 154.638397216797
431 142.153549194336
432 130.799896240234
433 120.179306030273
434 110.357246398926
435 121.554641723633
436 134.052703857422
437 147.602996826172
438 162.449279785156
439 178.748718261719
440 164.388000488281
441 181.091766357422
442 199.079635620117
443 182.73258972168
444 201.287841796875
445 184.741546630859
446 203.374526977539
447 187.158660888672
448 206.14875793457
449 189.600479125977
450 174.437561035156
451 192.026504516602
452 176.426559448242
453 194.455169677734
454 179.023574829102
455 164.530517578125
456 180.949493408203
457 166.319671630859
458 152.799163818359
459 168.19953918457
460 184.972076416016
461 170.222930908203
462 156.785842895508
463 172.346054077148
464 158.239654541016
465 174.272674560547
466 192.183349609375
467 176.926834106445
468 162.787811279297
469 179.109588623047
470 164.737365722656
471 181.410522460938
472 199.412811279297
473 183.372955322266
474 202.402923583984
475 185.968505859375
476 170.810653686523
477 156.979064941406
478 144.275604248047
479 132.794692993164
480 146.234802246094
481 160.819702148438
482 147.94596862793
483 136.148773193359
484 150.057632446289
485 138.014541625977
486 126.964172363281
487 139.894653320312
488 154.060150146484
489 169.313934326172
490 186.309219360352
491 204.83137512207
492 225.199615478516
493 206.963577270508
494 227.901641845703
495 250.909240722656
496 276.087921142578
497 303.832763671875
498 333.938201904297
499 368.012725830078
500 338.517547607422
501 372.504302978516
502 410.249542236328
503 377.310607910156
504 415.748229980469
505 457.245849609375
506 419.705780029297
507 385.989593505859
508 354.636871337891
509 325.956481933594
510 358.843109130859
511 395.24462890625
512 363.946807861328
513 400.025146484375
514 439.840576171875
515 404.598968505859
516 372.597198486328
517 343.016174316406
518 315.371673583984
519 347.268798828125
520 382.109191894531
521 421.062347412109
522 387.288177490234
523 426.332702636719
524 392.289184570312
525 432.698486328125
526 397.610870361328
527 365.482543945312
528 335.817779541016
529 308.541748046875
530 339.849243164062
531 374.725708007812
532 344.147216796875
533 378.626342773438
534 348.382873535156
535 383.497619628906
536 422.453674316406
537 388.521575927734
538 356.893859863281
539 327.876495361328
540 301.035400390625
541 276.888610839844
542 304.882263183594
543 335.932464599609
544 308.409576416016
545 283.3701171875
546 312.537475585938
547 344.256896972656
548 316.459411621094
549 348.166229248047
550 320.298522949219
551 353.508056640625
552 325.1220703125
553 298.5625
554 274.237915039062
555 251.940399169922
556 277.24462890625
557 305.271789550781
558 336.433013916016
559 370.686218261719
560 340.5439453125
561 374.920043945312
562 345.262115478516
563 380.038024902344
564 417.601013183594
565 459.529052734375
566 506.566467285156
567 465.582061767578
568 512.811645507812
569 472.037902832031
570 519.834106445312
571 477.848358154297
572 439.953735351562
573 404.231781005859
574 371.202575683594
575 341.222351074219
576 313.624816894531
577 288.769348144531
578 265.326019287109
579 244.191604614258
580 269.17333984375
581 296.343139648438
582 325.723815917969
583 299.635009765625
584 330.274719238281
585 303.583526611328
586 334.706176757812
587 307.894775390625
588 283.01318359375
589 312.015747070312
590 286.909820556641
591 263.549926757812
592 242.030990600586
593 266.520477294922
594 244.897552490234
595 269.87255859375
596 247.892028808594
597 273.617065429688
598 301.350250244141
599 331.642608642578
600 304.793304443359
601 279.791229248047
602 257.309844970703
603 282.926116943359
604 259.760162353516
605 285.749114990234
606 262.531372070312
607 241.366500854492
608 222.195541381836
609 204.274505615234
610 225.351348876953
611 248.4404296875
612 273.650177001953
613 301.239105224609
614 277.556091308594
615 305.402618408203
616 336.232452392578
617 370.819213867188
618 340.652709960938
619 313.401000976562
620 344.497039794922
621 316.851745605469
622 349.398101806641
623 383.933319091797
624 353.193054199219
625 389.007843017578
626 428.402526855469
627 393.788604736328
628 362.141235351562
629 332.997863769531
630 306.297729492188
631 281.64404296875
632 259.195922851562
633 237.742141723633
634 218.872619628906
635 240.788269042969
636 265.339874267578
637 292.432495117188
638 321.958831787109
639 354.409332275391
640 325.908386230469
641 359.143585205078
642 330.229309082031
643 303.959777832031
644 334.870056152344
645 368.823547363281
646 339.346649169922
647 312.192321777344
648 286.9453125
649 263.69677734375
650 241.888748168945
651 266.173187255859
652 293.498352050781
653 323.495300292969
654 297.217346191406
655 272.959289550781
656 300.125518798828
657 330.547485351562
658 303.972320556641
659 279.696685791016
660 307.905639648438
661 339.274108886719
662 312.273040771484
663 286.959014892578
664 264.296478271484
665 243.463424682617
666 268.123962402344
667 246.240646362305
668 226.053405761719
669 207.883987426758
670 191.489822387695
671 175.89567565918
672 161.927642822266
673 148.487274169922
674 136.29426574707
675 150.049423217773
676 137.662078857422
677 151.31755065918
678 166.495178222656
679 152.876327514648
680 140.302429199219
681 128.67643737793
682 118.405883789062
683 108.948928833008
684 100.223220825195
685 92.1215667724609
686 101.449493408203
687 93.2181091308594
688 102.629104614258
689 112.920372009277
690 124.291687011719
691 114.214050292969
692 125.657875061035
693 115.571334838867
694 127.470062255859
695 140.414916992188
696 129.116302490234
697 118.765113830566
698 109.313446044922
699 120.240600585938
700 132.701919555664
701 121.994125366211
702 112.083679199219
703 102.97957611084
704 94.7234268188477
705 87.0576171875
706 80.0521774291992
707 73.5015029907227
708 67.5140533447266
709 74.4672088623047
710 81.8902587890625
711 90.2986221313477
712 83.001220703125
713 91.2968673706055
714 100.340148925781
715 110.431304931641
716 101.558601379395
717 93.3641891479492
718 85.7249755859375
719 78.802131652832
720 72.3787384033203
721 66.5225143432617
722 61.1027755737305
723 67.2361602783203
724 61.7543296813965
725 67.8927307128906
726 74.8302917480469
727 82.4683685302734
728 75.849365234375
729 83.4004821777344
730 91.7918701171875
731 84.3586730957031
732 77.6491622924805
733 71.373176574707
734 65.5997543334961
735 60.3080711364746
736 66.392204284668
737 72.956657409668
738 80.3351440429688
739 73.9214096069336
740 81.419319152832
741 89.5845413208008
742 82.3964080810547
743 90.7942733764648
744 99.9671325683594
745 91.9153060913086
746 101.324981689453
747 93.0688171386719
748 102.46858215332
749 94.1689682006836
750 86.5276794433594
751 95.1315155029297
752 104.734649658203
753 96.5642547607422
754 88.8142318725586
755 97.7807540893555
756 107.589218139648
757 98.8432846069336
758 108.780670166016
759 99.8811111450195
760 91.7791061401367
761 84.4368286132812
762 77.7032470703125
763 71.4293594360352
764 65.6783905029297
765 60.4144706726074
766 55.5452766418457
767 61.1566505432129
768 56.2410583496094
769 51.6382484436035
770 56.8123092651367
771 52.2338600158691
772 48.047233581543
773 44.2413673400879
774 48.6125335693359
775 53.5605697631836
776 49.2100448608398
777 54.2687149047852
778 49.9523315429688
779 45.8752708435059
780 42.1492614746094
781 38.7621269226074
782 35.6303863525391
783 39.2023811340332
784 36.0167274475098
785 39.6059112548828
786 36.4674606323242
787 33.4586067199707
788 36.786735534668
789 40.4821548461914
790 37.1914863586426
791 34.1878776550293
792 37.5862846374512
793 41.3812446594238
794 45.5592498779297
795 50.1295700073242
796 55.0452461242676
797 50.6778297424316
798 46.4995002746582
799 51.193172454834
800 47.0703964233398
801 43.3287048339844
802 47.717342376709
803 43.8418426513672
804 40.2410621643066
805 44.3024520874023
806 40.7693977355957
807 44.8122253417969
808 41.2196502685547
809 37.9488105773926
810 34.8858413696289
811 38.3940277099609
812 42.2359848022461
813 38.8526992797852
814 35.7546195983887
815 39.315803527832
816 36.1509170532227
817 33.2072410583496
818 36.589714050293
819 40.3318634033203
820 44.4113845825195
821 40.8585433959961
822 37.5343360900879
823 41.2956657409668
824 37.9643249511719
825 41.7548065185547
826 38.3442077636719
827 42.2080688476562
828 38.8136520385742
829 42.683837890625
830 39.2391738891602
831 36.0684776306152
832 33.1951141357422
833 36.5899848937988
834 33.6946792602539
835 37.0655403137207
836 34.0943069458008
837 37.5631637573242
838 34.5621070861816
839 31.7617778778076
840 29.2084770202637
841 26.843843460083
842 24.707275390625
843 22.7389068603516
844 20.9114055633545
845 19.2541999816895
846 21.1753044128418
847 23.2923355102539
848 25.5988826751709
849 28.2116413116455
850 31.0448913574219
851 28.5103797912598
852 31.3827362060547
853 28.9183540344238
854 26.6235122680664
855 29.3285980224609
856 26.9659175872803
857 24.7630710601807
858 27.3404006958008
859 30.1015911102295
860 33.1316070556641
861 30.4970436096191
862 33.5827331542969
863 37.0304565429688
864 40.7967491149902
865 44.8729362487793
866 41.1926574707031
867 45.4010581970215
868 41.7220993041992
869 45.8967437744141
870 50.4613380432129
871 46.4363975524902
872 42.6553726196289
873 46.9981231689453
874 51.6503944396973
875 47.4283065795898
876 43.6927833557129
877 48.0994834899902
878 44.2332649230957
879 40.6898651123047
880 37.3030433654785
881 41.1001663208008
882 37.7765197753906
883 41.538215637207
884 38.1549186706543
885 35.1007385253906
886 38.5698699951172
887 42.4493103027344
888 39.0044860839844
889 35.8543701171875
890 39.4221954345703
891 36.2638359069824
892 39.8628997802734
893 36.660572052002
894 40.3552017211914
895 44.4561538696289
896 40.8340950012207
897 37.5523529052734
898 34.4965438842773
899 37.9329872131348
900 34.8748474121094
901 32.0439567565918
902 29.4503688812256
903 27.0508232116699
904 24.8758296966553
905 27.3716087341309
906 30.0915374755859
907 33.0587463378906
908 36.3454971313477
909 33.3859634399414
910 30.6803703308105
911 33.7923927307129
912 37.2877922058105
913 34.3149528503418
914 31.5930309295654
915 29.0773620605469
916 32.0346946716309
917 35.2703323364258
918 38.8291358947754
919 35.6831169128418
920 39.2886123657227
921 36.1642456054688
922 39.7766036987305
923 36.5166397094727
924 33.5869560241699
925 30.8988418579102
926 28.3819465637207
927 31.1836719512939
928 34.3293113708496
929 37.7797737121582
930 34.7073287963867
931 31.9155750274658
932 29.3127918243408
933 26.9372863769531
934 29.6383857727051
935 32.6317329406738
936 29.9604530334473
937 33.0490264892578
938 36.4008827209473
939 40.1045227050781
940 44.1723022460938
941 40.5595855712891
942 37.2925872802734
943 41.0419311523438
944 45.1387939453125
945 41.4801292419434
946 38.1257171630859
947 41.9578094482422
948 38.6060638427734
949 35.4706954956055
950 39.0489501953125
951 42.9788970947266
952 39.508358001709
953 36.3549995422363
954 40.0588836669922
955 44.1128540039062
956 40.5521011352539
957 44.5712051391602
958 40.964183807373
959 45.1271438598633
960 49.6627426147461
961 45.6266288757324
962 50.2196578979492
963 46.214958190918
964 50.9315414428711
965 56.0519027709961
966 61.767276763916
967 68.0242462158203
968 74.8236236572266
969 82.3243713378906
970 90.4534606933594
971 99.5093841552734
972 91.4494934082031
973 84.0974807739258
974 92.6076278686523
975 85.1482849121094
976 78.203125
977 86.1207580566406
978 79.1422271728516
979 72.7920150756836
980 80.2361450195312
981 88.1819000244141
982 81.2461624145508
983 89.4998016357422
984 82.1479949951172
985 75.3962097167969
986 83.151123046875
987 76.5187530517578
988 70.3428268432617
989 64.6528701782227
990 59.3811683654785
991 54.5516166687012
992 50.1299209594727
993 55.1989097595215
994 50.7287368774414
995 46.6285247802734
996 51.3247909545898
997 47.1702346801758
998 51.9982833862305
999 57.2738380432129
1000 52.6274528503418
};
\addplot [semithick, tol-colour6]
table {%
0 100
1 91.988899230957
2 84.6223068237305
3 93.1339721679688
4 102.556465148926
5 94.2172470092773
6 86.5627822875977
7 79.5920257568359
8 73.1521072387695
9 67.2376251220703
10 61.8212203979492
11 56.826286315918
12 62.5603790283203
13 57.5735054016113
14 63.3374214172363
15 58.1727905273438
16 64.0395660400391
17 58.8153533935547
18 54.0756721496582
19 49.6729278564453
20 54.69287109375
21 50.1957397460938
22 46.1469459533691
23 50.7966842651367
24 55.9053573608398
25 51.4041519165039
26 47.2037544250488
27 43.3841743469238
28 39.8887748718262
29 43.9184799194336
30 40.4327659606934
31 37.1176834106445
32 34.0953903198242
33 37.5062675476074
34 34.5140075683594
35 31.7353401184082
36 34.9627151489258
37 38.4455070495605
38 35.4113540649414
39 38.9933700561523
40 35.8696632385254
41 32.9200668334961
42 36.1949310302734
43 33.3284645080566
44 36.686897277832
45 33.7522659301758
46 31.0372924804688
47 28.5459022521973
48 31.4217357635498
49 28.8631153106689
50 26.5170249938965
51 29.1643314361572
52 26.7945461273193
53 24.6489162445068
54 27.1472454071045
55 29.9509792327881
56 32.9975509643555
57 36.3230056762695
58 40.0229721069336
59 36.853687286377
60 40.6026878356934
61 37.2982292175293
62 41.094066619873
63 37.802562713623
64 34.7855262756348
65 31.9714069366455
66 29.3997764587402
67 26.9923534393311
68 29.7980575561523
69 27.4143314361572
70 25.1718997955322
71 27.7131958007812
72 30.5155601501465
73 33.6264038085938
74 30.913459777832
75 34.0789413452148
76 37.4951629638672
77 41.2426567077637
78 45.3602142333984
79 41.7319488525391
80 45.9467926025391
81 50.5914306640625
82 55.5710334777832
83 51.0701599121094
84 46.9538536071777
85 51.6931304931641
86 56.8848037719727
87 52.2513542175293
88 57.572998046875
89 52.8622055053711
90 48.5841407775879
91 53.5398750305176
92 58.9506683349609
93 54.0398445129395
94 49.7240982055664
95 54.7580261230469
96 60.348030090332
97 55.4718322753906
98 61.0416870117188
99 67.1527557373047
100 73.9643402099609
101 81.3176498413086
102 89.6138153076172
103 98.5713500976562
104 108.723327636719
105 119.796783447266
106 132.017700195312
107 145.51123046875
108 160.187133789062
109 147.307632446289
110 162.16227722168
111 178.815582275391
112 196.798263549805
113 180.505187988281
114 165.828536987305
115 152.718460083008
116 168.020965576172
117 185.009674072266
118 170.125457763672
119 187.526824951172
120 172.203536987305
121 189.68782043457
122 209.06217956543
123 192.38330078125
124 176.951736450195
125 194.896789550781
126 178.854568481445
127 196.697509765625
128 216.243408203125
129 238.048843383789
130 219.087844848633
131 241.160873413086
132 265.903839111328
133 292.647155761719
134 269.000885009766
135 296.346923828125
136 325.916870117188
137 358.135131835938
138 329.275665283203
139 302.747497558594
140 333.138336181641
141 367.425933837891
142 404.535217285156
143 371.652557373047
144 341.454681396484
145 313.919006347656
146 345.588623046875
147 317.637268066406
148 349.537475585938
149 384.072265625
150 422.72607421875
151 464.924865722656
152 510.847473144531
153 562.026245117188
154 516.367370605469
155 568.537536621094
156 625.742797851562
157 575.647216796875
158 530.150695800781
159 583.538024902344
160 641.810302734375
161 706.435913085938
162 776.767028808594
163 714.537475585938
164 657.637878417969
165 723.169921875
166 666.460021972656
167 612.652160644531
168 674.162536621094
169 619.189819335938
170 682.28515625
171 627.216918945312
172 691.170837402344
173 760.829711914062
174 838.78173828125
175 924.3583984375
176 850.011352539062
177 780.936706542969
178 718.48046875
179 790.324340820312
180 725.576721191406
181 799.606689453125
182 879.912353515625
183 809.30859375
184 892.00537109375
185 981.512084960938
186 902.574157714844
187 829.541320800781
188 913.891967773438
189 841.301208496094
190 773.099487304688
191 850.869689941406
192 782.009216308594
193 718.369262695312
194 661.674865722656
195 728.1572265625
196 668.737609863281
197 736.214599609375
198 810.114501953125
199 891.2587890625
200 980.017333984375
201 900.736206054688
202 827.662963867188
203 760.892822265625
204 699.452880859375
205 770.298095703125
206 848.119384765625
207 780.658142089844
208 860.845092773438
209 790.687377929688
210 870.765991210938
211 800.037475585938
212 879.987670898438
213 808.193481445312
214 742.551818847656
215 683.011474609375
216 628.290222167969
217 690.992736816406
218 760.593627929688
219 699.813781738281
220 644.270385742188
221 709.47998046875
222 651.987365722656
223 599.671203613281
224 660.325866699219
225 606.844360351562
226 669.141723632812
227 615.045959472656
228 565.140441894531
229 621.9091796875
230 571.5126953125
231 628.312561035156
232 578.289611816406
233 636.611328125
234 701.108520507812
235 644.33154296875
236 592.363464355469
237 544.740661621094
238 501.044006347656
239 461.083984375
240 423.757080078125
241 389.073364257812
242 357.962371826172
243 329.054321289062
244 302.250854492188
245 277.431915283203
246 305.230560302734
247 336.171966552734
248 370.114440917969
249 407.607391357422
250 375.252075195312
251 413.818206787109
252 455.203491210938
253 418.2890625
254 460.95849609375
255 424.413513183594
256 390.686096191406
257 430.044189453125
258 395.441070556641
259 435.691375732422
260 479.797912597656
261 529.064697265625
262 486.725067138672
263 536.190795898438
264 590.723815917969
265 649.75927734375
266 715.31396484375
267 658.022155761719
268 604.650146484375
269 555.178955078125
270 509.823669433594
271 560.497802734375
272 515.216613769531
273 567.668090820312
274 625.137817382812
275 688.204650878906
276 756.523376464844
277 833.984069824219
278 917.850646972656
279 1009.51428222656
280 928.75341796875
281 1021.96130371094
282 940.687438964844
283 1037.10974121094
284 954.718444824219
285 1051.36022949219
286 1157.96826171875
287 1273.14184570312
288 1404.40576171875
289 1548.673828125
290 1424.19140625
291 1309.40380859375
292 1204.06811523438
293 1106.58349609375
294 1220.86145019531
295 1346.2412109375
296 1237.82922363281
297 1362.9619140625
298 1502.39538574219
299 1380.79406738281
300 1268.97204589844
301 1167.34973144531
302 1282.99291992188
303 1411.82495117188
304 1295.10241699219
305 1425.22412109375
306 1310.9619140625
307 1204.93395996094
308 1324.18603515625
309 1455.94836425781
310 1601.90368652344
311 1762.37121582031
312 1622.81872558594
313 1785.75146484375
314 1641.67565917969
315 1807.74987792969
316 1660.56176757812
317 1526.21435546875
318 1680.18627929688
319 1851.03698730469
320 2036.98449707031
321 2237.45361328125
322 2057.248046875
323 2262.54418945312
324 2081.0078125
325 2285.91235351562
326 2099.38745117188
327 2312.79467773438
328 2125.64697265625
329 2335.99829101562
330 2570.05737304688
331 2832.12109375
332 3119.4970703125
333 3433.29443359375
334 3780.607421875
335 4166.72314453125
336 4583.3232421875
337 5043.609375
338 4636.310546875
339 4263.4833984375
340 4700.6240234375
341 5172.29248046875
342 4747.5263671875
343 4360.57763671875
344 4010.12451171875
345 3694.86206054688
346 4063.54711914062
347 3738.228515625
348 4125.0439453125
349 3789.65087890625
350 4175.05517578125
351 3835.94140625
352 4220.7685546875
353 4643.69482421875
354 5118.62939453125
355 5644.24609375
356 5194.2294921875
357 4774.8486328125
358 4390.46630859375
359 4036.416015625
360 3707.46801757812
361 3415.5654296875
362 3139.74536132812
363 2887.673828125
364 2653.69287109375
365 2919.919921875
366 3217.19873046875
367 3546.48608398438
368 3259.44775390625
369 3590.35888671875
370 3306.12280273438
371 3040.38598632812
372 3345.044921875
373 3076.08984375
374 3385.60791015625
375 3731.45751953125
376 4109.517578125
377 3777.234375
378 3474.67358398438
379 3831.01318359375
380 3523.35205078125
381 3883.15771484375
382 3570.20556640625
383 3928.76489257812
384 3610.64624023438
385 3313.91918945312
386 3043.33129882812
387 3353.1298828125
388 3087.93969726562
389 3398.47827148438
390 3737.4931640625
391 4105.51220703125
392 4523.5712890625
393 4971.224609375
394 4571.068359375
395 4200.97705078125
396 4627.23974609375
397 5088.9208984375
398 5602.61181640625
399 6159.8984375
400 5669.93408203125
401 6236.27490234375
402 6858.2421875
403 7559.60791015625
404 6947.70458984375
405 6398.8466796875
406 7044.6875
407 6469.49609375
408 5943.2880859375
409 5462.3271484375
410 6019.85595703125
411 5531.41455078125
412 6086.06982421875
413 6692.29833984375
414 6163.79443359375
415 6783.134765625
416 7478.1669921875
417 6870.333984375
418 7575.8076171875
419 8343.623046875
420 7660.00390625
421 7038.201171875
422 6476.400390625
423 5952.9853515625
424 6558.42041015625
425 7217.671875
426 7944.173828125
427 7301.1474609375
428 8040.984375
429 8853.869140625
430 9747.6025390625
431 8948.97265625
432 8221.2880859375
433 7566.97412109375
434 8326.6787109375
435 7648.677734375
436 8418.203125
437 9277.177734375
438 8529.978515625
439 9400.001953125
440 8638.2373046875
441 7948.30322265625
442 7301.90185546875
443 6708.85498046875
444 7398.58203125
445 6797.77197265625
446 6248.189453125
447 6872.556640625
448 7570.79296875
449 8333.0703125
450 9177.701171875
451 10087.205078125
452 11109.9638671875
453 10219.2841796875
454 9398.9912109375
455 8636.59765625
456 9507.595703125
457 8748.49609375
458 8042.876953125
459 8846.193359375
460 9732.44140625
461 10722.9619140625
462 9852.90625
463 9069.2587890625
464 8329.6669921875
465 7659.8427734375
466 7047.74365234375
467 6482.11279296875
468 7144.55078125
469 6555.98291015625
470 6021.5810546875
471 6633.646484375
472 6087.82958984375
473 6707.65478515625
474 7396.8564453125
475 6797.3447265625
476 6251.158203125
477 5750.708984375
478 6345.84814453125
479 5833.6533203125
480 5366.10400390625
481 5911.57470703125
482 6515.5703125
483 5993.7568359375
484 6600.41845703125
485 7265.482421875
486 6689.13037109375
487 7364.068359375
488 8110.53076171875
489 7446.375
490 8202.734375
491 9011.771484375
492 8266.7109375
493 9088.1181640625
494 10014.4375
495 11010.427734375
496 10140.595703125
497 11162.4501953125
498 12299.0078125
499 13530.0537109375
500 14919.0498046875
501 13707.9501953125
502 12605.0615234375
503 11602.23046875
504 10652.396484375
505 11740.1259765625
506 10778.646484375
507 9890.9150390625
508 10906.234375
509 12014.2236328125
510 11030.0830078125
511 12127.681640625
512 13356.7998046875
513 12281.4921875
514 13512.6142578125
515 12436.5595703125
516 11445
517 12607.6123046875
518 11583.791015625
519 12741.005859375
520 11699.6806640625
521 10771.4443359375
522 9892.2109375
523 9091.361328125
524 8363.873046875
525 9217.826171875
526 10152.048828125
527 11168.80078125
528 12294.90234375
529 11303.322265625
530 12439.123046875
531 11436.390625
532 10510.7392578125
533 9654.1015625
534 8878.4453125
535 9774.5
536 8990.259765625
537 8256.8349609375
538 7593.30029296875
539 6977.8720703125
540 7682.119140625
541 8465.2548828125
542 7779.47900390625
543 8554.59765625
544 7861.06982421875
545 7221.0048828125
546 6658.60400390625
547 7332.3037109375
548 8060.1396484375
549 8880.455078125
550 9756.755859375
551 8971.50390625
552 8240.7021484375
553 9075.337890625
554 9984.3779296875
555 10974.578125
556 12090.3369140625
557 11127.8740234375
558 10222.845703125
559 11267.271484375
560 12417.015625
561 13665.71484375
562 15052.564453125
563 16571.525390625
564 18249.103515625
565 16779.06640625
566 18479.30859375
567 17004.822265625
568 15649.1328125
569 17230.0234375
570 15842.146484375
571 14560.310546875
572 13380.53125
573 12311.177734375
574 13554.740234375
575 14902.025390625
576 16414.40625
577 15070.65625
578 16555.83203125
579 18214.73046875
580 20088.939453125
581 22071.41796875
582 24293.67578125
583 26751.265625
584 29392.90625
585 32353.7109375
586 35617.109375
587 39238.65625
588 43178.3515625
589 39628.2109375
590 36451.41015625
591 33473.7734375
592 30782.41796875
593 33934.4296875
594 37323.63671875
595 41041.171875
596 45134.6015625
597 49635.515625
598 54595.2109375
599 50168.23046875
600 46125.8984375
601 42406.875
602 38968.265625
603 42978.171875
604 47310.42578125
605 52039.44140625
606 57369.3671875
607 52700.5703125
608 57992.3046875
609 53343.48828125
610 48980.5390625
611 45034.734375
612 49591.8359375
613 45548.640625
614 50103.8203125
615 46086.16015625
616 50706.515625
617 46690.71875
618 51434.875
619 47270.5625
620 43522.4375
621 47838.8828125
622 52715.5546875
623 58047.68359375
624 63881.80078125
625 58734.578125
626 53967.9921875
627 49643.25
628 45693.5546875
629 42062.8515625
630 38671.69921875
631 42671.8046875
632 46954.96875
633 51629.078125
634 47424.921875
635 43563.4453125
636 40093.9140625
637 36797.1171875
638 33881.28125
639 31163.11328125
640 34320.1171875
641 37732.37109375
642 41556.6171875
643 38209.8359375
644 41991.57421875
645 46191.34375
646 50906.5703125
647 46810.15625
648 43043.35546875
649 39595.6953125
650 43604.19921875
651 40124.5625
652 44174.7578125
653 40583.15234375
654 44883.9375
655 41262.2109375
656 45369.859375
657 41768.36328125
658 45991.28515625
659 42294.3359375
660 38877.30859375
661 35759.27734375
662 32858.23828125
663 36207.77734375
664 33261.6640625
665 30599.73046875
666 28119.814453125
667 30951.275390625
668 28406.53125
669 31237.162109375
670 28725.267578125
671 26359.955078125
672 28956.326171875
673 26613.55078125
674 24403.833984375
675 22419.732421875
676 20626.71484375
677 18980.361328125
678 17441.103515625
679 19208.474609375
680 21137.53125
681 23287.04296875
682 25616.6640625
683 23539.921875
684 25923.4453125
685 23855.970703125
686 26259.32421875
687 24137.833984375
688 22219.4296875
689 20429.751953125
690 22490.0859375
691 24802.572265625
692 27328.59375
693 30110.451171875
694 27730.765625
695 25473.654296875
696 28013.82421875
697 30827.982421875
698 28346.03515625
699 31187.30078125
700 34379.28125
701 31605.896484375
702 34785.9765625
703 38322.609375
704 42170.3359375
705 38805.9921875
706 35692.0078125
707 39239.359375
708 36071.2578125
709 39638.8046875
710 36447.453125
711 40098.4609375
712 36850.71875
713 40648.1875
714 37369.59765625
715 34341.046875
716 37825.9140625
717 41635.99609375
718 45772.6953125
719 42055.7578125
720 46295.30078125
721 42533.19921875
722 39149.875
723 43038.734375
724 47378.15625
725 52246.3671875
726 57550.40625
727 52890.92578125
728 58174.234375
729 63968.3671875
730 58802.1640625
731 64712.33984375
732 71282.0625
733 65524.7890625
734 72154.8671875
735 66354.265625
736 60909.421875
737 67134.09375
738 61698.875
739 67889.375
740 74536.5859375
741 82144.3125
742 90414.75
743 99407.109375
744 109532.671875
745 120708.0078125
746 133004.640625
747 146649.140625
748 161406.6875
749 177578.09375
750 195589.09375
751 215428.15625
752 237379.375
753 261576.90625
754 288319.46875
755 264817.71875
756 243267.8125
757 267891.375
758 295254.75
759 325214.40625
760 358540.125
761 329956.78125
762 363258.625
763 333427.75
764 306542.875
765 281907.5625
766 258928.515625
767 284830.65625
768 261618.46875
769 240729.90625
770 221156.59375
771 243501.953125
772 268646.59375
773 247104.859375
774 272555.53125
775 300202.3125
776 330980
777 304408.21875
778 279737.28125
779 308207.875
780 283303.34375
781 260722.78125
782 240346.578125
783 263813.8125
784 290236.1875
785 319761.84375
786 351680.25
787 387141.9375
788 356318
789 392078.25
790 431640.90625
791 475412.65625
792 436042.78125
793 400974.4375
794 368581.625
795 338479.375
796 311055.46875
797 342196.9375
798 314710.125
799 346775.0625
800 381503.59375
801 419916.875
802 385720.21875
803 354877.9375
804 390306.03125
805 358464.8125
806 329372.25
807 303039.34375
808 279049.375
809 307385.5
810 282358.25
811 259389.6875
812 238145.59375
813 262132.703125
814 288720.3125
815 265760.25
816 243755.453125
817 224197.6875
818 206093.234375
819 189289.375
820 208708.96875
821 229921.859375
822 252899.34375
823 232880.75
824 213820.53125
825 235472.140625
826 258927.546875
827 237706.046875
828 262037.9375
829 240757.359375
830 221189.4375
831 203663.546875
832 224244.5625
833 247028.546875
834 227360.3125
835 209301.734375
836 230344.59375
837 211579.4375
838 194525.609375
839 178700.671875
840 164172.53125
841 180451.328125
842 198774
843 182880.875
844 168166.9375
845 154552.390625
846 170163.671875
847 187368.890625
848 206008.15625
849 189137.53125
850 173732.46875
851 191068.453125
852 210387.90625
853 193594.234375
854 213344.75
855 196454.28125
856 216136.3125
857 237906.65625
858 218511.5
859 200803.703125
860 184901.3125
861 170184.265625
862 156245.140625
863 143804.625
864 158573
865 145657.375
866 160261.296875
867 176538.203125
868 162183.53125
869 149102.46875
870 137114.859375
871 126039.296875
872 115967.8359375
873 127817.2421875
874 140628.28125
875 129268.78125
876 142246.71875
877 130957.6796875
878 120137.6640625
879 132080.65625
880 121321.8203125
881 111444.75
882 102306.375
883 112652.828125
884 103562.3046875
885 113985.9609375
886 125679.296875
887 138415.78125
888 152502.25
889 167889.40625
890 154313.90625
891 169607.875
892 156127.90625
893 171575.46875
894 189050.34375
895 208146.578125
896 191355.328125
897 210760.71875
898 193856.140625
899 213602.015625
900 196412.28125
901 180593.953125
902 198711.03125
903 182752.078125
904 201106.046875
905 221554.015625
906 204094.515625
907 224321.84375
908 247207.734375
909 272451.5625
910 250792.375
911 230227.21875
912 253767.78125
913 279309.5
914 307623.71875
915 338969.5
916 311590.3125
917 286230.4375
918 263077.75
919 241059.09375
920 265393.78125
921 291739
922 321164.21875
923 295218.0625
924 271348.6875
925 249499.3125
926 274643.125
927 302384.6875
928 332896.6875
929 305881.4375
930 281032.46875
931 309517.78125
932 339935.65625
933 312479.375
934 344193.90625
935 316393
936 291056.9375
937 320235.65625
938 294340.3125
939 323484.125
940 355720.1875
941 390640.5
942 429956.375
943 473884.75
944 521054.53125
945 478475.84375
946 526170.125
947 482565.1875
948 530399.625
949 583447.625
950 642240.8125
951 707119.9375
952 649580.125
953 715041.1875
954 786801.1875
955 865721.625
956 796792.5
957 732247.5625
958 673103.0625
959 741622.125
960 680312.75
961 624507.125
962 573562.25
963 631342.4375
964 694927.875
965 765178.1875
966 841261.875
967 927109.125
968 852459.9375
969 783919.25
970 721187.5
971 794737.3125
972 730836.0625
973 804198.75
974 885229.125
975 813851.375
976 747096.0625
977 821896.5
978 756395.5
979 696777.125
980 766839.375
981 705096
982 775708.8125
983 854588.875
984 941828.875
985 866283.8125
986 796788
987 877999.3125
988 967833.8125
989 888611.125
990 816171.125
991 751611.6875
992 828009.5
993 910825.375
994 836680.125
995 920626.375
996 1011974
997 1112944
998 1023453.125
999 1127602.375
1000 1242464.375
};
\addplot [semithick, tol-colour4]
table {%
0 100
1 91.9533233642578
2 101.283248901367
3 111.63648223877
4 102.762336730957
5 94.3622817993164
6 103.964645385742
7 114.375671386719
8 125.923980712891
9 138.593811035156
10 152.317077636719
11 167.683197021484
12 154.231048583984
13 141.837112426758
14 130.307327270508
15 119.646255493164
16 131.794509887695
17 121.261390686035
18 133.492980957031
19 146.8076171875
20 161.6669921875
21 178.005279541016
22 163.63981628418
23 150.555450439453
24 138.551116943359
25 152.406158447266
26 140.182556152344
27 128.875
28 118.486923217773
29 108.810920715332
30 100.206016540527
31 92.0464935302734
32 101.560577392578
33 111.671203613281
34 123.054992675781
35 113.114036560059
36 124.61994934082
37 137.241287231445
38 126.39379119873
39 139.0693359375
40 153.219696044922
41 140.730361938477
42 154.865921020508
43 170.576095581055
44 187.79899597168
45 206.877838134766
46 190.238128662109
47 174.942672729492
48 192.589996337891
49 212.057922363281
50 195.03791809082
51 179.269927978516
52 197.392669677734
53 217.799713134766
54 200.198287963867
55 220.358734130859
56 242.441192626953
57 266.380828857422
58 244.572494506836
59 224.923034667969
60 206.540786743164
61 190.233917236328
62 209.389404296875
63 192.442169189453
64 176.944534301758
65 162.616363525391
66 149.474792480469
67 137.431564331055
68 151.302459716797
69 139.327392578125
70 128.049331665039
71 117.775421142578
72 129.947021484375
73 119.364372253418
74 131.43896484375
75 120.867195129395
76 132.744873046875
77 146.250579833984
78 161.006240844727
79 177.498016357422
80 162.919738769531
81 149.876922607422
82 137.653366088867
83 126.426551818848
84 139.06022644043
85 153.04638671875
86 140.525344848633
87 154.750381469727
88 142.400512695312
89 156.678192138672
90 143.942932128906
91 158.815963745117
92 174.718048095703
93 192.316986083984
94 211.820648193359
95 233.205307006836
96 256.671936035156
97 282.402618408203
98 259.897125244141
99 286.332336425781
100 262.495025634766
101 241.425537109375
102 222.133239746094
103 244.257217407227
104 269.028839111328
105 247.183013916016
106 272.132202148438
107 250.385284423828
108 275.72607421875
109 252.859268188477
110 232.794006347656
111 213.824935913086
112 196.392532348633
113 215.963912963867
114 198.711868286133
115 218.474426269531
116 200.888092041016
117 184.498596191406
118 169.436569213867
119 155.653198242188
120 143.108184814453
121 131.550994873047
122 120.910369873047
123 111.195877075195
124 102.16828918457
125 112.426216125488
126 103.431175231934
127 95.092155456543
128 87.4134826660156
129 96.3554916381836
130 88.5820922851562
131 97.6019668579102
132 107.301605224609
133 98.5806427001953
134 108.580200195312
135 99.9665222167969
136 92.0077896118164
137 84.5544204711914
138 93.1902618408203
139 85.7401809692383
140 78.8627471923828
141 72.4363098144531
142 66.5804672241211
143 61.2828216552734
144 56.3415069580078
145 51.7764129638672
146 57.0137557983398
147 52.3890495300293
148 48.1284484863281
149 52.9219856262207
150 48.6311187744141
151 44.7175788879395
152 49.2685661315918
153 54.2380676269531
154 49.8041839599609
155 54.9252700805664
156 60.5094604492188
157 55.611141204834
158 61.1986389160156
159 67.4973297119141
160 74.3906555175781
161 82.0628356933594
162 90.3515090942383
163 83.177360534668
164 76.5131530761719
165 84.1582489013672
166 77.3941650390625
167 71.1583862304688
168 65.2428207397461
169 71.8059539794922
170 78.9956893920898
171 72.6733169555664
172 66.6600952148438
173 73.4007568359375
174 67.4420394897461
175 74.2218780517578
176 81.7685470581055
177 75.3084487915039
178 82.8478240966797
179 91.1395416259766
180 83.8149108886719
181 92.3923187255859
182 84.8471755981445
183 78.0905151367188
184 71.8011322021484
185 66.0070495605469
186 72.6402587890625
187 79.8523559570312
188 73.3539886474609
189 67.2984619140625
190 74.0150375366211
191 68.1213455200195
192 74.9696807861328
193 82.5790710449219
194 90.7593078613281
195 99.8904266357422
196 109.844314575195
197 120.771453857422
198 110.897499084473
199 122.010208129883
200 112.227020263672
201 103.287261962891
202 113.565231323242
203 104.392570495605
204 114.894073486328
205 105.493110656738
206 116.286399841309
207 128.087860107422
208 140.925231933594
209 155.046691894531
210 142.669067382812
211 131.253860473633
212 120.538642883301
213 110.828178405762
214 101.906860351562
215 112.225601196289
216 123.503234863281
217 136.040496826172
218 150.131500244141
219 165.518035888672
220 182.245895385742
221 167.49543762207
222 184.416702270508
223 169.460556030273
224 186.642959594727
225 205.689819335938
226 189.024826049805
227 207.987030029297
228 229.073974609375
229 252.479766845703
230 231.906677246094
231 255.052459716797
232 280.799743652344
233 308.664428710938
234 340.08447265625
235 374.914978027344
236 344.474487304688
237 379.267150878906
238 349.190338134766
239 383.92529296875
240 352.653015136719
241 324.257659912109
242 356.359161376953
243 327.369079589844
244 301.448425292969
245 277.130126953125
246 254.820373535156
247 280.530395507812
248 258.162475585938
249 283.96728515625
250 312.473205566406
251 287.333068847656
252 264.195465087891
253 242.911499023438
254 267.683380126953
255 294.776550292969
256 324.27685546875
257 297.743469238281
258 273.411224365234
259 251.487442016602
260 276.758575439453
261 304.600463867188
262 335.164703369141
263 368.589050292969
264 405.828857421875
265 373.033264160156
266 343.254608154297
267 315.823455810547
268 289.9814453125
269 319.252319335938
270 293.008666992188
271 269.577301025391
272 248.286697387695
273 273.53271484375
274 301.334777832031
275 277.109649658203
276 254.523559570312
277 234.25373840332
278 257.777648925781
279 236.95100402832
280 217.555465698242
281 200.10871887207
282 183.902008056641
283 169.359481811523
284 155.631134033203
285 143.2685546875
286 157.502304077148
287 145.050048828125
288 159.655838012695
289 175.792449951172
290 193.446197509766
291 177.967895507812
292 195.821807861328
293 179.750900268555
294 165.584442138672
295 152.206451416016
296 139.926025390625
297 153.873321533203
298 169.402160644531
299 186.532043457031
300 171.40461730957
301 188.566589355469
302 207.74853515625
303 190.964538574219
304 175.518051147461
305 193.147613525391
306 177.974349975586
307 195.961608886719
308 216.078948974609
309 237.96044921875
310 261.608032226562
311 287.970550537109
312 316.587707519531
313 348.368103027344
314 320.112854003906
315 293.797058105469
316 270.0380859375
317 248.020690917969
318 273.148742675781
319 300.619598388672
320 276.481506347656
321 254.209365844727
322 233.530151367188
323 256.858093261719
324 235.904800415039
325 259.369506835938
326 285.620208740234
327 262.37060546875
328 241.307586669922
329 222.020050048828
330 204.277008056641
331 224.833740234375
332 247.820037841797
333 227.939483642578
334 209.466766357422
335 192.840515136719
336 212.138320922852
337 194.757110595703
338 214.493774414062
339 236.462707519531
340 260.289947509766
341 286.620910644531
342 315.647583007812
343 290.135101318359
344 320.071105957031
345 293.710571289062
346 269.683959960938
347 297.029937744141
348 272.683563232422
349 250.893127441406
350 276.088745117188
351 253.750350952148
352 233.247528076172
353 256.70361328125
354 236.019485473633
355 259.847106933594
356 285.588287353516
357 262.560333251953
358 289.103240966797
359 318.412841796875
360 350.340728759766
361 321.987274169922
362 355.019409179688
363 326.263488769531
364 299.580352783203
365 329.770080566406
366 363.342651367188
367 333.692047119141
368 368.042388916016
369 405.421051025391
370 373.131652832031
371 343.062530517578
372 315.144836425781
373 289.759735107422
374 319.386749267578
375 292.980194091797
376 269.340942382812
377 247.152145385742
378 227.059829711914
379 209.026229858398
380 192.257049560547
381 176.528686523438
382 194.328216552734
383 213.785583496094
384 235.267044067383
385 259.406799316406
386 285.854644775391
387 262.635437011719
388 288.703643798828
389 317.794403076172
390 349.443481445312
391 321.132141113281
392 295.341430664062
393 271.433776855469
394 298.812255859375
395 274.5205078125
396 252.459487915039
397 277.589172363281
398 305.272003173828
399 281.007995605469
400 309.327117919922
401 284.598602294922
402 313.131103515625
403 344.769775390625
404 379.326171875
405 348.948791503906
406 384.114532470703
407 353.430053710938
408 324.722900390625
409 298.72119140625
410 274.653686523438
411 252.404968261719
412 231.451477050781
413 254.726470947266
414 234.339202880859
415 258.121643066406
416 237.137939453125
417 261.449737548828
418 287.613830566406
419 316.475158691406
420 349.130065917969
421 321.648315429688
422 354.549194335938
423 325.822296142578
424 358.930023193359
425 329.294769287109
426 302.60595703125
427 278.449249267578
428 256.192108154297
429 282.855163574219
430 259.962036132812
431 239.218780517578
432 263.068603515625
433 289.517578125
434 266.196899414062
435 292.453979492188
436 321.971435546875
437 295.960266113281
438 272.311279296875
439 299.957336425781
440 330.257537841797
441 303.397857666016
442 333.720031738281
443 367.347991943359
444 337.908935546875
445 310.597351074219
446 341.839660644531
447 376.478546142578
448 414.798583984375
449 457.317504882812
450 420.417907714844
451 386.26025390625
452 355.108673095703
453 390.41162109375
454 358.910278320312
455 330.050231933594
456 363.462249755859
457 333.83837890625
458 306.91943359375
459 337.827362060547
460 310.486236572266
461 285.367401123047
462 313.9228515625
463 345.481964111328
464 380.582458496094
465 419.354705810547
466 461.904541015625
467 425.122161865234
468 467.499145507812
469 429.719696044922
470 395.530303955078
471 363.073913574219
472 399.5439453125
473 367.196472167969
474 337.30224609375
475 310.342254638672
476 284.964996337891
477 262.105743408203
478 240.94075012207
479 221.257308959961
480 203.28874206543
481 223.943481445312
482 246.660980224609
483 271.355041503906
484 248.932342529297
485 228.990371704102
486 210.644897460938
487 231.647354125977
488 254.959350585938
489 234.293060302734
490 257.6982421875
491 236.736526489258
492 217.804504394531
493 239.813323974609
494 264.292724609375
495 291.26904296875
496 267.88671875
497 295.332305908203
498 325.539703369141
499 299.190887451172
500 329.528076171875
501 363.239837646484
502 400.423889160156
503 440.732543945312
504 484.997711181641
505 534.377624511719
506 588.580078125
507 647.144409179688
508 712.443481445312
509 655.383666992188
510 602.354553222656
511 553.854675292969
512 509.145751953125
513 468.327178955078
514 515.670166015625
515 473.315551757812
516 519.969482421875
517 478.821197509766
518 440.662628173828
519 405.159881591797
520 446.087768554688
521 491.773742675781
522 541.297119140625
523 595.147705078125
524 548.453369140625
525 604.016479492188
526 555.361328125
527 510.348815917969
528 468.83056640625
529 431.235321044922
530 475.154052734375
531 436.966552734375
532 401.424682617188
533 441.117950439453
534 405.848663330078
535 372.719207763672
536 410.397033691406
537 378.148193359375
538 416.451751708984
539 382.503173828125
540 420.657592773438
541 386.517639160156
542 425.787933349609
543 391.235015869141
544 359.976745605469
545 396.646728515625
546 364.307769775391
547 335.509887695312
548 369.44873046875
549 340.046569824219
550 374.390655517578
551 411.906890869141
552 454.0498046875
553 500.787109375
554 550.881286621094
555 506.833099365234
556 466.687683105469
557 428.731170654297
558 471.808898925781
559 519.3662109375
560 572.23291015625
561 526.036010742188
562 580.065551757812
563 637.796691894531
564 586.951904296875
565 540.397583007812
566 497.656402587891
567 457.466888427734
568 420.921508789062
569 463.169616699219
570 509.123779296875
571 560.907470703125
572 616.941040039062
573 680.230651855469
574 749.556335449219
575 826.930236816406
576 761.048461914062
577 838.948425292969
578 924.755859375
579 850.970642089844
580 781.613891601562
581 718.439880371094
582 790.083862304688
583 727.105102539062
584 668.213745117188
585 614.502807617188
586 565.095947265625
587 519.146789550781
588 477.687255859375
589 438.758361816406
590 483.171600341797
591 443.976043701172
592 489.042846679688
593 449.154449462891
594 494.358764648438
595 455.128326416016
596 417.924865722656
597 460.820007324219
598 507.495300292969
599 466.523498535156
600 428.189819335938
601 471.302734375
602 433.893188476562
603 399.157409667969
604 439.088348388672
605 404.637084960938
606 371.990997314453
607 409.538848876953
608 451.821228027344
609 496.773345947266
610 546.7978515625
611 503.055480957031
612 554.083923339844
613 609.218383789062
614 559.232299804688
615 513.211608886719
616 565.173400878906
617 519.229309082031
618 477.038726806641
619 525.128234863281
620 578.593383789062
621 637.577087402344
622 586.578369140625
623 538.857116699219
624 593.210327148438
625 653.028076171875
626 717.754760742188
627 791.803833007812
628 727.414184570312
629 667.98681640625
630 614.838073730469
631 564.206420898438
632 518.080932617188
633 476.023529052734
634 523.839477539062
635 482.118774414062
636 530.156982421875
637 486.773345947266
638 447.774963378906
639 412.087799072266
640 454.505157470703
641 500.124755859375
642 460.575622558594
643 423.638305664062
644 466.440185546875
645 428.766662597656
646 393.857879638672
647 433.391143798828
648 477.662963867188
649 525.331665039062
650 578.181945800781
651 531.763977050781
652 585.01904296875
653 644.291809082031
654 592.952941894531
655 652.660278320312
656 599.633605957031
657 660.677001953125
658 726.99853515625
659 800.073486328125
660 880.454345703125
661 970.100708007812
662 1070.34875488281
663 984.172241210938
664 905.337585449219
665 996.886840820312
666 915.857849121094
667 841.802612304688
668 926.353881835938
669 852.355529785156
670 784.1240234375
671 864.817626953125
672 950.851928710938
673 871.989624023438
674 958.953369140625
675 882.480529785156
676 811.899536132812
677 745.322937011719
678 684.544311523438
679 754.520874023438
680 830.74951171875
681 913.718872070312
682 838.999389648438
683 922.301025390625
684 1014.24450683594
685 1116.09741210938
686 1227.25903320312
687 1352.27551269531
688 1487.306640625
689 1635.47717285156
690 1800.103515625
691 1656.05847167969
692 1521.00756835938
693 1398.65417480469
694 1539.35717773438
695 1414.04248046875
696 1300.17260742188
697 1194.40454101562
698 1314.53198242188
699 1207.38037109375
700 1109.87255859375
701 1223.75073242188
702 1123.26330566406
703 1032.99462890625
704 1136.9755859375
705 1044.71789550781
706 961.19580078125
707 883.287658691406
708 811.490844726562
709 746.428649902344
710 686.555786132812
711 631.317626953125
712 580.054382324219
713 533.546630859375
714 490.310577392578
715 450.426910400391
716 497.049865722656
717 457.032165527344
718 503.366027832031
719 462.757629394531
720 425.475646972656
721 468.536712646484
722 430.357238769531
723 473.557067871094
724 434.584259033203
725 478.149719238281
726 439.075958251953
727 483.908203125
728 531.73681640625
729 585.518737792969
730 646.197875976562
731 711.35791015625
732 784.374267578125
733 720.380126953125
734 662.737976074219
735 608.258666992188
736 670.743103027344
737 737.964721679688
738 678.617553710938
739 622.279174804688
740 684.639404296875
741 629.310974121094
742 578.621948242188
743 531.737426757812
744 489.012451171875
745 538.966552734375
746 495.794616699219
747 545.166381835938
748 501.134552001953
749 551.87060546875
750 608.230895996094
751 668.941284179688
752 736.482727050781
753 676.761901855469
754 622.57421875
755 686.10888671875
756 756.904846191406
757 695.921020507812
758 765.318237304688
759 842.298095703125
760 774.920043945312
761 712.745361328125
762 785.8515625
763 722.422119140625
764 793.519226074219
765 872.394165039062
766 802.147583007812
767 737.329040527344
768 678.865234375
769 747.666198730469
770 822.131469726562
771 905.614318847656
772 832.025634765625
773 917.388549804688
774 1009.13201904297
775 928.074645996094
776 1021.51330566406
777 1125.0107421875
778 1035.72241210938
779 1141.19616699219
780 1048.30493164062
781 965.370300292969
782 1062.2060546875
783 1171.05676269531
784 1077.20922851562
785 1186.18957519531
786 1089.94909667969
787 1198.87622070312
788 1319.357421875
789 1453.02905273438
790 1334.75805664062
791 1468.16345214844
792 1349.37573242188
793 1485.4189453125
794 1634.04577636719
795 1800.34350585938
796 1654.8828125
797 1818.68542480469
798 2004.20166015625
799 2207.45434570312
800 2430.845703125
801 2231.71166992188
802 2459.19482421875
803 2707.07373046875
804 2490.95190429688
805 2294.97631835938
806 2522.41943359375
807 2320.45556640625
808 2135.54809570312
809 2356.21557617188
810 2165.51611328125
811 2383.76147460938
812 2622.9853515625
813 2409.498046875
814 2654.74169921875
815 2436.35595703125
816 2678.15991210938
817 2463.8359375
818 2263.7080078125
819 2083.1884765625
820 2296.25390625
821 2110.9404296875
822 1937.39990234375
823 2132.75634765625
824 1962.61730957031
825 1806.6494140625
826 1663.20227050781
827 1528.80847167969
828 1681.77648925781
829 1545.03454589844
830 1699.18627929688
831 1869.89819335938
832 1719.55151367188
833 1580.56799316406
834 1453.54931640625
835 1600.01318359375
836 1469.72912597656
837 1351.33044433594
838 1486.79333496094
839 1367.99853515625
840 1259.7060546875
841 1385.67858886719
842 1274.00402832031
843 1170.88916015625
844 1076.96313476562
845 1186.08422851562
846 1089.98950195312
847 1002.23083496094
848 920.025817871094
849 845.008483886719
850 930.169311523438
851 1022.46850585938
852 1124.4267578125
853 1238.8740234375
854 1361.62561035156
855 1250.62817382812
856 1149.79870605469
857 1055.2431640625
858 1160.7734375
859 1068.19689941406
860 981.808837890625
861 902.115600585938
862 830.104370117188
863 913.826049804688
864 840.104553222656
865 926.051879882812
866 851.577453613281
867 936.685852050781
868 861.685913085938
869 947.589294433594
870 871.010986328125
871 802.232788085938
872 738.554077148438
873 813.890563964844
874 747.373291015625
875 822.434753417969
876 756.009155273438
877 696.026733398438
878 767.187133789062
879 845.269104003906
880 931.956176757812
881 1025.89074707031
882 1129.02416992188
883 1038.19738769531
884 954.303283691406
885 876.543334960938
886 806.120056152344
887 741.145874023438
888 681.064147949219
889 750.90869140625
890 826.33203125
891 760.120178222656
892 698.804382324219
893 642.709167480469
894 707.959350585938
895 650.789367675781
896 717.030883789062
897 659.152038574219
898 725.5859375
899 799.122436523438
900 880.3076171875
901 969.688049316406
902 1067.28442382812
903 1174.31567382812
904 1294.40747070312
905 1189.58972167969
906 1092.51293945312
907 1003.10028076172
908 1104.72668457031
909 1214.99047851562
910 1335.81567382812
911 1225.71752929688
912 1348.890625
913 1240.67883300781
914 1363.80773925781
915 1497.88720703125
916 1650.06201171875
917 1818.08972167969
918 2001.27954101562
919 1841.2958984375
920 1693.97521972656
921 1865.35729980469
922 1715.15319824219
923 1885.953125
924 2078.39208984375
925 2290.36376953125
926 2524.1845703125
927 2777.4462890625
928 2556.92578125
929 2814.63818359375
930 3099.24169921875
931 2847.50708007812
932 2613.75073242188
933 2879.201171875
934 3174.15454101562
935 3496.09326171875
936 3214.86352539062
937 2951.83911132812
938 3245.8310546875
939 3570.28125
940 3928.666015625
941 4325.34765625
942 4765.703125
943 5240.35888671875
944 5761.17578125
945 5298.38134765625
946 5843.3779296875
947 5365.4951171875
948 5910.8076171875
949 6504.15478515625
950 5986.7138671875
951 6599.6396484375
952 6075.45556640625
953 6688.671875
954 7363.44677734375
955 6774.986328125
956 7443.634765625
957 6833.1884765625
958 7524.14453125
959 6911.0439453125
960 6352.73193359375
961 5835.6005859375
962 5361.53564453125
963 5904.33984375
964 6504.005859375
965 7163.4677734375
966 6587.74755859375
967 6044.9130859375
968 5555.7783203125
969 5104.587890625
970 4691.6015625
971 4314.55615234375
972 4750.830078125
973 4368.58984375
974 4016.09985351562
975 4413.17236328125
976 4857.44775390625
977 5344.8466796875
978 5874.16015625
979 6466.826171875
980 7116.0078125
981 6541.91015625
982 7197.6875
983 7921.03466796875
984 8708.001953125
985 7999.052734375
986 8806.400390625
987 8111.396484375
988 7449.123046875
989 6850.04052734375
990 7536.740234375
991 8305.4541015625
992 7641.8017578125
993 8419.33984375
994 7736.72265625
995 7120.97705078125
996 7850.81396484375
997 8653.5126953125
998 9523.158203125
999 10482.79296875
1000 11531.443359375
};
\end{axis}
\end{tikzpicture}

==> tikz/coin_toss_rl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xlabel=$t_k$,
% ylabel=$R(t_k)$,
width=\textwidth,
% height=0.175\textheight,
xmin=0, xmax=1000,
xtick style={color=black},
ymin=1e-9, ymax=2e6,
ymode=log,
% xticklabel=\empty
]
\addplot [very thick, red]
table {%
0 100
1000 100
};
\addplot [semithick, solin-colour3]
table {%
0 100
1 100
2 60.0004005432129
3 36.0004844665527
4 24.3908767700195
5 14.6346244812012
6 21.9518642425537
7 32.9276885986328
8 49.3913688659668
9 74.0868072509766
10 44.4523811340332
11 66.6783447265625
12 40.0072784423828
13 60.0107154846191
14 90.0157699584961
15 135.023208618164
16 81.0144729614258
17 121.521301269531
18 182.281341552734
19 273.421081542969
20 164.053756713867
21 98.4329147338867
22 147.648864746094
23 88.5899124145508
24 132.884429931641
25 199.325973510742
26 119.596389770508
27 179.393981933594
28 254.134353637695
29 152.481643676758
30 91.4896011352539
31 54.8941307067871
32 79.2690277099609
33 47.5617370605469
34 71.3423614501953
35 107.01318359375
36 160.519241333008
37 240.778060913086
38 361.165893554688
39 541.7470703125
40 812.617858886719
41 487.573974609375
42 731.358520507812
43 438.818054199219
44 263.292602539062
45 178.502349853516
46 107.102127075195
47 64.2617111206055
48 38.5572853088379
49 57.8357353210449
50 34.7016754150391
51 20.8211441040039
52 31.2316112518311
53 18.7390918731689
54 11.2435302734375
55 6.7461633682251
56 4.04772520065308
57 2.57578468322754
58 2.00223422050476
59 1.20134854316711
60 0.745731115341187
61 0.745731115341187
62 0.851727604866028
63 0.762201249599457
64 0.637580990791321
65 0.956368267536163
66 0.573824822902679
67 0.688340961933136
68 0.688340961933136
69 1.03250801563263
70 1.54875683784485
71 1.04554331302643
72 1.04554331302643
73 1.39800596237183
74 0.838809192180634
75 0.838809192180634
76 0.838809192180634
77 0.838809192180634
78 1.2582094669342
79 1.85666537284851
80 2.78498888015747
81 4.17746925354004
82 6.2661828994751
83 9.39924240112305
84 14.0988168716431
85 21.1481552124023
86 31.7221279144287
87 19.0334053039551
88 11.4201202392578
89 6.85211801528931
90 4.11129856109619
91 2.4667956829071
92 3.18303108215332
93 2.89646244049072
94 4.34467935562134
95 6.51699733734131
96 9.77546310424805
97 14.6631460189819
98 21.9946460723877
99 13.1968755722046
100 19.7952461242676
101 11.8772277832031
102 7.56571578979492
103 11.3485355377197
104 6.80916690826416
105 10.213716506958
106 6.12827110290527
107 9.19237518310547
108 9.19237518310547
109 5.51546239852905
110 8.27316570281982
111 12.409707069397
112 7.44587421417236
113 4.46755456924438
114 6.70130920410156
115 9.9474983215332
116 14.9211978912354
117 22.381721496582
118 13.429123878479
119 8.05752849578857
120 11.3149318695068
121 16.972339630127
122 25.4584255218506
123 35.5922470092773
124 21.3554916381836
125 12.8133811950684
126 7.68808031082153
127 11.5320816040039
128 6.91929531097412
129 10.3789081573486
130 6.22738695144653
131 9.34104919433594
132 5.60466718673706
133 8.31512832641602
134 5.48199272155762
135 3.289217710495
136 2.80478692054749
137 4.20716619491577
138 6.31072807312012
139 7.85458135604858
140 11.781831741333
141 17.6726875305176
142 10.6036834716797
143 15.9054727554321
144 9.54334735870361
145 5.72604656219482
146 3.43565106391907
147 2.06140446662903
148 1.23685097694397
149 0.742115557193756
150 1.11316967010498
151 1.27157461643219
152 1.1016538143158
153 1.23939621448517
154 1.783282995224
155 2.67491555213928
156 1.85593175888062
157 1.85593175888062
158 2.71134281158447
159 1.62681663036346
160 0.976096570491791
161 0.836496472358704
162 0.836496472358704
163 0.839130043983459
164 1.25869083404541
165 1.88802993297577
166 2.83203554153442
167 1.95858955383301
168 2.10595941543579
169 1.26358413696289
170 1.26358413696289
171 1.26358413696289
172 1.80456435680389
173 1.08551847934723
174 1.62827229499817
175 2.32275533676147
176 2.32275533676147
177 2.88069915771484
178 4.32103443145752
179 6.481529712677
180 9.72226238250732
181 5.83339643478394
182 3.50006151199341
183 4.45015859603882
184 2.67011308670044
185 2.47600078582764
186 3.71398878097534
187 2.2284083366394
188 3.24712872505188
189 1.94829022884369
190 2.92242550849915
191 3.0412073135376
192 1.8247367143631
193 2.73709583282471
194 1.64226853847504
195 0.985367715358734
196 0.985367715358734
197 0.591224610805511
198 0.59432065486908
199 0.59432065486908
200 0.511049568653107
201 0.511049568653107
202 0.757224082946777
203 1.1358323097229
204 1.07265305519104
205 0.925142288208008
206 0.925142288208008
207 1.24063503742218
208 1.07868981361389
209 1.47319090366364
210 0.88392049074173
211 0.62355363368988
212 0.62355363368988
213 0.776450395584106
214 1.05266332626343
215 1.55518639087677
216 1.19023764133453
217 1.70603060722351
218 1.22127664089203
219 1.22127664089203
220 1.22127664089203
221 1.83190882205963
222 2.73153162002563
223 1.65537321567535
224 0.993230581283569
225 1.27030599117279
226 1.17806589603424
227 1.76709294319153
228 2.52255344390869
229 1.51354229450226
230 1.03239727020264
231 0.619442522525787
232 0.371668010950089
233 0.371668010950089
234 0.223002299666405
235 0.15093956887722
236 0.15093956887722
237 0.0915548726916313
238 0.0915548726916313
239 0.116764023900032
240 0.116764023900032
241 0.127893134951591
242 0.127893134951591
243 0.127893134951591
244 0.0767363980412483
245 0.109211295843124
246 0.109211295843124
247 0.109211295843124
248 0.109211295843124
249 0.0786184817552567
250 0.0786184817552567
251 0.0786184817552567
252 0.0492659024894238
253 0.0698838979005814
254 0.0698838979005814
255 0.0419306196272373
256 0.0417121537029743
257 0.0417121537029743
258 0.0417121537029743
259 0.0417121537029743
260 0.0620425790548325
261 0.0620425790548325
262 0.0894105285406113
263 0.0972404554486275
264 0.145860195159912
265 0.124453619122505
266 0.124453619122505
267 0.124453619122505
268 0.0989743620157242
269 0.076094776391983
270 0.114141784608364
271 0.17121210694313
272 0.102727957069874
273 0.117394402623177
274 0.117394402623177
275 0.164184749126434
276 0.21255224943161
277 0.241432458162308
278 0.241432458162308
279 0.289452016353607
280 0.289452016353607
281 0.314128071069717
282 0.314128071069717
283 0.471190512180328
284 0.471190512180328
285 0.706783413887024
286 0.706783413887024
287 0.42407289147377
288 0.42407289147377
289 0.52839869260788
290 0.410533010959625
291 0.607312440872192
292 0.607312440872192
293 0.780377626419067
294 1.12999057769775
295 1.12999057769775
296 1.21336233615875
297 1.01404249668121
298 0.863365173339844
299 0.51802259683609
300 0.310815632343292
301 0.368431389331818
302 0.368431389331818
303 0.221060320734978
304 0.213248252868652
305 0.13858599960804
306 0.140979379415512
307 0.211468353867531
308 0.143784210085869
309 0.203759551048279
310 0.156337976455688
311 0.10192608833313
312 0.10192608833313
313 0.10192608833313
314 0.0985551029443741
315 0.0684299170970917
316 0.0724334344267845
317 0.0625395774841309
318 0.0615373104810715
319 0.0923056602478027
320 0.106812067329884
321 0.0640876740217209
322 0.0937117114663124
323 0.056737057864666
324 0.0524977520108223
325 0.0524977520108223
326 0.0524977520108223
327 0.0645109117031097
328 0.0645109117031097
329 0.0839543491601944
330 0.0884130969643593
331 0.0990174785256386
332 0.0680615156888962
333 0.0680615156888962
334 0.0680615156888962
335 0.0680615156888962
336 0.0762803852558136
337 0.0457685403525829
338 0.0344514101743698
339 0.0344514101743698
340 0.0278508961200714
341 0.0278508961200714
342 0.0417762063443661
343 0.0264086984097958
344 0.0301530454307795
345 0.0452294163405895
346 0.056394912302494
347 0.056394912302494
348 0.056394912302494
349 0.056394912302494
350 0.0609691813588142
351 0.0620383769273758
352 0.0492311790585518
353 0.0587135851383209
354 0.0587135851383209
355 0.0643813461065292
356 0.0916419476270676
357 0.0966788455843925
358 0.0966788455843925
359 0.0722683519124985
360 0.0722683519124985
361 0.0722683519124985
362 0.103924542665482
363 0.119383350014687
364 0.119383350014687
365 0.119383350014687
366 0.100434646010399
367 0.141517519950867
368 0.145992785692215
369 0.218988448381424
370 0.218988448381424
371 0.193308442831039
372 0.193308442831039
373 0.235279560089111
374 0.352918177843094
375 0.352918177843094
376 0.529375553131104
377 0.513759255409241
378 0.513759255409241
379 0.489427924156189
380 0.734139442443848
381 0.97355991601944
382 0.584139883518219
383 0.876206874847412
384 0.989307761192322
385 0.843314111232758
386 1.26496696472168
387 1.26496696472168
388 0.758985280990601
389 0.533119857311249
390 0.656891703605652
391 0.443020939826965
392 0.265814363956451
393 0.159489691257477
394 0.159489691257477
395 0.12767705321312
396 0.115994565188885
397 0.115994565188885
398 0.136894166469574
399 0.106277257204056
400 0.106277257204056
401 0.106277257204056
402 0.063766784965992
403 0.063766784965992
404 0.0885365456342697
405 0.0885365456342697
406 0.0885365456342697
407 0.0885365456342697
408 0.0885365456342697
409 0.0877461060881615
410 0.0877461060881615
411 0.0877461060881615
412 0.111162081360817
413 0.111162081360817
414 0.108413189649582
415 0.0650483518838882
416 0.0650483518838882
417 0.0713801085948944
418 0.0428283512592316
419 0.0428283512592316
420 0.0428283512592316
421 0.0522991046309471
422 0.0313796736299992
423 0.0313796736299992
424 0.0340678058564663
425 0.0340678058564663
426 0.0248816646635532
427 0.0373223721981049
428 0.0373223721981049
429 0.0373223721981049
430 0.0327122509479523
431 0.0196274816989899
432 0.0146934781223536
433 0.0146934781223536
434 0.0146934781223536
435 0.013324779458344
436 0.013324779458344
437 0.013324779458344
438 0.013324779458344
439 0.00799492094665766
440 0.00596174923703074
441 0.00511899823322892
442 0.00410040840506554
443 0.00512165017426014
444 0.00512165017426014
445 0.00307301082648337
446 0.00274381134659052
447 0.00274381134659052
448 0.00304387556388974
449 0.00304387556388974
450 0.00304387556388974
451 0.00295102642849088
452 0.00295102642849088
453 0.00394884031265974
454 0.00394884031265974
455 0.00342193152755499
456 0.00342193152755499
457 0.00205317279323936
458 0.00205317279323936
459 0.00163937383331358
460 0.00134580186568201
461 0.00201869616284966
462 0.00201869616284966
463 0.00201869616284966
464 0.00301067880354822
465 0.00301067880354822
466 0.00180641934275627
467 0.00180641934275627
468 0.00180641934275627
469 0.00180641934275627
470 0.00174466415774077
471 0.00174466415774077
472 0.00174466415774077
473 0.00166671222541481
474 0.00166671222541481
475 0.00166671222541481
476 0.00196377839893103
477 0.00175535678863525
478 0.00180268823169172
479 0.00117426400538534
480 0.00169300800189376
481 0.00230823690071702
482 0.00230823690071702
483 0.00230823690071702
484 0.00319460104219615
485 0.00319460104219615
486 0.00479188561439514
487 0.0061305845156312
488 0.00919584557414055
489 0.00919584557414055
490 0.0134227927774191
491 0.0134227927774191
492 0.0201341211795807
493 0.0257076974958181
494 0.0358320809900761
495 0.0240733474493027
496 0.0240733474493027
497 0.0182184390723705
498 0.0182184390723705
499 0.0192805547267199
500 0.0192805547267199
501 0.0223976094275713
502 0.0170288048684597
503 0.0186001509428024
504 0.0186001509428024
505 0.0183149948716164
506 0.0109890699386597
507 0.0137237394228578
508 0.0137237394228578
509 0.0117072500288486
510 0.0117072500288486
511 0.0117072500288486
512 0.0092600816860795
513 0.0092600816860795
514 0.0092600816860795
515 0.0101402308791876
516 0.010128753259778
517 0.00853230711072683
518 0.0120413396507502
519 0.0120413396507502
520 0.00992506369948387
521 0.0135770812630653
522 0.0135770812630653
523 0.00814630370587111
524 0.00814630370587111
525 0.0102726928889751
526 0.0102726928889751
527 0.00855031237006187
528 0.010070662945509
529 0.0131134074181318
530 0.0131134074181318
531 0.0137149197980762
532 0.0137149197980762
533 0.0106717115268111
534 0.0139135252684355
535 0.0208702180534601
536 0.0208702180534601
537 0.0163366012275219
538 0.0168949067592621
539 0.0213473998010159
540 0.0202296189963818
541 0.0121378535404801
542 0.00862921960651875
543 0.0107852593064308
544 0.0107852593064308
545 0.0107852593064308
546 0.0121059278026223
547 0.011622441932559
548 0.0167071484029293
549 0.0167071484029293
550 0.0167071484029293
551 0.0184018779546022
552 0.0184018779546022
553 0.0184018779546022
554 0.0184018779546022
555 0.0184018779546022
556 0.0184018779546022
557 0.0184018779546022
558 0.0125544099137187
559 0.0146695543080568
560 0.0119013329967856
561 0.0119013329967856
562 0.0119013329967856
563 0.00960459560155869
564 0.0106457974761724
565 0.0106457974761724
566 0.0106457974761724
567 0.00638752104714513
568 0.00432277005165815
569 0.00432277005165815
570 0.00432277005165815
571 0.00379178021103144
572 0.00379178021103144
573 0.00379178021103144
574 0.00379178021103144
575 0.00361366244032979
576 0.00542047526687384
577 0.00688328593969345
578 0.00688328593969345
579 0.00845880247652531
580 0.00845880247652531
581 0.00845880247652531
582 0.00845880247652531
583 0.0126881608739495
584 0.0170786883682013
585 0.0146975601091981
586 0.0150062311440706
587 0.0194228254258633
588 0.0291341412812471
589 0.0291341412812471
590 0.0360026620328426
591 0.0393406413495541
592 0.0325327031314373
593 0.0439130775630474
594 0.0658693984150887
595 0.0658693984150887
596 0.0658693984150887
597 0.0636017993092537
598 0.0636017993092537
599 0.0729035139083862
600 0.0880790799856186
601 0.0877615660429001
602 0.0972958505153656
603 0.144100159406662
604 0.164918422698975
605 0.164918422698975
606 0.164918422698975
607 0.145243093371391
608 0.145243093371391
609 0.145243093371391
610 0.217863917350769
611 0.217863917350769
612 0.217863917350769
613 0.278888940811157
614 0.391388326883316
615 0.340471863746643
616 0.510706126689911
617 0.510706126689911
618 0.510706126689911
619 0.766056656837463
620 1.14908123016357
621 1.72361600399017
622 1.21626079082489
623 0.826273500919342
624 1.2394061088562
625 1.61217176914215
626 1.31888508796692
627 0.791336357593536
628 0.612498044967651
629 0.36750128865242
630 0.335161626338959
631 0.479347825050354
632 0.479347825050354
633 0.479347825050354
634 0.397936433553696
635 0.40114563703537
636 0.415074974298477
637 0.385724246501923
638 0.578584432601929
639 0.731887221336365
640 0.94091135263443
641 0.94091135263443
642 1.41136229038239
643 1.45457649230957
644 1.06365704536438
645 1.59548032283783
646 0.957294642925262
647 0.957294642925262
648 1.43593716621399
649 1.43593716621399
650 2.1538987159729
651 1.37598550319672
652 0.825596868991852
653 0.49536144733429
654 0.49536144733429
655 0.411527127027512
656 0.359204947948456
657 0.538805603981018
658 0.323285549879074
659 0.357376843690872
660 0.370944738388062
661 0.370944738388062
662 0.487574577331543
663 0.342144072055817
664 0.443905919790268
665 0.665856599807739
666 0.665856599807739
667 0.468591600656509
668 0.468591600656509
669 0.468591600656509
670 0.381302893161774
671 0.547696113586426
672 0.48559433221817
673 0.48559433221817
674 0.48559433221817
675 0.48559433221817
676 0.389182269573212
677 0.389182269573212
678 0.331402152776718
679 0.331402152776718
680 0.331402152776718
681 0.331402152776718
682 0.331402152776718
683 0.404395163059235
684 0.370600253343582
685 0.222361654043198
686 0.281813859939575
687 0.281813859939575
688 0.281813859939575
689 0.422719389200211
690 0.262792229652405
691 0.262792229652405
692 0.394187033176422
693 0.387625306844711
694 0.321708470582962
695 0.321708470582962
696 0.193026378750801
697 0.264942079782486
698 0.264942079782486
699 0.264942079782486
700 0.264942079782486
701 0.264942079782486
702 0.186158031225204
703 0.186158031225204
704 0.186158031225204
705 0.226530998945236
706 0.202358454465866
707 0.121415890753269
708 0.122097082436085
709 0.122097082436085
710 0.122097082436085
711 0.0732587426900864
712 0.0491710640490055
713 0.0699544847011566
714 0.081015333533287
715 0.0729697346687317
716 0.0729697346687317
717 0.0437821336090565
718 0.0430677235126495
719 0.060052178800106
720 0.0640941485762596
721 0.0524562522768974
722 0.0742145478725433
723 0.0998950153589249
724 0.0998950153589249
725 0.0998950153589249
726 0.0998950153589249
727 0.124735482037067
728 0.187102600932121
729 0.121829651296139
730 0.160492837429047
731 0.0962963476777077
732 0.0889839231967926
733 0.0876500979065895
734 0.131474703550339
735 0.131474703550339
736 0.081238716840744
737 0.0960031673312187
738 0.0960031673312187
739 0.130856990814209
740 0.126819968223572
741 0.13922592997551
742 0.13922592997551
743 0.13922592997551
744 0.09137062728405
745 0.09137062728405
746 0.09137062728405
747 0.0548227466642857
748 0.0548227466642857
749 0.0548227466642857
750 0.0548227466642857
751 0.0548227466642857
752 0.0512795373797417
753 0.0512795373797417
754 0.0307679288089275
755 0.0307679288089275
756 0.0384795740246773
757 0.0230878982692957
758 0.0138528319075704
759 0.0138528319075704
760 0.00831175502389669
761 0.00831175502389669
762 0.00831175502389669
763 0.00831175502389669
764 0.00831175502389669
765 0.0100313406437635
766 0.0100313406437635
767 0.0100313406437635
768 0.00648077903315425
769 0.00543377315625548
770 0.00543377315625548
771 0.00479416968300939
772 0.00543995387852192
773 0.00326399435289204
774 0.00326399435289204
775 0.0029682177118957
776 0.00437841936945915
777 0.00437841936945915
778 0.00437841936945915
779 0.00437841936945915
780 0.00328602828085423
781 0.00211339490488172
782 0.00190114299766719
783 0.00218698824755847
784 0.00193604163359851
785 0.00173724978230894
786 0.00173724978230894
787 0.00163893192075193
788 0.000983365811407566
789 0.00124863837845623
790 0.00124863837845623
791 0.00151785928755999
792 0.000910721719264984
793 0.000910721719264984
794 0.000910721719264984
795 0.000910721719264984
796 0.000910721719264984
797 0.000910721719264984
798 0.000910721719264984
799 0.000720657466445118
800 0.00084676529513672
801 0.000964888429734856
802 0.00132209889125079
803 0.00106305803637952
804 0.00105291861109436
805 0.00105291861109436
806 0.00105291861109436
807 0.00157937256153673
808 0.00151735567487776
809 0.00104389479383826
810 0.00104389479383826
811 0.00104653113521636
812 0.00104653113521636
813 0.00109995668753982
814 0.00142600142862648
815 0.00142600142862648
816 0.00142600142862648
817 0.00142600142862648
818 0.000855606631375849
819 0.000855606631375849
820 0.000979399308562279
821 0.000979399308562279
822 0.000979399308562279
823 0.000979399308562279
824 0.000587643531616777
825 0.000527499942108989
826 0.000527499942108989
827 0.000527499942108989
828 0.000718918978236616
829 0.000867592170834541
830 0.000651428941637278
831 0.000520667468663305
832 0.000312402582494542
833 0.000312402582494542
834 0.000468602316686884
835 0.000324161082971841
836 0.000324161082971841
837 0.000324161082971841
838 0.000324161082971841
839 0.000240480570937507
840 0.000270120974164456
841 0.000405180122470483
842 0.000405180122470483
843 0.000259055057540536
844 0.000259055057540536
845 0.000155434070620686
846 0.000160165480338037
847 0.000188042875379324
848 0.000190104794455692
849 0.000219713663682342
850 0.000309187656966969
851 0.000217359338421375
852 0.000217359338421375
853 0.000326037901686504
854 0.000343902764143422
855 0.000343902764143422
856 0.000343902764143422
857 0.000343902764143422
858 0.000343902764143422
859 0.000488136953208596
860 0.000324134074617177
861 0.000324134074617177
862 0.000324134074617177
863 0.00048619948211126
864 0.00048619948211126
865 0.000614911550655961
866 0.000922364240977913
867 0.000922364240977913
868 0.00128252769354731
869 0.00118037068750709
870 0.00118037068750709
871 0.00177055015228689
872 0.00253709405660629
873 0.00239487248472869
874 0.00239487248472869
875 0.00239487248472869
876 0.00239487248472869
877 0.00239487248472869
878 0.00320603139698505
879 0.00320603139698505
880 0.00480903079733253
881 0.00480903079733253
882 0.00480903079733253
883 0.00480903079733253
884 0.00480903079733253
885 0.0044169551692903
886 0.00406840909272432
887 0.00406840909272432
888 0.00521152466535568
889 0.00521152466535568
890 0.00521152466535568
891 0.00521152466535568
892 0.00521152466535568
893 0.00600775750353932
894 0.00677074166014791
895 0.00677074166014791
896 0.00930662173777819
897 0.00930662173777819
898 0.0057124444283545
899 0.0057124444283545
900 0.0057124444283545
901 0.00342748966068029
902 0.00391416065394878
903 0.00338254752568901
904 0.00507380440831184
905 0.00507380440831184
906 0.00479385070502758
907 0.00479385070502758
908 0.00479385070502758
909 0.00479385070502758
910 0.00479385070502758
911 0.00479385070502758
912 0.00479385070502758
913 0.00482098339125514
914 0.00351305492222309
915 0.00316882226616144
916 0.00316882226616144
917 0.00471872882917523
918 0.00471872882917523
919 0.00471872882917523
920 0.00471872882917523
921 0.00471872882917523
922 0.00471872882917523
923 0.00471872882917523
924 0.00699711591005325
925 0.00699711591005325
926 0.00699711591005325
927 0.00699711591005325
928 0.00718400487676263
929 0.00718400487676263
930 0.00718400487676263
931 0.00718400487676263
932 0.00490173976868391
933 0.00490173976868391
934 0.00490173976868391
935 0.00408919807523489
936 0.00372381159104407
937 0.00437304098159075
938 0.00575942918658257
939 0.00863911490887403
940 0.00697829853743315
941 0.00754964724183083
942 0.00948976073414087
943 0.0103711113333702
944 0.0103711113333702
945 0.0103711113333702
946 0.0144719695672393
947 0.0160681828856468
948 0.0113992001861334
949 0.00683956639841199
950 0.00683956639841199
951 0.00842950027436018
952 0.00842950027436018
953 0.0115349926054478
954 0.0167250409722328
955 0.0238619558513165
956 0.0238619558513165
957 0.0272991396486759
958 0.0272991396486759
959 0.0337465144693851
960 0.0337465144693851
961 0.0203591603785753
962 0.0203591603785753
963 0.0122155779972672
964 0.0122155779972672
965 0.0101388059556484
966 0.0146137867122889
967 0.0146137867122889
968 0.00876833125948906
969 0.00746025843545794
970 0.00746025843545794
971 0.00447618495672941
972 0.00447618495672941
973 0.00447618495672941
974 0.00460452726110816
975 0.00460452726110816
976 0.004158282186836
977 0.004158282186836
978 0.0028593500610441
979 0.00381690682843328
980 0.00416452856734395
981 0.00277209398336709
982 0.00303411041386425
983 0.00303411041386425
984 0.00333718908950686
985 0.00423366203904152
986 0.00423366203904152
987 0.0042100572027266
988 0.0042100572027266
989 0.0042100572027266
990 0.0042100572027266
991 0.00369480671361089
992 0.0037154508754611
993 0.00531048839911819
994 0.00711196660995483
995 0.0106679145246744
996 0.0106679145246744
997 0.00668676057830453
998 0.00668676057830453
999 0.0094229718670249
1000 0.00588362198323011
};
\addplot [semithick, tol-colour3]
table {%
0 100
1 100
2 60.0004005432129
3 36.0004844665527
4 54.000545501709
5 81.0005493164062
6 48.6006546020508
7 29.1605892181396
8 43.7407379150391
9 65.6108856201172
10 98.4160003662109
11 147.623504638672
12 221.434524536133
13 132.861602783203
14 199.291732788086
15 298.936584472656
16 448.403381347656
17 269.043823242188
18 403.564392089844
19 605.344604492188
20 805.237487792969
21 483.145721435547
22 724.716186523438
23 434.832641601562
24 652.246826171875
25 391.350738525391
26 587.024169921875
27 880.533325195312
28 528.323547363281
29 792.482666015625
30 475.492797851562
31 713.23681640625
32 1069.8515625
33 1604.77197265625
34 2407.14990234375
35 1444.29968261719
36 866.585632324219
37 1100.1328125
38 1650.19372558594
39 990.122863769531
40 1485.17932128906
41 919.207275390625
42 1378.80639648438
43 2068.20263671875
44 1240.92993164062
45 1861.388671875
46 1116.84069824219
47 670.108947753906
48 1005.16003417969
49 603.10009765625
50 361.862487792969
51 542.791870117188
52 814.185119628906
53 488.514373779297
54 293.110595703125
55 175.867538452148
56 263.800415039062
57 395.699310302734
58 495.634338378906
59 297.382598876953
60 178.430755615234
61 250.82536315918
62 376.236755371094
63 225.743560791016
64 135.447052001953
65 203.169906616211
66 121.902763366699
67 73.1421508789062
68 109.712860107422
69 164.568740844727
70 98.7419052124023
71 59.2455406188965
72 35.5475654602051
73 53.3211708068848
74 31.9929180145264
75 19.1958789825439
76 11.5176048278809
77 17.2763481140137
78 25.9144344329834
79 15.5487651824951
80 23.323070526123
81 13.993935585022
82 20.9908332824707
83 12.5945844650269
84 7.55680131912231
85 11.3351650238037
86 17.0026893615723
87 25.5039501190186
88 38.2557983398438
89 57.3835067749023
90 34.4303359985352
91 51.6453323364258
92 30.9874076843262
93 46.48095703125
94 69.7211990356445
95 104.581451416016
96 156.871643066406
97 235.306686401367
98 141.184951782227
99 211.776718139648
100 317.664001464844
101 190.599670410156
102 285.898559570312
103 428.846405029297
104 257.3095703125
105 154.386779785156
106 231.579391479492
107 347.367919921875
108 521.050109863281
109 312.632141113281
110 468.946624755859
111 703.417602539062
112 1055.12280273438
113 1582.67883300781
114 2374.01025390625
115 3561.00366210938
116 5341.48779296875
117 8012.205078125
118 12018.267578125
119 18027.33984375
120 27040.919921875
121 40561.2421875
122 24336.908203125
123 36505.2421875
124 21903.29296875
125 13142.0634765625
126 19713.03125
127 29569.447265625
128 44354.0234375
129 66530.8125
130 99795.8828125
131 149693.328125
132 224539.25
133 312577.375
134 187547.6875
135 112529.3671875
136 67518.0703125
137 101276.765625
138 60766.46875
139 51212.578125
140 76818.609375
141 115227.53125
142 172840.71875
143 259260.203125
144 155557.171875
145 233334.96875
146 140001.921875
147 210002.1875
148 315002.25
149 212585.203125
150 127551.9765625
151 191327.34375
152 286990.0625
153 430483.65625
154 353768.96875
155 212262.796875
156 318393.125
157 191037.15625
158 114623.0625
159 68774.296875
160 51953.05859375
161 31172.044921875
162 18703.353515625
163 11222.087890625
164 16833.07421875
165 25249.52734375
166 15149.8173828125
167 9089.951171875
168 13634.8818359375
169 20452.25390625
170 12271.4345703125
171 7362.91015625
172 11044.328125
173 16566.4375
174 24849.572265625
175 14909.8427734375
176 8945.9658203125
177 5367.61572265625
178 8051.396484375
179 12077.0546875
180 7246.28173828125
181 4347.79833984375
182 6521.67578125
183 9782.4814453125
184 5869.5283203125
185 3521.74047851562
186 2113.05834960938
187 1267.84350585938
188 760.711181640625
189 1141.06298828125
190 684.642395019531
191 410.788177490234
192 577.263793945312
193 346.360595703125
194 519.539123535156
195 779.306091308594
196 467.586791992188
197 280.553955078125
198 420.829528808594
199 252.499404907227
200 151.50065612793
201 227.250228881836
202 340.874206542969
203 204.525894165039
204 122.716361999512
205 184.073913574219
206 276.109924316406
207 165.667068481445
208 99.4009094238281
209 59.6409454345703
210 35.7848091125488
211 21.4710292816162
212 12.8827047348022
213 7.72967481613159
214 11.5944738388062
215 17.3916530609131
216 26.0873928070068
217 15.6525411605835
218 9.39158725738525
219 14.0873336791992
220 8.45245742797852
221 5.07150840759277
222 7.60723733901978
223 4.56437301635742
224 2.73864221572876
225 4.10794925689697
226 6.16190338134766
227 3.69716668128967
228 2.21831488609314
229 2.21831488609314
230 1.34830272197723
231 1.7653865814209
232 2.64807105064392
233 3.97209334373474
234 2.38327193260193
235 1.61375427246094
236 2.42062330245972
237 1.45238375663757
238 2.1785683631897
239 1.30714976787567
240 0.78429514169693
241 0.78429514169693
242 0.979197144508362
243 1.00699496269226
244 1.51048743724823
245 0.927720785140991
246 0.708070278167725
247 0.424845010042191
248 0.424845010042191
249 0.460224092006683
250 0.276136308908463
251 0.200185567140579
252 0.200185567140579
253 0.200185567140579
254 0.180845499038696
255 0.261233806610107
256 0.261233806610107
257 0.261233806610107
258 0.37066912651062
259 0.37066912651062
260 0.295924872159958
261 0.307479560375214
262 0.295200824737549
263 0.218506932258606
264 0.327759325504303
265 0.327759325504303
266 0.297273337841034
267 0.442886799573898
268 0.436023980379105
269 0.374769628047943
270 0.343071341514587
271 0.247890710830688
272 0.180397212505341
273 0.216330230236053
274 0.216330230236053
275 0.294561326503754
276 0.338621020317078
277 0.216384500265121
278 0.138453602790833
279 0.138453602790833
280 0.138453602790833
281 0.138453602790833
282 0.138453602790833
283 0.130694732069969
284 0.196041435003281
285 0.29056453704834
286 0.29056453704834
287 0.29056453704834
288 0.337003111839294
289 0.346092134714127
290 0.300855964422226
291 0.272265315055847
292 0.245585143566132
293 0.245585143566132
294 0.368376493453979
295 0.552562892436981
296 0.82884156703949
297 0.664502561092377
298 0.930361449718475
299 1.33576619625092
300 1.05703449249268
301 1.05703449249268
302 1.52594447135925
303 1.45675599575043
304 1.53163325786591
305 0.918986141681671
306 1.20609104633331
307 1.80913054943085
308 2.40881848335266
309 1.44530081748962
310 1.72199726104736
311 1.50072455406189
312 2.25107932090759
313 3.32355117797852
314 3.32355117797852
315 2.03449416160583
316 1.22070467472076
317 1.22070467472076
318 1.22070467472076
319 0.969228982925415
320 0.969228982925415
321 1.45383858680725
322 0.981840431690216
323 0.981840431690216
324 1.00478684902191
325 0.939349055290222
326 1.27934336662292
327 1.55027747154236
328 1.55027747154236
329 0.969027519226074
330 1.45353651046753
331 0.872127771377563
332 0.766432881355286
333 0.883004546165466
334 0.883004546165466
335 1.04217207431793
336 1.04217207431793
337 1.04217207431793
338 0.877926707267761
339 0.526759564876556
340 0.526759564876556
341 0.68764853477478
342 1.03146934509277
343 0.79898339509964
344 0.916648268699646
345 1.01510369777679
346 1.52265048027039
347 0.913596451282501
348 0.913596451282501
349 0.548161566257477
350 0.548161566257477
351 0.548161566257477
352 0.766891956329346
353 1.15033411979675
354 0.744766473770142
355 1.11714601516724
356 0.670292139053345
357 0.40217798948288
358 0.420319080352783
359 0.283228516578674
360 0.365585088729858
361 0.365585088729858
362 0.219352528452873
363 0.309465765953064
364 0.309465765953064
365 0.424459993839264
366 0.424459993839264
367 0.514231562614441
368 0.45156791806221
369 0.634302616119385
370 0.634302616119385
371 0.552006721496582
372 0.331206262111664
373 0.331206262111664
374 0.43444550037384
375 0.62213259935379
376 0.610717177391052
377 0.610717177391052
378 0.556466698646545
379 0.333882242441177
380 0.43379020690918
381 0.2602758705616
382 0.205851972103119
383 0.205851972103119
384 0.308776944875717
385 0.225394919514656
386 0.135237857699394
387 0.135237857699394
388 0.135237857699394
389 0.107334285974503
390 0.0939647555351257
391 0.0932404324412346
392 0.0910948365926743
393 0.0943181440234184
394 0.0943181440234184
395 0.10048620402813
396 0.125106960535049
397 0.125106960535049
398 0.154454588890076
399 0.154454588890076
400 0.207567602396011
401 0.237123131752014
402 0.237123131752014
403 0.355683505535126
404 0.355683505535126
405 0.355683505535126
406 0.355683505535126
407 0.292907446622849
408 0.370966702699661
409 0.37827742099762
410 0.37827742099762
411 0.371286541223526
412 0.371286541223526
413 0.371286541223526
414 0.252754718065262
415 0.252754718065262
416 0.252754718065262
417 0.252754718065262
418 0.252754718065262
419 0.278903216123581
420 0.278903216123581
421 0.21806700527668
422 0.278820604085922
423 0.278820604085922
424 0.418229520320892
425 0.385685116052628
426 0.231412634253502
427 0.290096640586853
428 0.375428140163422
429 0.375428140163422
430 0.336354970932007
431 0.420726656913757
432 0.420726656913757
433 0.598085284233093
434 0.598085284233093
435 0.547443687915802
436 0.775052905082703
437 0.510757565498352
438 0.50873214006424
439 0.482612103223801
440 0.482612103223801
441 0.482612103223801
442 0.504965901374817
443 0.406176626682281
444 0.406176626682281
445 0.406176626682281
446 0.382148921489716
447 0.382148921489716
448 0.490478038787842
449 0.400179862976074
450 0.600267827510834
451 0.789332687854767
452 0.789332687854767
453 0.789332687854767
454 0.789332687854767
455 0.473602801561356
456 0.364090800285339
457 0.364090800285339
458 0.303514301776886
459 0.303514301776886
460 0.455269932746887
461 0.273163795471191
462 0.273163795471191
463 0.273163795471191
464 0.250576943159103
465 0.179022520780563
466 0.179022520780563
467 0.179022520780563
468 0.17630797624588
469 0.17630797624588
470 0.17630797624588
471 0.145890653133392
472 0.19840332865715
473 0.234845414757729
474 0.341751933097839
475 0.447326183319092
476 0.447326183319092
477 0.447326183319092
478 0.447326183319092
479 0.390645772218704
480 0.33865687251091
481 0.431654781103134
482 0.403938770294189
483 0.365003615617752
484 0.365003615617752
485 0.219003647565842
486 0.274915277957916
487 0.274915277957916
488 0.393962800502777
489 0.276785731315613
490 0.203784584999084
491 0.203784584999084
492 0.203784584999084
493 0.203784584999084
494 0.203784584999084
495 0.203784584999084
496 0.201971307396889
497 0.201971307396889
498 0.201971307396889
499 0.201971307396889
500 0.258982628583908
501 0.258982628583908
502 0.155390620231628
503 0.155390620231628
504 0.155390620231628
505 0.188664108514786
506 0.177531838417053
507 0.23702347278595
508 0.23702347278595
509 0.168962955474854
510 0.171227276325226
511 0.25684005022049
512 0.25684005022049
513 0.257905095815659
514 0.257905095815659
515 0.272988557815552
516 0.297826409339905
517 0.178697049617767
518 0.178697049617767
519 0.268044680356979
520 0.402065694332123
521 0.241241037845612
522 0.235137462615967
523 0.235137462615967
524 0.352705031633377
525 0.349692106246948
526 0.349692106246948
527 0.410264492034912
528 0.410264492034912
529 0.612717270851135
530 0.612717270851135
531 0.612717270851135
532 0.367632836103439
533 0.440539300441742
534 0.580460667610168
535 0.580460667610168
536 0.673801243305206
537 0.673801243305206
538 0.563339710235596
539 0.338006108999252
540 0.390624642372131
541 0.335618555545807
542 0.229651227593422
543 0.333220720291138
544 0.499829411506653
545 0.614249706268311
546 0.614249706268311
547 0.673688769340515
548 0.673688769340515
549 0.596896350383759
550 0.589471101760864
551 0.493764162063599
552 0.725014925003052
553 1.08751881122589
554 1.28252160549164
555 1.28252160549164
556 1.74033236503601
557 1.52905035018921
558 1.28339982032776
559 1.28339982032776
560 0.814444065093994
561 0.934964418411255
562 0.934964418411255
563 0.560982406139374
564 0.841470837593079
565 1.26220202445984
566 1.72564876079559
567 1.72564876079559
568 2.41352939605713
569 1.44812726974487
570 0.945220291614532
571 0.642287254333496
572 0.642287254333496
573 0.766121387481689
574 0.766121387481689
575 0.766121387481689
576 0.766121387481689
577 0.761833488941193
578 1.14274644851685
579 0.929151892662048
580 0.929151892662048
581 0.557494878768921
582 0.557494878768921
583 0.633848309516907
584 0.765848159790039
585 0.459511995315552
586 0.320060908794403
587 0.320060908794403
588 0.320060908794403
589 0.192037835717201
590 0.192037835717201
591 0.115223474800587
592 0.105234444141388
593 0.105234444141388
594 0.100251212716103
595 0.0601511336863041
596 0.0902263969182968
597 0.0902263969182968
598 0.087130181491375
599 0.0683209076523781
600 0.0602818354964256
601 0.0779307782649994
602 0.0779307782649994
603 0.0650840848684311
604 0.0650840848684311
605 0.0490451194345951
606 0.0413849838078022
607 0.0413849838078022
608 0.027891106903553
609 0.027891106903553
610 0.027891106903553
611 0.027891106903553
612 0.0336846448481083
613 0.0411491319537163
614 0.0411491319537163
615 0.0246896464377642
616 0.0218739323318005
617 0.017851147800684
618 0.017851147800684
619 0.0267766322940588
620 0.0267766322940588
621 0.0267766322940588
622 0.0267766322940588
623 0.0269028563052416
624 0.0161418225616217
625 0.0170789286494255
626 0.0170789286494255
627 0.0223102271556854
628 0.0238660909235477
629 0.0319998599588871
630 0.0238198060542345
631 0.0238198060542345
632 0.0229182057082653
633 0.0137510159984231
634 0.0137510159984231
635 0.0206080637872219
636 0.0206080637872219
637 0.0235456433147192
638 0.0353183448314667
639 0.0501855500042439
640 0.0501855500042439
641 0.0501855500042439
642 0.0501855500042439
643 0.0528834797441959
644 0.0528834797441959
645 0.0528834797441959
646 0.0429240353405476
647 0.0415588058531284
648 0.0493436828255653
649 0.0493436828255653
650 0.0296064093708992
651 0.0328975841403008
652 0.0328975841403008
653 0.0328975841403008
654 0.0328975841403008
655 0.0277120284736156
656 0.0277120284736156
657 0.0166273284703493
658 0.0166273284703493
659 0.0184698794037104
660 0.0244929380714893
661 0.036739282310009
662 0.0324178710579872
663 0.035322479903698
664 0.0259798411279917
665 0.0259798411279917
666 0.0339048430323601
667 0.0339048430323601
668 0.0481492727994919
669 0.0288897566497326
670 0.0288897566497326
671 0.0288897566497326
672 0.0288897566497326
673 0.0288897566497326
674 0.0288897566497326
675 0.0231119692325592
676 0.0346678383648396
677 0.0328076295554638
678 0.0328076295554638
679 0.0328076295554638
680 0.0372807309031487
681 0.0372807309031487
682 0.0372807309031487
683 0.0372807309031487
684 0.0372807309031487
685 0.0372807309031487
686 0.0372807309031487
687 0.0372807309031487
688 0.0372807309031487
689 0.0372807309031487
690 0.0290969684720039
691 0.0279810503125191
692 0.0419714339077473
693 0.0419714339077473
694 0.0419714339077473
695 0.0301371943205595
696 0.0344125330448151
697 0.0344125330448151
698 0.0291167572140694
699 0.017470171675086
700 0.0104821734130383
701 0.0104821734130383
702 0.010252702049911
703 0.00814977008849382
704 0.00866429228335619
705 0.00866429228335619
706 0.00866429228335619
707 0.00754744978621602
708 0.00754744978621602
709 0.00754744978621602
710 0.00754744978621602
711 0.00933757424354553
712 0.0128345089033246
713 0.0128345089033246
714 0.0128345089033246
715 0.0160198714584112
716 0.0155812473967671
717 0.0105628240853548
718 0.0105628240853548
719 0.0105628240853548
720 0.0105628240853548
721 0.0105628240853548
722 0.0105628240853548
723 0.0119831636548042
724 0.0119831636548042
725 0.00718994671478868
726 0.00718994671478868
727 0.00939719285815954
728 0.00939719285815954
729 0.00939719285815954
730 0.00939719285815954
731 0.00939719285815954
732 0.0121925575658679
733 0.0121925575658679
734 0.0121925575658679
735 0.0135179832577705
736 0.0167286526411772
737 0.0167286526411772
738 0.0167286526411772
739 0.0167286526411772
740 0.0175452940165997
741 0.0105272466316819
742 0.0063163903541863
743 0.00470255548134446
744 0.00622123060747981
745 0.00622123060747981
746 0.00933181494474411
747 0.00933181494474411
748 0.00933181494474411
749 0.0111111486330628
750 0.0111111486330628
751 0.0105196395888925
752 0.0105196395888925
753 0.0123113570734859
754 0.0123113570734859
755 0.0123113570734859
756 0.0166332181543112
757 0.011482322588563
758 0.00974408444017172
759 0.0131189674139023
760 0.00787143316119909
761 0.00787143316119909
762 0.00787143316119909
763 0.00720572471618652
764 0.00990748312324286
765 0.00594453001394868
766 0.00594453001394868
767 0.00501367822289467
768 0.00501367822289467
769 0.00442609516903758
770 0.00430652964860201
771 0.00575889367610216
772 0.00575889367610216
773 0.00665220338851213
774 0.00665220338851213
775 0.00665220338851213
776 0.00866938754916191
777 0.00805681943893433
778 0.0120851891115308
779 0.0116555336862803
780 0.0160927064716816
781 0.00965568888932467
782 0.014101093634963
783 0.0167595446109772
784 0.0226459465920925
785 0.02860002592206
786 0.02860002592206
787 0.02860002592206
788 0.02860002592206
789 0.0428998954594135
790 0.0377196557819843
791 0.0377196557819843
792 0.0377196557819843
793 0.0289567522704601
794 0.0289567522704601
795 0.0289567522704601
796 0.0289567522704601
797 0.0289567522704601
798 0.0289567522704601
799 0.0372579395771027
800 0.0372579395771027
801 0.0372579395771027
802 0.0372579395771027
803 0.0364383310079575
804 0.0401264391839504
805 0.0401264391839504
806 0.0277141463011503
807 0.0307769719511271
808 0.040670171380043
809 0.0246481541544199
810 0.0196114890277386
811 0.0196114890277386
812 0.0273762531578541
813 0.0273762531578541
814 0.0273762531578541
815 0.0164258629083633
816 0.0110305063426495
817 0.011413355357945
818 0.011413355357945
819 0.0132653284817934
820 0.0132653284817934
821 0.0132653284817934
822 0.0132653284817934
823 0.0160019565373659
824 0.0160019565373659
825 0.0160019565373659
826 0.0209326259791851
827 0.0176709555089474
828 0.0265063438564539
829 0.0265063438564539
830 0.0159039124846458
831 0.0213575810194016
832 0.0213575810194016
833 0.032036267220974
834 0.032036267220974
835 0.0421814881265163
836 0.035280629992485
837 0.0357777327299118
838 0.0357777327299118
839 0.0325934216380119
840 0.0285494085401297
841 0.0195400416851044
842 0.0195400416851044
843 0.0195400416851044
844 0.0182200968265533
845 0.0156029667705297
846 0.0156029667705297
847 0.00936184264719486
848 0.0102127334102988
849 0.0102127334102988
850 0.0153190493583679
851 0.0171279348433018
852 0.0115803210064769
853 0.0115803210064769
854 0.0115803210064769
855 0.0133296828716993
856 0.0165139306336641
857 0.0131973326206207
858 0.0079184528440237
859 0.0079184528440237
860 0.00743252690881491
861 0.00743252690881491
862 0.00743252690881491
863 0.00743252690881491
864 0.00743252690881491
865 0.00743252690881491
866 0.00521447788923979
867 0.00516542326658964
868 0.00385181792080402
869 0.00551641685888171
870 0.0073847621679306
871 0.0073847621679306
872 0.00443088728934526
873 0.0053870864212513
874 0.00554388342425227
875 0.00350101920776069
876 0.00350101920776069
877 0.00350101920776069
878 0.0035523590631783
879 0.0035523590631783
880 0.00324362865649164
881 0.00256686331704259
882 0.00264927209354937
883 0.00264927209354937
884 0.00162006926257163
885 0.00162006926257163
886 0.00243009580299258
887 0.0020850389264524
888 0.00177552294917405
889 0.00205035344697535
890 0.00199627550318837
891 0.00199627550318837
892 0.00195267924573272
893 0.00144751416519284
894 0.00109762197826058
895 0.00109762197826058
896 0.00121751695405692
897 0.00121751695405692
898 0.0015415697125718
899 0.00123865250498056
900 0.00123865250498056
901 0.00123865250498056
902 0.00123865250498056
903 0.00158392509911209
904 0.00160788127686828
905 0.00160788127686828
906 0.00235135341063142
907 0.00235135341063142
908 0.0022396903950721
909 0.0022396903950721
910 0.00222953618504107
911 0.00176083063706756
912 0.00203010230325162
913 0.0021011361386627
914 0.00209311745129526
915 0.00272867642343044
916 0.0024555588606745
917 0.00246540596708655
918 0.00246540596708655
919 0.00359950284473598
920 0.00359950284473598
921 0.00364919798448682
922 0.00297840172424912
923 0.00178705307189375
924 0.00215106690302491
925 0.00214453507214785
926 0.00214453507214785
927 0.0014894682681188
928 0.0014894682681188
929 0.00119654578156769
930 0.0012526367790997
931 0.0012526367790997
932 0.0012526367790997
933 0.0012526367790997
934 0.0012526367790997
935 0.000751587154809386
936 0.000751587154809386
937 0.000526760588400066
938 0.000526760588400066
939 0.000526760588400066
940 0.000316058489261195
941 0.000415262766182423
942 0.000415262766182423
943 0.000415262766182423
944 0.000415262766182423
945 0.00024915934773162
946 0.00024915934773162
947 0.000198792753508314
948 0.000198792753508314
949 0.000198792753508314
950 0.000198792753508314
951 0.000294788216706365
952 0.000294788216706365
953 0.000294788216706365
954 0.000294788216706365
955 0.000361782673280686
956 0.000361782673280686
957 0.000217071050428785
958 0.00022254629584495
959 0.000288284616544843
960 0.000288284616544843
961 0.000288284616544843
962 0.000257203151704744
963 0.000257203151704744
964 0.000257203151704744
965 0.000257203151704744
966 0.000257203151704744
967 0.000338691519573331
968 0.000480167131172493
969 0.000480167131172493
970 0.000480167131172493
971 0.000480167131172493
972 0.00028810222283937
973 0.00028810222283937
974 0.00028810222283937
975 0.000324575928971171
976 0.000230528035899624
977 0.000230528035899624
978 0.000230528035899624
979 0.000230528035899624
980 0.000230528035899624
981 0.000319135666359216
982 0.000299551553325728
983 0.000299551553325728
984 0.000264666858129203
985 0.000158801180077717
986 0.000140718853799626
987 0.000140718853799626
988 0.000138124145451002
989 0.000158623035531491
990 0.000119997544970829
991 9.95585578493774e-05
992 0.000141920085297897
993 0.000173233755049296
994 0.000148043051012792
995 0.000200210430193692
996 0.000262712419498712
997 0.000195386804989539
998 0.000117232870252337
999 0.000100304154329933
1000 0.000100304154329933
};
\addplot [semithick, tol-colour5]
table {%
0 100
1 100
2 60.0004005432129
3 36.0004844665527
4 54.000545501709
5 81.0005493164062
6 121.500419616699
7 182.250030517578
8 109.35075378418
9 164.025573730469
10 98.4160079956055
11 59.0499992370605
12 35.4302368164062
13 53.1451759338379
14 31.8873195648193
15 47.8308181762695
16 71.7459869384766
17 107.618621826172
18 64.5716094970703
19 96.8570938110352
20 145.28515625
21 217.927017211914
22 130.757095336914
23 196.134979248047
24 294.201477050781
25 176.522079467773
26 105.913963317871
27 63.5488052368164
28 38.1295394897461
29 57.1941184997559
30 34.3166999816895
31 20.5901584625244
32 12.3541784286499
33 7.41255712509155
34 4.44756412506104
35 5.73259353637695
36 3.43957924842834
37 3.77651453018188
38 5.66475296020508
39 8.49710083007812
40 12.7456083297729
41 7.64741659164429
42 4.58848094940186
43 2.75310707092285
44 4.12964677810669
45 2.47780466079712
46 1.48669278621674
47 1.48669278621674
48 0.892021656036377
49 0.581933856010437
50 0.869791090488434
51 1.10864901542664
52 0.681114792823792
53 0.681114792823792
54 0.477684944868088
55 0.582348525524139
56 0.349411457777023
57 0.338470906019211
58 0.507704675197601
59 0.400958955287933
60 0.400958955287933
61 0.601436376571655
62 0.444669187068939
63 0.576791286468506
64 0.346077084541321
65 0.23770135641098
66 0.308239221572876
67 0.308239221572876
68 0.360122531652451
69 0.329150080680847
70 0.471424788236618
71 0.471424788236618
72 0.70713484287262
73 0.566238522529602
74 0.566238522529602
75 0.682883381843567
76 0.409732788801193
77 0.409732788801193
78 0.409732788801193
79 0.300705373287201
80 0.300705373287201
81 0.180424436926842
82 0.180424436926842
83 0.156493693590164
84 0.184620499610901
85 0.110773041844368
86 0.110773041844368
87 0.130100399255753
88 0.17294605076313
89 0.164646074175835
90 0.246968284249306
91 0.166522651910782
92 0.166522651910782
93 0.165648654103279
94 0.165648654103279
95 0.165648654103279
96 0.165648654103279
97 0.234842151403427
98 0.146899372339249
99 0.143620386719704
100 0.204314291477203
101 0.204314291477203
102 0.204314291477203
103 0.204314291477203
104 0.204314291477203
105 0.204314291477203
106 0.254673153162003
107 0.254673153162003
108 0.38200843334198
109 0.287780225276947
110 0.213876605033875
111 0.252037763595581
112 0.252037763595581
113 0.252037763595581
114 0.252037763595581
115 0.252037763595581
116 0.189165458083153
117 0.117612540721893
118 0.0880532264709473
119 0.0880532264709473
120 0.0880532264709473
121 0.0883377194404602
122 0.108600080013275
123 0.120377935469151
124 0.180566295981407
125 0.180566295981407
126 0.180566295981407
127 0.180566295981407
128 0.206630378961563
129 0.234435170888901
130 0.351651579141617
131 0.343370348215103
132 0.343370348215103
133 0.264588177204132
134 0.264588177204132
135 0.264588177204132
136 0.189121499657631
137 0.189121499657631
138 0.27102392911911
139 0.406534522771835
140 0.348916381597519
141 0.348916381597519
142 0.241810828447342
143 0.207869529724121
144 0.207869529724121
145 0.171646788716316
146 0.171646788716316
147 0.171646788716316
148 0.112292654812336
149 0.16843843460083
150 0.16843843460083
151 0.143886893987656
152 0.18834812939167
153 0.18834812939167
154 0.18834812939167
155 0.28252124786377
156 0.28252124786377
157 0.28252124786377
158 0.290817022323608
159 0.290817022323608
160 0.290817022323608
161 0.290817022323608
162 0.254544019699097
163 0.254544019699097
164 0.190652817487717
165 0.190652817487717
166 0.190652817487717
167 0.213060557842255
168 0.269844114780426
169 0.269844114780426
170 0.269844114780426
171 0.269844114780426
172 0.371868491172791
173 0.557800889015198
174 0.454570472240448
175 0.324865430593491
176 0.328948974609375
177 0.408707946538925
178 0.408707946538925
179 0.398528188467026
180 0.23911851644516
181 0.296442627906799
182 0.296442627906799
183 0.296442627906799
184 0.296442627906799
185 0.251866400241852
186 0.363454908132553
187 0.545180559158325
188 0.545180559158325
189 0.327110528945923
190 0.221533596515656
191 0.221533596515656
192 0.255528628826141
193 0.255528628826141
194 0.226026073098183
195 0.191053882241249
196 0.191053882241249
197 0.142391681671143
198 0.157388597726822
199 0.217993825674057
200 0.142468467354774
201 0.142468467354774
202 0.114915579557419
203 0.114915579557419
204 0.114915579557419
205 0.0931228697299957
206 0.0931228697299957
207 0.0772853642702103
208 0.0772853642702103
209 0.0772853642702103
210 0.0555277764797211
211 0.0487401410937309
212 0.0487401410937309
213 0.0611267276108265
214 0.0611267276108265
215 0.0579507537186146
216 0.0639946758747101
217 0.0959916934370995
218 0.143987059593201
219 0.143987059593201
220 0.143987059593201
221 0.143987059593201
222 0.134592324495316
223 0.0807559341192245
224 0.118113934993744
225 0.170230269432068
226 0.213363736867905
227 0.280811816453934
228 0.280811816453934
229 0.290675193071365
230 0.328367441892624
231 0.328367441892624
232 0.416256278753281
233 0.416256278753281
234 0.416256278753281
235 0.416256278753281
236 0.416256278753281
237 0.416256278753281
238 0.416256278753281
239 0.416256278753281
240 0.416256278753281
241 0.416256278753281
242 0.416256278753281
243 0.282011181116104
244 0.188319489359856
245 0.256872326135635
246 0.292791306972504
247 0.292791306972504
248 0.175675958395004
249 0.118885099887848
250 0.117463879287243
251 0.117463879287243
252 0.0704788044095039
253 0.08729188144207
254 0.08729188144207
255 0.0902938023209572
256 0.0902938023209572
257 0.0902938023209572
258 0.0732944086194038
259 0.0732944086194038
260 0.0712355077266693
261 0.0712355077266693
262 0.0896724164485931
263 0.0896724164485931
264 0.0896724164485931
265 0.0851814299821854
266 0.063118189573288
267 0.055757325142622
268 0.0523118861019611
269 0.0484628863632679
270 0.0311923194676638
271 0.0467883236706257
272 0.0570455342531204
273 0.0855680108070374
274 0.0855680108070374
275 0.0855680108070374
276 0.0855680108070374
277 0.0798348933458328
278 0.0559402331709862
279 0.0830199867486954
280 0.0498123280704021
281 0.0498123280704021
282 0.0498123280704021
283 0.0498123280704021
284 0.0298875980079174
285 0.026585828512907
286 0.026585828512907
287 0.026585828512907
288 0.026585828512907
289 0.026585828512907
290 0.026585828512907
291 0.026585828512907
292 0.03432746976614
293 0.020596619695425
294 0.020596619695425
295 0.0240397155284882
296 0.0240397155284882
297 0.0240397155284882
298 0.0240397155284882
299 0.0240397155284882
300 0.0240397155284882
301 0.0240397155284882
302 0.0238234084099531
303 0.033716406673193
304 0.033716406673193
305 0.033716406673193
306 0.0319354459643364
307 0.0464416667819023
308 0.0322304517030716
309 0.0322304517030716
310 0.0345006249845028
311 0.0207005143165588
312 0.0207005143165588
313 0.0154044609516859
314 0.0226157288998365
315 0.0179975796490908
316 0.0179975796490908
317 0.0179975796490908
318 0.0179975796490908
319 0.0269962791353464
320 0.0269962791353464
321 0.0268319696187973
322 0.0197050273418427
323 0.0197050273418427
324 0.0208231490105391
325 0.0219574887305498
326 0.0219574887305498
327 0.0219574887305498
328 0.0219574887305498
329 0.0219574887305498
330 0.0250659100711346
331 0.0250659100711346
332 0.0250659100711346
333 0.0303432606160641
334 0.0303432606160641
335 0.0306000094860792
336 0.0355601161718369
337 0.0355601161718369
338 0.0387235246598721
339 0.0387235246598721
340 0.0387235246598721
341 0.0387235246598721
342 0.0360778085887432
343 0.0360778085887432
344 0.0541165322065353
345 0.0707491934299469
346 0.0707491934299469
347 0.0580160021781921
348 0.034809835255146
349 0.0461087077856064
350 0.0375859625637531
351 0.0369648709893227
352 0.0405860021710396
353 0.0405860021710396
354 0.0410065203905106
355 0.0283047035336494
356 0.0401729047298431
357 0.0401729047298431
358 0.0269556641578674
359 0.0269556641578674
360 0.0178706180304289
361 0.0148518728092313
362 0.0148518728092313
363 0.0148518728092313
364 0.0144081404432654
365 0.0118067255243659
366 0.0118067255243659
367 0.0124269481748343
368 0.0143526811152697
369 0.0135527104139328
370 0.0135527104139328
371 0.0135527104139328
372 0.00842249020934105
373 0.00842249020934105
374 0.00727784726768732
375 0.00727784726768732
376 0.00727784726768732
377 0.00662654964253306
378 0.00662654964253306
379 0.00537830404937267
380 0.00806742906570435
381 0.00806742906570435
382 0.00948859564960003
383 0.00948859564960003
384 0.0124966753646731
385 0.0124966753646731
386 0.00993019342422485
387 0.00993019342422485
388 0.00993019342422485
389 0.00993019342422485
390 0.00993019342422485
391 0.00993019342422485
392 0.00635696435347199
393 0.00635696435347199
394 0.00635696435347199
395 0.00876542273908854
396 0.00876542273908854
397 0.0112738544121385
398 0.0169107243418694
399 0.0183974280953407
400 0.0245557185262442
401 0.0245557185262442
402 0.0245557185262442
403 0.0368334539234638
404 0.055249996483326
405 0.055249996483326
406 0.0828747153282166
407 0.0643000677227974
408 0.0597142726182938
409 0.037766020745039
410 0.037766020745039
411 0.037766020745039
412 0.037766020745039
413 0.0358582958579063
414 0.0358582958579063
415 0.0344511866569519
416 0.0215539094060659
417 0.0247180238366127
418 0.0293657556176186
419 0.0293657556176186
420 0.0268047470599413
421 0.0268047470599413
422 0.0199475511908531
423 0.0184718016535044
424 0.0184718016535044
425 0.0157586354762316
426 0.0204987041652203
427 0.0307479538023472
428 0.0307479538023472
429 0.0301326848566532
430 0.0318801775574684
431 0.0422270186245441
432 0.0586773231625557
433 0.0567235723137856
434 0.0452281609177589
435 0.0336903035640717
436 0.0432962626218796
437 0.0432962626218796
438 0.0432962626218796
439 0.0432962626218796
440 0.0432962626218796
441 0.0556293055415154
442 0.0482349395751953
443 0.0470596551895142
444 0.0470596551895142
445 0.0568648874759674
446 0.0568648874759674
447 0.0341191627085209
448 0.0204716362059116
449 0.0188403818756342
450 0.0237453877925873
451 0.0237453877925873
452 0.0237453877925873
453 0.0237453877925873
454 0.0211161728948355
455 0.0211161728948355
456 0.0200338996946812
457 0.0200338996946812
458 0.0200338996946812
459 0.0120204212144017
460 0.0103065567091107
461 0.0103065567091107
462 0.0107785640284419
463 0.00646718172356486
464 0.00646718172356486
465 0.00646718172356486
466 0.00646718172356486
467 0.00646718172356486
468 0.00586679158732295
469 0.00759760104119778
470 0.00455859117209911
471 0.00313872098922729
472 0.00313872098922729
473 0.00240727351047099
474 0.00240727351047099
475 0.00230882712639868
476 0.00230882712639868
477 0.00346322916448116
478 0.00469860155135393
479 0.00469860155135393
480 0.00281917979009449
481 0.00281917979009449
482 0.00281917979009449
483 0.00341407954692841
484 0.00341407954692841
485 0.00341407954692841
486 0.00418530683964491
487 0.00418530683964491
488 0.00255494378507137
489 0.00176199711859226
490 0.00176199711859226
491 0.00188367790542543
492 0.00188367790542543
493 0.00187516154255718
494 0.00192455167416483
495 0.00182738318108022
496 0.00132098468020558
497 0.00132098468020558
498 0.00132098468020558
499 0.0016072295838967
500 0.0016072295838967
501 0.00100919918622822
502 0.00100919918622822
503 0.000964320206549019
504 0.000964320206549019
505 0.00102175562642515
506 0.00105571560561657
507 0.000748372636735439
508 0.000638097815681249
509 0.000624223670456558
510 0.000585121335461736
511 0.000354384566890076
512 0.000354384566890076
513 0.00045500323176384
514 0.000433470500865951
515 0.000596766010858119
516 0.000596766010858119
517 0.000596562109421939
518 0.000596562109421939
519 0.000473669642815366
520 0.000710502150468528
521 0.00106574967503548
522 0.00130679295398295
523 0.00130679295398295
524 0.00196018302813172
525 0.00201476970687509
526 0.00187417177949101
527 0.00231683417223394
528 0.00231683417223394
529 0.00151267880573869
530 0.00207531778141856
531 0.00155560101848096
532 0.00155560101848096
533 0.00179964164271951
534 0.00212149973958731
535 0.00212149973958731
536 0.00211634114384651
537 0.00126981316134334
538 0.00149803818203509
539 0.00149803818203509
540 0.00149803818203509
541 0.00149803818203509
542 0.00149803818203509
543 0.00149803818203509
544 0.00149803818203509
545 0.0018957806751132
546 0.00213953433558345
547 0.00227895053103566
548 0.00227895053103566
549 0.00136737944558263
550 0.0012759753735736
551 0.000874780118465424
552 0.000739028619136661
553 0.000808846671134233
554 0.00121326604858041
555 0.000929960515350103
556 0.00126723723951727
557 0.00110278953798115
558 0.00111556204501539
559 0.00135678960941732
560 0.00135678960941732
561 0.00135678960941732
562 0.00135678960941732
563 0.00135678960941732
564 0.00203517777845263
565 0.0012211148859933
566 0.0012211148859933
567 0.000732673855964094
568 0.0010753528913483
569 0.0010753528913483
570 0.000703689875081182
571 0.000703689875081182
572 0.000703689875081182
573 0.000721484364476055
574 0.000721484364476055
575 0.000617937766946852
576 0.000617937766946852
577 0.000738727452699095
578 0.00101549213286489
579 0.00150882569141686
580 0.00150882569141686
581 0.00129293254576623
582 0.00129293254576623
583 0.00129293254576623
584 0.00115552532952279
585 0.00119515904225409
586 0.00157545250840485
587 0.00105981016531587
588 0.00158971000928432
589 0.00158971000928432
590 0.00225959764793515
591 0.00225959764793515
592 0.00193921523168683
593 0.0012565947836265
594 0.000905327382497489
595 0.000905327382497489
596 0.000543200061656535
597 0.000543200061656535
598 0.000543200061656535
599 0.000543200061656535
600 0.000543200061656535
601 0.000543200061656535
602 0.000489606813061982
603 0.000489606813061982
604 0.000413584581110626
605 0.000413584581110626
606 0.000413584581110626
607 0.00025923183420673
608 0.000217301276279613
609 0.000194506952539086
610 0.000194506952539086
611 0.000194506952539086
612 0.000213935156352818
613 0.000213935156352818
614 0.000213935156352818
615 0.000223921510041691
616 0.000223921510041691
617 0.000134353802422993
618 0.000134353802422993
619 0.000134353802422993
620 0.000153235290781595
621 0.000153235290781595
622 0.000136574526550248
623 0.000129066262161359
624 0.000129066262161359
625 0.000129066262161359
626 0.000129066262161359
627 0.000156860623974353
628 0.000235290150158107
629 0.000235290150158107
630 0.000309371505863965
631 0.000309371505863965
632 0.000389376626117155
633 0.000584063003771007
634 0.000568323244806379
635 0.000767060671932995
636 0.000718610535841435
637 0.000718610535841435
638 0.000718610535841435
639 0.000718610535841435
640 0.000718610535841435
641 0.000634189753327519
642 0.000634189753327519
643 0.000459233851870522
644 0.00044996160431765
645 0.000617778860032558
646 0.000370669789845124
647 0.000556002836674452
648 0.000556002836674452
649 0.000556002836674452
650 0.000556002836674452
651 0.000556002836674452
652 0.000581327825784683
653 0.00066937564406544
654 0.00066937564406544
655 0.000759088899940252
656 0.000759088899940252
657 0.000759088899940252
658 0.00113862962462008
659 0.00113862962462008
660 0.00153665523976088
661 0.00153665523976088
662 0.00153665523976088
663 0.00143246247898787
664 0.00143246247898787
665 0.00143246247898787
666 0.0020596869289875
667 0.0020596869289875
668 0.00148089998401701
669 0.000888545939233154
670 0.000888545939233154
671 0.000888545939233154
672 0.00088678952306509
673 0.00088678952306509
674 0.000720278709195554
675 0.000720278709195554
676 0.000720278709195554
677 0.000662719772662967
678 0.000895818928256631
679 0.00122272619046271
680 0.00100827089045197
681 0.00100827089045197
682 0.00100827089045197
683 0.00133914174512029
684 0.00174428639002144
685 0.00174428639002144
686 0.0019681635312736
687 0.00202711904421449
688 0.00235017063096166
689 0.00235017063096166
690 0.00235017063096166
691 0.00235017063096166
692 0.00317069725133479
693 0.00317069725133479
694 0.00241170357912779
695 0.00305464142002165
696 0.00305464142002165
697 0.00446062861010432
698 0.00446062861010432
699 0.00446062861010432
700 0.00446062861010432
701 0.00494276825338602
702 0.0049046752974391
703 0.0049046752974391
704 0.00418181717395782
705 0.00358284078538418
706 0.00340609159320593
707 0.0034389984793961
708 0.00387728167697787
709 0.00387728167697787
710 0.00387608469463885
711 0.00387608469463885
712 0.00490390695631504
713 0.00490390695631504
714 0.00596937909722328
715 0.00840937718749046
716 0.0125717781484127
717 0.0125717781484127
718 0.0125717781484127
719 0.0125717781484127
720 0.00754311727359891
721 0.00754311727359891
722 0.00754311727359891
723 0.00651104282587767
724 0.00478823203593493
725 0.00287295854650438
726 0.00273599312640727
727 0.00277284136973321
728 0.00277284136973321
729 0.00277284136973321
730 0.00277284136973321
731 0.00166371592786163
732 0.00133891415316612
733 0.00168230582494289
734 0.00168230582494289
735 0.00153055030386895
736 0.00130729679949582
737 0.00130729679949582
738 0.00130729679949582
739 0.00130729679949582
740 0.00130729679949582
741 0.000784383330028504
742 0.00109145289752632
743 0.00109145289752632
744 0.00109145289752632
745 0.00109145289752632
746 0.000664168270304799
747 0.000664168270304799
748 0.000664168270304799
749 0.000664168270304799
750 0.000664168270304799
751 0.000664168270304799
752 0.000706526916474104
753 0.000850904500111938
754 0.000510546145960689
755 0.000510546145960689
756 0.000765816657803953
757 0.000704759964719415
758 0.000518203712999821
759 0.000518203712999821
760 0.000518203712999821
761 0.000518203712999821
762 0.00066541280830279
763 0.00066541280830279
764 0.000598722894210368
765 0.000450757594080642
766 0.000307213980704546
767 0.000460819428553805
768 0.000460819428553805
769 0.000460819428553805
770 0.000460819428553805
771 0.000460819428553805
772 0.000460819428553805
773 0.000691226799972355
774 0.000691226799972355
775 0.000652795715723187
776 0.000652795715723187
777 0.000652795715723187
778 0.000427476305048913
779 0.000302687607472762
780 0.000302687607472762
781 0.000302687607472762
782 0.000263093214016408
783 0.000263093214016408
784 0.00028384366305545
785 0.00028384366305545
786 0.00028384366305545
787 0.000221919064642861
788 0.000154846246005036
789 0.000154846246005036
790 0.000154846246005036
791 0.000154846246005036
792 0.000164561133715324
793 0.000164561133715324
794 0.000160418305313215
795 0.000160418305313215
796 0.00017255000420846
797 0.00017255000420846
798 0.00017255000420846
799 0.00017255000420846
800 0.00017255000420846
801 0.00017255000420846
802 0.00017255000420846
803 0.00017255000420846
804 0.000103530699561816
805 0.000108092652226333
806 0.000103432837931905
807 9.04976914171129e-05
808 5.51980374439154e-05
809 6.13308657193556e-05
810 6.13308657193556e-05
811 3.67987668141723e-05
812 4.15663816966116e-05
813 4.15663816966116e-05
814 4.15663816966116e-05
815 4.15126960433554e-05
816 4.15126960433554e-05
817 4.15126960433554e-05
818 4.15126960433554e-05
819 4.15126960433554e-05
820 4.15126960433554e-05
821 4.15126960433554e-05
822 4.15126960433554e-05
823 4.16032744396944e-05
824 5.79941952310037e-05
825 5.79941952310037e-05
826 5.79941952310037e-05
827 5.79941952310037e-05
828 5.79941952310037e-05
829 5.79941952310037e-05
830 4.83242802147288e-05
831 4.33972600148991e-05
832 3.6526755138766e-05
833 3.6526755138766e-05
834 4.31042717536911e-05
835 6.29526330158114e-05
836 6.29526330158114e-05
837 4.61518648080528e-05
838 2.86309677903773e-05
839 2.38989014178514e-05
840 2.38989014178514e-05
841 2.38989014178514e-05
842 2.95898207696155e-05
843 3.33003772539087e-05
844 3.33003772539087e-05
845 4.24528625444509e-05
846 4.24528625444509e-05
847 3.13122000079602e-05
848 3.87555701308884e-05
849 2.71599419647828e-05
850 2.61409750237362e-05
851 2.43517752096523e-05
852 2.78761908703018e-05
853 2.02287374122534e-05
854 1.51881286001299e-05
855 9.11293864191975e-06
856 9.11293864191975e-06
857 9.11293864191975e-06
858 8.10365963843651e-06
859 8.10365963843651e-06
860 8.10365963843651e-06
861 7.75669559516245e-06
862 9.18567820917815e-06
863 9.18567820917815e-06
864 1.08807507785968e-05
865 1.08807507785968e-05
866 1.08807507785968e-05
867 1.08807507785968e-05
868 1.08807507785968e-05
869 1.08807507785968e-05
870 1.08807507785968e-05
871 1.36752260004869e-05
872 9.3601192929782e-06
873 9.3601192929782e-06
874 9.3601192929782e-06
875 9.3601192929782e-06
876 1.21480934467399e-05
877 1.21480934467399e-05
878 1.82220792339649e-05
879 2.06230160983978e-05
880 1.7229474906344e-05
881 1.7229474906344e-05
882 1.13415690066176e-05
883 1.09171051008161e-05
884 1.09171051008161e-05
885 1.63756030815421e-05
886 9.82542769634165e-06
887 9.53443850448821e-06
888 9.53443850448821e-06
889 9.53443850448821e-06
890 9.53443850448821e-06
891 9.53443850448821e-06
892 7.47766443964792e-06
893 7.47766443964792e-06
894 7.47766443964792e-06
895 9.44985913520213e-06
896 9.44985913520213e-06
897 7.76359593146481e-06
898 6.98578560331953e-06
899 6.98578560331953e-06
900 6.98578560331953e-06
901 6.98578560331953e-06
902 6.98578560331953e-06
903 6.98578560331953e-06
904 6.42595887256903e-06
905 6.42595887256903e-06
906 5.0287389967707e-06
907 5.0287389967707e-06
908 3.29653903463623e-06
909 2.15952559301513e-06
910 1.89989725640771e-06
911 1.16029730179434e-06
912 1.16029730179434e-06
913 1.16029730179434e-06
914 1.16029730179434e-06
915 1.65499409376935e-06
916 1.65499409376935e-06
917 2.48248284151487e-06
918 3.19343553201179e-06
919 3.17083754453051e-06
920 2.59881198871881e-06
921 1.68715575910028e-06
922 2.20694482777617e-06
923 2.33154514717171e-06
924 2.33154514717171e-06
925 2.35332481679507e-06
926 2.35332481679507e-06
927 2.35332481679507e-06
928 3.42948487741523e-06
929 3.42948487741523e-06
930 3.42948487741523e-06
931 3.83118458557874e-06
932 3.83118458557874e-06
933 4.31354828833719e-06
934 6.05373588768998e-06
935 9.08057336346246e-06
936 9.08057336346246e-06
937 9.08057336346246e-06
938 1.16767259896733e-05
939 7.00608279657899e-06
940 7.00608279657899e-06
941 4.20367769038421e-06
942 2.76275181931851e-06
943 2.14044325730356e-06
944 2.14044325730356e-06
945 2.14044325730356e-06
946 2.14044325730356e-06
947 2.58647605733131e-06
948 3.41739951181808e-06
949 4.10234724768088e-06
950 3.9788010326447e-06
951 3.9788010326447e-06
952 3.9788010326447e-06
953 4.35565334555577e-06
954 5.14707244292367e-06
955 5.14707244292367e-06
956 5.88712055105134e-06
957 5.13368422616622e-06
958 7.70050064602401e-06
959 9.15896089281887e-06
960 1.36056069095503e-05
961 1.36056069095503e-05
962 1.36056069095503e-05
963 1.72466843650909e-05
964 1.72466843650909e-05
965 1.72466843650909e-05
966 1.72466843650909e-05
967 1.03480797406519e-05
968 1.4406537047762e-05
969 1.2340454304649e-05
970 9.95997743302723e-06
971 9.95997743302723e-06
972 9.95997743302723e-06
973 9.95997743302723e-06
974 9.95997743302723e-06
975 1.10745377241983e-05
976 1.10745377241983e-05
977 1.10745377241983e-05
978 1.46023667184636e-05
979 1.46023667184636e-05
980 1.46023667184636e-05
981 1.46023667184636e-05
982 1.46023667184636e-05
983 1.05037397588603e-05
984 1.57555568875978e-05
985 1.42225144372787e-05
986 1.42225144372787e-05
987 1.60305244207848e-05
988 1.60305244207848e-05
989 1.60305244207848e-05
990 2.07142238650704e-05
991 2.12341874430422e-05
992 2.12341874430422e-05
993 2.68162948486861e-05
994 2.81245502264937e-05
995 2.81245502264937e-05
996 1.68748429132393e-05
997 1.68748429132393e-05
998 1.68748429132393e-05
999 2.38887678278843e-05
1000 2.38887678278843e-05
};
\addplot [semithick, tol-colour1]
table {%
0 100
1 100
2 60.0004005432129
3 90.0002975463867
4 135
5 192.516647338867
6 288.774017333984
7 173.265579223633
8 259.897491455078
9 155.939544677734
10 93.5643539428711
11 65.0365982055664
12 39.0222206115723
13 58.5331344604492
14 87.7994079589844
15 131.698669433594
16 79.0197296142578
17 47.4121551513672
18 71.1179962158203
19 42.6710815429688
20 64.0064086914062
21 38.4041023254395
22 57.6059608459473
23 86.4086608886719
24 51.8455429077148
25 31.1075344085693
26 46.6611480712891
27 27.9968757629395
28 16.7982387542725
29 10.0790109634399
30 15.118465423584
31 9.07114028930664
32 5.44272041320801
33 8.16405391693115
34 12.2460403442383
35 18.3689994812012
36 11.0214729309082
37 6.61292839050293
38 3.9677836894989
39 2.38068628311157
40 1.5533766746521
41 0.932032227516174
42 1.18941640853882
43 1.78411865234375
44 1.07047843933105
45 1.58684861660004
46 1.1237016916275
47 1.685546875
48 1.12473034858704
49 1.12473034858704
50 0.674842715263367
51 1.0122606754303
52 1.51838600635529
53 1.29266428947449
54 1.4676342010498
55 1.11614489555359
56 1.11614489555359
57 0.669691443443298
58 0.669691443443298
59 0.539001405239105
60 0.743788838386536
61 0.712881743907928
62 0.462702631950378
63 0.564736723899841
64 0.564736723899841
65 0.564063191413879
66 0.564063191413879
67 0.432146430015564
68 0.259289592504501
69 0.388933092355728
70 0.545053005218506
71 0.327033996582031
72 0.41567000746727
73 0.518379807472229
74 0.471051186323166
75 0.505631923675537
76 0.75844532251358
77 0.849154651165009
78 1.05136525630951
79 1.56098341941833
80 1.00838196277618
81 1.00838196277618
82 1.00838196277618
83 0.605033278465271
84 0.613132417201996
85 0.859458804130554
86 1.28918385505676
87 0.794958353042603
88 1.19243347644806
89 1.20734131336212
90 0.843458116054535
91 0.843458116054535
92 0.770336508750916
93 0.770336508750916
94 0.95504367351532
95 0.573030054569244
96 0.485060751438141
97 0.386297851800919
98 0.338658332824707
99 0.338658332824707
100 0.4493767619133
101 0.4493767619133
102 0.349466145038605
103 0.349466145038605
104 0.372604966163635
105 0.372604966163635
106 0.275580644607544
107 0.214979112148285
108 0.310408890247345
109 0.310408890247345
110 0.465611785650253
111 0.464821249246597
112 0.442414879798889
113 0.344762831926346
114 0.344762831926346
115 0.427644848823547
116 0.346040219068527
117 0.346040219068527
118 0.236189857125282
119 0.157970368862152
120 0.144274219870567
121 0.205386817455292
122 0.268993437290192
123 0.297270834445953
124 0.240839451551437
125 0.306626319885254
126 0.306626319885254
127 0.397197395563126
128 0.397197395563126
129 0.397197395563126
130 0.552455604076385
131 0.552455604076385
132 0.565579116344452
133 0.565579116344452
134 0.565579116344452
135 0.736067771911621
136 0.608058571815491
137 0.714677453041077
138 1.06904411315918
139 1.17401266098022
140 1.49178647994995
141 1.49178647994995
142 2.23767232894897
143 1.48548436164856
144 1.60513830184937
145 2.40769958496094
146 1.44462943077087
147 2.16693687438965
148 1.3001708984375
149 1.3001708984375
150 1.07301485538483
151 0.643813252449036
152 0.965716660022736
153 1.44857013225555
154 0.869147956371307
155 0.869147956371307
156 0.521492302417755
157 0.521492302417755
158 0.521492302417755
159 0.312897503376007
160 0.413303434848785
161 0.619953036308289
162 0.490355342626572
163 0.490355342626572
164 0.384989708662033
165 0.454433053731918
166 0.520956575870514
167 0.733353137969971
168 0.619141221046448
169 0.690773487091064
170 1.0361567735672
171 0.835641622543335
172 0.95945930480957
173 0.600802421569824
174 0.63705176115036
175 0.63705176115036
176 0.425104588270187
177 0.255064457654953
178 0.294534415006638
179 0.441800147294998
180 0.481520712375641
181 0.359771013259888
182 0.461441785097122
183 0.342651873826981
184 0.352650821208954
185 0.352650821208954
186 0.352650821208954
187 0.52897447347641
188 0.52897447347641
189 0.793459057807922
190 0.793459057807922
191 0.731579422950745
192 0.731579422950745
193 0.438950598239899
194 0.438950598239899
195 0.658423662185669
196 0.658423662185669
197 0.658423662185669
198 0.957030236721039
199 0.574222028255463
200 0.574222028255463
201 0.630845427513123
202 0.891396760940552
203 1.33709061145782
204 1.92976808547974
205 1.15786862373352
206 0.694725811481476
207 0.694725811481476
208 0.751147866249084
209 0.524605751037598
210 0.645753741264343
211 0.615078747272491
212 0.615078747272491
213 0.615078747272491
214 0.615078747272491
215 0.577412784099579
216 0.577412784099579
217 0.827639579772949
218 0.496587067842484
219 0.475571572780609
220 0.41642028093338
221 0.561152160167694
222 0.395082533359528
223 0.237051114439964
224 0.237051114439964
225 0.187874391674995
226 0.187874391674995
227 0.183533072471619
228 0.181733846664429
229 0.272599846124649
230 0.272599846124649
231 0.290590226650238
232 0.264825582504272
233 0.264825582504272
234 0.264825582504272
235 0.264825582504272
236 0.308024525642395
237 0.25698983669281
238 0.25698983669281
239 0.25698983669281
240 0.385483473539352
241 0.294367492198944
242 0.432964354753494
243 0.432964354753494
244 0.432964354753494
245 0.469598174095154
246 0.70439487695694
247 1.05658876895905
248 0.633957505226135
249 0.3803770840168
250 0.468326807022095
251 0.28468519449234
252 0.28468519449234
253 0.370692670345306
254 0.291697770357132
255 0.380853533744812
256 0.228513658046722
257 0.137109115719795
258 0.137109115719795
259 0.137109115719795
260 0.137109115719795
261 0.0924848914146423
262 0.128766417503357
263 0.128766417503357
264 0.128766417503357
265 0.189331516623497
266 0.125975370407104
267 0.125975370407104
268 0.0755857303738594
269 0.101919695734978
270 0.0611522272229195
271 0.0611522272229195
272 0.0900314897298813
273 0.0900314897298813
274 0.0574524290859699
275 0.0861783549189568
276 0.0912572667002678
277 0.136885434389114
278 0.136885434389114
279 0.136885434389114
280 0.125360354781151
281 0.125360354781151
282 0.125360354781151
283 0.13337841629982
284 0.13337841629982
285 0.13337841629982
286 0.13337841629982
287 0.100091278553009
288 0.102843165397644
289 0.132544368505478
290 0.132544368505478
291 0.137767001986504
292 0.143197923898697
293 0.214796170592308
294 0.214796170592308
295 0.17118276655674
296 0.102710351347923
297 0.102710351347923
298 0.0999679639935493
299 0.0683218836784363
300 0.0683218836784363
301 0.0683218836784363
302 0.0683218836784363
303 0.0732496604323387
304 0.0855736434459686
305 0.0855736434459686
306 0.0855736434459686
307 0.126037418842316
308 0.189055487513542
309 0.154381185770035
310 0.199852257966995
311 0.248955935239792
312 0.230320438742638
313 0.230320438742638
314 0.345479488372803
315 0.323034107685089
316 0.323034107685089
317 0.323034107685089
318 0.265182554721832
319 0.397772520780563
320 0.397772520780563
321 0.397772520780563
322 0.558592677116394
323 0.558592677116394
324 0.558592677116394
325 0.580731928348541
326 0.348441511392593
327 0.209066316485405
328 0.209066316485405
329 0.152666002511978
330 0.214271187782288
331 0.275287985801697
332 0.275287985801697
333 0.275287985801697
334 0.275287985801697
335 0.400250941514969
336 0.400250941514969
337 0.240152165293694
338 0.240152165293694
339 0.20348584651947
340 0.198607698082924
341 0.233401045203209
342 0.140041574835777
343 0.21006166934967
344 0.21006166934967
345 0.12603785097599
346 0.12603785097599
347 0.13338440656662
348 0.13338440656662
349 0.13338440656662
350 0.0988330990076065
351 0.122673273086548
352 0.154536873102188
353 0.0927227437496185
354 0.0927227437496185
355 0.0927227437496185
356 0.0907339826226234
357 0.129880398511887
358 0.128943964838982
359 0.168646067380905
360 0.168646067380905
361 0.124989382922649
362 0.138329192996025
363 0.197973012924194
364 0.197973012924194
365 0.197973012924194
366 0.197973012924194
367 0.169247850775719
368 0.154417708516121
369 0.181902676820755
370 0.166436865925789
371 0.18416965007782
372 0.18416965007782
373 0.18416965007782
374 0.276253551244736
375 0.276253551244736
376 0.276253551244736
377 0.276253551244736
378 0.276253551244736
379 0.165753245353699
380 0.165753245353699
381 0.165753245353699
382 0.124515950679779
383 0.124515950679779
384 0.124515950679779
385 0.124515950679779
386 0.119465254247189
387 0.119465254247189
388 0.119465254247189
389 0.111627086997032
390 0.0806915462017059
391 0.0806915462017059
392 0.089676521718502
393 0.0998752415180206
394 0.0998752415180206
395 0.0998752415180206
396 0.0693738013505936
397 0.069697342813015
398 0.0781541243195534
399 0.0781541243195534
400 0.0781541243195534
401 0.0781541243195534
402 0.0781541243195534
403 0.0781541243195534
404 0.0781541243195534
405 0.0781541243195534
406 0.0660292878746986
407 0.0660292878746986
408 0.0730159059166908
409 0.0459685921669006
410 0.0531144589185715
411 0.0762415379285812
412 0.0762415379285812
413 0.0762415379285812
414 0.0762415379285812
415 0.0666768401861191
416 0.0588476285338402
417 0.0519723892211914
418 0.0622515417635441
419 0.079690232872963
420 0.079690232872963
421 0.119534946978092
422 0.177672892808914
423 0.147738769650459
424 0.147738769650459
425 0.193947374820709
426 0.228112742304802
427 0.228112742304802
428 0.196776926517487
429 0.196776926517487
430 0.210847645998001
431 0.286460041999817
432 0.396754711866379
433 0.314196527004242
434 0.255605518817902
435 0.371041268110275
436 0.556560039520264
437 0.670652568340302
438 0.670652568340302
439 0.625719130039215
440 0.430433034896851
441 0.333757966756821
442 0.235308557748795
443 0.222583949565887
444 0.205617621541023
445 0.205617621541023
446 0.205617621541023
447 0.214024543762207
448 0.214024543762207
449 0.214024543762207
450 0.197905361652374
451 0.197905361652374
452 0.29204261302948
453 0.175226747989655
454 0.132714360952377
455 0.132714360952377
456 0.199070885777473
457 0.178699240088463
458 0.19968655705452
459 0.299528837203979
460 0.179718509316444
461 0.171222388744354
462 0.187229573726654
463 0.168238043785095
464 0.244470313191414
465 0.332310199737549
466 0.458307772874832
467 0.274986505508423
468 0.16499300301075
469 0.16499300301075
470 0.156145602464676
471 0.211160629987717
472 0.288211673498154
473 0.281683713197708
474 0.379646718502045
475 0.280568301677704
476 0.420851051807404
477 0.286645174026489
478 0.227755039930344
479 0.301429688930511
480 0.452143043279648
481 0.539396226406097
482 0.718059420585632
483 0.718059420585632
484 1.04917812347412
485 1.5225373506546
486 1.30435907840729
487 1.30435907840729
488 0.841744959354401
489 1.15410602092743
490 0.692468285560608
491 0.692468285560608
492 0.518465399742126
493 0.483696520328522
494 0.486435890197754
495 0.524759769439697
496 0.370880782604218
497 0.370880782604218
498 0.370880782604218
499 0.291142195463181
500 0.239640533924103
501 0.275306433439255
502 0.275306433439255
503 0.275306433439255
504 0.275306433439255
505 0.275306433439255
506 0.275306433439255
507 0.371529012918472
508 0.487669765949249
509 0.292603820562363
510 0.379649579524994
511 0.227791279554367
512 0.212185367941856
513 0.212185367941856
514 0.212185367941856
515 0.127312079071999
516 0.127312079071999
517 0.127312079071999
518 0.127312079071999
519 0.127312079071999
520 0.170546233654022
521 0.127707958221436
522 0.127707958221436
523 0.127707958221436
524 0.0766252875328064
525 0.0766252875328064
526 0.0766252875328064
527 0.0459754802286625
528 0.0503112748265266
529 0.0503112748265266
530 0.0492175407707691
531 0.0595685392618179
532 0.0595685392618179
533 0.089352510869503
534 0.0920856818556786
535 0.0720687210559845
536 0.0582089349627495
537 0.0509196296334267
538 0.0535780638456345
539 0.0800239592790604
540 0.0800239592790604
541 0.0800239592790604
542 0.0959992855787277
543 0.0934050679206848
544 0.0889183655381203
545 0.0889183655381203
546 0.0889183655381203
547 0.0533513799309731
548 0.0596405491232872
549 0.0596405491232872
550 0.0503144934773445
551 0.0503144934773445
552 0.0570158883929253
553 0.0565285980701447
554 0.033917386084795
555 0.033917386084795
556 0.033917386084795
557 0.024778900668025
558 0.024778900668025
559 0.024778900668025
560 0.0264271609485149
561 0.0330688767135143
562 0.0296604037284851
563 0.0291627254337072
564 0.0291627254337072
565 0.032597653567791
566 0.0329505242407322
567 0.0329505242407322
568 0.0329505242407322
569 0.0346830114722252
570 0.0292094387114048
571 0.0292094387114048
572 0.0292094387114048
573 0.0292094387114048
574 0.0292094387114048
575 0.0256671458482742
576 0.0256671458482742
577 0.0256671458482742
578 0.0256671458482742
579 0.0332671962678432
580 0.0332671962678432
581 0.0250159204006195
582 0.0250159204006195
583 0.0196121912449598
584 0.0117673939093947
585 0.0139200277626514
586 0.011464755050838
587 0.0127413272857666
588 0.00764484750106931
589 0.00764484750106931
590 0.00888680759817362
591 0.0082629406824708
592 0.0123943695798516
593 0.0109361205250025
594 0.0109361205250025
595 0.0109361205250025
596 0.0109361205250025
597 0.0109361205250025
598 0.00682672439143062
599 0.00682672439143062
600 0.00596923753619194
601 0.00358156650327146
602 0.00264915404841304
603 0.00158950313925743
604 0.00145698979031295
605 0.0021854774095118
606 0.00131129520013928
607 0.00131129520013928
608 0.00131129520013928
609 0.000950490473769605
610 0.000929250265471637
611 0.000557553896214813
612 0.000557553896214813
613 0.000557553896214813
614 0.000334534590365365
615 0.000334534590365365
616 0.000497227883897722
617 0.000410806445870548
618 0.000410806445870548
619 0.000428706785896793
620 0.000430874788435176
621 0.000430874788435176
622 0.000430874788435176
623 0.000430874788435176
624 0.000430874788435176
625 0.000456043606391177
626 0.000456043606391177
627 0.00060099910479039
628 0.000360601872671396
629 0.000360601872671396
630 0.000282480177702382
631 0.00019391490786802
632 0.000151450381963514
633 0.000189028447493911
634 0.000236266307183541
635 0.000264670117758214
636 0.000264670117758214
637 0.000327033281791955
638 0.000349505513440818
639 0.000349505513440818
640 0.000349505513440818
641 0.000385247520171106
642 0.000385247520171106
643 0.000288245239062235
644 0.000288245239062235
645 0.000288245239062235
646 0.000288245239062235
647 0.00023155944654718
648 0.000347338034771383
649 0.000347338034771383
650 0.000244859955273569
651 0.000234084858675487
652 0.000208501674933359
653 0.00012510184023995
654 7.50616090954281e-05
655 7.50616090954281e-05
656 7.50616090954281e-05
657 9.85119040706195e-05
658 9.70516994129866e-05
659 9.70516994129866e-05
660 9.94633446680382e-05
661 9.94633446680382e-05
662 9.94633446680382e-05
663 6.11998839303851e-05
664 6.11998839303851e-05
665 4.87040379084647e-05
666 4.87040379084647e-05
667 4.87040379084647e-05
668 4.54720247944351e-05
669 4.54720247944351e-05
670 4.54720247944351e-05
671 6.22586740064435e-05
672 6.22586740064435e-05
673 3.73554576071911e-05
674 3.73554576071911e-05
675 3.73554576071911e-05
676 3.87428808608092e-05
677 3.87428808608092e-05
678 5.27382871950977e-05
679 7.11280736140907e-05
680 5.15883075422607e-05
681 7.23411067156121e-05
682 7.23411067156121e-05
683 4.83662006445229e-05
684 4.72222673124634e-05
685 5.03918345202692e-05
686 6.11092254985124e-05
687 6.11092254985124e-05
688 8.99208389455453e-05
689 8.99208389455453e-05
690 8.99208389455453e-05
691 8.99208389455453e-05
692 8.99208389455453e-05
693 0.000108892432763241
694 0.000163338103448041
695 0.000163338103448041
696 0.000163338103448041
697 0.000163338103448041
698 0.000163338103448041
699 0.000191662809811532
700 0.000124590354971588
701 0.000124590354971588
702 7.47547164792195e-05
703 5.60732660233043e-05
704 5.60732660233043e-05
705 5.60732660233043e-05
706 5.36832958459854e-05
707 5.30890429217834e-05
708 4.80927556054667e-05
709 4.80927556054667e-05
710 5.35037106601521e-05
711 5.31684672750998e-05
712 5.31684672750998e-05
713 5.31684672750998e-05
714 5.31684672750998e-05
715 4.97819564770907e-05
716 4.97819564770907e-05
717 4.97819564770907e-05
718 4.97819564770907e-05
719 4.97819564770907e-05
720 4.97819564770907e-05
721 4.97819564770907e-05
722 4.97819564770907e-05
723 4.97819564770907e-05
724 4.97819564770907e-05
725 6.98178191669285e-05
726 0.000100797420600429
727 6.87350402586162e-05
728 6.87350402586162e-05
729 0.000103102218417916
730 0.000103102218417916
731 7.51142288208939e-05
732 7.51142288208939e-05
733 7.51142288208939e-05
734 0.000105123486719094
735 0.000105123486719094
736 0.000106769148260355
737 9.6234587545041e-05
738 0.000113991714897566
739 0.000104860628198367
740 0.000154541354277171
741 0.00017191180086229
742 0.000213936364161782
743 0.000213936364161782
744 0.000213936364161782
745 0.000213936364161782
746 0.000213936364161782
747 0.000217202032217756
748 0.000308754737488925
749 0.000311934563796967
750 0.00024210756237153
751 0.000205849661142565
752 0.000205849661142565
753 0.000205849661142565
754 0.000205849661142565
755 0.000234492414165288
756 0.000234492414165288
757 0.000234492414165288
758 0.000244658178417012
759 0.000176699133589864
760 0.000241946239839308
761 0.000362918159225956
762 0.000302291824482381
763 0.000302291824482381
764 0.000302291824482381
765 0.000307253416394815
766 0.000370100140571594
767 0.000370100140571594
768 0.000555148348212242
769 0.000431910564657301
770 0.000534853315912187
771 0.000534853315912187
772 0.000543807807844132
773 0.000660310150124133
774 0.000660310150124133
775 0.000540747656486928
776 0.000540747656486928
777 0.000540747656486928
778 0.000811118807177991
779 0.000811118807177991
780 0.000811118807177991
781 0.000811118807177991
782 0.000811118807177991
783 0.000811118807177991
784 0.000811118807177991
785 0.000638139084912837
786 0.000638139084912837
787 0.000638139084912837
788 0.000389406748581678
789 0.000574606528971344
790 0.000639826292172074
791 0.000639826292172074
792 0.000706739199813455
793 0.000908715301193297
794 0.000908715301193297
795 0.00094033416826278
796 0.00119165331125259
797 0.000829873082693666
798 0.000595063378568739
799 0.000595063378568739
800 0.000466551922727376
801 0.000642025144770741
802 0.00043384765740484
803 0.00043384765740484
804 0.000478743429994211
805 0.000718112685717642
806 0.000698205607477576
807 0.000785498647019267
808 0.000972451409325004
809 0.000972451409325004
810 0.00074318889528513
811 0.000922477571293712
812 0.000898834550753236
813 0.00106382137164474
814 0.00128809525631368
815 0.00158129376359284
816 0.00158129376359284
817 0.00158129376359284
818 0.00166918290778995
819 0.00166918290778995
820 0.00166918290778995
821 0.00166918290778995
822 0.00166918290778995
823 0.00192036863882095
824 0.00250730267725885
825 0.00250730267725885
826 0.00290960725396872
827 0.00290960725396872
828 0.00328792119398713
829 0.00328792119398713
830 0.004931865260005
831 0.004931865260005
832 0.004931865260005
833 0.00424472242593765
834 0.00588093418627977
835 0.00588093418627977
836 0.00588093418627977
837 0.00513769034296274
838 0.00513769034296274
839 0.00493347272276878
840 0.0066951154731214
841 0.0066951154731214
842 0.0066951154731214
843 0.0066951154731214
844 0.00446524284780025
845 0.00446524284780025
846 0.00315513857640326
847 0.00315513857640326
848 0.00315513857640326
849 0.00473269214853644
850 0.00709901470690966
851 0.00864146649837494
852 0.00864146649837494
853 0.00864146649837494
854 0.00821291841566563
855 0.00821291841566563
856 0.00821291841566563
857 0.00787428393959999
858 0.00787428393959999
859 0.00787428393959999
860 0.0047702556475997
861 0.00519901607185602
862 0.00519901607185602
863 0.00519901607185602
864 0.00519901607185602
865 0.00519901607185602
866 0.00779849803075194
867 0.00894004944711924
868 0.00894004944711924
869 0.0115649923682213
870 0.0115649923682213
871 0.0154880862683058
872 0.0148143824189901
873 0.0148143824189901
874 0.0148143824189901
875 0.0103315096348524
876 0.0103315096348524
877 0.00935147516429424
878 0.00935147516429424
879 0.0105620222166181
880 0.0105620222166181
881 0.00985965505242348
882 0.0132588827982545
883 0.0198882594704628
884 0.0253420863300562
885 0.0154648330062628
886 0.014824359677732
887 0.014824359677732
888 0.0117244208231568
889 0.0117244208231568
890 0.0123849399387836
891 0.0123849399387836
892 0.00743101397529244
893 0.0111464839428663
894 0.00668793544173241
895 0.00668793544173241
896 0.00668793544173241
897 0.00668793544173241
898 0.00668793544173241
899 0.00927882455289364
900 0.0098667936399579
901 0.0098667936399579
902 0.0108793508261442
903 0.0118069173768163
904 0.00878033973276615
905 0.0125279854983091
906 0.0186119377613068
907 0.0186119377613068
908 0.0186119377613068
909 0.0186119377613068
910 0.0132460435852408
911 0.0172598958015442
912 0.0172598958015442
913 0.0172598958015442
914 0.0172598958015442
915 0.0172598958015442
916 0.0172598958015442
917 0.0125031396746635
918 0.0187546480447054
919 0.0281318780034781
920 0.0241202097386122
921 0.0241202097386122
922 0.0194565020501614
923 0.0182150844484568
924 0.0182150844484568
925 0.0156323779374361
926 0.0147636728361249
927 0.0221454352140427
928 0.0132873505353928
929 0.0152875455096364
930 0.0133803961798549
931 0.0187845639884472
932 0.0206708423793316
933 0.0206708423793316
934 0.0124025885015726
935 0.0134083395823836
936 0.0134083395823836
937 0.0134083395823836
938 0.0134083395823836
939 0.0134083395823836
940 0.0134083395823836
941 0.00804505776613951
942 0.00804505776613951
943 0.00804505776613951
944 0.00804505776613951
945 0.00712901074439287
946 0.00731019116938114
947 0.00731019116938114
948 0.00731019116938114
949 0.00543779879808426
950 0.00543779879808426
951 0.00543779879808426
952 0.00815667025744915
953 0.00640737265348434
954 0.00640737265348434
955 0.00445480551570654
956 0.00586815737187862
957 0.00477416813373566
958 0.00498216133564711
959 0.00498216133564711
960 0.00498216133564711
961 0.00576645042747259
962 0.0037449651863426
963 0.0037449651863426
964 0.00450024241581559
965 0.00450024241581559
966 0.0027001635171473
967 0.00364608457311988
968 0.0052747312001884
969 0.0052747312001884
970 0.00407792767509818
971 0.00611687079071999
972 0.00683944905176759
973 0.00655731372535229
974 0.00727173779159784
975 0.00727173779159784
976 0.00979310646653175
977 0.00979310646653175
978 0.00979310646653175
979 0.00979310646653175
980 0.00979310646653175
981 0.00891286786645651
982 0.00891286786645651
983 0.00542704155668616
984 0.00542704155668616
985 0.00487790396437049
986 0.00487790396437049
987 0.00516757601872087
988 0.00516757601872087
989 0.00421152543276548
990 0.00421152543276548
991 0.00421152543276548
992 0.00426728976890445
993 0.00426728976890445
994 0.00400184327736497
995 0.00389025057666004
996 0.00435171509161592
997 0.00435171509161592
998 0.00435171509161592
999 0.00435171509161592
1000 0.00261104665696621
};
\addplot [semithick, solin-colour4]
table {%
0 100
1 100
2 149.99951171875
3 224.998519897461
4 135.000015258789
5 202.49934387207
6 303.747985839844
7 455.620452880859
8 683.428405761719
9 410.059783935547
10 246.037521362305
11 147.623504638672
12 88.5746994018555
13 53.1451759338379
14 79.7174987792969
15 47.8308219909668
16 71.7459945678711
17 43.0478858947754
18 64.5716094970703
19 96.8570938110352
20 58.1146469116211
21 87.1716766357422
22 130.757080078125
23 78.4547729492188
24 117.681770324707
25 176.522064208984
26 105.913948059082
27 63.5487937927246
28 38.1295318603516
29 22.877872467041
30 13.7268152236938
31 20.5901546478271
32 30.8851280212402
33 46.3275375366211
34 69.4910736083984
35 104.236259460449
36 156.353851318359
37 234.529983520508
38 140.718933105469
39 84.4319229125977
40 50.659496307373
41 30.395902633667
42 45.5937004089355
43 68.3903198242188
44 98.4378051757812
45 147.656219482422
46 221.483596801758
47 132.891052246094
48 199.335922241211
49 119.602355957031
50 179.402923583984
51 269.103485107422
52 403.653869628906
53 242.193939208984
54 145.317337036133
55 87.1909866333008
56 52.31494140625
57 31.3891754150391
58 18.8336315155029
59 28.2503528594971
60 42.3753890991211
61 63.5628700256348
62 38.1379776000977
63 22.8829402923584
64 34.3242950439453
65 51.486270904541
66 30.8919696807861
67 18.535306930542
68 11.1212587356567
69 6.67280006408691
70 4.00370693206787
71 2.40224027633667
72 1.4413537979126
73 1.71688604354858
74 2.57532048225403
75 2.16896295547485
76 3.25343346595764
77 1.95207321643829
78 1.17125177383423
79 1.75687181949615
80 2.63529896736145
81 2.63529896736145
82 3.95293521881104
83 5.92938280105591
84 8.89404487609863
85 13.3410234451294
86 20.0114688873291
87 12.0069618225098
88 18.0103816986084
89 27.0154819488525
90 40.5230865478516
91 60.7844276428223
92 36.4709014892578
93 21.8826885223389
94 32.8239212036133
95 49.2357177734375
96 65.7172241210938
97 39.4305992126465
98 59.1456985473633
99 35.4876556396484
100 53.2313041687012
101 31.9389972686768
102 19.1635265350342
103 26.5607757568359
104 39.8410339355469
105 23.9047813415527
106 32.9478302001953
107 19.7688293457031
108 29.6531448364258
109 17.7920074462891
110 26.6879215240479
111 16.0128612518311
112 9.60778141021729
113 5.76470756530762
114 8.64703178405762
115 5.18825387954712
116 7.78235483169556
117 4.66944408416748
118 4.66944408416748
119 7.00414276123047
120 4.20251369476318
121 6.30374956130981
122 3.78227496147156
123 5.67339324951172
124 3.40405869483948
125 2.04244899749756
126 3.06366324424744
127 1.8934371471405
128 2.65577745437622
129 3.9836528301239
130 2.39020776748657
131 3.56492066383362
132 2.49257278442383
133 1.49555373191833
134 1.09476161003113
135 1.08167684078217
136 0.649010479450226
137 0.542396903038025
138 0.542396903038025
139 0.325440317392349
140 0.325440317392349
141 0.456113547086716
142 0.456113547086716
143 0.456113547086716
144 0.456113547086716
145 0.431954145431519
146 0.431954145431519
147 0.551289916038513
148 0.555948555469513
149 0.555948555469513
150 0.333571374416351
151 0.200144171714783
152 0.145368978381157
153 0.15619820356369
154 0.234296515583992
155 0.256194651126862
156 0.256194651126862
157 0.300244688987732
158 0.18098658323288
159 0.18098658323288
160 0.162132024765015
161 0.162132024765015
162 0.162132024765015
163 0.243197217583656
164 0.241701647639275
165 0.189503893256187
166 0.195043936371803
167 0.246417433023453
168 0.272278368473053
169 0.300083041191101
170 0.45012304186821
171 0.45012304186821
172 0.45012304186821
173 0.45012304186821
174 0.640462636947632
175 0.640462636947632
176 0.588046848773956
177 0.417543292045593
178 0.417543292045593
179 0.626312851905823
180 0.772790551185608
181 0.618247151374817
182 0.370950788259506
183 0.370950788259506
184 0.440688073635101
185 0.340473830699921
186 0.340473830699921
187 0.401538133621216
188 0.28461629152298
189 0.28461629152298
190 0.28461629152298
191 0.28461629152298
192 0.28461629152298
193 0.170770928263664
194 0.136200129985809
195 0.136200129985809
196 0.163710340857506
197 0.195779830217361
198 0.293668746948242
199 0.440501660108566
200 0.440501660108566
201 0.440501660108566
202 0.647150874137878
203 0.647150874137878
204 0.591076016426086
205 0.80440890789032
206 0.80440890789032
207 0.482648581266403
208 0.482648581266403
209 0.482648581266403
210 0.482648581266403
211 0.482648581266403
212 0.723970472812653
213 0.670057058334351
214 0.910491526126862
215 1.34186029434204
216 2.01278352737427
217 1.20767831802368
218 1.1997663974762
219 1.1997663974762
220 0.719864666461945
221 0.763126194477081
222 0.491410702466965
223 0.725675463676453
224 0.465233236551285
225 0.61275315284729
226 0.61275315284729
227 0.850270748138428
228 1.09411764144897
229 1.64117097854614
230 1.96794676780701
231 2.95191049575806
232 1.77115821838379
233 1.06270205974579
234 0.98315954208374
235 1.47473430633545
236 1.68467903137207
237 1.01081418991089
238 1.51621615886688
239 2.12351369857788
240 1.27411675453186
241 0.846205592155457
242 0.988690614700317
243 0.935505926609039
244 0.561307311058044
245 0.45171856880188
246 0.45171856880188
247 0.655470490455627
248 0.655470490455627
249 0.676842987537384
250 0.406108528375626
251 0.243666753172874
252 0.182589516043663
253 0.182589516043663
254 0.252753108739853
255 0.327268838882446
256 0.341777384281158
257 0.512664318084717
258 0.512664318084717
259 0.307600647211075
260 0.392899870872498
261 0.418882727622986
262 0.628322005271912
263 0.376995742321014
264 0.357313454151154
265 0.322948783636093
266 0.193770572543144
267 0.137409687042236
268 0.164471045136452
269 0.108588740229607
270 0.108588740229607
271 0.149124801158905
272 0.149124801158905
273 0.149124801158905
274 0.124140098690987
275 0.124140098690987
276 0.124140098690987
277 0.124140098690987
278 0.124140098690987
279 0.0802569836378098
280 0.120385073125362
281 0.120451986789703
282 0.0722716748714447
283 0.0722716748714447
284 0.0641914531588554
285 0.0641914531588554
286 0.0774636119604111
287 0.0560478791594505
288 0.0684996545314789
289 0.0684996545314789
290 0.089378647506237
291 0.101833611726761
292 0.0802559852600098
293 0.0688328668475151
294 0.0688328668475151
295 0.090693935751915
296 0.090693935751915
297 0.0870836600661278
298 0.0870836600661278
299 0.0972157716751099
300 0.0969906449317932
301 0.0969906449317932
302 0.0656033456325531
303 0.0656033456325531
304 0.0656033456325531
305 0.0656033456325531
306 0.0656033456325531
307 0.0596669018268585
308 0.0705899894237518
309 0.0705899894237518
310 0.0705899894237518
311 0.10588463395834
312 0.158826425671577
313 0.158826425671577
314 0.158826425671577
315 0.0952964946627617
316 0.0571782812476158
317 0.0571782812476158
318 0.0571782812476158
319 0.0571782812476158
320 0.0599121823906898
321 0.0599121823906898
322 0.0599121823906898
323 0.0599121823906898
324 0.0704919397830963
325 0.058502197265625
326 0.058502197265625
327 0.058502197265625
328 0.0548731163144112
329 0.072746068239212
330 0.072746068239212
331 0.072746068239212
332 0.0436479337513447
333 0.0436479337513447
334 0.0436797067523003
335 0.0636510252952576
336 0.0403907895088196
337 0.0403632447123528
338 0.0403632447123528
339 0.0403632447123528
340 0.060544665902853
341 0.060544665902853
342 0.060544665902853
343 0.0647270306944847
344 0.0581662729382515
345 0.0581662729382515
346 0.0581662729382515
347 0.0581662729382515
348 0.074326366186142
349 0.0502351894974709
350 0.0478143282234669
351 0.0478143282234669
352 0.0338710397481918
353 0.0338710397481918
354 0.0338710397481918
355 0.038040678948164
356 0.038040678948164
357 0.038040678948164
358 0.038040678948164
359 0.0414511226117611
360 0.0414511226117611
361 0.0414511226117611
362 0.0545399412512779
363 0.0545399412512779
364 0.0652808248996735
365 0.0736463293433189
366 0.0441880933940411
367 0.0573997497558594
368 0.0739487707614899
369 0.0739487707614899
370 0.0703235492110252
371 0.0703235492110252
372 0.0703235492110252
373 0.0703235492110252
374 0.0703235492110252
375 0.0875449478626251
376 0.10324664413929
377 0.0624191574752331
378 0.0637460201978683
379 0.0637460201978683
380 0.0637460201978683
381 0.0633991882205009
382 0.0629640519618988
383 0.0629640519618988
384 0.0853455513715744
385 0.0860261097550392
386 0.0840649902820587
387 0.053299929946661
388 0.0492969006299973
389 0.0492969006299973
390 0.0416351035237312
391 0.0374501273036003
392 0.0374501273036003
393 0.0374501273036003
394 0.0374501273036003
395 0.0374501273036003
396 0.0561750046908855
397 0.0561750046908855
398 0.0561750046908855
399 0.0444116331636906
400 0.0306386519223452
401 0.0459578260779381
402 0.0459578260779381
403 0.0459578260779381
404 0.0689365118741989
405 0.0939406231045723
406 0.0975212976336479
407 0.0975212976336479
408 0.0975212976336479
409 0.0975212976336479
410 0.0975212976336479
411 0.126420646905899
412 0.109064549207687
413 0.163596272468567
414 0.19519516825676
415 0.19519516825676
416 0.117723353207111
417 0.117723353207111
418 0.0706344842910767
419 0.0423809736967087
420 0.0423809736967087
421 0.0554434433579445
422 0.0554434433579445
423 0.0427169054746628
424 0.0414473079144955
425 0.0621707551181316
426 0.0621707551181316
427 0.0412119440734386
428 0.0412119440734386
429 0.0412119440734386
430 0.0397127121686935
431 0.0513371080160141
432 0.0560224428772926
433 0.0560224428772926
434 0.0560224428772926
435 0.0560224428772926
436 0.0583990439772606
437 0.0583990439772606
438 0.0875982791185379
439 0.0875982791185379
440 0.0875982791185379
441 0.0875982791185379
442 0.098979726433754
443 0.148469090461731
444 0.0890820547938347
445 0.0845637023448944
446 0.0731587111949921
447 0.0731587111949921
448 0.0798473432660103
449 0.0798473432660103
450 0.0743838548660278
451 0.0743838548660278
452 0.105345338582993
453 0.105345338582993
454 0.105345338582993
455 0.13281661272049
456 0.13281661272049
457 0.13281661272049
458 0.173957318067551
459 0.260935127735138
460 0.260935127735138
461 0.156562134623528
462 0.123658813536167
463 0.079692617058754
464 0.0781102403998375
465 0.0781102403998375
466 0.0823702588677406
467 0.107228472828865
468 0.107228472828865
469 0.149405986070633
470 0.22410823404789
471 0.22410823404789
472 0.22410823404789
473 0.22410823404789
474 0.134465843439102
475 0.134465843439102
476 0.134465843439102
477 0.134465843439102
478 0.134465843439102
479 0.145203158259392
480 0.145203158259392
481 0.134431511163712
482 0.134431511163712
483 0.0898589640855789
484 0.0898589640855789
485 0.107640713453293
486 0.0840038955211639
487 0.0628971606492996
488 0.0463320314884186
489 0.0463320314884186
490 0.0277994070202112
491 0.0277994070202112
492 0.0276281125843525
493 0.0216130837798119
494 0.0216130837798119
495 0.0192473586648703
496 0.0192473586648703
497 0.0182887855917215
498 0.0182887855917215
499 0.0182887855917215
500 0.0182887855917215
501 0.0182887855917215
502 0.021117240190506
503 0.0202218387275934
504 0.0202218387275934
505 0.0202218387275934
506 0.0202218387275934
507 0.0258754529058933
508 0.033551499247551
509 0.0457576587796211
510 0.0583713948726654
511 0.0583713948726654
512 0.0646767839789391
513 0.0636250972747803
514 0.0636250972747803
515 0.0636250972747803
516 0.0381753146648407
517 0.0456048995256424
518 0.0456048995256424
519 0.0420184843242168
520 0.0420184843242168
521 0.0559637099504471
522 0.0504766553640366
523 0.0582008212804794
524 0.0582008212804794
525 0.0582008212804794
526 0.0407107993960381
527 0.0407107993960381
528 0.0322123169898987
529 0.0432112328708172
530 0.0576988086104393
531 0.0765079408884048
532 0.0828718990087509
533 0.0985772609710693
534 0.147865399718285
535 0.204272389411926
536 0.204272389411926
537 0.170422032475471
538 0.17209891974926
539 0.241743519902229
540 0.145047083497047
541 0.217569902539253
542 0.217569902539253
543 0.198777064681053
544 0.164603903889656
545 0.140751719474792
546 0.140751719474792
547 0.140751719474792
548 0.140751719474792
549 0.138904094696045
550 0.0917220860719681
551 0.128141433000565
552 0.128141433000565
553 0.123047791421413
554 0.123047791421413
555 0.135383680462837
556 0.135383680462837
557 0.138272374868393
558 0.138272374868393
559 0.0829639807343483
560 0.0829639807343483
561 0.0829639807343483
562 0.0877595841884613
563 0.0934498906135559
564 0.0897476375102997
565 0.0897476375102997
566 0.134620994329453
567 0.105942197144032
568 0.103057496249676
569 0.146121501922607
570 0.155802622437477
571 0.155802622437477
572 0.209722429513931
573 0.238029107451439
574 0.17670613527298
575 0.106024391949177
576 0.0636150613427162
577 0.0636150613427162
578 0.0530797354876995
579 0.0530797354876995
580 0.0530797354876995
581 0.0579215325415134
582 0.0579215325415134
583 0.0579215325415134
584 0.0579215325415134
585 0.0496919080615044
586 0.0389427579939365
587 0.0238150022923946
588 0.0238150022923946
589 0.0238150022923946
590 0.0238150022923946
591 0.0238150022923946
592 0.0238150022923946
593 0.0238150022923946
594 0.0316218174993992
595 0.0300219058990479
596 0.0434215217828751
597 0.0586341470479965
598 0.0577203035354614
599 0.071321040391922
600 0.0427929125726223
601 0.0490786656737328
602 0.0490786656737328
603 0.0490786656737328
604 0.0408489033579826
605 0.0408489033579826
606 0.0383862666785717
607 0.0383862666785717
608 0.0575792081654072
609 0.0484003126621246
610 0.0660675466060638
611 0.0660675466060638
612 0.0660675466060638
613 0.0660675466060638
614 0.0875751450657845
615 0.0875751450657845
616 0.102082818746567
617 0.102082818746567
618 0.131917119026184
619 0.130238339304924
620 0.195356845855713
621 0.124168641865253
622 0.186252355575562
623 0.164426162838936
624 0.0986563563346863
625 0.0986563563346863
626 0.129106029868126
627 0.159866064786911
628 0.159866064786911
629 0.156138852238655
630 0.129403829574585
631 0.129403829574585
632 0.144430980086327
633 0.144430980086327
634 0.0880116298794746
635 0.0754788666963577
636 0.0812836810946465
637 0.0812836810946465
638 0.0812836810946465
639 0.0812836810946465
640 0.072368286550045
641 0.072368286550045
642 0.0584746822714806
643 0.0584746822714806
644 0.0805607885122299
645 0.0805607885122299
646 0.120840780436993
647 0.120840780436993
648 0.143513977527618
649 0.143513977527618
650 0.111639410257339
651 0.151354640722275
652 0.151354640722275
653 0.151354640722275
654 0.123846337199211
655 0.123846337199211
656 0.123846337199211
657 0.123846337199211
658 0.123846337199211
659 0.123846337199211
660 0.123846337199211
661 0.149652600288391
662 0.190620586276054
663 0.114373117685318
664 0.0708572715520859
665 0.0708572715520859
666 0.0425146482884884
667 0.033340111374855
668 0.033340111374855
669 0.0311254300177097
670 0.0205230433493853
671 0.0210108626633883
672 0.0132115669548512
673 0.0132115669548512
674 0.0132115669548512
675 0.0132115669548512
676 0.0132115669548512
677 0.0132115669548512
678 0.0178672224283218
679 0.0178951062262058
680 0.0178951062262058
681 0.0248469971120358
682 0.0207145921885967
683 0.0233357585966587
684 0.0181432068347931
685 0.0259641800075769
686 0.0311205387115479
687 0.0311205387115479
688 0.0424259565770626
689 0.0420435331761837
690 0.0577651411294937
691 0.081293411552906
692 0.081293411552906
693 0.119097918272018
694 0.119097918272018
695 0.17864628136158
696 0.238260105252266
697 0.238260105252266
698 0.357388973236084
699 0.459910571575165
700 0.275948196649551
701 0.16557003557682
702 0.16557003557682
703 0.16557003557682
704 0.186963111162186
705 0.243119433522224
706 0.303298711776733
707 0.303298711776733
708 0.181980445981026
709 0.185058355331421
710 0.185058355331421
711 0.148452058434486
712 0.148452058434486
713 0.0890718325972557
714 0.111549340188503
715 0.111549340188503
716 0.109394483268261
717 0.124061845242977
718 0.108057931065559
719 0.108057931065559
720 0.0648351907730103
721 0.0784495025873184
722 0.0784495025873184
723 0.0784495025873184
724 0.0784495025873184
725 0.096135139465332
726 0.096135139465332
727 0.096135139465332
728 0.096135139465332
729 0.096135139465332
730 0.0793913751840591
731 0.0476351454854012
732 0.0476351454854012
733 0.0459051355719566
734 0.0459051355719566
735 0.0688574761152267
736 0.0688574761152267
737 0.0688574761152267
738 0.0688574761152267
739 0.0652976408600807
740 0.0652976408600807
741 0.0652976408600807
742 0.068714402616024
743 0.068714402616024
744 0.103071257472038
745 0.154606372117996
746 0.154606372117996
747 0.154606372117996
748 0.175131231546402
749 0.179353773593903
750 0.179353773593903
751 0.111767269670963
752 0.0804709494113922
753 0.0804709494113922
754 0.0804709494113922
755 0.115224301815033
756 0.100135311484337
757 0.0735558494925499
758 0.0735558494925499
759 0.0958195254206657
760 0.102751553058624
761 0.102751553058624
762 0.102751553058624
763 0.100640013813972
764 0.0683867633342743
765 0.102579802274704
766 0.102579802274704
767 0.102579802274704
768 0.115307085216045
769 0.0691847130656242
770 0.08758245408535
771 0.08758245408535
772 0.08758245408535
773 0.0737758129835129
774 0.0816868022084236
775 0.0878761410713196
776 0.115738168358803
777 0.104852870106697
778 0.121260829269886
779 0.126363039016724
780 0.126363039016724
781 0.126363039016724
782 0.103671692311764
783 0.120489537715912
784 0.078761599957943
785 0.078761599957943
786 0.078761599957943
787 0.078761599957943
788 0.078761599957943
789 0.078761599957943
790 0.078761599957943
791 0.107240259647369
792 0.107240259647369
793 0.064344584941864
794 0.0873380899429321
795 0.100805506110191
796 0.0990955457091331
797 0.0916776582598686
798 0.0916776582598686
799 0.0916776582598686
800 0.0900016874074936
801 0.0900016874074936
802 0.0900016874074936
803 0.0675023645162582
804 0.0792272984981537
805 0.0792272984981537
806 0.0792272984981537
807 0.0792272984981537
808 0.0792272984981537
809 0.0792272984981537
810 0.0792272984981537
811 0.0792272984981537
812 0.0792272984981537
813 0.116907365620136
814 0.0767680555582047
815 0.115151695907116
816 0.115151695907116
817 0.159013003110886
818 0.159013003110886
819 0.159013003110886
820 0.155600398778915
821 0.194497406482697
822 0.251439213752747
823 0.203602284193039
824 0.122162193059921
825 0.0793876349925995
826 0.119081057608128
827 0.119081057608128
828 0.15482172369957
829 0.15482172369957
830 0.092893660068512
831 0.102649584412575
832 0.133920520544052
833 0.172858357429504
834 0.147856295108795
835 0.132660746574402
836 0.132660746574402
837 0.132660746574402
838 0.132660746574402
839 0.132660746574402
840 0.172196805477142
841 0.172196805477142
842 0.172196805477142
843 0.197430104017258
844 0.197430104017258
845 0.197430104017258
846 0.280756413936615
847 0.228439122438431
848 0.228439122438431
849 0.200238898396492
850 0.212641105055809
851 0.212641105055809
852 0.212641105055809
853 0.280677497386932
854 0.280677497386932
855 0.231368571519852
856 0.315937489271164
857 0.295638680458069
858 0.344209134578705
859 0.309878826141357
860 0.276815146207809
861 0.34459400177002
862 0.508014798164368
863 0.508014798164368
864 0.438586801290512
865 0.26740100979805
866 0.289144814014435
867 0.289144814014435
868 0.315866678953171
869 0.278425961732864
870 0.183957472443581
871 0.183957472443581
872 0.221144661307335
873 0.221144661307335
874 0.139451920986176
875 0.139451920986176
876 0.124203413724899
877 0.138666808605194
878 0.207999512553215
879 0.207999512553215
880 0.207999512553215
881 0.178607016801834
882 0.178607016801834
883 0.14580126106739
884 0.190516963601112
885 0.190516963601112
886 0.190516963601112
887 0.190516963601112
888 0.190516963601112
889 0.17707285284996
890 0.17707285284996
891 0.25354129076004
892 0.25354129076004
893 0.203388169407845
894 0.173715651035309
895 0.173715651035309
896 0.173715651035309
897 0.173715651035309
898 0.173715651035309
899 0.173715651035309
900 0.189461141824722
901 0.189461141824722
902 0.189991399645805
903 0.189991399645805
904 0.113995604217052
905 0.113995604217052
906 0.113473959267139
907 0.113473959267139
908 0.0836425200104713
909 0.0789203494787216
910 0.105636730790138
911 0.0675703436136246
912 0.0444996543228626
913 0.0444996543228626
914 0.0561177060008049
915 0.0336708500981331
916 0.0336708500981331
917 0.0336708500981331
918 0.0336708500981331
919 0.0228446647524834
920 0.0318185091018677
921 0.0190912336111069
922 0.0286367554217577
923 0.0286367554217577
924 0.0286367554217577
925 0.0286367554217577
926 0.0286367554217577
927 0.0286367554217577
928 0.0171821694821119
929 0.0171821694821119
930 0.0171821694821119
931 0.0222094003111124
932 0.013823140412569
933 0.0094617111608386
934 0.0094617111608386
935 0.0094617111608386
936 0.0119475591927767
937 0.0179212801158428
938 0.0192885175347328
939 0.0245705582201481
940 0.0245705582201481
941 0.0245705582201481
942 0.0245705582201481
943 0.0245705582201481
944 0.0230395942926407
945 0.0345592759549618
946 0.0345592759549618
947 0.0364009849727154
948 0.0364009849727154
949 0.0364009849727154
950 0.0546012967824936
951 0.0546012967824936
952 0.0501445345580578
953 0.0501445345580578
954 0.0752165466547012
955 0.103447794914246
956 0.0620690919458866
957 0.0900396257638931
958 0.0900396257638931
959 0.0900396257638931
960 0.0804624333977699
961 0.0646185353398323
962 0.0962128341197968
963 0.0962128341197968
964 0.0962128341197968
965 0.0989208817481995
966 0.0989208817481995
967 0.0719543546438217
968 0.0719543546438217
969 0.0431729033589363
970 0.0459245443344116
971 0.0427516028285027
972 0.0417828522622585
973 0.037997592240572
974 0.0293282568454742
975 0.0270651616156101
976 0.0405976064503193
977 0.0405976064503193
978 0.041245199739933
979 0.041245199739933
980 0.041245199739933
981 0.041245199739933
982 0.0283970609307289
983 0.0283970609307289
984 0.0283970609307289
985 0.0267842132598162
986 0.0234796684235334
987 0.0256329849362373
988 0.0256329849362373
989 0.0256329849362373
990 0.0256329849362373
991 0.0384273305535316
992 0.0384273305535316
993 0.0384273305535316
994 0.0384273305535316
995 0.0270939227193594
996 0.0218999423086643
997 0.0218999423086643
998 0.0217402596026659
999 0.0289676561951637
1000 0.0243686363101006
};
\addplot [semithick, solin-colour2]
table {%
0 100
1 100
2 149.99951171875
3 224.998519897461
4 135.000015258789
5 81.0005569458008
6 48.600658416748
7 29.1605911254883
8 17.569408416748
9 26.354024887085
10 39.5309066772461
11 23.7187042236328
12 35.5779342651367
13 21.34690284729
14 32.0202484130859
15 19.2122783660889
16 11.5274448394775
17 17.2911109924316
18 25.9365787506104
19 21.7091331481934
20 13.0255670547485
21 7.81539297103882
22 5.48083591461182
23 8.22122573852539
24 4.93276834487915
25 3.18917512893677
26 1.91351795196533
27 1.14811849594116
28 1.72217202186584
29 2.58324956893921
30 1.54996013641357
31 1.2251912355423
32 1.58669567108154
33 2.2933087348938
34 3.4399516582489
35 2.06398487091064
36 1.23839926719666
37 1.73975157737732
38 1.04385793209076
39 0.626318991184235
40 0.939475357532501
41 1.34469318389893
42 0.806821346282959
43 0.715611517429352
44 0.899552583694458
45 0.539735198020935
46 0.539735198020935
47 0.515758514404297
48 0.352791368961334
49 0.485670417547226
50 0.485670417547226
51 0.485670417547226
52 0.485670417547226
53 0.618051469326019
54 0.74774432182312
55 0.74774432182312
56 0.730045437812805
57 0.491673529148102
58 0.491673529148102
59 0.491673529148102
60 0.365114033222198
61 0.340874910354614
62 0.232938021421432
63 0.232938021421432
64 0.139763757586479
65 0.139763757586479
66 0.139763757586479
67 0.2065269947052
68 0.309789478778839
69 0.464682668447495
70 0.464682668447495
71 0.523512959480286
72 0.523512959480286
73 0.644274413585663
74 0.59035861492157
75 0.57372510433197
76 0.57372510433197
77 0.62393718957901
78 0.662960767745972
79 0.594916820526123
80 0.356952488422394
81 0.262801498174667
82 0.370369434356689
83 0.332133650779724
84 0.33060097694397
85 0.378887504339218
86 0.328983038663864
87 0.197391152381897
88 0.234972834587097
89 0.140984654426575
90 0.0845913589000702
91 0.0928351655602455
92 0.0928351655602455
93 0.0928351655602455
94 0.0557014755904675
95 0.0557014755904675
96 0.0783888846635818
97 0.105586431920528
98 0.0826283991336823
99 0.0826283991336823
100 0.0828576683998108
101 0.107422739267349
102 0.132282301783562
103 0.116573520004749
104 0.136749237775803
105 0.136749237775803
106 0.0820500925183296
107 0.123074725270271
108 0.105188705027103
109 0.105188705027103
110 0.105188705027103
111 0.128959700465202
112 0.122259341180325
113 0.122259341180325
114 0.0733560994267464
115 0.087316483259201
116 0.0640108063817024
117 0.0480307415127754
118 0.0720458775758743
119 0.0432278178632259
120 0.0432278178632259
121 0.0259613431990147
122 0.0259613431990147
123 0.0389418825507164
124 0.0389418825507164
125 0.0389418825507164
126 0.0389418825507164
127 0.0366865396499634
128 0.0523195154964924
129 0.0387604460120201
130 0.0581404753029346
131 0.050708681344986
132 0.050708681344986
133 0.0559502020478249
134 0.0559502020478249
135 0.0392314344644547
136 0.0533638149499893
137 0.0655874088406563
138 0.0655874088406563
139 0.0655874088406563
140 0.0655874088406563
141 0.0655874088406563
142 0.0546334125101566
143 0.0546334125101566
144 0.0731301158666611
145 0.0731301158666611
146 0.0731301158666611
147 0.0612289011478424
148 0.0612289011478424
149 0.0612289011478424
150 0.0367375873029232
151 0.0224375259131193
152 0.0224375259131193
153 0.0185632966458797
154 0.0231481790542603
155 0.0224116593599319
156 0.0224116593599319
157 0.0224116593599319
158 0.0224116593599319
159 0.0224116593599319
160 0.0224116593599319
161 0.033617377281189
162 0.0227797441184521
163 0.0227797441184521
164 0.0227797441184521
165 0.0162652991712093
166 0.0136859836056828
167 0.0136859836056828
168 0.0157231371849775
169 0.0109760705381632
170 0.0109760705381632
171 0.0109760705381632
172 0.0164640508592129
173 0.0164640508592129
174 0.0164640508592129
175 0.0164640508592129
176 0.0147202201187611
177 0.0146007956936955
178 0.0146007956936955
179 0.00876053608953953
180 0.00876053608953953
181 0.00525635667145252
182 0.00525635667145252
183 0.00578539911657572
184 0.00578539911657572
185 0.00525344489142299
186 0.00525344489142299
187 0.00525344489142299
188 0.00723752658814192
189 0.00723752658814192
190 0.00519672501832247
191 0.00519672501832247
192 0.00519672501832247
193 0.00653806328773499
194 0.00450751092284918
195 0.00370173528790474
196 0.00370173528790474
197 0.00436284393072128
198 0.00436284393072128
199 0.00436284393072128
200 0.00654424401000142
201 0.00654424401000142
202 0.00759669532999396
203 0.00759669532999396
204 0.00470335641875863
205 0.00282203266397119
206 0.00260213343426585
207 0.00260213343426585
208 0.00260213343426585
209 0.00256611919030547
210 0.00256611919030547
211 0.00256611919030547
212 0.00212854542769492
213 0.00212854542769492
214 0.00212854542769492
215 0.00127713591791689
216 0.00121687026694417
217 0.00171187915839255
218 0.00120827532373369
219 0.00120827532373369
220 0.00100395653862506
221 0.00135200540535152
222 0.000993368797935545
223 0.000993368797935545
224 0.000993368797935545
225 0.00103480834513903
226 0.00103480834513903
227 0.00103480834513903
228 0.00127476290799677
229 0.00127476290799677
230 0.00127476290799677
231 0.00180600176099688
232 0.00183620804455131
233 0.00125974020920694
234 0.00188960402738303
235 0.00133392657153308
236 0.00117830513045192
237 0.00103699311148375
238 0.00155548448674381
239 0.00155548448674381
240 0.00155548448674381
241 0.00155548448674381
242 0.00144767004530877
243 0.00124851800501347
244 0.00124851800501347
245 0.00116207299288362
246 0.000697248498909175
247 0.000692481640726328
248 0.000415491784224287
249 0.000415491784224287
250 0.000415491784224287
251 0.000412243680329993
252 0.000247347867116332
253 0.000247347867116332
254 0.000358846737071872
255 0.00053826835937798
256 0.00053826835937798
257 0.00053826835937798
258 0.000322963198414072
259 0.000322963198414072
260 0.000322963198414072
261 0.000299290521070361
262 0.000299290521070361
263 0.00029817339964211
264 0.00029817339964211
265 0.00029817339964211
266 0.00029817339964211
267 0.00029817339964211
268 0.00029817339964211
269 0.00018359646492172
270 0.000165543737239204
271 0.000165543737239204
272 0.000196448498172686
273 0.000149542902363464
274 0.000149542902363464
275 0.000175191409653053
276 0.000178415415575728
277 0.000107049971120432
278 0.00012292480096221
279 0.00012292480096221
280 7.37553782528266e-05
281 8.92280659172684e-05
282 5.87572867516428e-05
283 5.57229468540754e-05
284 5.22766131325625e-05
285 5.22766131325625e-05
286 5.22766131325625e-05
287 5.22766131325625e-05
288 5.22766131325625e-05
289 3.39821381203365e-05
290 2.966614010802e-05
291 2.966614010802e-05
292 2.966614010802e-05
293 3.81531281163916e-05
294 3.58114157279488e-05
295 3.17310041282326e-05
296 3.17310041282326e-05
297 4.30244690505788e-05
298 5.94206467212643e-05
299 5.94206467212643e-05
300 5.77789505769033e-05
301 5.77789505769033e-05
302 5.77789505769033e-05
303 5.10644167661667e-05
304 5.10644167661667e-05
305 3.48658941220492e-05
306 2.37768472288735e-05
307 2.37768472288735e-05
308 2.37768472288735e-05
309 2.37768472288735e-05
310 3.47868844983168e-05
311 3.47868844983168e-05
312 3.8782694900874e-05
313 3.8782694900874e-05
314 5.81738459004555e-05
315 5.81738459004555e-05
316 8.12920043244958e-05
317 5.58391220693011e-05
318 7.28380109649152e-05
319 4.37030976172537e-05
320 4.37030976172537e-05
321 4.37030976172537e-05
322 4.24225254391786e-05
323 4.24225254391786e-05
324 3.06385009025689e-05
325 1.8383223505225e-05
326 1.10300079541048e-05
327 1.08731946966145e-05
328 1.34049523694557e-05
329 1.34049523694557e-05
330 1.34049523694557e-05
331 1.34049523694557e-05
332 1.81829036591807e-05
333 1.81829036591807e-05
334 1.81829036591807e-05
335 1.81829036591807e-05
336 1.4917155567673e-05
337 1.4917155567673e-05
338 9.70601104199886e-06
339 9.70601104199886e-06
340 9.00985651242081e-06
341 9.00985651242081e-06
342 1.35147392938961e-05
343 1.8882146832766e-05
344 1.8882146832766e-05
345 1.8882146832766e-05
346 1.42103399412008e-05
347 1.42103399412008e-05
348 9.45830288401339e-06
349 1.32257673612912e-05
350 9.95376740320353e-06
351 8.6868740254431e-06
352 6.81351866660407e-06
353 8.42926419863943e-06
354 8.42926419863943e-06
355 5.05759271618444e-06
356 7.12850487616379e-06
357 4.90111233375501e-06
358 4.90111233375501e-06
359 4.10697975894436e-06
360 3.97003350371961e-06
361 5.95503070144332e-06
362 5.95503070144332e-06
363 5.95503070144332e-06
364 5.95503070144332e-06
365 5.95503070144332e-06
366 5.95503070144332e-06
367 5.95503070144332e-06
368 5.95503070144332e-06
369 8.93251672096085e-06
370 1.06838870124193e-05
371 8.7673624875606e-06
372 8.7673624875606e-06
373 8.57287341204938e-06
374 8.57287341204938e-06
375 8.57287341204938e-06
376 8.57287341204938e-06
377 8.57287341204938e-06
378 8.57287341204938e-06
379 8.57287341204938e-06
380 8.57287341204938e-06
381 7.18980027158977e-06
382 4.39619725511875e-06
383 6.12592702964321e-06
384 3.9547940104967e-06
385 2.37289236793004e-06
386 2.04138768822304e-06
387 2.04138768822304e-06
388 2.04138768822304e-06
389 2.04138768822304e-06
390 1.65458595802193e-06
391 1.11443694095215e-06
392 1.67164989761659e-06
393 1.67164989761659e-06
394 2.06526874535484e-06
395 2.06526874535484e-06
396 3.09789288621687e-06
397 4.64682398160221e-06
398 4.64682398160221e-06
399 5.20175763085717e-06
400 5.20175763085717e-06
401 3.12107567879139e-06
402 3.12107567879139e-06
403 4.65491575596388e-06
404 4.79001710118609e-06
405 4.79001710118609e-06
406 4.79001710118609e-06
407 4.79001710118609e-06
408 7.18500177754322e-06
409 7.18500177754322e-06
410 9.44047860684805e-06
411 9.44047860684805e-06
412 5.66432527193683e-06
413 5.56076383873005e-06
414 5.41253575647715e-06
415 5.41253575647715e-06
416 6.81531309965067e-06
417 6.1009895944153e-06
418 5.06360311192111e-06
419 5.06360311192111e-06
420 7.59537942940369e-06
421 8.04744013294112e-06
422 5.03327009937493e-06
423 5.03327009937493e-06
424 3.39618736688863e-06
425 3.39618736688863e-06
426 3.39618736688863e-06
427 3.81407244276488e-06
428 3.14476392304641e-06
429 3.14476392304641e-06
430 3.14476392304641e-06
431 3.14476392304641e-06
432 3.14476392304641e-06
433 3.14476392304641e-06
434 4.18487434217241e-06
435 2.8165602543595e-06
436 2.8165602543595e-06
437 2.8165602543595e-06
438 1.71692806816282e-06
439 2.12544296118722e-06
440 1.39856717851217e-06
441 2.09784366234089e-06
442 2.09784366234089e-06
443 1.86694796866504e-06
444 1.86694796866504e-06
445 2.80041263067687e-06
446 4.12242707170662e-06
447 4.12242707170662e-06
448 3.49106903740903e-06
449 2.0990805751353e-06
450 2.36918685914134e-06
451 2.54279393629986e-06
452 3.62280911758717e-06
453 3.17107969749486e-06
454 3.17107969749486e-06
455 2.14748183680058e-06
456 2.14748183680058e-06
457 2.14748183680058e-06
458 1.76845333044184e-06
459 1.43846693845262e-06
460 1.43846693845262e-06
461 1.22123242363159e-06
462 7.32744410925079e-07
463 7.32744410925079e-07
464 7.32744410925079e-07
465 7.32744410925079e-07
466 7.32744410925079e-07
467 8.10065387213399e-07
468 1.15067632577848e-06
469 1.3504649132301e-06
470 1.3504649132301e-06
471 9.8303280537948e-07
472 9.8303280537948e-07
473 5.89823685004376e-07
474 8.37152640542627e-07
475 8.37152640542627e-07
476 6.73921704219538e-07
477 1.01087925941101e-06
478 1.01087925941101e-06
479 1.01087925941101e-06
480 1.01087925941101e-06
481 1.01087925941101e-06
482 1.01087925941101e-06
483 1.02489070741285e-06
484 6.14938528542552e-07
485 3.68965601182936e-07
486 3.68965601182936e-07
487 2.70121006451518e-07
488 4.05180145435224e-07
489 4.05180145435224e-07
490 2.72318374072711e-07
491 3.37597214183916e-07
492 3.37597214183916e-07
493 2.94635867703619e-07
494 3.11786038764694e-07
495 2.63386510823693e-07
496 2.63386510823693e-07
497 1.58032975150491e-07
498 1.48040115277581e-07
499 1.48040115277581e-07
500 1.14823137664644e-07
501 1.1596038262951e-07
502 1.28413091715629e-07
503 1.28413091715629e-07
504 1.03069424994828e-07
505 9.9650101503812e-08
506 9.9650101503812e-08
507 8.2846071336462e-08
508 7.76311637196159e-08
509 7.76311637196159e-08
510 7.76311637196159e-08
511 4.67060345954451e-08
512 3.94836838779611e-08
513 4.84263509292759e-08
514 4.96530319082922e-08
515 5.54072059344435e-08
516 5.54072059344435e-08
517 4.58007534120952e-08
518 2.98335933734961e-08
519 3.58952867429707e-08
520 4.65389824455542e-08
521 4.65389824455542e-08
522 4.65389824455542e-08
523 3.75401327801228e-08
524 3.75401327801228e-08
525 4.14213587873746e-08
526 3.15008321649657e-08
527 3.84110592221987e-08
528 4.52375026327445e-08
529 4.52375026327445e-08
530 4.52375026327445e-08
531 4.52375026327445e-08
532 5.86977932925947e-08
533 6.3089103718994e-08
534 4.89168314743438e-08
535 7.33749985215582e-08
536 4.48371011430027e-08
537 3.97742496716091e-08
538 4.45865921960831e-08
539 4.45865921960831e-08
540 4.49500063837149e-08
541 4.49500063837149e-08
542 4.31757243291031e-08
543 6.47633697781202e-08
544 6.47633697781202e-08
545 6.47633697781202e-08
546 6.47633697781202e-08
547 5.43256177820695e-08
548 5.43256177820695e-08
549 5.20065803755188e-08
550 3.12041592565038e-08
551 2.30815153656749e-08
552 2.30815153656749e-08
553 2.30815153656749e-08
554 2.29908465598783e-08
555 3.4486152600266e-08
556 3.4486152600266e-08
557 4.17509369299296e-08
558 4.17509369299296e-08
559 3.74033284344932e-08
560 3.74033284344932e-08
561 2.64216915013549e-08
562 2.10215560514371e-08
563 2.10215560514371e-08
564 2.10215560514371e-08
565 2.64668145177893e-08
566 2.64668145177893e-08
567 2.26034231332051e-08
568 2.26034231332051e-08
569 2.26034231332051e-08
570 3.10246690560234e-08
571 4.65368508173469e-08
572 4.65368508173469e-08
573 5.63232980255179e-08
574 5.63232980255179e-08
575 5.63232980255179e-08
576 5.63232980255179e-08
577 3.37942047679007e-08
578 3.37942047679007e-08
579 3.37942047679007e-08
580 3.37942047679007e-08
581 3.37942047679007e-08
582 3.76253304068541e-08
583 4.18104981747547e-08
584 5.76375356331482e-08
585 5.76375356331482e-08
586 5.76375356331482e-08
587 5.76375356331482e-08
588 5.76375356331482e-08
589 5.76375356331482e-08
590 3.45827544379063e-08
591 4.94142753382221e-08
592 3.82992126901627e-08
593 3.82992126901627e-08
594 5.74486271887054e-08
595 5.74486271887054e-08
596 5.74486271887054e-08
597 8.29853021855342e-08
598 8.29853021855342e-08
599 6.23313241021606e-08
600 5.20606704412785e-08
601 5.20606704412785e-08
602 4.73611834195253e-08
603 4.73611834195253e-08
604 4.73611834195253e-08
605 4.73611834195253e-08
606 4.73611834195253e-08
607 5.58612072154574e-08
608 5.58612072154574e-08
609 5.58612072154574e-08
610 5.58612072154574e-08
611 5.58612072154574e-08
612 5.58612072154574e-08
613 5.58612072154574e-08
614 4.6375639328744e-08
615 4.6375639328744e-08
616 4.6375639328744e-08
617 4.6375639328744e-08
618 5.27352099766176e-08
619 3.46679875917744e-08
620 3.83475899923269e-08
621 3.83475899923269e-08
622 2.72096141173961e-08
623 3.04390361804963e-08
624 3.80534572741453e-08
625 3.80534572741453e-08
626 3.80534572741453e-08
627 4.70781031935985e-08
628 4.70781031935985e-08
629 4.70781031935985e-08
630 4.70781031935985e-08
631 5.15861273697737e-08
632 5.15861273697737e-08
633 5.77944163637767e-08
634 8.66913296704297e-08
635 8.66913296704297e-08
636 8.66913296704297e-08
637 8.66913296704297e-08
638 8.66913296704297e-08
639 8.66913296704297e-08
640 8.66913296704297e-08
641 8.66913296704297e-08
642 8.66913296704297e-08
643 8.66913296704297e-08
644 7.28718063669476e-08
645 4.37233786954039e-08
646 4.37233786954039e-08
647 6.26428970917914e-08
648 6.26428970917914e-08
649 7.97000438979012e-08
650 8.54214334822245e-08
651 8.54214334822245e-08
652 5.82248667058138e-08
653 6.57593091091258e-08
654 6.57593091091258e-08
655 6.06707999395439e-08
656 6.06707999395439e-08
657 6.30092102937851e-08
658 4.20808845547072e-08
659 6.31211207746674e-08
660 6.31211207746674e-08
661 5.88101478626868e-08
662 6.59657786172829e-08
663 6.50310454375358e-08
664 5.29904795598668e-08
665 6.12281354506194e-08
666 3.67371271181582e-08
667 2.50572789184389e-08
668 2.50572789184389e-08
669 2.50572789184389e-08
670 1.97565839243907e-08
671 1.97565839243907e-08
672 1.97565839243907e-08
673 1.97565839243907e-08
674 1.37892115503746e-08
675 1.37892115503746e-08
676 2.0683749824002e-08
677 1.79344041839613e-08
678 1.79344041839613e-08
679 1.79344041839613e-08
680 2.38381367978491e-08
681 2.38381367978491e-08
682 1.91577633756879e-08
683 1.91577633756879e-08
684 1.91577633756879e-08
685 2.8298979160013e-08
686 2.8298979160013e-08
687 3.49662307996823e-08
688 3.07421501588578e-08
689 3.07421501588578e-08
690 4.1686149643283e-08
691 2.50118574740554e-08
692 3.61523007086362e-08
693 3.61523007086362e-08
694 2.16915267969853e-08
695 1.3015003297312e-08
696 1.95224387766757e-08
697 1.95224387766757e-08
698 2.92835604653874e-08
699 4.39251905959281e-08
700 4.39251905959281e-08
701 4.39251905959281e-08
702 3.28526894577408e-08
703 4.31801332467785e-08
704 5.37491615659746e-08
705 5.12491205029164e-08
706 5.12491205029164e-08
707 5.12491205029164e-08
708 7.17255801419014e-08
709 7.17255801419014e-08
710 7.99592072553423e-08
711 8.26464088277135e-08
712 8.26464088277135e-08
713 8.26464088277135e-08
714 1.15665969246947e-07
715 9.00644607781942e-08
716 1.17525004839081e-07
717 1.68866165495274e-07
718 1.68866165495274e-07
719 1.68866165495274e-07
720 2.53298424013337e-07
721 1.89689330909459e-07
722 1.65728792467235e-07
723 1.65728792467235e-07
724 1.65728792467235e-07
725 1.65728792467235e-07
726 1.97523490896856e-07
727 1.97523490896856e-07
728 2.32321809789937e-07
729 2.32321809789937e-07
730 2.32321809789937e-07
731 2.32321809789937e-07
732 2.8137941399109e-07
733 2.8137941399109e-07
734 2.8137941399109e-07
735 2.31901054803529e-07
736 2.75113592351772e-07
737 4.12669010074751e-07
738 5.33020511284121e-07
739 3.72051033536991e-07
740 3.72051033536991e-07
741 4.6280806031973e-07
742 4.6280806031973e-07
743 5.61823810585338e-07
744 5.61823810585338e-07
745 4.20885669427662e-07
746 4.20885669427662e-07
747 5.95661106217449e-07
748 7.2691227614996e-07
749 7.2691227614996e-07
750 4.36150287441706e-07
751 3.3161970236506e-07
752 3.3161970236506e-07
753 3.88068428947008e-07
754 3.88068428947008e-07
755 3.88068428947008e-07
756 3.88068428947008e-07
757 4.02608833383056e-07
758 5.509259608516e-07
759 5.509259608516e-07
760 6.54535938338086e-07
761 7.84309008849959e-07
762 7.84309008849959e-07
763 1.17645959107904e-06
764 1.11772237687546e-06
765 1.11772237687546e-06
766 1.45892636282952e-06
767 1.45892636282952e-06
768 1.45892636282952e-06
769 1.45892636282952e-06
770 1.45892636282952e-06
771 1.45892636282952e-06
772 1.623788989491e-06
773 1.623788989491e-06
774 1.623788989491e-06
775 1.92046763913822e-06
776 1.92046763913822e-06
777 1.92046763913822e-06
778 1.65334063240152e-06
779 1.65334063240152e-06
780 1.65334063240152e-06
781 1.68675273926056e-06
782 1.68675273926056e-06
783 1.68675273926056e-06
784 1.6261491282421e-06
785 1.6261491282421e-06
786 1.6261491282421e-06
787 1.53860810314654e-06
788 1.53860810314654e-06
789 1.58374007241946e-06
790 1.58374007241946e-06
791 1.81886389327701e-06
792 1.81886389327701e-06
793 1.81886389327701e-06
794 1.81886389327701e-06
795 1.52039149270422e-06
796 1.63249785600783e-06
797 2.37313815887319e-06
798 1.74192496160686e-06
799 1.74192496160686e-06
800 1.74192496160686e-06
801 1.511832124379e-06
802 1.511832124379e-06
803 1.511832124379e-06
804 1.65392032158707e-06
805 1.65392032158707e-06
806 1.65392032158707e-06
807 1.65392032158707e-06
808 1.65392032158707e-06
809 1.74867568603077e-06
810 1.04921241472766e-06
811 1.04921241472766e-06
812 1.04921241472766e-06
813 7.80695245339302e-07
814 5.52698793399031e-07
815 7.56714598537656e-07
816 8.39341623759537e-07
817 5.03608362123487e-07
818 5.03608362123487e-07
819 5.03608362123487e-07
820 5.76611682845396e-07
821 5.76611682845396e-07
822 4.20137268974941e-07
823 4.47067463937856e-07
824 4.47067463937856e-07
825 3.65062760465662e-07
826 4.59817016462694e-07
827 4.59817016462694e-07
828 4.48259925178718e-07
829 4.48259925178718e-07
830 6.08345430919144e-07
831 4.47920655233247e-07
832 6.7187875174568e-07
833 6.7187875174568e-07
834 6.7187875174568e-07
835 8.53779056342319e-07
836 8.53779056342319e-07
837 8.53779056342319e-07
838 8.53779056342319e-07
839 8.53779056342319e-07
840 7.76327738094551e-07
841 7.76327738094551e-07
842 7.76327738094551e-07
843 7.76327738094551e-07
844 1.16448768494593e-06
845 1.74672561570333e-06
846 1.3341739304451e-06
847 1.3341739304451e-06
848 1.11820281745167e-06
849 1.11820281745167e-06
850 1.53992016294069e-06
851 1.53992016294069e-06
852 1.21686127840803e-06
853 1.21686127840803e-06
854 1.21686127840803e-06
855 1.27387988868577e-06
856 1.27387988868577e-06
857 1.35050174776552e-06
858 1.35050174776552e-06
859 1.56310829879658e-06
860 1.56310829879658e-06
861 1.56310829879658e-06
862 2.34465460380306e-06
863 2.6978927962773e-06
864 3.87837462767493e-06
865 3.87837462767493e-06
866 3.87837462767493e-06
867 4.17367482441477e-06
868 4.17367482441477e-06
869 4.17367482441477e-06
870 3.24123561767919e-06
871 3.24123561767919e-06
872 3.24123561767919e-06
873 3.24123561767919e-06
874 4.26942506237538e-06
875 4.26942506237538e-06
876 4.62921798316529e-06
877 5.17137186761829e-06
878 4.32392380389501e-06
879 4.32392380389501e-06
880 3.71811051991244e-06
881 3.71811051991244e-06
882 3.71811051991244e-06
883 5.57714702154044e-06
884 8.36569233797491e-06
885 8.88498107087798e-06
886 1.16120572783984e-05
887 8.53000437928131e-06
888 5.13087479703245e-06
889 5.13087479703245e-06
890 5.13087479703245e-06
891 4.03693775297143e-06
892 3.81267250304518e-06
893 3.81267250304518e-06
894 4.22364428231958e-06
895 5.62217655897257e-06
896 7.36615311325295e-06
897 7.36615311325295e-06
898 7.36615311325295e-06
899 6.69868768454762e-06
900 6.69868768454762e-06
901 9.42453698371537e-06
902 9.42453698371537e-06
903 9.11278675630456e-06
904 9.11278675630456e-06
905 1.36691342049744e-05
906 2.05036321858643e-05
907 1.7955802832148e-05
908 1.7955802832148e-05
909 1.7955802832148e-05
910 1.07735540950671e-05
911 1.27809043988236e-05
912 1.27809043988236e-05
913 1.27809043988236e-05
914 1.16544315460487e-05
915 1.16544315460487e-05
916 1.16544315460487e-05
917 1.05054314190056e-05
918 1.07923187897541e-05
919 1.07923187897541e-05
920 1.25534079415957e-05
921 1.25534079415957e-05
922 1.25534079415957e-05
923 1.25534079415957e-05
924 1.5936737327138e-05
925 1.5936737327138e-05
926 1.91371254913975e-05
927 1.89144047908485e-05
928 1.58793318405515e-05
929 1.84360142156947e-05
930 1.84360142156947e-05
931 1.58157545229187e-05
932 1.6707590475562e-05
933 1.6707590475562e-05
934 1.72616346389987e-05
935 2.0759594917763e-05
936 2.0759594917763e-05
937 1.7183025192935e-05
938 1.7183025192935e-05
939 1.7183025192935e-05
940 2.48757442022907e-05
941 2.48757442022907e-05
942 1.96845448954264e-05
943 1.96845448954264e-05
944 1.96845448954264e-05
945 1.83737083716551e-05
946 1.83737083716551e-05
947 1.83737083716551e-05
948 1.83737083716551e-05
949 1.83737083716551e-05
950 1.83737083716551e-05
951 1.83737083716551e-05
952 1.83737083716551e-05
953 1.83737083716551e-05
954 1.46715574373957e-05
955 2.00298727577319e-05
956 2.00298727577319e-05
957 1.65648725669598e-05
958 1.65648725669598e-05
959 1.65648725669598e-05
960 1.65648725669598e-05
961 2.3900598534965e-05
962 2.3900598534965e-05
963 2.3900598534965e-05
964 2.3900598534965e-05
965 2.3900598534965e-05
966 3.58507786586415e-05
967 3.58507786586415e-05
968 4.00647477363236e-05
969 2.85019959846977e-05
970 2.45547562371939e-05
971 2.45547562371939e-05
972 2.99230705422815e-05
973 2.99230705422815e-05
974 2.99230705422815e-05
975 2.99230705422815e-05
976 2.29660745389992e-05
977 2.1170675609028e-05
978 2.1170675609028e-05
979 2.05579417524859e-05
980 1.23348481793073e-05
981 1.23348481793073e-05
982 7.60383818487753e-06
983 7.60383818487753e-06
984 7.86889540904667e-06
985 7.86889540904667e-06
986 7.86889540904667e-06
987 7.13376039129798e-06
988 8.04737555881729e-06
989 5.33035017724615e-06
990 3.19823152494791e-06
991 3.19823152494791e-06
992 3.56322902916872e-06
993 2.6333957521274e-06
994 2.6333957521274e-06
995 2.96997791338072e-06
996 2.96997791338072e-06
997 2.96997791338072e-06
998 2.73976002063137e-06
999 2.52161885327951e-06
1000 2.01522198040038e-06
};
\addplot [semithick, solin-colour1]
table {%
0 100
1 100
2 149.99951171875
3 90.0003051757812
4 135.000015258789
5 202.49934387207
6 121.500419616699
7 72.9007415771484
8 109.350746154785
9 65.6108932495117
10 39.3667984008789
11 59.0499992370605
12 35.4302368164062
13 53.1451759338379
14 31.8873195648193
15 19.1325206756592
16 28.6986846923828
17 17.2193260192871
18 25.8289031982422
19 15.4974460601807
20 9.29853057861328
21 13.9477491378784
22 20.9215545654297
23 12.553017616272
24 18.8294639587402
25 11.2977542877197
26 16.9465751647949
27 10.1680135726929
28 6.10084915161133
29 8.44901466369629
30 12.6734800338745
31 19.0101547241211
32 11.4061698913574
33 6.84374809265137
34 10.2655878067017
35 15.3983306884766
36 9.2390604019165
37 5.54347324371338
38 4.51149797439575
39 6.76722431182861
40 10.1508026123047
41 6.09052276611328
42 3.65433812141418
43 2.19261765480042
44 1.74716973304749
45 2.62074565887451
46 1.76020753383636
47 2.62898921966553
48 2.01345109939575
49 1.79713571071625
50 1.80570352077484
51 1.52548253536224
52 1.51040971279144
53 1.10804486274719
54 0.954326152801514
55 0.572599530220032
56 0.572599530220032
57 0.858896434307098
58 0.810607969760895
59 0.519429802894592
60 0.519429802894592
61 0.519429802894592
62 0.332745850086212
63 0.344849139451981
64 0.478513777256012
65 0.401423037052155
66 0.401423037052155
67 0.308696389198303
68 0.308696389198303
69 0.308696389198303
70 0.463043034076691
71 0.528110027313232
72 0.528110027313232
73 0.657640218734741
74 0.558354139328003
75 0.57617974281311
76 0.345710158348083
77 0.422127366065979
78 0.262372553348541
79 0.262372553348541
80 0.222216367721558
81 0.222216367721558
82 0.222216367721558
83 0.222216367721558
84 0.233229160308838
85 0.233229160308838
86 0.141256481409073
87 0.107518255710602
88 0.107518255710602
89 0.107518255710602
90 0.107518255710602
91 0.107518255710602
92 0.0759407207369804
93 0.062927134335041
94 0.0572269298136234
95 0.0572269298136234
96 0.0572269298136234
97 0.0343363881111145
98 0.0343363881111145
99 0.0343363881111145
100 0.0343363881111145
101 0.0343363881111145
102 0.0343363881111145
103 0.0463944897055626
104 0.0331859886646271
105 0.0487629994750023
106 0.0487629994750023
107 0.0487629994750023
108 0.0487629994750023
109 0.0487629994750023
110 0.0616690963506699
111 0.0628735274076462
112 0.0673684328794479
113 0.0794095098972321
114 0.0794095098972321
115 0.119113869965076
116 0.119113869965076
117 0.119113869965076
118 0.133345857262611
119 0.133345857262611
120 0.115149088203907
121 0.107414588332176
122 0.161121338605881
123 0.17099604010582
124 0.136540561914444
125 0.136540561914444
126 0.0819248855113983
127 0.122886918485165
128 0.122886918485165
129 0.0986562669277191
130 0.076186403632164
131 0.0763935446739197
132 0.0641234293580055
133 0.0735695138573647
134 0.0441420041024685
135 0.0354354009032249
136 0.0354354009032249
137 0.0262865610420704
138 0.0262865610420704
139 0.0262865610420704
140 0.0262865610420704
141 0.0176874101161957
142 0.0246093384921551
143 0.0246093384921551
144 0.0246093384921551
145 0.0348336771130562
146 0.0348336771130562
147 0.0276050195097923
148 0.0379304587841034
149 0.0379304587841034
150 0.0227584280073643
151 0.0207629557698965
152 0.0207629557698965
153 0.0207629557698965
154 0.0207629557698965
155 0.0183626618236303
156 0.0275439005345106
157 0.0275439005345106
158 0.0413157120347023
159 0.0397333912551403
160 0.0493294969201088
161 0.0493294969201088
162 0.0581969954073429
163 0.0872952044010162
164 0.0773793235421181
165 0.0602160878479481
166 0.0602160878479481
167 0.0728013142943382
168 0.0728013142943382
169 0.0728013142943382
170 0.100041501224041
171 0.0791437774896622
172 0.0564224570989609
173 0.0564224570989609
174 0.06447684019804
175 0.06447684019804
176 0.0926446542143822
177 0.0926446542143822
178 0.0897202119231224
179 0.0897202119231224
180 0.0774726346135139
181 0.0832643359899521
182 0.124896086752415
183 0.0821164697408676
184 0.0500089302659035
185 0.0301436129957438
186 0.0430519841611385
187 0.0430519841611385
188 0.0430519841611385
189 0.0388173535466194
190 0.0388173535466194
191 0.0361661575734615
192 0.0361661575734615
193 0.0260224230587482
194 0.0260224230587482
195 0.0234514474868774
196 0.0234514474868774
197 0.0223253462463617
198 0.0223253462463617
199 0.0223253462463617
200 0.0223253462463617
201 0.0284013338387012
202 0.0284013338387012
203 0.0284013338387012
204 0.0284013338387012
205 0.0284013338387012
206 0.0284013338387012
207 0.0241763461381197
208 0.0362643972039223
209 0.0378792285919189
210 0.0334372632205486
211 0.0334372632205486
212 0.0245720036327839
213 0.0147433010861278
214 0.0191394127905369
215 0.0204856656491756
216 0.0204856656491756
217 0.0204856656491756
218 0.012291481718421
219 0.00954370200634003
220 0.00904950778931379
221 0.00904950778931379
222 0.00613078474998474
223 0.00613078474998474
224 0.00613078474998474
225 0.00613078474998474
226 0.00416751205921173
227 0.00425582379102707
228 0.00425582379102707
229 0.005520174279809
230 0.00564716616645455
231 0.00425592577084899
232 0.00263497186824679
233 0.00342041300609708
234 0.00342041300609708
235 0.00342041300609708
236 0.00391994882375002
237 0.00391994882375002
238 0.00381356244906783
239 0.00428473670035601
240 0.00428473670035601
241 0.00257085915654898
242 0.00191484100650996
243 0.00191484100650996
244 0.00184284208808094
245 0.00184284208808094
246 0.00232495670206845
247 0.00229591014795005
248 0.00137755530886352
249 0.00199141493067145
250 0.00181746995076537
251 0.00196832045912743
252 0.00217810878530145
253 0.00217810878530145
254 0.00319539615884423
255 0.00319539615884423
256 0.00319539615884423
257 0.00319539615884423
258 0.00424633268266916
259 0.00393004296347499
260 0.00393004296347499
261 0.004124088678509
262 0.00247446983121336
263 0.00247446983121336
264 0.00168947619386017
265 0.00168947619386017
266 0.00157771562226117
267 0.00159468792844564
268 0.00159468792844564
269 0.00159468792844564
270 0.00159468792844564
271 0.00179391365963966
272 0.00233992957510054
273 0.00189150706864893
274 0.00113491190131754
275 0.00113491190131754
276 0.00108417414594442
277 0.0011703260242939
278 0.00132679799571633
279 0.00132679799571633
280 0.00143596646375954
281 0.00123532011639327
282 0.00076571071986109
283 0.000629381509497762
284 0.000574228935874999
285 0.000438727263826877
286 0.000438727263826877
287 0.000596219324506819
288 0.000809780263807625
289 0.000809780263807625
290 0.000809780263807625
291 0.00117311102803797
292 0.00117311102803797
293 0.000703901867382228
294 0.000703901867382228
295 0.000703901867382228
296 0.000703901867382228
297 0.000703901867382228
298 0.000610698305536062
299 0.000442108197603375
300 0.000442108197603375
301 0.000442108197603375
302 0.000442108197603375
303 0.000512745638843626
304 0.000512745638843626
305 0.000457178510259837
306 0.000403320475015789
307 0.000561302760615945
308 0.000450520135927945
309 0.000675777904689312
310 0.000675777904689312
311 0.000675777904689312
312 0.000432961533078924
313 0.000322740932460874
314 0.000322740932460874
315 0.000322740932460874
316 0.000484109768876806
317 0.000484109768876806
318 0.000484109768876806
319 0.000438770279288292
320 0.000452185544418171
321 0.00042481129639782
322 0.000637214805465192
323 0.000441027514170855
324 0.000441027514170855
325 0.000441027514170855
326 0.000441027514170855
327 0.000441027514170855
328 0.000441027514170855
329 0.000378204509615898
330 0.000371914618881419
331 0.000371914618881419
332 0.000371914618881419
333 0.000371914618881419
334 0.000522737624123693
335 0.000754143169615418
336 0.000754143169615418
337 0.000558727013412863
338 0.000542440568096936
339 0.000633091200143099
340 0.000633091200143099
341 0.000633091200143099
342 0.000633091200143099
343 0.000508444849401712
344 0.000508444849401712
345 0.000508444849401712
346 0.000508444849401712
347 0.000558584579266608
348 0.000424445344833657
349 0.000568023999221623
350 0.000514291110448539
351 0.000741744937840849
352 0.000741744937840849
353 0.000861048349179327
354 0.000861048349179327
355 0.000861048349179327
356 0.000861048349179327
357 0.000861048349179327
358 0.000861048349179327
359 0.000516632455401123
360 0.000516632455401123
361 0.000449123064754531
362 0.000449123064754531
363 0.000483504438307136
364 0.000483504438307136
365 0.000721185700967908
366 0.00096604524878785
367 0.00096604524878785
368 0.000905510620214045
369 0.000543310015928
370 0.000686855521053076
371 0.000686855521053076
372 0.000494892126880586
373 0.000576717895455658
374 0.000576717895455658
375 0.000739600975066423
376 0.000739600975066423
377 0.000739600975066423
378 0.000739600975066423
379 0.000739600975066423
380 0.00110939773730934
381 0.00110939773730934
382 0.00110939773730934
383 0.00166409101802856
384 0.00166409101802856
385 0.00153082690667361
386 0.00229623261839151
387 0.00229623261839151
388 0.00229623261839151
389 0.00263830320909619
390 0.00218023057095706
391 0.00218023057095706
392 0.00191363936755806
393 0.00191363936755806
394 0.0012171845883131
395 0.0015210728161037
396 0.00157304247841239
397 0.00157304247841239
398 0.00157304247841239
399 0.00157304247841239
400 0.00112477038055658
401 0.00136462599039078
402 0.00136462599039078
403 0.00136462599039078
404 0.00120648148003966
405 0.0014349032426253
406 0.00143217749428004
407 0.00143217749428004
408 0.00137361406814307
409 0.00149957521352917
410 0.00149957521352917
411 0.00149957521352917
412 0.00224935542792082
413 0.00224935542792082
414 0.00224935542792082
415 0.00141747342422605
416 0.00194669025950134
417 0.0023146839812398
418 0.0023146839812398
419 0.0023146839812398
420 0.00343261542730033
421 0.00343261542730033
422 0.00236354069784284
423 0.00275029824115336
424 0.00330500537529588
425 0.00330500537529588
426 0.00330500537529588
427 0.00385379488579929
428 0.00385379488579929
429 0.00367445987649262
430 0.00365910120308399
431 0.00365910120308399
432 0.00365910120308399
433 0.00219547539018095
434 0.00329320225864649
435 0.00329320225864649
436 0.00329320225864649
437 0.00329320225864649
438 0.00329320225864649
439 0.00312894838862121
440 0.00312894838862121
441 0.00312894838862121
442 0.00311256619170308
443 0.00311256619170308
444 0.0046688336879015
445 0.00493261218070984
446 0.00493261218070984
447 0.00493261218070984
448 0.00493261218070984
449 0.00739889359101653
450 0.00923989340662956
451 0.00965351890772581
452 0.0105218850076199
453 0.00923541840165854
454 0.0131200160831213
455 0.0131200160831213
456 0.0131200160831213
457 0.0131200160831213
458 0.0131200160831213
459 0.0196799598634243
460 0.0190281718969345
461 0.0190281718969345
462 0.0285421628504992
463 0.0202403534203768
464 0.0159754231572151
465 0.0173798929899931
466 0.0173798929899931
467 0.0208281856030226
468 0.0208281856030226
469 0.0208281856030226
470 0.0153186358511448
471 0.0123988837003708
472 0.00904467515647411
473 0.00904467515647411
474 0.00904467515647411
475 0.0132935950532556
476 0.0132935950532556
477 0.0132935950532556
478 0.0172189176082611
479 0.0172189176082611
480 0.0114766778424382
481 0.00688605289906263
482 0.00688605289906263
483 0.00688605289906263
484 0.00796371698379517
485 0.00616823602467775
486 0.00881687551736832
487 0.00843746867030859
488 0.0060493410564959
489 0.0060493410564959
490 0.0060493410564959
491 0.00509661762043834
492 0.00509661762043834
493 0.00509661762043834
494 0.00442382227629423
495 0.0029049632139504
496 0.00251548388041556
497 0.00251548388041556
498 0.00251548388041556
499 0.00251548388041556
500 0.00304802833124995
501 0.00304802833124995
502 0.00216706097126007
503 0.00130024529062212
504 0.00101426127366722
505 0.00101426127366722
506 0.00085181335452944
507 0.00085181335452944
508 0.000511091435328126
509 0.000362554506864399
510 0.000509423203766346
511 0.000509423203766346
512 0.000512063561473042
513 0.000374751281924546
514 0.000494603184051812
515 0.000395410432247445
516 0.000395410432247445
517 0.000395410432247445
518 0.000395410432247445
519 0.000288247014395893
520 0.000288247014395893
521 0.000288247014395893
522 0.000351137656252831
523 0.000351137656252831
524 0.000351137656252831
525 0.000401489902287722
526 0.000456360750831664
527 0.000308763585053384
528 0.000371704576537013
529 0.00055755500216037
530 0.000376624375348911
531 0.000476072047604248
532 0.000476072047604248
533 0.000476072047604248
534 0.000285645161056891
535 0.000410505454055965
536 0.000397151074139401
537 0.000397151074139401
538 0.000397151074139401
539 0.000238292253925465
540 0.000317756901495159
541 0.000317756901495159
542 0.000316177931381389
543 0.000316177931381389
544 0.000316177931381389
545 0.000252229336183518
546 0.000252229336183518
547 0.000252229336183518
548 0.000236763444263488
549 0.000236763444263488
550 0.000166820449521765
551 0.000142279255669564
552 0.0001069354620995
553 0.000160402647452429
554 0.000160402647452429
555 0.000160402647452429
556 0.000117238327220548
557 7.03434707247652e-05
558 4.88064397359267e-05
559 6.31337679806165e-05
560 6.31337679806165e-05
561 6.76381896482781e-05
562 6.76381896482781e-05
563 6.76381896482781e-05
564 6.76381896482781e-05
565 6.76381896482781e-05
566 4.17433402617462e-05
567 4.17433402617462e-05
568 4.17433402617462e-05
569 3.08887392748147e-05
570 1.85333683475619e-05
571 2.7799960662378e-05
572 2.81416268990142e-05
573 1.68850892805494e-05
574 1.68850892805494e-05
575 2.39546570810489e-05
576 2.39546570810489e-05
577 3.05119538097642e-05
578 3.16497571475338e-05
579 3.16497571475338e-05
580 3.16497571475338e-05
581 4.24922909587622e-05
582 4.24922909587622e-05
583 6.37382181594148e-05
584 6.37382181594148e-05
585 6.37382181594148e-05
586 6.37382181594148e-05
587 7.328022911679e-05
588 9.65215804171748e-05
589 9.65556973824278e-05
590 9.65556973824278e-05
591 0.000144833058584481
592 0.000138377406983636
593 0.000140939810080454
594 0.00021140901662875
595 0.000244282797211781
596 0.000227081312914379
597 0.000227081312914379
598 0.000227081312914379
599 0.000227081312914379
600 0.000227081312914379
601 0.000227081312914379
602 0.000227081312914379
603 0.000239815664826892
604 0.000217975815758109
605 0.000217975815758109
606 0.000326962646795437
607 0.000326962646795437
608 0.000252419558819383
609 0.000252419558819383
610 0.000203339877771214
611 0.000122004748845939
612 0.000127638864796609
613 0.000127638864796609
614 0.000102458179753739
615 0.000144168079714291
616 0.000210382786463015
617 0.000210382786463015
618 0.000192235558643006
619 0.000282686261925846
620 0.000249166245339438
621 0.00018984304915648
622 0.00018984304915648
623 0.000168967046192847
624 0.000173042761161923
625 0.000176965811988339
626 0.000176965811988339
627 0.000191057231859304
628 0.000163781834999099
629 0.000163781834999099
630 0.000163781834999099
631 0.000156893889652565
632 0.000156893889652565
633 0.000156893889652565
634 0.000156893889652565
635 0.000156893889652565
636 0.000156174020958133
637 0.000156174020958133
638 0.000145522484672256
639 0.000104262238892261
640 0.000154619920067489
641 0.000154619920067489
642 0.00011612729576882
643 0.00011612729576882
644 0.000151765154441819
645 0.000151765154441819
646 0.000151765154441819
647 9.27900109672919e-05
648 9.25898857531138e-05
649 9.25898857531138e-05
650 9.25898857531138e-05
651 0.000112456218630541
652 6.74741822876967e-05
653 6.74741822876967e-05
654 6.4565654611215e-05
655 3.87396539736073e-05
656 3.87396539736073e-05
657 3.87396539736073e-05
658 3.87396539736073e-05
659 3.87396539736073e-05
660 3.87396539736073e-05
661 3.07730115309823e-05
662 4.61593626823742e-05
663 4.61593626823742e-05
664 6.49117573630065e-05
665 6.49117573630065e-05
666 6.49117573630065e-05
667 6.49117573630065e-05
668 9.73673086264171e-05
669 5.84207773499656e-05
670 5.84207773499656e-05
671 4.53052525699604e-05
672 4.53052525699604e-05
673 6.79576478432864e-05
674 6.79576478432864e-05
675 6.79576478432864e-05
676 5.55104634258896e-05
677 4.24879399361089e-05
678 4.22197699663229e-05
679 4.22197699663229e-05
680 4.72885403723922e-05
681 4.72885403723922e-05
682 4.72885403723922e-05
683 4.72885403723922e-05
684 4.72885403723922e-05
685 7.09325759089552e-05
686 7.12871042196639e-05
687 7.12871042196639e-05
688 6.55766343697906e-05
689 3.93462432839442e-05
690 2.65949092863593e-05
691 2.65949092863593e-05
692 2.09791305678664e-05
693 2.09791305678664e-05
694 2.09791305678664e-05
695 2.09791305678664e-05
696 1.85807439265773e-05
697 1.85807439265773e-05
698 1.46428119478514e-05
699 1.46428119478514e-05
700 1.46428119478514e-05
701 1.31327842609608e-05
702 1.35765722006909e-05
703 1.35765722006909e-05
704 1.48641893247259e-05
705 1.04480677691754e-05
706 1.04480677691754e-05
707 1.53357032104395e-05
708 1.53357032104395e-05
709 1.40202992042759e-05
710 1.30383377836552e-05
711 1.27302228065673e-05
712 7.63818479754264e-06
713 1.14572394522838e-05
714 1.14572394522838e-05
715 7.66680022934452e-06
716 7.66680022934452e-06
717 7.36578795113019e-06
718 5.55617316422286e-06
719 5.55617316422286e-06
720 8.33423200674588e-06
721 8.33423200674588e-06
722 8.18774788058363e-06
723 9.01605199032929e-06
724 6.14948521615588e-06
725 6.14948521615588e-06
726 5.7501556511852e-06
727 6.84240603732178e-06
728 1.02038375189295e-05
729 1.02038375189295e-05
730 9.25520726013929e-06
731 9.71806366578676e-06
732 1.17650488391519e-05
733 1.17650488391519e-05
734 1.04344835563097e-05
735 7.94642528489931e-06
736 9.34648051043041e-06
737 1.40196743814158e-05
738 1.5930494555505e-05
739 1.5930494555505e-05
740 1.5930494555505e-05
741 1.81791383511154e-05
742 1.81791383511154e-05
743 1.81791383511154e-05
744 1.81791383511154e-05
745 1.81791383511154e-05
746 1.2522275937954e-05
747 1.2522275937954e-05
748 1.09000557131367e-05
749 1.09000557131367e-05
750 1.56381538545247e-05
751 1.8622351490194e-05
752 1.1567374713195e-05
753 6.94047139404574e-06
754 6.94047139404574e-06
755 1.02476587926503e-05
756 7.66565881349379e-06
757 9.1564634203678e-06
758 9.1564634203678e-06
759 8.2488822954474e-06
760 6.59584929962875e-06
761 4.05115406465484e-06
762 5.65700793231372e-06
763 3.39422763317998e-06
764 3.39422763317998e-06
765 2.73450405074982e-06
766 2.73450405074982e-06
767 2.73450405074982e-06
768 2.73450405074982e-06
769 2.73450405074982e-06
770 2.72447027782619e-06
771 2.72447027782619e-06
772 2.4331889107998e-06
773 2.4331889107998e-06
774 2.4331889107998e-06
775 2.4331889107998e-06
776 3.22086998494342e-06
777 3.22086998494342e-06
778 1.93253504221502e-06
779 1.93253504221502e-06
780 2.89879289994133e-06
781 2.89879289994133e-06
782 2.89879289994133e-06
783 4.15980866819154e-06
784 4.15980866819154e-06
785 2.49590198109217e-06
786 2.49590198109217e-06
787 2.76493346973439e-06
788 2.76231526186166e-06
789 2.76231526186166e-06
790 3.03849651572818e-06
791 4.38242614109186e-06
792 4.38242614109186e-06
793 4.38242614109186e-06
794 4.15846898249583e-06
795 4.51340383733623e-06
796 3.61296906703501e-06
797 3.61296906703501e-06
798 3.61296906703501e-06
799 3.61296906703501e-06
800 2.61534569290234e-06
801 3.15911483994569e-06
802 3.15911483994569e-06
803 2.91421042675211e-06
804 2.32252841669833e-06
805 3.13260989059927e-06
806 2.73435261988197e-06
807 2.73435261988197e-06
808 4.10151551477611e-06
809 4.10151551477611e-06
810 4.10151551477611e-06
811 4.10151551477611e-06
812 2.75184333986545e-06
813 2.75184333986545e-06
814 2.20987362808955e-06
815 1.68670248967828e-06
816 1.68670248967828e-06
817 2.07664197660051e-06
818 2.67231189354789e-06
819 2.67231189354789e-06
820 2.67231189354789e-06
821 2.67231189354789e-06
822 3.9147307688836e-06
823 3.9147307688836e-06
824 3.9147307688836e-06
825 3.9147307688836e-06
826 2.8515078156488e-06
827 2.49759182224807e-06
828 2.49759182224807e-06
829 2.49759182224807e-06
830 2.49759182224807e-06
831 2.49759182224807e-06
832 2.49759182224807e-06
833 2.49759182224807e-06
834 2.49759182224807e-06
835 2.56969997280976e-06
836 2.13030284612614e-06
837 2.40341796597932e-06
838 1.77251934019296e-06
839 1.77251934019296e-06
840 1.92349762073718e-06
841 2.067569994324e-06
842 2.52646714216098e-06
843 2.52646714216098e-06
844 1.51589040342515e-06
845 1.49240941027529e-06
846 2.14249439522973e-06
847 2.00033741748484e-06
848 1.91328422260995e-06
849 1.88170861292747e-06
850 1.12903273929987e-06
851 8.89551643012965e-07
852 8.89551643012965e-07
853 8.89551643012965e-07
854 1.29611589727574e-06
855 1.29611589727574e-06
856 1.07748951450048e-06
857 1.08176163848839e-06
858 1.1267588888586e-06
859 7.0015698838688e-07
860 7.09299001755426e-07
861 7.09299001755426e-07
862 7.62379386287648e-07
863 7.02225406712387e-07
864 4.21338086198375e-07
865 3.0517475124725e-07
866 3.0517475124725e-07
867 3.0517475124725e-07
868 3.0517475124725e-07
869 2.45590854319744e-07
870 2.36714015500183e-07
871 2.36714015500183e-07
872 2.36714015500183e-07
873 3.55069857960189e-07
874 3.55069857960189e-07
875 4.40742269347538e-07
876 3.815172249233e-07
877 2.2891187256846e-07
878 1.60186914399674e-07
879 1.0522931148671e-07
880 6.31380103754964e-08
881 6.31380103754964e-08
882 6.31380103754964e-08
883 7.16630168540178e-08
884 7.16630168540178e-08
885 7.16630168540178e-08
886 4.3497770718659e-08
887 3.23713074124043e-08
888 4.1877335377194e-08
889 4.75120955911734e-08
890 4.75120955911734e-08
891 6.93611212909673e-08
892 9.73875415866132e-08
893 7.06645835180097e-08
894 7.06645835180097e-08
895 7.03649831734765e-08
896 7.03649831734765e-08
897 7.03649831734765e-08
898 7.03649831734765e-08
899 7.03649831734765e-08
900 7.03649831734765e-08
901 7.03649831734765e-08
902 7.03649831734765e-08
903 7.75916220163708e-08
904 7.75916220163708e-08
905 7.75916220163708e-08
906 1.02488790787447e-07
907 1.02488790787447e-07
908 1.53732671037687e-07
909 1.53732671037687e-07
910 9.22402207947925e-08
911 1.01405092323148e-07
912 1.01405092323148e-07
913 1.5210713399938e-07
914 2.22526509219279e-07
915 2.22526509219279e-07
916 2.72328861683491e-07
917 2.72328861683491e-07
918 2.62304496345678e-07
919 1.57383752252827e-07
920 1.57383752252827e-07
921 1.59500885388297e-07
922 1.14795938088719e-07
923 1.16907393987731e-07
924 1.16907393987731e-07
925 1.16907393987731e-07
926 1.16907393987731e-07
927 1.58131356897684e-07
928 1.90692787782609e-07
929 2.59426087723114e-07
930 1.55656692868433e-07
931 1.55656692868433e-07
932 1.55656692868433e-07
933 1.73029945926828e-07
934 1.73029945926828e-07
935 1.94482566939769e-07
936 1.80459096554841e-07
937 1.80459096554841e-07
938 1.80459096554841e-07
939 1.80459096554841e-07
940 1.80459096554841e-07
941 1.890306293717e-07
942 2.60500598869839e-07
943 2.60500598869839e-07
944 2.60500598869839e-07
945 2.60500598869839e-07
946 2.60500598869839e-07
947 2.77425897365902e-07
948 2.77425897365902e-07
949 2.77425897365902e-07
950 2.91558933440683e-07
951 2.91558933440683e-07
952 3.18233105645049e-07
953 4.11654696108599e-07
954 3.02072038493861e-07
955 2.13706158547211e-07
956 1.52080531279353e-07
957 2.13553235539621e-07
958 1.28132796817226e-07
959 1.18118499869979e-07
960 1.18118499869979e-07
961 1.77177156501784e-07
962 2.12647904618279e-07
963 2.61612683516432e-07
964 2.61612683516432e-07
965 2.03230186457404e-07
966 2.03230186457404e-07
967 3.04844263609994e-07
968 2.82994903955114e-07
969 2.82994903955114e-07
970 2.16236486494381e-07
971 2.32232295616086e-07
972 1.57008642531764e-07
973 1.32766700744469e-07
974 1.32766700744469e-07
975 1.32766700744469e-07
976 1.99149383206532e-07
977 1.99149383206532e-07
978 1.99149383206532e-07
979 1.99149383206532e-07
980 2.14562305700383e-07
981 2.4024097911024e-07
982 2.4024097911024e-07
983 2.01377943653824e-07
984 2.01377943653824e-07
985 2.01377943653824e-07
986 2.01377943653824e-07
987 2.01377943653824e-07
988 2.01377943653824e-07
989 1.20827579053184e-07
990 1.08756850636382e-07
991 1.08756850636382e-07
992 1.03326208034105e-07
993 1.2579265273871e-07
994 7.54761018129102e-08
995 9.52804697362808e-08
996 9.52804697362808e-08
997 8.38900859889691e-08
998 9.69211697565697e-08
999 9.69211697565697e-08
1000 9.02666030810906e-08
};
\addplot [semithick, tol-colour7]
table {%
0 100
1 100
2 60.0004005432129
3 90.0002975463867
4 55.9575157165527
5 83.9359893798828
6 50.361930847168
7 75.5426483154297
8 113.313591003418
9 169.969818115234
10 101.982582092285
11 152.973358154297
12 91.7846298217773
13 137.676483154297
14 82.6064453125
15 49.5641975402832
16 29.7387180328369
17 44.6079292297363
18 35.0078735351562
19 52.5116348266602
20 78.7671890258789
21 47.260627746582
22 70.8907012939453
23 97.0292587280273
24 58.217945098877
25 87.3266296386719
26 130.989501953125
27 196.483596801758
28 294.724426269531
29 442.085174560547
30 265.252899169922
31 397.878021240234
32 596.815063476562
33 895.219604492188
34 537.135375976562
35 805.700378417969
36 1208.54650878906
37 725.132751464844
38 1087.69555664062
39 652.621704101562
40 978.929260253906
41 1468.38891601562
42 881.039245605469
43 1321.55444335938
44 792.93798828125
45 475.765991210938
46 713.646606445312
47 428.190826416016
48 256.916229248047
49 385.373046875
50 578.057678222656
51 346.836944580078
52 208.103561401367
53 124.862976074219
54 187.293838500977
55 112.377059936523
56 168.565032958984
57 252.846694946289
58 151.709030151367
59 91.0260314941406
60 136.538604736328
61 81.923713684082
62 122.885162353516
63 184.327117919922
64 276.48974609375
65 414.733245849609
66 622.097778320312
67 933.1435546875
68 559.889892578125
69 335.936187744141
70 503.902587890625
71 755.851318359375
72 453.513824462891
73 680.268432617188
74 1020.39923095703
75 612.24365234375
76 367.3486328125
77 220.410659790039
78 132.247283935547
79 79.3489074707031
80 119.022964477539
81 71.4142608642578
82 42.8488464355469
83 25.7094802856445
84 38.564094543457
85 57.8459510803223
86 86.7686386108398
87 52.0615348815918
88 31.2371311187744
89 46.855541229248
90 70.2830810546875
91 105.424270629883
92 158.135879516602
93 94.8821640014648
94 56.9296836853027
95 85.3942413330078
96 51.236888885498
97 30.742338180542
98 46.1133499145508
99 69.1697998046875
100 41.5021591186523
101 24.9014625549316
102 37.3520660400391
103 56.0279121398926
104 33.6169738769531
105 20.1703186035156
106 30.2553768157959
107 18.1533489227295
108 10.8920822143555
109 6.5352931022644
110 3.92120218276978
111 5.8817834854126
112 8.82264518737793
113 13.2339239120483
114 7.94040775299072
115 4.7642765045166
116 7.14639091491699
117 4.28786325454712
118 6.43177318572998
119 4.12166404724121
120 6.18247556686401
121 6.18247556686401
122 9.27368259429932
123 13.9104776382446
124 20.8656463623047
125 13.2390365600586
126 7.94347524642944
127 11.9151725769043
128 7.14915132522583
129 4.28951978683472
130 6.43425846099854
131 9.6513557434082
132 5.79085206985474
133 8.68624877929688
134 5.21178436279297
135 7.81765031814575
136 4.69062185287476
137 2.81439208984375
138 3.20553493499756
139 2.52910208702087
140 1.51747143268585
141 1.51747143268585
142 0.910488963127136
143 1.10496091842651
144 1.10496091842651
145 1.10496091842651
146 1.65743577480316
147 2.43210291862488
148 3.64814233779907
149 5.3015661239624
150 7.95232248306274
151 4.77142572402954
152 2.86287450790405
153 4.29429721832275
154 4.20297145843506
155 5.79872226715088
156 8.69805431365967
157 5.21886730194092
158 7.82827472686768
159 11.7423725128174
160 7.04547071456909
161 10.5681705474854
162 15.8522024154663
163 23.7782249450684
164 14.2670307159424
165 8.56027603149414
166 8.68021774291992
167 5.20816564559937
168 7.81222248077393
169 4.68736505508423
170 2.81243777275085
171 2.05030465126038
172 1.23019099235535
173 1.23019099235535
174 0.738119542598724
175 0.49102646112442
176 0.526381373405457
177 0.789569437503815
178 0.473744839429855
179 0.519686222076416
180 0.519686222076416
181 0.421738743782043
182 0.398322433233261
183 0.398322433233261
184 0.476331412792206
185 0.714494705200195
186 0.973330438137054
187 1.34800481796265
188 1.34800481796265
189 1.6367073059082
190 1.6367073059082
191 1.6367073059082
192 1.6367073059082
193 1.6367073059082
194 1.36500370502472
195 0.819007754325867
196 0.819007754325867
197 1.16110062599182
198 0.696665048599243
199 0.696665048599243
200 0.62179833650589
201 0.404981642961502
202 0.242990612983704
203 0.36448472738266
204 0.538332283496857
205 0.591413736343384
206 0.591413736343384
207 0.887117683887482
208 0.819113194942474
209 0.765554547309875
210 1.14832806587219
211 1.63547682762146
212 1.98790669441223
213 1.19275200366974
214 0.715655982494354
215 0.873101413249969
216 0.873101413249969
217 0.767675161361694
218 1.09794700145721
219 0.799594759941101
220 0.883149862289429
221 0.883149862289429
222 1.29701709747314
223 0.77821546792984
224 0.529226720333099
225 0.317538172006607
226 0.317538172006607
227 0.429894506931305
228 0.309415221214294
229 0.268959105014801
230 0.30764639377594
231 0.279053270816803
232 0.279053270816803
233 0.242042347788811
234 0.242042347788811
235 0.213277384638786
236 0.213277384638786
237 0.213277384638786
238 0.189952775835991
239 0.188571825623512
240 0.255555689334869
241 0.230845481157303
242 0.230845481157303
243 0.232355564832687
244 0.229157015681267
245 0.229157015681267
246 0.229157015681267
247 0.229157015681267
248 0.231395870447159
249 0.172426223754883
250 0.147274509072304
251 0.109570853412151
252 0.144427537918091
253 0.144427537918091
254 0.137502789497375
255 0.137502789497375
256 0.137311607599258
257 0.146868124604225
258 0.146868124604225
259 0.175842523574829
260 0.239019736647606
261 0.196812868118286
262 0.196812868118286
263 0.196812868118286
264 0.118088513612747
265 0.132715255022049
266 0.171139061450958
267 0.133778244256973
268 0.135875716805458
269 0.0815259739756584
270 0.110800012946129
271 0.110800012946129
272 0.109269700944424
273 0.109269700944424
274 0.109269700944424
275 0.0655622631311417
276 0.0749253332614899
277 0.112387619912624
278 0.112387619912624
279 0.113019399344921
280 0.0934324190020561
281 0.106409087777138
282 0.106409087777138
283 0.106409087777138
284 0.0963533744215965
285 0.0614349283277988
286 0.063044548034668
287 0.063044548034668
288 0.063044548034668
289 0.063044548034668
290 0.063044548034668
291 0.0492874942719936
292 0.0492874942719936
293 0.0568083189427853
294 0.0568083189427853
295 0.0503559336066246
296 0.0503559336066246
297 0.0503559336066246
298 0.0503559336066246
299 0.0503559336066246
300 0.0302137620747089
301 0.0302137620747089
302 0.0453204922378063
303 0.0453204922378063
304 0.0271924789994955
305 0.0241057984530926
306 0.0241057984530926
307 0.0241057984530926
308 0.0207654219120741
309 0.0207654219120741
310 0.0207654219120741
311 0.0207654219120741
312 0.0124593367800117
313 0.00968353357166052
314 0.0120370723307133
315 0.0163723193109035
316 0.0245583970099688
317 0.0180980935692787
318 0.0175716169178486
319 0.0263573378324509
320 0.0263573378324509
321 0.0253008380532265
322 0.0253008380532265
323 0.0253008380532265
324 0.0253008380532265
325 0.0173598267138004
326 0.0137608423829079
327 0.0137608423829079
328 0.00890938844531775
329 0.00890938844531775
330 0.0133640374988317
331 0.0166646838188171
332 0.0166646838188171
333 0.0227225869894028
334 0.0227225869894028
335 0.0136336432769895
336 0.0136336432769895
337 0.0136336432769895
338 0.0137292174622416
339 0.0205937568098307
340 0.012731296941638
341 0.0190968811511993
342 0.0114582059904933
343 0.0114582059904933
344 0.00687496969476342
345 0.00687496969476342
346 0.00840733665972948
347 0.00758666172623634
348 0.00758666172623634
349 0.00758666172623634
350 0.00455202767625451
351 0.00455202767625451
352 0.00678908731788397
353 0.00678908731788397
354 0.00820202752947807
355 0.00820202752947807
356 0.00820202752947807
357 0.00820202752947807
358 0.00820202752947807
359 0.00492124957963824
360 0.00322569929994643
361 0.00200604530982673
362 0.00127543823327869
363 0.00126156257465482
364 0.00168228975962847
365 0.00168228975962847
366 0.00168228975962847
367 0.00168783706612885
368 0.00140328390989453
369 0.0018634635489434
370 0.0018634635489434
371 0.0018634635489434
372 0.0018634635489434
373 0.0018634635489434
374 0.0018634635489434
375 0.00248107081279159
376 0.00212062732316554
377 0.00212062732316554
378 0.00258895894512534
379 0.00155338575132191
380 0.00175448646768928
381 0.00206383340992033
382 0.00123830838128924
383 0.00123830838128924
384 0.00161596608813852
385 0.00210554245859385
386 0.00210554245859385
387 0.0031583032105118
388 0.0031583032105118
389 0.00302128540351987
390 0.00302128540351987
391 0.00302128540351987
392 0.00302128540351987
393 0.00453191297128797
394 0.00453191297128797
395 0.00542975030839443
396 0.00542975030839443
397 0.00814459845423698
398 0.00814459845423698
399 0.00814459845423698
400 0.00520150130614638
401 0.00520150130614638
402 0.00312092178501189
403 0.00312092178501189
404 0.00441130762919784
405 0.00592113006860018
406 0.00882935151457787
407 0.0114122629165649
408 0.0114122629165649
409 0.00684740394353867
410 0.00549783278256655
411 0.00586479902267456
412 0.00447986554354429
413 0.00447986554354429
414 0.00358921429142356
415 0.00411999830976129
416 0.00364102749153972
417 0.00379749480634928
418 0.00379749480634928
419 0.00379749480634928
420 0.00404645269736648
421 0.0044349068775773
422 0.00379357952624559
423 0.00415150262415409
424 0.00415150262415409
425 0.003551623551175
426 0.00237974873743951
427 0.00237974873743951
428 0.00356961134821177
429 0.00356961134821177
430 0.00356961134821177
431 0.00375145021826029
432 0.00397574389353395
433 0.00397574389353395
434 0.00397574389353395
435 0.00381920533254743
436 0.00381920533254743
437 0.00229153851978481
438 0.00330378068611026
439 0.0022475509904325
440 0.00176860857754946
441 0.00176860857754946
442 0.00184898567385972
443 0.00126791489310563
444 0.00126791489310563
445 0.00126791489310563
446 0.00126791489310563
447 0.00136101664975286
448 0.000956358620896935
449 0.000956358620896935
450 0.00143453315831721
451 0.00119602028280497
452 0.00101623707450926
453 0.00101623707450926
454 0.00101623707450926
455 0.00143966695759445
456 0.00215949327684939
457 0.00215949327684939
458 0.00129570462740958
459 0.00129570462740958
460 0.00129570462740958
461 0.00129570462740958
462 0.00129570462740958
463 0.00129570462740958
464 0.00185740028973669
465 0.00185740028973669
466 0.00230003893375397
467 0.00230003893375397
468 0.00267526740208268
469 0.00267526740208268
470 0.00267526740208268
471 0.00267526740208268
472 0.00160517124459147
473 0.00158543919678777
474 0.00158543919678777
475 0.00158543919678777
476 0.00158543919678777
477 0.00158543919678777
478 0.00172333605587482
479 0.00149891898036003
480 0.00132990488782525
481 0.00128405971918255
482 0.00128405971918255
483 0.00160677963867784
484 0.00160677963867784
485 0.000964074220973998
486 0.00090648845070973
487 0.00090648845070973
488 0.00090648845070973
489 0.00127500016242266
490 0.00127500016242266
491 0.00155121274292469
492 0.00163151230663061
493 0.00178309727925807
494 0.00190742104314268
495 0.00114446028601378
496 0.00114446028601378
497 0.00161042925901711
498 0.00214301515370607
499 0.00192635576240718
500 0.00115582125727087
501 0.00115582125727087
502 0.000834912294521928
503 0.000729462597519159
504 0.000729462597519159
505 0.000539852189831436
506 0.000809775607194752
507 0.00121465930715203
508 0.00103721697814763
509 0.000622334366198629
510 0.000933498435188085
511 0.000828908116091043
512 0.000828908116091043
513 0.000621901010163128
514 0.00092486193170771
515 0.00128619093447924
516 0.00192927999887615
517 0.00192927999887615
518 0.00197805021889508
519 0.00197805021889508
520 0.00197805021889508
521 0.00197805021889508
522 0.00237883906811476
523 0.00158857146743685
524 0.00158857146743685
525 0.00238284934312105
526 0.00238284934312105
527 0.0020126614253968
528 0.00165367685258389
529 0.00165367685258389
530 0.00165367685258389
531 0.00165367685258389
532 0.00207658763974905
533 0.00311487098224461
534 0.00311487098224461
535 0.00311487098224461
536 0.00311487098224461
537 0.00311487098224461
538 0.00305443024262786
539 0.00278820446692407
540 0.00256976159289479
541 0.00256976159289479
542 0.00175137864425778
543 0.00175137864425778
544 0.00175137864425778
545 0.00174490641802549
546 0.00174490641802549
547 0.00133295939303935
548 0.00144192343577743
549 0.00144192343577743
550 0.00175470113754272
551 0.00113146367948502
552 0.00113146367948502
553 0.00169718987308443
554 0.00169718987308443
555 0.00101832079235464
556 0.00101832079235464
557 0.00110668630804867
558 0.00102361338213086
559 0.00102361338213086
560 0.00145398825407028
561 0.00169212685432285
562 0.00101528293453157
563 0.000827239942736924
564 0.000827239942736924
565 0.000730302825104445
566 0.00106494128704071
567 0.00133078498765826
568 0.00133078498765826
569 0.0017872960306704
570 0.00244435924105346
571 0.00178382126614451
572 0.0010702998843044
573 0.000644387444481254
574 0.000644387444481254
575 0.000644387444481254
576 0.000644387444481254
577 0.000498183188028634
578 0.000631704460829496
579 0.000631704460829496
580 0.000629113346803933
581 0.000629113346803933
582 0.000943666906096041
583 0.00112898647785187
584 0.00112898647785187
585 0.00112898647785187
586 0.00117171229794621
587 0.00125565729103982
588 0.00125565729103982
589 0.00125565729103982
590 0.00107111688703299
591 0.000945302948821336
592 0.000945302948821336
593 0.000783266965299845
594 0.000783266965299845
595 0.000783266965299845
596 0.000783266965299845
597 0.000783266965299845
598 0.0006552230915986
599 0.000956626608967781
600 0.000956626608967781
601 0.000765943143051118
602 0.000765943143051118
603 0.000765943143051118
604 0.000765943143051118
605 0.000765943143051118
606 0.000765943143051118
607 0.00107332062907517
608 0.00143804529216141
609 0.00143804529216141
610 0.00143804529216141
611 0.00143804529216141
612 0.00143804529216141
613 0.00215706066228449
614 0.00258689746260643
615 0.00258689746260643
616 0.00175154290627688
617 0.00175154290627688
618 0.00175154290627688
619 0.00119819329120219
620 0.00119819329120219
621 0.00126182613894343
622 0.00126182613894343
623 0.00126182613894343
624 0.0013357715215534
625 0.0013357715215534
626 0.0017576371319592
627 0.00217802729457617
628 0.00217802729457617
629 0.00283767702057958
630 0.00255398033186793
631 0.00255398033186793
632 0.00255398033186793
633 0.00255398033186793
634 0.00255398033186793
635 0.00255398033186793
636 0.00255398033186793
637 0.00293395249173045
638 0.00206372095271945
639 0.00279517727904022
640 0.00279517727904022
641 0.00419275183230639
642 0.00419275183230639
643 0.00449730642139912
644 0.00415882421657443
645 0.00249531120061874
646 0.00249531120061874
647 0.00249531120061874
648 0.00328348856419325
649 0.00449916627258062
650 0.00449916627258062
651 0.00449916627258062
652 0.00674872705712914
653 0.00649870280176401
654 0.00856780260801315
655 0.00856780260801315
656 0.00514071621000767
657 0.00514071621000767
658 0.00514071621000767
659 0.0077110487036407
660 0.00803213566541672
661 0.00785795971751213
662 0.010848174802959
663 0.010848174802959
664 0.0106539679691195
665 0.0106539679691195
666 0.0106539679691195
667 0.00790581293404102
668 0.00614755693823099
669 0.00614755693823099
670 0.00699743069708347
671 0.00555795198306441
672 0.00555795198306441
673 0.00333479372784495
674 0.00333479372784495
675 0.00333479372784495
676 0.00327262259088457
677 0.00235098972916603
678 0.00235098972916603
679 0.00141060329042375
680 0.00141060329042375
681 0.00125050451606512
682 0.00125050451606512
683 0.00125050451606512
684 0.00125050451606512
685 0.0018757504876703
686 0.00157353060785681
687 0.00201735203154385
688 0.00201735203154385
689 0.00201735203154385
690 0.00190707517322153
691 0.00114425283391029
692 0.00114425283391029
693 0.00114425283391029
694 0.00114425283391029
695 0.00114425283391029
696 0.00114425283391029
697 0.00114425283391029
698 0.00111077493056655
699 0.00137334852479398
700 0.00137334852479398
701 0.00137334852479398
702 0.00126967066898942
703 0.00190449960064143
704 0.00190449960064143
705 0.00190449960064143
706 0.00190449960064143
707 0.00163606333080679
708 0.000981644610874355
709 0.00068297644611448
710 0.00068297644611448
711 0.00068297644611448
712 0.00046478642616421
713 0.00046478642616421
714 0.00046478642616421
715 0.00046478642616421
716 0.00069499114761129
717 0.000694522692356259
718 0.000539411557838321
719 0.000539411557838321
720 0.000496007327456027
721 0.000496007327456027
722 0.000496007327456027
723 0.000328146270476282
724 0.000221018955926411
725 0.000132612258312292
726 0.000132612258312292
727 0.000132612258312292
728 0.000155839807121083
729 0.000155839807121083
730 0.000233758924878202
731 0.000233758924878202
732 0.000233758924878202
733 0.000233758924878202
734 0.000233758924878202
735 0.000231992235057987
736 0.00034798719570972
737 0.000521979061886668
738 0.000667312298901379
739 0.000667312298901379
740 0.00066416448680684
741 0.000786584452725947
742 0.000481143826618791
743 0.000481143826618791
744 0.000481143826618791
745 0.000481143826618791
746 0.000481143826618791
747 0.000481143826618791
748 0.000603614142164588
749 0.000603614142164588
750 0.000863203487824649
751 0.000863203487824649
752 0.000863203487824649
753 0.000968332285992801
754 0.000662946607917547
755 0.000436636211816221
756 0.000436636211816221
757 0.000261983484961092
758 0.000261983484961092
759 0.000261983484961092
760 0.000261983484961092
761 0.000272932084044442
762 0.000368879758752882
763 0.000491269456688315
764 0.000506907934322953
765 0.000506907934322953
766 0.000684197817463428
767 0.000684197817463428
768 0.000783069059252739
769 0.00113484903704375
770 0.00126172218006104
771 0.00118256732821465
772 0.00118256732821465
773 0.00177384505514055
774 0.00177384505514055
775 0.00165780796669424
776 0.00131446623709053
777 0.00123388355132192
778 0.00168761378154159
779 0.00168761378154159
780 0.00175804842729121
781 0.00175804842729121
782 0.00175804842729121
783 0.00182480609510094
784 0.00195690430700779
785 0.00195690430700779
786 0.00146802677772939
787 0.00185055122710764
788 0.00185055122710764
789 0.00181975122541189
790 0.00181975122541189
791 0.00181975122541189
792 0.00181975122541189
793 0.00190709764137864
794 0.00190709764137864
795 0.00251624593511224
796 0.0021396039519459
797 0.0021396039519459
798 0.00135981431230903
799 0.00135981431230903
800 0.00135981431230903
801 0.00188436254393309
802 0.00188436254393309
803 0.00280925305560231
804 0.0016855631256476
805 0.00175648066215217
806 0.00175648066215217
807 0.00175648066215217
808 0.00228129327297211
809 0.001654734602198
810 0.00248209363780916
811 0.00248209363780916
812 0.00248209363780916
813 0.00245626759715378
814 0.00291574210859835
815 0.00220594764687121
816 0.00220594764687121
817 0.00220594764687121
818 0.00220594764687121
819 0.00262292381376028
820 0.00157376483548433
821 0.00157376483548433
822 0.00157376483548433
823 0.00166575866751373
824 0.00166575866751373
825 0.00166575866751373
826 0.00166575866751373
827 0.00182415905874223
828 0.00139862974174321
829 0.00139862974174321
830 0.00139862974174321
831 0.00113295437768102
832 0.00113295437768102
833 0.00113295437768102
834 0.00126322917640209
835 0.00126322917640209
836 0.00126322917640209
837 0.00151240266859531
838 0.00151240266859531
839 0.00171945546753705
840 0.00221378798596561
841 0.00239268597215414
842 0.00172480102628469
843 0.00203672586940229
844 0.00203672586940229
845 0.00203672586940229
846 0.00203672586940229
847 0.00182134087663144
848 0.00182134087663144
849 0.00182134087663144
850 0.00155666493810713
851 0.00119263760279864
852 0.00153479585424066
853 0.000920883670914918
854 0.000920883670914918
855 0.000920883670914918
856 0.000920883670914918
857 0.000920883670914918
858 0.00127392064314336
859 0.00127392064314336
860 0.00113079766742885
861 0.00113079766742885
862 0.000709449988789856
863 0.000709449988789856
864 0.000709449988789856
865 0.000557596504222602
866 0.000496234511956573
867 0.000496234511956573
868 0.000507827789988369
869 0.000761739152949303
870 0.000761739152949303
871 0.000761739152949303
872 0.000457046553492546
873 0.000685567501932383
874 0.000647538108751178
875 0.000679302436765283
876 0.000539420754648745
877 0.000626903376542032
878 0.000626903376542032
879 0.000879476254340261
880 0.000879476254340261
881 0.00112657016143203
882 0.00128787104040384
883 0.00128787104040384
884 0.00128787104040384
885 0.0018603898352012
886 0.00182187906466424
887 0.00182187906466424
888 0.00182187906466424
889 0.00196658703498542
890 0.00173679448198527
891 0.00238209706731141
892 0.00238209706731141
893 0.00319062895141542
894 0.00300533510744572
895 0.00429237447679043
896 0.00257544196210802
897 0.0020568878389895
898 0.0020568878389895
899 0.00221262848936021
900 0.00270182034000754
901 0.00337367318570614
902 0.00337367318570614
903 0.00262911454774439
904 0.00217241561040282
905 0.00233586807735264
906 0.00233586807735264
907 0.00199187686666846
908 0.00199187686666846
909 0.00136122712865472
910 0.00136122712865472
911 0.00141021586023271
912 0.00161772686988115
913 0.00161772686988115
914 0.00161772686988115
915 0.00135294895153493
916 0.00135294895153493
917 0.00129765446763486
918 0.00116719922516495
919 0.00116719922516495
920 0.000917158031370491
921 0.0011807621922344
922 0.0011807621922344
923 0.000708462088368833
924 0.000708462088368833
925 0.000656276708468795
926 0.000639758131001145
927 0.000639758131001145
928 0.000660407880786806
929 0.000660407880786806
930 0.00063565862365067
931 0.000598439015448093
932 0.000463159987702966
933 0.000463159987702966
934 0.000463159987702966
935 0.000463159987702966
936 0.000463159987702966
937 0.000366278545698151
938 0.000366278545698151
939 0.000366278545698151
940 0.000366278545698151
941 0.000366278545698151
942 0.000366278545698151
943 0.000219768597162329
944 0.000222690228838474
945 0.000222690228838474
946 0.000222690228838474
947 0.000222690228838474
948 0.000222690228838474
949 0.000242366979364306
950 0.000242366979364306
951 0.000242366979364306
952 0.000242366979364306
953 0.000306200294289738
954 0.000306200294289738
955 0.000306200294289738
956 0.000306200294289738
957 0.000306200294289738
958 0.000274539808742702
959 0.000283269095234573
960 0.000268023664830253
961 0.000268023664830253
962 0.000268023664830253
963 0.00026658977731131
964 0.00026658977731131
965 0.00026178132975474
966 0.00026178132975474
967 0.00026178132975474
968 0.000261753477388993
969 0.000261753477388993
970 0.000261753477388993
971 0.000267497031018138
972 0.000267497031018138
973 0.000337068573571742
974 0.000376538257114589
975 0.000376538257114589
976 0.000225924479309469
977 0.000225924479309469
978 0.000225924479309469
979 0.000225924479309469
980 0.000225924479309469
981 0.000311598414555192
982 0.000297326623694971
983 0.000228928664000705
984 0.000283071858575568
985 0.000304789369693026
986 0.000254354265052825
987 0.000254354265052825
988 0.000298385217320174
989 0.000298385217320174
990 0.000298385217320174
991 0.000298385217320174
992 0.000298385217320174
993 0.000298385217320174
994 0.000362630351446569
995 0.000362630351446569
996 0.000509793346282095
997 0.000510897662024945
998 0.000766343902796507
999 0.000849006930366158
1000 0.00097195350099355
};
\addplot [semithick, tol-colour6]
table {%
0 100
1 100
2 60.0004005432129
3 36.0004844665527
4 54.000545501709
5 43.2710113525391
6 64.9063034057617
7 97.359130859375
8 146.038208007812
9 219.056579589844
10 131.434829711914
11 78.8614273071289
12 118.291748046875
13 177.437042236328
14 106.462936401367
15 63.8781929016113
16 95.8169708251953
17 57.4905700683594
18 86.2355651855469
19 129.352905273438
20 77.6122665405273
21 116.418014526367
22 69.8512802124023
23 41.9110488891602
24 62.8663635253906
25 94.2992248535156
26 141.448364257812
27 212.171829223633
28 318.256713867188
29 477.383483886719
30 286.432006835938
31 429.646575927734
32 257.789672851562
33 154.674850463867
34 232.011505126953
35 139.20783996582
36 208.811065673828
37 313.215576171875
38 187.930603027344
39 112.759117126465
40 169.138107299805
41 101.483543395996
42 60.8905334472656
43 91.3354949951172
44 137.002777099609
45 82.2022171020508
46 49.321662902832
47 29.5931949615479
48 44.3896484375
49 66.5842437744141
50 99.8760299682617
51 149.813537597656
52 224.71955871582
53 324.549133300781
54 486.822082519531
55 730.230712890625
56 438.141387939453
57 657.209899902344
58 985.8115234375
59 1478.71228027344
60 2218.06103515625
61 1330.84558105469
62 1996.26171875
63 2994.38256835938
64 1796.6416015625
65 1077.9921875
66 1616.98291015625
67 970.1962890625
68 582.121704101562
69 873.179626464844
70 1309.76513671875
71 1964.64123535156
72 1178.79260253906
73 1768.18298339844
74 2652.265625
75 1591.3701171875
76 954.828491210938
77 1432.23803710938
78 2148.35009765625
79 3222.51440429688
80 1933.52160644531
81 1160.12072753906
82 696.077087402344
83 417.649047851562
84 626.471435546875
85 939.704040527344
86 563.826232910156
87 338.298034667969
88 507.445343017578
89 761.16552734375
90 456.702392578125
91 274.023284912109
92 411.033569335938
93 616.54833984375
94 924.819396972656
95 554.895385742188
96 332.939453125
97 199.765014648438
98 119.859809875488
99 71.9163665771484
100 43.1501083374023
101 64.7249450683594
102 97.0870895385742
103 145.630157470703
104 87.3786849975586
105 52.427562713623
106 31.4567489624023
107 18.8741760253906
108 28.3111705780029
109 42.4666137695312
110 63.6997108459473
111 95.5492553710938
112 57.3299369812012
113 85.9946212768555
114 128.991485595703
115 77.3954162597656
116 46.4375610351562
117 69.6561050415039
118 104.483810424805
119 62.6907081604004
120 37.6146774291992
121 22.5689582824707
122 33.8533248901367
123 50.7798194885254
124 76.1694793701172
125 45.7019958496094
126 68.5527648925781
127 41.1319351196289
128 61.697696685791
129 37.0188674926758
130 55.5281181335449
131 83.2919006347656
132 124.937431335449
133 181.911773681641
134 272.866760253906
135 163.721160888672
136 245.580917358398
137 147.349533081055
138 88.4103164672852
139 132.615036010742
140 79.5695571899414
141 47.7420539855957
142 28.6454238891602
143 17.187370300293
144 10.3124914169312
145 6.18753623962402
146 3.71254658699036
147 4.02638864517212
148 5.40547370910645
149 8.10818386077881
150 4.86494302749634
151 2.91898536682129
152 1.75140297412872
153 2.45999717712402
154 3.49208498001099
155 2.42015600204468
156 1.96829724311829
157 1.86534905433655
158 1.11921691894531
159 1.65510833263397
160 2.36618137359619
161 1.92899012565613
162 1.5583438873291
163 0.935012638568878
164 0.935012638568878
165 0.783318758010864
166 0.861425220966339
167 0.737837851047516
168 1.10675311088562
169 1.66012418270111
170 0.996081173419952
171 0.597652733325958
172 0.35859403014183
173 0.525500655174255
174 0.525500655174255
175 0.574447989463806
176 0.86166912317276
177 1.29249930381775
178 1.88837456703186
179 2.83255243301392
180 4.24881458282471
181 2.54930591583252
182 3.82394623756409
183 5.73589992523193
184 3.44156289100647
185 2.0649516582489
186 3.09741711616516
187 1.85846269130707
188 1.11508512496948
189 1.67262208461761
190 2.48274850845337
191 3.72411036491394
192 5.58614683151245
193 3.35171055793762
194 2.0110399723053
195 2.88677406311035
196 4.33014678955078
197 2.59810543060303
198 3.17086029052734
199 2.55588054656982
200 2.55588054656982
201 1.5335385799408
202 0.920129358768463
203 0.831082582473755
204 0.498652905225754
205 0.498652905225754
206 0.365762323141098
207 0.259669542312622
208 0.322838604450226
209 0.48425629734993
210 0.48425629734993
211 0.318817526102066
212 0.381415814161301
213 0.490056455135345
214 0.413895606994629
215 0.487343430519104
216 0.487343430519104
217 0.617388606071472
218 0.92607980966568
219 0.555651605129242
220 0.401170253753662
221 0.401170253753662
222 0.401170253753662
223 0.552022099494934
224 0.723117232322693
225 1.08467221260071
226 0.925037562847137
227 1.34959506988525
228 2.02438592910767
229 1.21463966369629
230 1.09798324108124
231 1.09798324108124
232 0.658794343471527
233 0.632048606872559
234 0.632048606872559
235 0.948069751262665
236 0.946924984455109
237 1.22094523906708
238 1.8314117193222
239 2.54943037033081
240 1.52966845035553
241 2.29449510574341
242 1.37670624256134
243 0.826029300689697
244 1.2390398979187
245 0.743428945541382
246 1.1151397228241
247 1.53578901290894
248 2.30367565155029
249 1.3822146654129
250 0.832300961017609
251 0.944968163967133
252 0.944968163967133
253 1.20824718475342
254 0.929818272590637
255 0.557894706726074
256 0.524017035961151
257 0.786022901535034
258 0.636454880237579
259 0.636454880237579
260 0.670214116573334
261 0.670214116573334
262 0.670214116573334
263 0.670214116573334
264 0.81206202507019
265 0.775095403194427
266 1.16263926029205
267 1.26741325855255
268 1.60440528392792
269 0.962649643421173
270 1.39916563034058
271 0.839505016803741
272 1.08305561542511
273 1.62457799911499
274 2.04000520706177
275 3.05999755859375
276 1.83601093292236
277 2.10440135002136
278 1.86663591861725
279 2.71920537948608
280 1.63153421878815
281 2.17296075820923
282 3.2594301700592
283 4.88912868499756
284 6.63481950759888
285 9.95219612121582
286 5.97135734558105
287 4.82699298858643
288 2.89621520042419
289 2.26817440986633
290 1.36091375350952
291 1.29886829853058
292 1.29886829853058
293 1.20677554607391
294 1.62123548984528
295 1.62123548984528
296 1.55695629119873
297 0.934180080890656
298 1.40126538276672
299 1.26375186443329
300 1.16543102264404
301 0.699263334274292
302 0.514790892601013
303 0.62327653169632
304 0.670249819755554
305 0.670249819755554
306 1.00537133216858
307 0.774400115013123
308 1.16159629821777
309 1.3398312330246
310 0.934616982936859
311 0.560773968696594
312 0.560773968696594
313 0.392028629779816
314 0.34467613697052
315 0.418406784534454
316 0.251045763492584
317 0.251045763492584
318 0.340415924787521
319 0.340415924787521
320 0.340415924787521
321 0.510622203350067
322 0.675165176391602
323 0.675165176391602
324 0.675165176391602
325 0.531730055809021
326 0.531730055809021
327 0.531730055809021
328 0.531730055809021
329 0.505859792232513
330 0.505859792232513
331 0.758787155151367
332 0.631987571716309
333 0.631987571716309
334 0.631987571716309
335 0.493984282016754
336 0.740973949432373
337 0.814260303974152
338 0.627438008785248
339 0.627438008785248
340 0.627438008785248
341 0.627438008785248
342 0.733453512191772
343 0.443946152925491
344 0.266369491815567
345 0.266369491815567
346 0.266369491815567
347 0.266369491815567
348 0.258532524108887
349 0.387797504663467
350 0.384016394615173
351 0.362807393074036
352 0.362807393074036
353 0.494172781705856
354 0.470099031925201
355 0.705146193504333
356 0.5010826587677
357 0.52302873134613
358 0.313819348812103
359 0.313819348812103
360 0.213404715061188
361 0.132104516029358
362 0.0792632400989532
363 0.0792632400989532
364 0.0792632400989532
365 0.0475582666695118
366 0.0366195514798164
367 0.0366195514798164
368 0.0366195514798164
369 0.0518645718693733
370 0.0678621083498001
371 0.0803188681602478
372 0.120477899909019
373 0.0770666524767876
374 0.0770666524767876
375 0.058630034327507
376 0.058630034327507
377 0.0786571502685547
378 0.0786571502685547
379 0.0786571502685547
380 0.0510020703077316
381 0.0510020703077316
382 0.0499808564782143
383 0.0603672191500664
384 0.0603672191500664
385 0.045531902462244
386 0.0536177046597004
387 0.0804262906312943
388 0.120639033615589
389 0.167195618152618
390 0.100318044424057
391 0.123542949557304
392 0.123542949557304
393 0.123542949557304
394 0.0741262659430504
395 0.0444760583341122
396 0.0444760583341122
397 0.0444760583341122
398 0.0667138621211052
399 0.0628646984696388
400 0.0539187341928482
401 0.0420460850000381
402 0.0420460850000381
403 0.0420460850000381
404 0.0454434007406235
405 0.0454434007406235
406 0.0454434007406235
407 0.0447900891304016
408 0.0566376596689224
409 0.0339828245341778
410 0.0343325324356556
411 0.0343325324356556
412 0.0343325324356556
413 0.0514986291527748
414 0.0514986291527748
415 0.0767938047647476
416 0.0534836165606976
417 0.0534836165606976
418 0.0719942897558212
419 0.0719942897558212
420 0.0658961310982704
421 0.0658961310982704
422 0.0658961310982704
423 0.0964456796646118
424 0.105811908841133
425 0.105811908841133
426 0.105811908841133
427 0.105811908841133
428 0.105811908841133
429 0.0974235311150551
430 0.0861033201217651
431 0.129154548048973
432 0.132912084460258
433 0.132912084460258
434 0.0797477811574936
435 0.0797477811574936
436 0.0797477811574936
437 0.0797477811574936
438 0.119621269404888
439 0.119621269404888
440 0.143474861979485
441 0.119144231081009
442 0.119144231081009
443 0.119144231081009
444 0.119144231081009
445 0.119144231081009
446 0.168971046805382
447 0.168971046805382
448 0.14787620306015
449 0.14787620306015
450 0.148272857069969
451 0.222408533096313
452 0.222408533096313
453 0.239925384521484
454 0.239925384521484
455 0.239925384521484
456 0.239925384521484
457 0.299890697002411
458 0.282139927148819
459 0.203300684690475
460 0.151382207870483
461 0.185450434684753
462 0.278174698352814
463 0.192196100950241
464 0.192196100950241
465 0.115318432450294
466 0.115318432450294
467 0.158900499343872
468 0.212017118930817
469 0.212017118930817
470 0.318024605512619
471 0.190816044807434
472 0.114490397274494
473 0.0939932242035866
474 0.0939932242035866
475 0.0992427989840508
476 0.148863703012466
477 0.201193451881409
478 0.24118173122406
479 0.181726664304733
480 0.264991939067841
481 0.397486597299576
482 0.397486597299576
483 0.596227884292603
484 0.596227884292603
485 0.894338846206665
486 1.34150373935699
487 0.8049076795578
488 0.617166340351105
489 0.617166340351105
490 0.491696715354919
491 0.491696715354919
492 0.710109829902649
493 0.662136495113373
494 0.77119517326355
495 0.943917155265808
496 0.566354095935822
497 0.566354095935822
498 0.339814722537994
499 0.286724895238876
500 0.290621995925903
501 0.290621995925903
502 0.290621995925903
503 0.290621995925903
504 0.290621995925903
505 0.205438002943993
506 0.205438002943993
507 0.205438002943993
508 0.205438002943993
509 0.205438002943993
510 0.205438002943993
511 0.217207491397858
512 0.217207491397858
513 0.261998891830444
514 0.261998891830444
515 0.261998891830444
516 0.286722660064697
517 0.172034740447998
518 0.103221543133259
519 0.154831796884537
520 0.154831796884537
521 0.154831796884537
522 0.232246920466423
523 0.342427283525467
524 0.205457746982574
525 0.272434741258621
526 0.272434741258621
527 0.272434741258621
528 0.288126766681671
529 0.432188719511032
530 0.432188719511032
531 0.383967041969299
532 0.43488347530365
533 0.43488347530365
534 0.373449862003326
535 0.373449862003326
536 0.373449862003326
537 0.405632078647614
538 0.362544804811478
539 0.337969541549683
540 0.396860986948013
541 0.238118186593056
542 0.194793254137039
543 0.225421622395515
544 0.296336501836777
545 0.296336501836777
546 0.40583997964859
547 0.40583997964859
548 0.569123387336731
549 0.569123387336731
550 0.434634327888489
551 0.434634327888489
552 0.379046112298965
553 0.554360151290894
554 0.661646842956543
555 0.541354060173035
556 0.812028348445892
557 1.21803843975067
558 1.21803843975067
559 1.19547080993652
560 1.74747741222382
561 1.58771371841431
562 1.14100241661072
563 1.70628023147583
564 2.55941200256348
565 3.83910536766052
566 5.75863838195801
567 8.6379280090332
568 5.1827917098999
569 7.55318117141724
570 11.3297348022461
571 6.79788637161255
572 10.1967964172363
573 6.11811876296997
574 3.67089581489563
575 5.50632524490356
576 3.30381751060486
577 2.88711905479431
578 1.73228299617767
579 1.51890921592712
580 1.38562023639679
581 1.49211275577545
582 0.895273625850677
583 1.16066205501556
584 1.7409873008728
585 2.61147236824036
586 1.56689393520355
587 2.26056790351868
588 1.35634982585907
589 1.23082661628723
590 1.72810280323029
591 1.0368686914444
592 1.0368686914444
593 1.0368686914444
594 1.5552978515625
595 1.18014276027679
596 1.59765195846558
597 0.958597600460052
598 0.958597600460052
599 0.575162410736084
600 0.480240702629089
601 0.380699992179871
602 0.571048080921173
603 0.342631161212921
604 0.342631161212921
605 0.410839796066284
606 0.410839796066284
607 0.309042394161224
608 0.18542668223381
609 0.18542668223381
610 0.18542668223381
611 0.258043348789215
612 0.258043348789215
613 0.273493826389313
614 0.226256459951401
615 0.226256459951401
616 0.13575479388237
617 0.16611222922802
618 0.183992192149162
619 0.201338082551956
620 0.120803661644459
621 0.0724826827645302
622 0.0714432895183563
623 0.0714432895183563
624 0.0601461753249168
625 0.0601461753249168
626 0.0694881081581116
627 0.0694881081581116
628 0.086194820702076
629 0.086194820702076
630 0.086194820702076
631 0.086194820702076
632 0.083177462220192
633 0.0679812878370285
634 0.0679812878370285
635 0.0679812878370285
636 0.0679812878370285
637 0.0737608298659325
638 0.0842627286911011
639 0.0842627286911011
640 0.0842627286911011
641 0.0613490641117096
642 0.0681215971708298
643 0.0681215971708298
644 0.0428653657436371
645 0.0428653657436371
646 0.0487378612160683
647 0.0424818433821201
648 0.0294931530952454
649 0.0294931530952454
650 0.0294931530952454
651 0.0294931530952454
652 0.0235419142991304
653 0.023641400039196
654 0.023641400039196
655 0.023641400039196
656 0.0222299844026566
657 0.0222299844026566
658 0.0237726084887981
659 0.0164467617869377
660 0.0164467617869377
661 0.0164467617869377
662 0.0101328901946545
663 0.0101328901946545
664 0.0103009855374694
665 0.0103009855374694
666 0.0103009855374694
667 0.0078074149787426
668 0.0078074149787426
669 0.00847382843494415
670 0.00930736027657986
671 0.00651666009798646
672 0.00651666009798646
673 0.00651666009798646
674 0.00651666009798646
675 0.00651666009798646
676 0.00720270816236734
677 0.00720270816236734
678 0.00720270816236734
679 0.00720270816236734
680 0.00720270816236734
681 0.0108040254563093
682 0.0108040254563093
683 0.00649253698065877
684 0.00715524237602949
685 0.00715524237602949
686 0.00715524237602949
687 0.00715524237602949
688 0.00574728846549988
689 0.00344839622266591
690 0.00344839622266591
691 0.00344839622266591
692 0.00344839622266591
693 0.00296844495460391
694 0.00296844495460391
695 0.00267170998267829
696 0.00240509258583188
697 0.00240509258583188
698 0.00240509258583188
699 0.00161708274390548
700 0.00124422716908157
701 0.00124422716908157
702 0.00124422716908157
703 0.00124422716908157
704 0.00143099552951753
705 0.00143099552951753
706 0.00143099552951753
707 0.00130043632816523
708 0.00130043632816523
709 0.0012834423687309
710 0.00135794782545418
711 0.00122355716302991
712 0.00122355716302991
713 0.000762452546041459
714 0.000762452546041459
715 0.00114367506466806
716 0.0010016979649663
717 0.0010016979649663
718 0.00121533405035734
719 0.00121533405035734
720 0.00105760397855192
721 0.00105760397855192
722 0.00105760397855192
723 0.000669040193315595
724 0.000776317436248064
725 0.000776317436248064
726 0.000776317436248064
727 0.00065442017512396
728 0.00065442017512396
729 0.00043934426503256
730 0.00043934426503256
731 0.000431857450166717
732 0.000431857450166717
733 0.000647783977910876
734 0.000647783977910876
735 0.000647783977910876
736 0.000663045153487474
737 0.000663045153487474
738 0.000663045153487474
739 0.000663045153487474
740 0.000583021668717265
741 0.000583021668717265
742 0.000874529592692852
743 0.000884535606019199
744 0.00132419215515256
745 0.00132419215515256
746 0.00131085538305342
747 0.00140556658152491
748 0.00149605073966086
749 0.00149605073966086
750 0.00149605073966086
751 0.00163654354400933
752 0.00163654354400933
753 0.00127974839415401
754 0.00153388339094818
755 0.00170725211501122
756 0.00197940994985402
757 0.00197940994985402
758 0.00246862368658185
759 0.0035495818592608
760 0.0035495818592608
761 0.00367138115689158
762 0.00407461123540998
763 0.00611189659684896
764 0.00576967839151621
765 0.00406221486628056
766 0.00406221486628056
767 0.00449777813628316
768 0.00547867547720671
769 0.00547867547720671
770 0.003414710983634
771 0.003414710983634
772 0.003414710983634
773 0.003414710983634
774 0.00350651913322508
775 0.00264393328689039
776 0.00324863661080599
777 0.00324863661080599
778 0.00324863661080599
779 0.00214477116242051
780 0.00321714603342116
781 0.00193723884876817
782 0.00193723884876817
783 0.00193723884876817
784 0.0017301996704191
785 0.0017301996704191
786 0.00192711025010794
787 0.00192711025010794
788 0.00257476000115275
789 0.00386212696321309
790 0.00451818061992526
791 0.00677724834531546
792 0.00877106562256813
793 0.010962413623929
794 0.0152646359056234
795 0.0091588431969285
796 0.00652750907465816
797 0.00652750907465816
798 0.00652750907465816
799 0.00652750907465816
800 0.00652750907465816
801 0.0079339575022459
802 0.00565412640571594
803 0.00339249870739877
804 0.00382344797253609
805 0.00382344797253609
806 0.00382344797253609
807 0.00366154802031815
808 0.00517637003213167
809 0.00609333021566272
810 0.00609333021566272
811 0.00609333021566272
812 0.00609333021566272
813 0.00587206892669201
814 0.00587206892669201
815 0.00587206892669201
816 0.00401169806718826
817 0.00348223303444684
818 0.00348223303444684
819 0.00348223303444684
820 0.00347866537049413
821 0.00336180371232331
822 0.00336180371232331
823 0.00481519103050232
824 0.00609146570786834
825 0.00609146570786834
826 0.00609146570786834
827 0.00609146570786834
828 0.00913716852664948
829 0.00913716852664948
830 0.00585192907601595
831 0.00585192907601595
832 0.00877786427736282
833 0.00853986386209726
834 0.00892779231071472
835 0.00892779231071472
836 0.00892779231071472
837 0.0108551206067204
838 0.0139547511935234
839 0.0139547511935234
840 0.0139547511935234
841 0.0124130873009562
842 0.018619567155838
843 0.018619567155838
844 0.014488922432065
845 0.0137440804392099
846 0.00824650377035141
847 0.00698239961639047
848 0.00698239961639047
849 0.0077469889074564
850 0.0077469889074564
851 0.0077469889074564
852 0.0077469889074564
853 0.00612079724669456
854 0.00612079724669456
855 0.00470687635242939
856 0.00415950547903776
857 0.00415950547903776
858 0.002495720051229
859 0.00323260389268398
860 0.00278519745916128
861 0.00278519745916128
862 0.00278519745916128
863 0.00282847112976015
864 0.00282847112976015
865 0.00424269260838628
866 0.00424269260838628
867 0.00424269260838628
868 0.00424269260838628
869 0.0057592885568738
870 0.00708010792732239
871 0.00644487887620926
872 0.00543502112850547
873 0.00543502112850547
874 0.00527912518009543
875 0.00527912518009543
876 0.00763439852744341
877 0.0114515591412783
878 0.0171772800385952
879 0.0103064365684986
880 0.00618390366435051
881 0.00618390366435051
882 0.00618390366435051
883 0.00618390366435051
884 0.00371036701835692
885 0.0039634327404201
886 0.0039634327404201
887 0.00289693917147815
888 0.00254859915003181
889 0.00189313292503357
890 0.00240497197955847
891 0.00347350118681788
892 0.00347350118681788
893 0.00347350118681788
894 0.00347350118681788
895 0.00347350118681788
896 0.00347350118681788
897 0.0032980979885906
898 0.00415562838315964
899 0.00415562838315964
900 0.00573426019400358
901 0.00837588403373957
902 0.00837588403373957
903 0.00991816446185112
904 0.00991816446185112
905 0.0119352266192436
906 0.00716118374839425
907 0.0101319588720798
908 0.0101319588720798
909 0.00942717213183641
910 0.00942717213183641
911 0.00637522805482149
912 0.00956281088292599
913 0.00956281088292599
914 0.00573772517964244
915 0.0049091624096036
916 0.00736371893435717
917 0.0110455416142941
918 0.00851797498762608
919 0.00622780062258244
920 0.00504256505519152
921 0.00504256505519152
922 0.00576174817979336
923 0.00576174817979336
924 0.00814019329845905
925 0.0107341911643744
926 0.0107341911643744
927 0.0124790193513036
928 0.0108267590403557
929 0.00920010264962912
930 0.00920010264962912
931 0.00920010264962912
932 0.00969899445772171
933 0.00969899445772171
934 0.00969899445772171
935 0.0058194356970489
936 0.0087291244417429
937 0.0113411210477352
938 0.0113411210477352
939 0.0149448802694678
940 0.0149448802694678
941 0.00896698888391256
942 0.00896698888391256
943 0.00987404305487871
944 0.0145863872021437
945 0.0145863872021437
946 0.0145863872021437
947 0.0155568169429898
948 0.0144128426909447
949 0.0144128426909447
950 0.0144128426909447
951 0.0144128426909447
952 0.0144128426909447
953 0.0172234214842319
954 0.0172234214842319
955 0.0172234214842319
956 0.0172234214842319
957 0.0245305392891169
958 0.0245305392891169
959 0.0245305392891169
960 0.0245305392891169
961 0.0245305392891169
962 0.0245305392891169
963 0.0245305392891169
964 0.0245305392891169
965 0.0245305392891169
966 0.0291923899203539
967 0.0175155512988567
968 0.0243672952055931
969 0.0172203257679939
970 0.0150163155049086
971 0.00900984928011894
972 0.00801985431462526
973 0.00801985431462526
974 0.00801985431462526
975 0.00801985431462526
976 0.00801985431462526
977 0.00801985431462526
978 0.00801985431462526
979 0.00612665805965662
980 0.00754161365330219
981 0.00921313464641571
982 0.0138196563348174
983 0.0199338793754578
984 0.0152869299054146
985 0.0152869299054146
986 0.0143794855102897
987 0.0143794855102897
988 0.0143794855102897
989 0.0215691551566124
990 0.0215691551566124
991 0.0142320683225989
992 0.0142320683225989
993 0.0142320683225989
994 0.0142320683225989
995 0.0159263387322426
996 0.0176772996783257
997 0.0201644375920296
998 0.0150395324453712
999 0.0147233512252569
1000 0.0147233512252569
};
\addplot [semithick, tol-colour4]
table {%
0 100
1 100
2 60.0004005432129
3 90.0002975463867
4 135
5 202.499313354492
6 303.747924804688
7 182.249984741211
8 273.374053955078
9 410.059692382812
10 615.087524414062
11 369.054992675781
12 553.580688476562
13 830.368225097656
14 1245.54821777344
15 1868.31616210938
16 1120.99719238281
17 672.602844238281
18 403.564422607422
19 242.140274047852
20 145.285140991211
21 217.926986694336
22 326.889404296875
23 490.332489013672
24 735.496215820312
25 1103.24072265625
26 661.948913574219
27 397.172027587891
28 595.756042480469
29 427.345886230469
30 256.409240722656
31 384.612579345703
32 230.769088745117
33 138.462387084961
34 207.692886352539
35 311.538299560547
36 467.305908203125
37 700.95654296875
38 420.576751708984
39 281.326599121094
40 421.988494873047
41 632.980651855469
42 465.764038085938
43 698.643676757812
44 419.189025878906
45 628.781433105469
46 943.169006347656
47 565.905212402344
48 848.85498046875
49 1273.2783203125
50 763.972106933594
51 1145.95434570312
52 687.577209472656
53 412.549102783203
54 618.821655273438
55 928.229370117188
56 556.941345214844
57 835.409240722656
58 501.248901367188
59 751.870849609375
60 1127.80249023438
61 676.68603515625
62 1015.02569580078
63 609.01953125
64 913.526245117188
65 548.119445800781
66 822.176391601562
67 1233.26049804688
68 1849.88464355469
69 1109.93823242188
70 1664.90173339844
71 2497.34423828125
72 1498.41650390625
73 2247.6171875
74 3371.41455078125
75 5057.10498046875
76 7585.6318359375
77 11378.41015625
78 6827.09228515625
79 10240.6044921875
80 6144.40380859375
81 3686.6669921875
82 2212.01513671875
83 3318.01147460938
84 4977.00048828125
85 2986.22021484375
86 1791.744140625
87 1075.0537109375
88 645.036560058594
89 967.551635742188
90 580.534912109375
91 870.799499511719
92 522.483215332031
93 313.492034912109
94 470.236480712891
95 705.352355957031
96 1058.02502441406
97 634.819274902344
98 380.894104003906
99 571.339233398438
100 857.005981445312
101 514.20703125
102 308.526275634766
103 185.117004394531
104 111.070945739746
105 166.605865478516
106 99.9641876220703
107 59.9789161682129
108 89.9680786132812
109 53.9812088012695
110 32.3889427185059
111 48.583251953125
112 72.8746337890625
113 109.311584472656
114 163.966827392578
115 245.949417114258
116 368.922912597656
117 553.382568359375
118 332.031768798828
119 493.335479736328
120 296.003265380859
121 444.00341796875
122 266.403839111328
123 399.604431152344
124 599.404663085938
125 359.645202636719
126 539.466003417969
127 809.1962890625
128 485.521026611328
129 291.314575195312
130 174.789916992188
131 104.874656677246
132 157.311462402344
133 235.966415405273
134 254.647537231445
135 381.970031738281
136 572.953125
137 848.265441894531
138 1272.39404296875
139 763.441528320312
140 458.067993164062
141 687.099670410156
142 412.262573242188
143 618.391845703125
144 927.584655761719
145 556.554504394531
146 834.828979492188
147 500.900756835938
148 300.54248046875
149 450.812225341797
150 676.216064453125
151 1014.32073974609
152 1472.59619140625
153 2208.88671875
154 1325.34094238281
155 1988.00476074219
156 1192.81091308594
157 715.691345214844
158 429.417694091797
159 644.124389648438
160 386.477233886719
161 579.7138671875
162 869.567932128906
163 521.744262695312
164 313.048675537109
165 469.571441650391
166 281.744750976562
167 391.88623046875
168 235.133316040039
169 141.080932617188
170 211.620681762695
171 126.973258972168
172 76.1844711303711
173 45.7109909057617
174 27.426778793335
175 41.1400299072266
176 24.6841831207275
177 37.0261497497559
178 22.2158393859863
179 33.3236465454102
180 49.9853019714355
181 74.9777069091797
182 112.466186523438
183 168.698715209961
184 101.219909667969
185 151.829345703125
186 91.0982208251953
187 136.646881103516
188 81.9886779785156
189 122.982604980469
190 184.473297119141
191 276.709045410156
192 166.026550292969
193 249.038986206055
194 373.557250976562
195 224.135864257812
196 134.482421875
197 201.722961425781
198 302.583435058594
199 181.55126953125
200 272.325988769531
201 408.487640380859
202 612.729431152344
203 367.64013671875
204 220.585571289062
205 330.877258300781
206 496.314239501953
207 297.790557861328
208 178.675537109375
209 268.012390136719
210 402.017242431641
211 603.023864746094
212 361.816741943359
213 542.723266601562
214 325.636138916016
215 488.452575683594
216 293.073516845703
217 439.608825683594
218 659.411010742188
219 395.649261474609
220 593.471923828125
221 890.204895019531
222 1335.30285644531
223 801.187133789062
224 1201.77661132812
225 1802.65881347656
226 1081.6025390625
227 648.965881347656
228 971.633117675781
229 592.042114257812
230 355.227661132812
231 213.138031005859
232 127.883674621582
233 191.82487487793
234 287.736358642578
235 172.642974853516
236 258.963623046875
237 388.444122314453
238 582.664306640625
239 349.600952148438
240 209.761978149414
241 125.858032226562
242 75.5153274536133
243 45.3095016479492
244 67.9640197753906
245 40.7786865234375
246 24.4673767089844
247 14.6805238723755
248 22.0207118988037
249 33.0309562683105
250 39.5471801757812
251 23.7284679412842
252 35.5925827026367
253 21.35569190979
254 12.8135013580322
255 19.2201881408691
256 28.8301868438721
257 17.2982273101807
258 25.9472541809082
259 38.9207534790039
260 23.3526077270508
261 14.0116586685181
262 8.4070520401001
263 5.044264793396
264 7.56637191772461
265 11.3495197296143
266 17.0242233276367
267 10.2146024703979
268 14.8217220306396
269 22.2325096130371
270 33.3486557006836
271 20.0093288421631
272 12.0056781768799
273 18.0084571838379
274 27.0125942230225
275 16.2076663970947
276 24.3114185333252
277 14.5869493484497
278 21.8803520202637
279 13.1282997131348
280 19.6923847198486
281 29.5384788513184
282 44.3075714111328
283 66.4611358642578
284 99.6913681030273
285 59.8152236938477
286 89.7225341796875
287 53.8338813781738
288 80.7505493164062
289 121.125419616699
290 181.687530517578
291 272.530395507812
292 163.519332885742
293 98.1122589111328
294 147.167907714844
295 88.3013381958008
296 132.451568603516
297 79.4714736938477
298 47.6832046508789
299 28.6101150512695
300 21.6626644134521
301 32.4938888549805
302 48.7406730651855
303 29.2446002960205
304 43.8667526245117
305 65.7999114990234
306 98.6995391845703
307 148.048812866211
308 88.8298797607422
309 53.2982864379883
310 79.9471588134766
311 119.920341491699
312 179.879913330078
313 107.928672790527
314 64.7576370239258
315 38.8548431396484
316 27.0089988708496
317 16.205509185791
318 24.3081836700439
319 14.5850086212158
320 8.75106430053711
321 13.1265525817871
322 7.87598466873169
323 11.8139381408691
324 7.08841037750244
325 4.25307464599609
326 5.03969383239746
327 7.55951547622681
328 11.3392353057861
329 6.80358695983887
330 4.0821795463562
331 2.46337699890137
332 1.47803604602814
333 2.2170467376709
334 1.6293842792511
335 0.977637112140656
336 1.21383929252625
337 0.892457723617554
338 0.704604923725128
339 0.574841022491455
340 0.660327732563019
341 0.660327732563019
342 0.84260892868042
343 0.84260892868042
344 0.84260892868042
345 0.84260892868042
346 0.84260892868042
347 0.627321898937225
348 0.627321898937225
349 0.638335168361664
350 0.638335168361664
351 0.747881650924683
352 0.645003736019135
353 0.733440816402435
354 0.658135414123535
355 0.394883900880814
356 0.236931934952736
357 0.14216011762619
358 0.14216011762619
359 0.14216011762619
360 0.110760733485222
361 0.0664568841457367
362 0.0664568841457367
363 0.0549282133579254
364 0.0525551959872246
365 0.0520658604800701
366 0.0572582297027111
367 0.0572582297027111
368 0.034355167299509
369 0.051532581448555
370 0.051532581448555
371 0.051532581448555
372 0.051532581448555
373 0.0454457551240921
374 0.0312750339508057
375 0.0424923785030842
376 0.0445614494383335
377 0.0445614494383335
378 0.040325690060854
379 0.052314855158329
380 0.052314855158329
381 0.052314855158329
382 0.0313891246914864
383 0.0250546373426914
384 0.017143253237009
385 0.017143253237009
386 0.017143253237009
387 0.017143253237009
388 0.017143253237009
389 0.017143253237009
390 0.017143253237009
391 0.0194737240672112
392 0.0275585483759642
393 0.0275585483759642
394 0.0233266185969114
395 0.0349898114800453
396 0.037014115601778
397 0.037014115601778
398 0.036773644387722
399 0.036773644387722
400 0.0262203812599182
401 0.0262203812599182
402 0.0192809402942657
403 0.0192809402942657
404 0.0192809402942657
405 0.0252048820257187
406 0.0252048820257187
407 0.0252048820257187
408 0.0235816929489374
409 0.0158295519649982
410 0.00949779525399208
411 0.0120672006160021
412 0.0120672006160021
413 0.00724036898463964
414 0.00724036898463964
415 0.0108605176210403
416 0.0131419543176889
417 0.0173918157815933
418 0.0173918157815933
419 0.0154692409560084
420 0.00928160641342402
421 0.00830040406435728
422 0.00830040406435728
423 0.00830040406435728
424 0.0119043197482824
425 0.0127781201153994
426 0.0100435577332973
427 0.0100435577332973
428 0.0073904013261199
429 0.0073904013261199
430 0.00454484298825264
431 0.00454484298825264
432 0.00328350393101573
433 0.00357509171590209
434 0.00297897262498736
435 0.00360910454764962
436 0.00360910454764962
437 0.00311218178831041
438 0.00311218178831041
439 0.00206024013459682
440 0.00309034972451627
441 0.00192571000661701
442 0.00218898057937622
443 0.00163059565238655
444 0.00163059565238655
445 0.00163059565238655
446 0.00097836391068995
447 0.000991502893157303
448 0.000991502893157303
449 0.000991502893157303
450 0.000991502893157303
451 0.00125956849660724
452 0.00105976918712258
453 0.00148820178583264
454 0.00148820178583264
455 0.00148820178583264
456 0.00148820178583264
457 0.00148820178583264
458 0.0015459128189832
459 0.0015459128189832
460 0.0015459128189832
461 0.00123139983043075
462 0.00168093631509691
463 0.00166483584325761
464 0.00166483584325761
465 0.00166483584325761
466 0.00166483584325761
467 0.00197657430544496
468 0.00197657430544496
469 0.00118595256935805
470 0.00118595256935805
471 0.0013605976710096
472 0.0013605976710096
473 0.0013605976710096
474 0.00167660554870963
475 0.00100597005803138
476 0.00100597005803138
477 0.000862700748257339
478 0.000862700748257339
479 0.000862700748257339
480 0.000862700748257339
481 0.000845453585498035
482 0.000920462247449905
483 0.000920462247449905
484 0.000886367226485163
485 0.000850199954584241
486 0.00111518986523151
487 0.00105719966813922
488 0.000843122135847807
489 0.000505876669194549
490 0.000306013447698206
491 0.000306013447698206
492 0.000306013447698206
493 0.000459018658148125
494 0.000363685598131269
495 0.000474152824608609
496 0.000474152824608609
497 0.000350554153556004
498 0.000525829498656094
499 0.000357120326953009
500 0.000357120326953009
501 0.000357120326953009
502 0.000252259196713567
503 0.000252259196713567
504 0.000341867824317887
505 0.00045812624739483
506 0.000369652960216627
507 0.000369652960216627
508 0.00030077007249929
509 0.00030077007249929
510 0.0003593971778173
511 0.000302020518574864
512 0.000371155154425651
513 0.000371155154425651
514 0.000312861637212336
515 0.000469290884211659
516 0.000322765088640153
517 0.00019366035121493
518 0.000116196992166806
519 0.000116196992166806
520 0.000116196992166806
521 7.72950006648898e-05
522 9.00388477020897e-05
523 0.000111661254777573
524 9.43445920711383e-05
525 9.43445920711383e-05
526 9.43445920711383e-05
527 9.43445920711383e-05
528 9.43445920711383e-05
529 0.000116540875751525
530 0.000132776622194797
531 0.000193039872101508
532 0.000193039872101508
533 0.000289558840449899
534 0.000289558840449899
535 0.000434336805483326
536 0.000260603817878291
537 0.000280690146610141
538 0.000168415223015472
539 0.000157166999997571
540 0.000157166999997571
541 0.000157166999997571
542 0.000157166999997571
543 0.000227441356400959
544 0.000227441356400959
545 0.000227441356400959
546 0.000150139312609099
547 0.000150139312609099
548 0.000150139312609099
549 0.000149716855958104
550 0.000124840094940737
551 0.000124840094940737
552 8.59174906508997e-05
553 5.15508399985265e-05
554 3.56067866960075e-05
555 4.05444443458691e-05
556 4.05444443458691e-05
557 5.65152913623024e-05
558 6.82488025631756e-05
559 6.82488025631756e-05
560 5.9852514823433e-05
561 7.53338681533933e-05
562 9.214757301379e-05
563 9.214757301379e-05
564 9.214757301379e-05
565 0.000125058752018958
566 0.000159580580657348
567 0.000159580580657348
568 0.000159580580657348
569 0.000159580580657348
570 0.000143246128573082
571 0.000131073174998164
572 0.000138857547426596
573 0.000138857547426596
574 0.000138857547426596
575 0.000138857547426596
576 0.000152115288074128
577 0.000163547025294974
578 0.000175039895111695
579 0.000262558984104544
580 0.000204970157938078
581 0.000284095469396561
582 0.000348787347320467
583 0.000348787347320467
584 0.000209273814107291
585 0.000209273814107291
586 0.000209273814107291
587 0.000209273814107291
588 0.000209273814107291
589 0.000209273814107291
590 0.000209273814107291
591 0.000209273814107291
592 0.000209273814107291
593 0.000209273814107291
594 0.000284250912955031
595 0.000264592963503674
596 0.000213849431020208
597 0.000223951443331316
598 0.000305496621876955
599 0.000448819570010528
600 0.000448819570010528
601 0.000448819570010528
602 0.000316019984893501
603 0.000316019984893501
604 0.000316019984893501
605 0.000316019984893501
606 0.000319126236718148
607 0.000319126236718148
608 0.000319126236718148
609 0.000358685763785616
610 0.000322685402352363
611 0.000322685402352363
612 0.000279375584796071
613 0.000279375584796071
614 0.000404157355660573
615 0.000440044357674196
616 0.000660064397379756
617 0.000828357005957514
618 0.000828357005957514
619 0.000547728734090924
620 0.000363993225619197
621 0.000545987975783646
622 0.000545987975783646
623 0.000545987975783646
624 0.000625365762971342
625 0.000625365762971342
626 0.000375221978174523
627 0.000448808423243463
628 0.000487053766846657
629 0.000487053766846657
630 0.000487053766846657
631 0.000487053766846657
632 0.000587236951105297
633 0.000587236951105297
634 0.000880852516274899
635 0.00052851508371532
636 0.000792770006228238
637 0.00081881636288017
638 0.00081881636288017
639 0.000665847270283848
640 0.000577169354073703
641 0.000602633110247552
642 0.000903946638572961
643 0.00084925681585446
644 0.00127388094551861
645 0.00176431785803288
646 0.00215993542224169
647 0.00142373598646373
648 0.00162531237583607
649 0.00206965929828584
650 0.00310447858646512
651 0.00449786148965359
652 0.00287576345726848
653 0.00307819037698209
654 0.00307819037698209
655 0.00307819037698209
656 0.00407822243869305
657 0.00336802680976689
658 0.00336802680976689
659 0.00336802680976689
660 0.00336802680976689
661 0.00336802680976689
662 0.00292899552732706
663 0.00292899552732706
664 0.00175740907434374
665 0.00106251437682658
666 0.00155580567661673
667 0.00155580567661673
668 0.000933489704038948
669 0.000933489704038948
670 0.00120776996482164
671 0.00120776996482164
672 0.0016120788641274
673 0.00180400069802999
674 0.00118730566464365
675 0.00118730566464365
676 0.00144043518230319
677 0.00169706880114973
678 0.0019272796344012
679 0.00159998168237507
680 0.00158850592561066
681 0.00158850592561066
682 0.00102832214906812
683 0.00102832214906812
684 0.000983976642601192
685 0.000983976642601192
686 0.000983976642601192
687 0.000983976642601192
688 0.00147596001625061
689 0.00140948640182614
690 0.00140948640182614
691 0.00140948640182614
692 0.00108309707138687
693 0.00108309707138687
694 0.00116421165876091
695 0.00174631166737527
696 0.00174631166737527
697 0.00261945882812142
698 0.00234113121405244
699 0.00234113121405244
700 0.00234113121405244
701 0.00350990355946124
702 0.00425357883796096
703 0.00420641200616956
704 0.00275781820528209
705 0.00275781820528209
706 0.00275781820528209
707 0.00275781820528209
708 0.00275781820528209
709 0.00275781820528209
710 0.00220406893640757
711 0.00220406893640757
712 0.0024642744101584
713 0.0024642744101584
714 0.0024642744101584
715 0.00214790250174701
716 0.00162362144328654
717 0.00162362144328654
718 0.00162362144328654
719 0.00162362144328654
720 0.00207373034209013
721 0.00204515480436385
722 0.00204515480436385
723 0.00204515480436385
724 0.00122710107825696
725 0.00147071620449424
726 0.00169795309193432
727 0.00137995020486414
728 0.00166233396157622
729 0.00166233396157622
730 0.0013746574986726
731 0.0013746574986726
732 0.0013746574986726
733 0.0013746574986726
734 0.0013746574986726
735 0.00106265174690634
736 0.000831257435493171
737 0.00104095984715968
738 0.00126635283231735
739 0.00126635283231735
740 0.00126635283231735
741 0.000956518400926143
742 0.00143477274104953
743 0.00143477274104953
744 0.000965834711678326
745 0.00115152867510915
746 0.000842660083435476
747 0.00113574904389679
748 0.00107668701093644
749 0.00107668701093644
750 0.00107668701093644
751 0.000886789057403803
752 0.000637112185359001
753 0.000637112185359001
754 0.000637112185359001
755 0.000637112185359001
756 0.000955665076617151
757 0.00122457195539027
758 0.00122457195539027
759 0.00150526547804475
760 0.00150526547804475
761 0.00174030172638595
762 0.00133551110047847
763 0.00133551110047847
764 0.00137344934046268
765 0.00137344934046268
766 0.00137344934046268
767 0.00137838174123317
768 0.00156325672287494
769 0.000937960285227746
770 0.00135326292365789
771 0.00141558528412133
772 0.00141558528412133
773 0.00141558528412133
774 0.00084935687482357
775 0.000954744406044483
776 0.000954744406044483
777 0.000735925568733364
778 0.000735925568733364
779 0.000883436063304543
780 0.000883436063304543
781 0.00132514967117459
782 0.00108952599111944
783 0.00108952599111944
784 0.000731397652998567
785 0.000731397652998567
786 0.000867078779265285
787 0.000520250760018826
788 0.000520250760018826
789 0.000520250760018826
790 0.000493134080898017
791 0.000465255492599681
792 0.000606303103268147
793 0.000606303103268147
794 0.000909451628103852
795 0.00105788395740092
796 0.000992664718069136
797 0.000992664718069136
798 0.000992664718069136
799 0.00105033942963928
800 0.00105033942963928
801 0.000799905101303011
802 0.000611163559369743
803 0.000377979129552841
804 0.000377979129552841
805 0.000377979129552841
806 0.000377979129552841
807 0.000497032888233662
808 0.000298221741104499
809 0.000215559208299965
810 0.000215559208299965
811 0.000292358425213024
812 0.000292358425213024
813 0.000337623350787908
814 0.000337623350787908
815 0.000337623350787908
816 0.000202575363800861
817 0.000202575363800861
818 0.000202575363800861
819 0.000202575363800861
820 0.000202575363800861
821 0.000202575363800861
822 0.000202575363800861
823 0.000121546028822195
824 0.000121546028822195
825 7.29281091480516e-05
826 7.29281091480516e-05
827 7.29281091480516e-05
828 4.3757157982327e-05
829 3.2936306524789e-05
830 3.2936306524789e-05
831 2.45323208218906e-05
832 2.45323208218906e-05
833 2.45323208218906e-05
834 3.67983593605459e-05
835 3.67983593605459e-05
836 3.67983593605459e-05
837 3.67983593605459e-05
838 2.20791625906713e-05
839 2.20791625906713e-05
840 3.02775424643187e-05
841 2.85787682514638e-05
842 1.93263331311755e-05
843 2.17907181649935e-05
844 2.66779752564617e-05
845 2.66779752564617e-05
846 1.65796755027259e-05
847 1.72672316693934e-05
848 1.72672316693934e-05
849 1.99359383259434e-05
850 2.38454776990693e-05
851 2.38454776990693e-05
852 2.69528645731043e-05
853 3.90113491448574e-05
854 2.4291310182889e-05
855 1.45748845170601e-05
856 1.8569735402707e-05
857 1.8569735402707e-05
858 1.75358272826998e-05
859 1.75358272826998e-05
860 1.75358272826998e-05
861 2.44924776779953e-05
862 2.44924776779953e-05
863 2.44924776779953e-05
864 2.44924776779953e-05
865 3.28412570524961e-05
866 3.28412570524961e-05
867 3.28412570524961e-05
868 2.76482387562282e-05
869 2.8924865546287e-05
870 1.73550361068919e-05
871 1.0413092240924e-05
872 1.08161129901418e-05
873 8.59415013110265e-06
874 8.59415013110265e-06
875 8.59415013110265e-06
876 8.86114594322862e-06
877 8.86114594322862e-06
878 8.86114594322862e-06
879 9.56156327447388e-06
880 1.28954852698371e-05
881 1.69006343639921e-05
882 1.99142650672002e-05
883 2.83245644823182e-05
884 3.27243615174666e-05
885 3.27243615174666e-05
886 4.63322758150753e-05
887 6.9469926529564e-05
888 5.76133243157528e-05
889 5.76133243157528e-05
890 5.76133243157528e-05
891 5.76133243157528e-05
892 5.76133243157528e-05
893 5.76133243157528e-05
894 5.76133243157528e-05
895 5.76133243157528e-05
896 5.76133243157528e-05
897 5.36536608706228e-05
898 3.93995142076164e-05
899 3.93995142076164e-05
900 3.18907841574401e-05
901 4.45447403762955e-05
902 4.41447191406041e-05
903 4.97442160849459e-05
904 4.90415877720807e-05
905 4.90415877720807e-05
906 3.90363929909654e-05
907 4.19803836848587e-05
908 5.66613489354495e-05
909 5.66613489354495e-05
910 4.22476587118581e-05
911 4.22476587118581e-05
912 4.22476587118581e-05
913 4.93507977807894e-05
914 4.93507977807894e-05
915 4.93507977807894e-05
916 4.93507977807894e-05
917 4.93507977807894e-05
918 4.93507977807894e-05
919 4.93507977807894e-05
920 4.54875917057507e-05
921 4.54875917057507e-05
922 3.40747174050193e-05
923 3.40747174050193e-05
924 2.44716538873035e-05
925 1.62148899107706e-05
926 1.62148899107706e-05
927 1.75930508703459e-05
928 1.75930508703459e-05
929 1.05559010989964e-05
930 1.05559010989964e-05
931 9.423473784409e-06
932 6.18821877651499e-06
933 9.28229746932629e-06
934 1.28436558952671e-05
935 1.28436558952671e-05
936 1.28436558952671e-05
937 1.51906515384326e-05
938 1.52784268721007e-05
939 1.47909013321623e-05
940 1.43532515721745e-05
941 1.43532515721745e-05
942 8.61200896906666e-06
943 1.27563871501479e-05
944 1.27563871501479e-05
945 1.67103098647203e-05
946 1.67103098647203e-05
947 1.67103098647203e-05
948 1.95825359696755e-05
949 1.69362119777361e-05
950 1.69362119777361e-05
951 2.54042333835969e-05
952 2.06823897315189e-05
953 3.1023479095893e-05
954 3.1023479095893e-05
955 2.70071777777048e-05
956 1.6204416169785e-05
957 1.6204416169785e-05
958 1.6204416169785e-05
959 1.16706669359701e-05
960 1.16706669359701e-05
961 1.16706669359701e-05
962 1.16706669359701e-05
963 1.16706669359701e-05
964 1.16706669359701e-05
965 1.25164315250004e-05
966 1.43594570545247e-05
967 1.43594570545247e-05
968 8.97113568498753e-06
969 9.89071304502431e-06
970 1.05576791611384e-05
971 6.74729972161003e-06
972 8.91793752089143e-06
973 8.91793752089143e-06
974 8.91793752089143e-06
975 8.91793752089143e-06
976 7.23510584066389e-06
977 4.34109279012773e-06
978 5.74203841097187e-06
979 5.74203841097187e-06
980 5.74203841097187e-06
981 5.74203841097187e-06
982 5.74203841097187e-06
983 5.20663388670073e-06
984 6.43436305836076e-06
985 6.43436305836076e-06
986 4.81582856082241e-06
987 4.81582856082241e-06
988 5.50072945770808e-06
989 5.50072945770808e-06
990 5.50072945770808e-06
991 3.3544790767337e-06
992 3.27355996887491e-06
993 3.27355996887491e-06
994 3.27355996887491e-06
995 3.27355996887491e-06
996 3.27355996887491e-06
997 3.40957603839342e-06
998 3.40957603839342e-06
999 3.40957603839342e-06
1000 3.40957603839342e-06
};
\end{axis}
\end{tikzpicture}

==> tikz/coin_toss_temporal_fixed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t_{k}\)},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_{t_{k}}\)},
ymin=23.3089756624714, ymax=727735.390632383,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 100
1 93.3112182617188
2 87.0698394775391
3 81.2459335327148
4 88.0388870239258
5 95.3997955322266
6 89.0187149047852
7 83.0644454956055
8 90.0094451904297
9 83.9889144897461
10 91.0112075805664
11 98.6206283569336
12 92.0241165161133
13 85.8688278198242
14 80.1252517700195
15 86.8245010375977
16 94.0838775634766
17 87.7908172607422
18 95.1309814453125
19 88.7678833007812
20 96.1897430419922
21 89.7558212280273
22 83.7522583007812
23 78.150260925293
24 72.922966003418
25 79.0200347900391
26 85.6268768310547
27 92.7861175537109
28 86.5798568725586
29 93.8187789916992
30 87.5434494018555
31 81.6878662109375
32 76.2239456176758
33 82.5970077514648
34 89.5029220581055
35 83.5162734985352
36 90.4990539550781
37 84.4457778930664
38 78.7973861694336
39 85.385612487793
40 92.5246810913086
41 100.260643005371
42 93.5544281005859
43 87.2967834472656
44 81.4576950073242
45 76.0091705322266
46 70.9250869750977
47 66.1810684204102
48 71.7144470214844
49 77.7104797363281
50 72.5125961303711
51 67.6623916625977
52 73.3196258544922
53 79.4498596191406
54 74.1356353759766
55 69.1768646240234
56 64.5497741699219
57 69.9467620849609
58 65.268180847168
59 70.7252349853516
60 76.6385498046875
61 83.0462799072266
62 77.4915008544922
63 72.3082733154297
64 67.4717330932617
65 62.9586982727051
66 68.22265625
67 63.6593933105469
68 68.9819412231445
69 74.7494964599609
70 69.7496643066406
71 65.0842666625977
72 70.5259399414062
73 65.8086166381836
74 71.3108596801758
75 66.5410308837891
76 62.0902481079102
77 67.2816009521484
78 72.9069976806641
79 79.0027313232422
80 85.6081314086914
81 79.8819961547852
82 86.560905456543
83 93.7982406616211
84 101.640686035156
85 94.842170715332
86 102.771896362305
87 111.364624023438
88 103.91569519043
89 112.604064941406
90 122.018859863281
91 132.220825195312
92 143.275787353516
93 155.255035400391
94 144.870361328125
95 156.982940673828
96 146.482696533203
97 136.684799194336
98 148.112976074219
99 160.496673583984
100 173.915771484375
101 188.456817626953
102 175.851348876953
103 164.089050292969
104 153.113494873047
105 142.8720703125
106 133.315673828125
107 124.398483276367
108 116.077743530273
109 108.31356048584
110 101.068710327148
111 94.3084487915039
112 102.193550109863
113 95.3580474853516
114 103.330902099609
115 96.4193267822266
116 104.480918884277
117 113.216537475586
118 122.682548522949
119 114.476577758789
120 106.819488525391
121 115.750640869141
122 125.428527832031
123 117.03889465332
124 126.824485778809
125 118.34147644043
126 110.425872802734
127 119.658554077148
128 129.663177490234
129 140.504287719727
130 131.106262207031
131 122.336853027344
132 132.565399169922
133 143.649154663086
134 134.040786743164
135 145.247894287109
136 157.392028808594
137 146.86442565918
138 159.14372253418
139 148.498962402344
140 160.914916992188
141 174.368957519531
142 162.705810546875
143 176.309600830078
144 191.050811767578
145 178.271850585938
146 166.347640991211
147 180.255920410156
148 168.199005126953
149 156.948547363281
150 170.07096862793
151 184.290557861328
152 199.699035644531
153 186.341613769531
154 201.921600341797
155 218.80419921875
156 237.098358154297
157 221.239379882812
158 239.737152099609
159 259.781524658203
160 281.501800537109
161 305.0380859375
162 284.634765625
163 265.596160888672
164 247.831024169922
165 231.254165649414
166 215.786087036133
167 233.827911376953
168 218.187683105469
169 236.430297851562
170 256.198181152344
171 239.061645507812
172 223.071334838867
173 241.722274780273
174 225.554016113281
175 210.467208862305
176 196.389526367188
177 183.253463745117
178 170.996047973633
179 159.558502197266
180 148.885986328125
181 138.927337646484
182 129.634796142578
183 120.963813781738
184 112.872817993164
185 122.310081481934
186 114.129028320312
187 123.671325683594
188 115.399223327637
189 107.68042755127
190 100.477920532227
191 93.7571716308594
192 101.596183776855
193 94.8006439208984
194 102.726898193359
195 95.8557205200195
196 103.870193481445
197 112.554756164551
198 105.026222229004
199 98.0012512207031
200 91.4461669921875
201 85.3295364379883
202 79.6220321655273
203 86.2792053222656
204 93.4929809570312
205 101.309906005859
206 94.5335159301758
207 102.437438964844
208 111.002212524414
209 120.283081054688
210 130.339920043945
211 121.621772766113
212 113.486755371094
213 122.975357055664
214 114.749809265137
215 107.074447631836
216 116.026916503906
217 125.727890014648
218 117.318229675293
219 109.471069335938
220 118.623916625977
221 128.542037963867
222 119.944145202637
223 111.921340942383
224 121.27906036377
225 113.166976928711
226 122.628845214844
227 114.426467895508
228 123.993629455566
229 134.360702514648
230 125.373611450195
231 116.987655639648
232 109.162612915039
233 118.289672851562
234 110.377540588379
235 119.606170654297
236 129.606414794922
237 140.442779541016
238 131.048873901367
239 122.283302307129
240 132.507369995117
241 143.586273193359
242 133.98210144043
243 125.020332336426
244 135.473251342773
245 126.411750793457
246 136.981002807617
247 148.433944702148
248 160.844467163086
249 150.0859375
250 140.047027587891
251 130.679595947266
252 141.605682373047
253 132.133987426758
254 123.295837402344
255 115.048858642578
256 124.668060302734
257 135.091522216797
258 126.055549621582
259 136.595031738281
260 127.45849609375
261 118.933074951172
262 110.977905273438
263 103.554840087891
264 96.628288269043
265 104.70735168457
266 113.461898803711
267 105.872688293457
268 114.724678039551
269 124.316780090332
270 116.001510620117
271 108.24242401123
272 117.292541503906
273 109.44709777832
274 118.597946166992
275 128.513885498047
276 119.917877197266
277 129.944183349609
278 121.252502441406
279 131.390396118164
280 122.601982116699
281 132.852691650391
282 143.960464477539
283 134.331268310547
284 125.346145629883
285 135.826309204102
286 147.182708740234
287 137.337982177734
288 148.820770263672
289 161.263641357422
290 174.746856689453
291 163.058441162109
292 152.151824951172
293 141.974731445312
294 132.478363037109
295 143.554840087891
296 133.952774047852
297 145.152526855469
298 135.443588256836
299 126.384071350098
300 117.930519104004
301 127.790657043457
302 119.243026733398
303 111.267120361328
304 103.82470703125
305 96.8801040649414
306 104.980224609375
307 97.9583358764648
308 91.406120300293
309 99.0485687255859
310 107.329986572266
311 100.150924682617
312 108.524520874023
313 101.265556335449
314 109.732345581055
315 118.907043457031
316 128.848831176758
317 139.621841430664
318 130.282852172852
319 141.175765991211
320 152.979431152344
321 142.746978759766
322 154.682022094727
323 167.614944458008
324 181.629180908203
325 169.480407714844
326 158.144241333008
327 147.566329956055
328 159.904312133789
329 149.20866394043
330 139.228424072266
331 150.869262695312
332 163.4833984375
333 177.152191162109
334 165.302886962891
335 154.246139526367
336 143.928955078125
337 155.962814331055
338 145.530807495117
339 135.796569824219
340 147.150482177734
341 137.307907104492
342 128.123687744141
343 119.553779602051
344 111.557090759277
345 104.095283508301
346 97.1325759887695
347 90.6355972290039
348 98.2136154174805
349 106.425231933594
350 99.3066864013672
351 92.6642837524414
352 86.466178894043
353 80.6826477050781
354 87.4285049438477
355 81.5806045532227
356 76.1238555908203
357 82.4885482788086
358 76.9710693359375
359 83.4066009521484
360 77.8277206420898
361 84.3348693847656
362 78.6938934326172
363 73.4302368164062
364 79.5697174072266
365 74.2474746704102
366 69.2812271118164
367 75.0738143920898
368 70.0522918701172
369 75.9093475341797
370 70.8319396972656
371 76.7541809082031
372 83.1715774536133
373 90.1255340576172
374 97.6609039306641
375 91.1285858154297
376 98.7478256225586
377 107.004104614258
378 115.95068359375
379 125.645286560059
380 136.150451660156
381 127.043647766113
382 118.54598236084
383 110.616706848145
384 119.865341186523
385 111.847808837891
386 104.366554260254
387 97.3857116699219
388 90.8717956542969
389 98.4695587158203
390 106.702575683594
391 99.5654754638672
392 92.90576171875
393 86.6914978027344
394 93.9397506713867
395 101.79402923584
396 110.30500793457
397 119.52758026123
398 111.532638549805
399 104.072463989258
400 97.1112899780273
401 90.6157302856445
402 98.1920852661133
403 106.401901245117
404 99.284912109375
405 92.6439666748047
406 100.389907836914
407 93.675048828125
408 101.507194519043
409 109.994186401367
410 119.190765380859
411 129.156280517578
412 139.955001831055
413 130.593719482422
414 141.512619018555
415 132.047149658203
416 143.08757019043
417 133.516754150391
418 124.586112976074
419 116.252822875977
420 108.476928710938
421 117.546653747559
422 127.374694824219
423 118.854881286621
424 110.904937744141
425 103.486755371094
426 112.139251708984
427 121.515182495117
428 131.675033569336
429 122.867584228516
430 133.140502929688
431 124.23503112793
432 115.925224304199
433 108.171241760254
434 100.935905456543
435 109.375129699707
436 102.059272766113
437 110.592422485352
438 103.195137023926
439 96.2926483154297
440 104.343658447266
441 113.067810058594
442 122.521377563477
443 114.326194763184
444 123.884979248047
445 134.242965698242
446 125.26375579834
447 135.737030029297
448 147.085968017578
449 159.3837890625
450 172.709838867188
451 161.157653808594
452 174.63200378418
453 189.232940673828
454 176.575561523438
455 191.339004516602
456 178.540771484375
457 193.468505859375
458 209.64436340332
459 227.172668457031
460 211.977584838867
461 197.798873901367
462 184.568542480469
463 172.223175048828
464 186.622711181641
465 174.139923095703
466 162.492095947266
467 151.623352050781
468 141.481597900391
469 153.310836791992
470 166.129119873047
471 180.019134521484
472 195.07048034668
473 182.022644042969
474 197.241516113281
475 184.048477172852
476 199.436721801758
477 216.111572265625
478 234.180603027344
479 218.516784667969
480 236.786926269531
481 220.948776245117
482 239.422241210938
483 259.440277099609
484 242.086883544922
485 225.894226074219
486 244.781188964844
487 228.408309936523
488 213.130584716797
489 230.950378417969
490 215.502624511719
491 201.088134765625
492 217.901062011719
493 203.326141357422
494 189.726104736328
495 205.589065551758
496 191.837677001953
497 179.006072998047
498 193.972717285156
499 180.998306274414
500 196.131530761719
501 212.530029296875
502 198.314376831055
503 185.049560546875
504 200.521499633789
505 217.287048339844
506 235.454360961914
507 255.140625
508 276.472869873047
509 257.980224609375
510 240.724502563477
511 260.851409912109
512 282.6611328125
513 306.294342041016
514 285.806976318359
515 309.703216552734
516 335.597412109375
517 363.656646728516
518 394.061889648438
519 427.00927734375
520 462.71142578125
521 501.398620605469
522 467.861175537109
523 436.566955566406
524 407.365966796875
525 441.425750732422
526 411.899780273438
527 446.338623046875
528 483.656890869141
529 451.30615234375
530 489.039764404297
531 529.92822265625
532 574.2353515625
533 535.826049804688
534 580.626342773438
535 629.17236328125
536 587.088439941406
537 636.1748046875
538 593.622497558594
539 643.255126953125
540 600.229248046875
541 560.081237792969
542 606.909484863281
543 566.314636230469
544 613.6640625
545 572.617431640625
546 620.493835449219
547 578.990356445312
548 540.262939453125
549 504.1259765625
550 470.406097412109
551 509.736633300781
552 475.641479492188
553 443.826873779297
554 414.140289306641
555 386.439361572266
556 360.59130859375
557 390.740264892578
558 364.6044921875
559 340.216918945312
560 368.662353515625
561 399.486114501953
562 372.765380859375
563 347.831939697266
564 376.9140625
565 408.427734375
566 381.108917236328
567 355.617401123047
568 331.830932617188
569 309.635498046875
570 288.924652099609
571 269.59912109375
572 292.140258789062
573 316.566040039062
574 295.391632080078
575 275.633544921875
576 257.197021484375
577 239.993682861328
578 260.059478759766
579 242.664672851562
580 262.953796386719
581 284.939300537109
582 265.880340576172
583 248.09619140625
584 268.839447021484
585 250.857360839844
586 271.831481933594
587 253.649276733398
588 236.683242797852
589 220.852020263672
590 206.079727172852
591 192.295516967773
592 208.373291015625
593 194.435668945312
594 210.6923828125
595 196.599639892578
596 213.037292480469
597 198.787689208984
598 215.408264160156
599 233.418487548828
600 217.805633544922
601 236.016311645508
602 220.229705810547
603 238.64306640625
604 258.595947265625
605 241.299041748047
606 225.159088134766
607 243.984588623047
608 264.384063720703
609 286.489135742188
610 267.326507568359
611 249.44563293457
612 270.301696777344
613 292.901550292969
614 273.309997558594
615 296.161376953125
616 320.92333984375
617 347.755645751953
618 324.495025634766
619 351.6259765625
620 381.025329589844
621 412.882751464844
622 385.265930175781
623 359.496368408203
624 335.450439453125
625 363.497375488281
626 339.183837890625
627 316.49658203125
628 295.326843261719
629 320.01904296875
630 298.613677978516
631 323.580688476562
632 350.635162353516
633 379.95166015625
634 411.719329833984
635 384.180328369141
636 358.483367919922
637 388.4560546875
638 362.473083496094
639 338.228088378906
640 366.507263183594
641 341.992431640625
642 319.117309570312
643 297.772247314453
644 277.854919433594
645 301.086303710938
646 326.260070800781
647 353.53857421875
648 329.891174316406
649 307.825469970703
650 287.235687255859
651 268.023132324219
652 250.095657348633
653 233.367309570312
654 252.879089355469
655 235.964553833008
656 255.693481445312
657 238.590713500977
658 222.631896972656
659 241.24609375
660 261.416625976562
661 243.931045532227
662 264.326049804688
663 286.42626953125
664 310.374267578125
665 289.614013671875
666 313.828552246094
667 340.067687988281
668 368.500671386719
669 399.310913085938
670 372.601898193359
671 403.755035400391
672 376.748748779297
673 351.548858642578
674 380.941772460938
675 355.46142578125
676 385.181457519531
677 359.417510986328
678 335.376892089844
679 312.944274902344
680 339.109436035156
681 367.462310791016
682 398.185729980469
683 431.477935791016
684 467.553680419922
685 506.645721435547
686 472.757293701172
687 441.135620117188
688 478.018829345703
689 446.045227050781
690 416.210235595703
691 451.009460449219
692 488.718231201172
693 456.028961181641
694 494.157409667969
695 461.104309082031
696 430.262054443359
697 401.482757568359
698 435.050598144531
699 405.951019287109
700 439.892486572266
701 476.671783447266
702 444.788269042969
703 481.976898193359
704 522.27490234375
705 487.341094970703
706 528.087524414062
707 572.240783691406
708 533.96484375
709 498.249145507812
710 539.907653808594
711 585.049194335938
712 545.916564941406
713 509.401428222656
714 475.328704833984
715 515.07080078125
716 480.618835449219
717 520.80322265625
718 485.967834472656
719 526.599487304688
720 570.628356933594
721 532.460327148438
722 576.979248046875
723 538.386352539062
724 502.374877929688
725 468.772125244141
726 437.4169921875
727 408.159118652344
728 442.285217285156
729 412.701721191406
730 385.096984863281
731 417.294830322266
732 389.382904052734
733 363.337951660156
734 339.035095214844
735 316.357788085938
736 295.197326660156
737 319.878692626953
738 346.623657226562
739 375.604797363281
740 350.481414794922
741 327.038482666016
742 305.163604736328
743 330.678253173828
744 358.326171875
745 388.285705566406
746 420.750183105469
747 455.928985595703
748 425.432922363281
749 396.976623535156
750 370.423736572266
751 345.646911621094
752 374.54638671875
753 349.493835449219
754 378.714935302734
755 353.383514404297
756 329.746459960938
757 357.316497802734
758 387.191650390625
759 419.564666748047
760 391.500915527344
761 424.234191894531
762 459.704284667969
763 498.140014648438
764 464.820526123047
765 503.684020996094
766 469.993713378906
767 509.289764404297
768 551.871337890625
769 598.01318359375
770 648.012939453125
771 702.193176269531
772 760.903381347656
773 824.522338867188
774 769.371826171875
775 717.910278320312
776 669.890869140625
777 625.083374023438
778 583.27294921875
779 544.259094238281
780 507.854827880859
781 550.31640625
782 596.328247070312
783 646.187072753906
784 700.214599609375
785 758.759338378906
786 822.199035644531
787 890.94287109375
788 831.349609375
789 900.858520507812
790 840.60205078125
791 910.884521484375
792 849.957458496094
793 793.105651855469
794 740.056518554688
795 801.932495117188
796 748.29296875
797 698.241333007812
798 651.537536621094
799 706.012451171875
800 765.0419921875
801 829.006958007812
802 773.556518554688
803 838.2333984375
804 782.165832519531
805 847.5625
806 790.870910644531
807 856.995422363281
808 799.6728515625
809 866.533264160156
810 938.98388671875
811 876.177368164062
812 817.57177734375
813 762.88623046875
814 826.6708984375
815 895.788635253906
816 970.685302734375
817 1051.84399414062
818 1139.78833007812
819 1063.55041503906
820 1152.4736328125
821 1075.38720703125
822 1003.45690917969
823 936.337890625
824 873.708312988281
825 815.267944335938
826 760.736450195312
827 824.341430664062
828 769.203063964844
829 717.752807617188
830 669.743957519531
831 725.741088867188
832 786.420166015625
833 852.172546386719
834 923.422485351562
835 861.656799316406
836 933.69970703125
837 871.24658203125
838 944.09130859375
839 880.943115234375
840 822.018798828125
841 767.035827636719
842 831.16748046875
843 900.6611328125
844 840.417907714844
845 784.204223632812
846 849.771362304688
847 920.820556640625
848 859.228881835938
849 801.756958007812
850 748.129211425781
851 698.088500976562
852 651.394897460938
853 705.857849121094
854 764.874389648438
855 713.713623046875
856 773.387084960938
857 721.656921386719
858 781.994445800781
859 847.376770019531
860 790.697631835938
861 737.809631347656
862 688.459167480469
863 642.40966796875
864 696.121398925781
865 649.559387207031
866 703.868896484375
867 762.71923828125
868 711.70263671875
869 664.098388671875
870 719.62353515625
871 671.489501953125
872 727.632568359375
873 788.4697265625
874 735.730773925781
875 686.519409179688
876 640.599609375
877 597.751342773438
878 557.769104003906
879 604.404052734375
880 654.938110351562
881 611.130737304688
882 662.227233886719
883 717.595825195312
884 669.597473144531
885 624.8095703125
886 583.017456054688
887 631.763366699219
888 589.506103515625
889 638.794555664062
890 596.067016601562
891 556.197387695312
892 602.700927734375
893 562.387573242188
894 524.770751953125
895 568.646728515625
896 530.611206054688
897 495.119812011719
898 536.516662597656
899 500.630249023438
900 467.144195556641
901 435.89794921875
902 472.34326171875
903 511.835754394531
904 554.630249023438
905 601.002685546875
906 560.802917480469
907 523.292053222656
908 567.044311523438
909 529.115966796875
910 573.355224609375
911 621.293334960938
912 673.239501953125
913 628.2080078125
914 586.188598632812
915 546.979736328125
916 510.393463134766
917 476.25439453125
918 516.073913574219
919 481.554870605469
920 449.3447265625
921 486.914306640625
922 454.345672607422
923 492.333404541016
924 459.402313232422
925 497.812805175781
926 464.515228271484
927 503.353210449219
928 545.438415527344
929 508.955261230469
930 474.912353515625
931 443.146484375
932 413.505401611328
933 385.846954345703
934 418.107543945312
935 453.0654296875
936 490.946105957031
937 531.993957519531
938 496.410064697266
939 463.206298828125
940 501.934844970703
941 543.901489257812
942 589.376953125
943 549.954833984375
944 595.936401367188
945 645.762512207031
946 699.754516601562
947 652.949462890625
948 609.275146484375
949 660.216491699219
950 715.4169921875
951 667.564331054688
952 622.912414550781
953 581.247192382812
954 629.845092773438
955 682.506225585938
956 636.854858398438
957 594.257080078125
958 643.942749023438
959 697.782653808594
960 651.109497070312
961 607.558227539062
962 566.919982910156
963 614.320068359375
964 665.683227539062
965 621.157165527344
966 673.091979980469
967 729.369018554688
968 680.583129882812
969 635.060424804688
970 592.582641601562
971 642.128295898438
972 695.816528320312
973 753.993591308594
974 703.560668945312
975 656.501037597656
976 711.390869140625
977 663.807556152344
978 719.308349609375
979 779.449584960938
980 844.619140625
981 915.237548828125
982 991.760375976562
983 1074.68115234375
984 1164.53491210938
985 1261.9013671875
986 1367.40856933594
987 1481.7373046875
988 1605.62487792969
989 1739.87072753906
990 1885.3408203125
991 2042.9736328125
992 2213.7861328125
993 2398.88037109375
994 2238.42456054688
995 2088.70141601562
996 2263.33740234375
997 2111.94775390625
998 2288.52709960938
999 2135.45263671875
1000 1992.61694335938
};
\addplot [semithick, darkorange25512714]
table {%
0 100
1 108.360977172852
2 117.421012878418
3 127.238555908203
4 118.727851867676
5 128.654663085938
6 139.411437988281
7 130.086517333984
8 121.385314941406
9 113.266120910645
10 122.736274719238
11 132.998229980469
12 124.102272033691
13 134.478424072266
14 125.483459472656
15 135.97509765625
16 147.343933105469
17 159.663314819336
18 173.012725830078
19 161.440292358398
20 174.938278198242
21 189.564819335938
22 176.88525390625
23 191.674591064453
24 207.700439453125
25 193.807800292969
26 180.844421386719
27 168.748138427734
28 182.857131958008
29 170.626220703125
30 184.892227172852
31 200.351013183594
32 217.102294921875
33 202.580810546875
34 189.030624389648
35 176.386779785156
36 191.134429931641
37 207.115142822266
38 193.261672973633
39 180.334823608398
40 168.272613525391
41 157.017227172852
42 170.145401000977
43 158.764739990234
44 172.039031982422
45 186.423156738281
46 173.953720092773
47 188.497940063477
48 175.889739990234
49 164.124862670898
50 153.146911621094
51 142.903259277344
52 133.344772338867
53 124.425636291504
54 116.103080749512
55 108.337203979492
56 117.395248413086
57 109.542945861816
58 102.215866088867
59 95.3788757324219
60 103.353485107422
61 111.994842529297
62 104.503753662109
63 97.5137252807617
64 90.9912490844727
65 98.599006652832
66 106.842842102051
67 115.775939941406
68 108.031944274902
69 117.064468383789
70 109.23429107666
71 118.367340087891
72 110.450012207031
73 119.684707641602
74 111.679267883301
75 104.209289550781
76 112.92219543457
77 122.363586425781
78 132.594375610352
79 123.725433349609
80 115.449714660645
81 107.7275390625
82 116.734603881836
83 108.926483154297
84 101.640632629395
85 94.8421173095703
86 102.771835327148
87 111.364555358887
88 103.915626525879
89 112.603988647461
90 122.018775939941
91 113.857208251953
92 106.241554260254
93 99.1352920532227
94 107.423965454102
95 100.238616943359
96 93.5338745117188
97 101.354217529297
98 94.5748596191406
99 88.2489547729492
100 82.3461761474609
101 89.2311248779297
102 83.2626495361328
103 90.2242202758789
104 84.1893157958984
105 91.2283630371094
106 98.8559417724609
107 92.2436828613281
108 99.9561462402344
109 93.2703018188477
110 87.0316619873047
111 94.308349609375
112 88.0002746582031
113 82.114128112793
114 88.9796752929688
115 83.0280227661133
116 89.969970703125
117 83.9520797729492
118 78.3367156982422
119 73.0969467163086
120 68.2076568603516
121 63.6453971862793
122 59.388298034668
123 64.3537368774414
124 69.7343292236328
125 65.069953918457
126 70.5104370117188
127 65.7941513061523
128 71.2951812744141
129 66.5264053344727
130 62.0765991210938
131 57.924430847168
132 62.7674789428711
133 58.5690994262695
134 54.6515426635742
135 59.220947265625
136 55.2597885131836
137 51.5635833740234
138 48.1146087646484
139 52.1374588012695
140 56.4966583251953
141 61.220329284668
142 57.1254348754883
143 53.3044395446777
144 57.7612113952637
145 62.5906143188477
146 58.4040679931641
147 54.4975509643555
148 50.8523292541504
149 47.4509315490723
150 44.2770462036133
151 41.3154525756836
152 44.7698249816895
153 48.5130195617676
154 52.5691795349121
155 56.9644737243652
156 61.7272567749023
157 57.5984573364258
158 53.7458229064941
159 58.2394981384277
160 54.3439865112305
161 50.7090377807617
162 54.9488067626953
163 59.5430603027344
164 64.5214385986328
165 69.9160614013672
166 65.2395324707031
167 60.875804901123
168 56.8039588928223
169 53.004467010498
170 57.4361572265625
171 53.5943756103516
172 50.0095672607422
173 54.1908569335938
174 50.5661506652832
175 54.7939720153809
176 51.1289215087891
177 47.7090225219727
178 44.5178718566895
179 41.540168762207
180 45.0133285522461
181 42.0024833679199
182 39.1930313110352
183 42.4699516296387
184 46.0208511352539
185 49.8686408996582
186 46.5330390930176
187 50.4236526489258
188 47.0509262084961
189 50.9848403930664
190 47.574577331543
191 51.5522766113281
192 55.862548828125
193 52.1260261535645
194 48.6394309997559
195 45.3860473632812
196 42.3502731323242
197 45.8911666870117
198 49.7281150817871
199 53.8858680725098
200 58.3912506103516
201 54.4855918884277
202 59.0411148071289
203 55.091983795166
204 59.6982116699219
205 55.7051315307617
206 60.362621307373
207 65.4095230102539
208 70.8784027099609
209 66.1375045776367
210 61.7137145996094
211 66.8735809326172
212 72.4648666381836
213 67.6178512573242
214 73.2713623046875
215 79.3975601196289
216 74.0868377685547
217 69.1313323974609
218 64.5072937011719
219 69.9007263183594
220 65.2252197265625
221 70.6786804199219
222 65.9511413574219
223 71.4653015136719
224 77.4404983520508
225 72.2606735229492
226 67.4273147583008
227 62.9172477722168
228 58.708854675293
229 54.7819480895996
230 59.3622512817383
231 55.3916397094727
232 51.6866149902344
233 48.2294120788574
234 45.0034561157227
235 41.9932746887207
236 45.5043182373047
237 42.460636138916
238 46.0107574462891
239 49.8577041625977
240 46.5228309631348
241 50.4125938415527
242 47.0406074523926
243 50.9736633300781
244 55.2355575561523
245 51.5409736633301
246 55.8502998352051
247 60.5199279785156
248 65.5799865722656
249 71.0631103515625
250 66.3098526000977
251 71.85400390625
252 67.0478515625
253 72.6537017822266
254 67.794059753418
255 63.259464263916
256 59.0281791687012
257 55.0799140930176
258 59.685131072998
259 55.6929244995117
260 51.9677467346191
261 48.4917373657227
262 45.2482299804688
263 49.0314254760742
264 53.1309280395508
265 57.5731925964355
266 53.7222480773926
267 50.1288871765137
268 54.3201522827148
269 50.6867942810059
270 54.9247055053711
271 59.5169486999512
272 64.4931488037109
273 69.8854064941406
274 65.2109222412109
275 70.6631927490234
276 65.9366912841797
277 61.5263328552246
278 66.6705322265625
279 72.2448348999023
280 67.4125366210938
281 73.0488815307617
282 68.1628036499023
283 63.6035461425781
284 68.9214248657227
285 64.3114242553711
286 60.0097732543945
287 55.9958534240723
288 52.2504119873047
289 56.6190567016602
290 52.8319358825684
291 49.2981224060059
292 46.0006790161133
293 49.8467864990234
294 54.0144653320312
295 58.5305976867676
296 63.4243240356445
297 68.7272186279297
298 74.4734802246094
299 69.4921112060547
300 64.8439407348633
301 60.5066719055176
302 65.5656204223633
303 71.0475463867188
304 66.2953338623047
305 61.8609886169434
306 67.0331649780273
307 72.6377868652344
308 78.7110137939453
309 73.4462051391602
310 68.5335540771484
311 74.2636260986328
312 69.2962951660156
313 75.0901336669922
314 70.0675201416016
315 65.380859375
316 61.0076789855957
317 66.108512878418
318 71.6358337402344
319 77.6252899169922
320 84.1155166625977
321 91.1483917236328
322 85.0516815185547
323 92.1628265380859
324 85.9982528686523
325 80.2460174560547
326 86.9553604125977
327 94.2256774902344
328 87.9231262207031
329 82.0421447753906
330 88.9016647338867
331 82.9552307128906
332 77.4065399169922
333 72.2289886474609
334 67.3977508544922
335 73.0328598022461
336 68.1478500366211
337 73.8456726074219
338 68.9062957763672
339 74.6675262451172
340 80.9104614257812
341 75.49853515625
342 81.8109512329102
343 88.6511459350586
344 96.0632476806641
345 89.6377944946289
346 83.6421203613281
347 90.6354217529297
348 98.2134246826172
349 91.6441497802734
350 85.5142822265625
351 92.6641082763672
352 100.411735534668
353 93.6954193115234
354 87.428337097168
355 81.580451965332
356 88.4013748168945
357 82.4884033203125
358 76.9709320068359
359 71.8225173950195
360 67.0184707641602
361 62.5357513427734
362 67.7643508911133
363 63.2317428588867
364 68.5185317993164
365 63.9354782104492
366 59.6589736938477
367 64.6470413208008
368 70.0521621704102
369 65.3665313720703
370 70.8318099975586
371 76.754035949707
372 83.1714172363281
373 90.1253509521484
374 84.0970611572266
375 91.1283874511719
376 85.0330123901367
377 79.3453369140625
378 74.0381088256836
379 80.2284088134766
380 74.8621063232422
381 81.1213073730469
382 87.9038391113281
383 95.2534561157227
384 88.8821640014648
385 96.3135757446289
386 104.366325378418
387 97.385498046875
388 90.8715972900391
389 84.7933959960938
390 79.1217498779297
391 73.8294677734375
392 68.8911743164062
393 64.2831954956055
394 69.6578979492188
395 75.4819793701172
396 70.4331588745117
397 76.3220596313477
398 82.7033233642578
399 89.6181259155273
400 97.1110763549805
401 105.230514526367
402 114.028816223145
403 106.401679992676
404 99.2847061157227
405 92.6437759399414
406 100.389694213867
407 108.783248901367
408 101.506980895996
409 94.717399597168
410 102.636695861816
411 95.7715530395508
412 89.365608215332
413 83.3881378173828
414 90.3601989746094
415 97.9151916503906
416 106.101852416992
417 114.973007202148
418 124.585876464844
419 135.002471923828
420 146.289993286133
421 158.521255493164
422 171.775177001953
423 186.137268066406
424 173.686950683594
425 188.208877563477
426 203.944976806641
427 190.30354309082
428 177.574554443359
429 165.696990966797
430 179.550872802734
431 194.563079833984
432 181.549194335938
433 169.40576171875
434 158.074584960938
435 171.291152954102
436 159.833862304688
437 173.197525024414
438 161.612716674805
439 175.125106811523
440 189.767272949219
441 177.074157714844
442 191.879287719727
443 179.044906616211
444 167.069000244141
445 155.894119262695
446 168.92839050293
447 157.629135131836
448 170.808471679688
449 185.089721679688
450 172.70947265625
451 161.157318115234
452 174.631652832031
453 189.232559204102
454 176.575210571289
455 191.338623046875
456 207.336395263672
457 224.671737670898
458 243.456481933594
459 227.172225952148
460 211.977172851562
461 197.798492431641
462 214.336364746094
463 232.256958007812
464 216.721801757812
465 234.841842651367
466 219.1337890625
467 204.476425170898
468 221.572631835938
469 206.752136230469
470 224.038635253906
471 242.770446777344
472 263.068420410156
473 285.063507080078
474 265.996246337891
475 248.204345703125
476 231.602493286133
477 216.111114501953
478 201.655914306641
479 188.167602539062
480 175.581481933594
481 190.261810302734
482 177.535629272461
483 192.379333496094
484 179.511505126953
485 167.504379272461
486 156.300384521484
487 145.845794677734
488 158.039916992188
489 147.468978881836
490 159.798828125
491 149.110229492188
492 161.577301025391
493 175.086730957031
494 189.725692749023
495 205.588607788086
496 222.777816772461
497 241.404205322266
498 225.257202148438
499 210.190246582031
500 196.131088256836
501 183.012313842773
502 170.771026611328
503 185.04914855957
504 172.671630859375
505 161.122009277344
506 150.344924926758
507 162.915222167969
508 152.018188476562
509 141.850021362305
510 132.36198425293
511 143.428741455078
512 133.835113525391
513 124.883178710938
514 116.530014038086
515 126.273063659668
516 117.826934814453
517 109.945755004883
518 102.591728210449
519 95.7295989990234
520 103.733528137207
521 112.406661987305
522 104.888031005859
523 113.657691955566
524 106.055381774902
525 98.9615707397461
526 92.3422546386719
527 100.062973022461
528 108.429214477539
529 101.176620483398
530 94.4091415405273
531 88.0943222045898
532 82.2018890380859
533 76.7035827636719
534 71.5730514526367
535 77.557258605957
536 72.3696212768555
537 78.4204254150391
538 84.9771423339844
539 92.0820617675781
540 99.7810211181641
541 93.1068878173828
542 100.891532897949
543 94.1431274414062
544 102.01441192627
545 95.1908874511719
546 88.8237762451172
547 96.2503051757812
548 104.29776763916
549 113.018074035645
550 122.467483520508
551 114.275901794434
552 106.63224029541
553 115.547737121582
554 125.208656311035
555 135.677322387695
556 126.602165222168
557 118.13402557373
558 128.011184692383
559 138.714172363281
560 129.435882568359
561 120.778205871582
562 130.876449584961
563 141.819000244141
564 153.676452636719
565 166.525299072266
566 155.386795043945
567 168.378631591797
568 182.456726074219
569 197.711883544922
570 184.487365722656
571 199.912292480469
572 186.540603637695
573 202.13720703125
574 219.037857055664
575 237.3515625
576 257.196472167969
577 239.993179321289
578 223.940567016602
579 208.961685180664
580 226.432922363281
581 211.287322998047
582 197.15478515625
583 183.967529296875
584 171.662353515625
585 186.014984130859
586 201.567642211914
587 188.085220336914
588 175.504623413086
589 190.178512573242
590 177.457885742188
591 192.295104980469
592 208.372848510742
593 225.794860839844
594 210.691940307617
595 228.307830810547
596 213.036819458008
597 230.848785400391
598 215.407821655273
599 200.999664306641
600 217.805206298828
601 203.236709594727
602 220.229278564453
603 205.498626708984
604 222.680313110352
605 241.298553466797
606 261.473449707031
607 283.335174560547
608 264.383514404297
609 246.699493408203
610 267.325988769531
611 249.44514465332
612 232.760314941406
613 217.191497802734
614 202.664031982422
615 189.108276367188
616 176.459243774414
617 191.212951660156
618 178.423141479492
619 166.488800048828
620 155.352737426758
621 144.961547851562
622 157.081741333008
623 170.215301513672
624 184.446960449219
625 172.109710693359
626 160.597686767578
627 174.02522277832
628 188.575439453125
629 204.342193603516
630 190.674194335938
631 206.616409301758
632 192.796295166016
633 179.900588989258
634 167.867431640625
635 156.639144897461
636 146.161895751953
637 136.385452270508
638 127.26293182373
639 118.750595092773
640 110.807632446289
641 103.395957946777
642 112.040863037109
643 104.546699523926
644 113.287818908691
645 122.759780883789
646 133.023696899414
647 144.145767211914
648 134.504180908203
649 125.507499694824
650 136.001159667969
651 126.904342651367
652 118.415992736816
653 128.31672668457
654 139.045257568359
655 150.670791625977
656 163.268341064453
657 176.919158935547
658 191.711318969727
659 207.740264892578
660 193.844970703125
661 210.052291870117
662 196.002365112305
663 182.892211914062
664 170.658950805664
665 184.927703857422
666 200.389465332031
667 217.143981933594
668 202.619705200195
669 189.066925048828
670 204.874755859375
671 191.171142578125
672 207.154907226562
673 224.475067138672
674 243.243362426758
675 226.973342895508
676 211.791595458984
677 197.62532043457
678 214.148727416992
679 232.053649902344
680 251.455596923828
681 272.479736328125
682 254.254165649414
683 237.247665405273
684 257.083892822266
685 239.888107299805
686 223.842514038086
687 242.557922363281
688 262.838134765625
689 284.81396484375
690 265.763397216797
691 287.983825683594
692 312.062072753906
693 338.153503417969
694 366.426452636719
695 341.9169921875
696 370.504577636719
697 401.482391357422
698 435.050231933594
699 471.424682617188
700 510.840393066406
701 553.551635742188
702 599.833984375
703 559.71240234375
704 606.509765625
705 657.219909667969
706 613.259948730469
707 664.534423828125
708 720.095947265625
709 780.302978515625
710 845.543884277344
711 788.9873046875
712 736.213684082031
713 686.969970703125
714 641.020080566406
715 598.143676757812
716 558.135192871094
717 520.802734375
718 485.967407226562
719 453.462127685547
720 423.131042480469
721 458.508941650391
722 496.8447265625
723 538.3857421875
724 502.374328613281
725 468.771606445312
726 437.41650390625
727 473.98876953125
728 513.618835449219
729 479.264007568359
730 519.335144042969
731 484.597961425781
732 452.184295654297
733 421.938690185547
734 457.216857910156
735 495.444641113281
736 462.305450439453
737 431.382843017578
738 402.528594970703
739 436.183898925781
740 407.008514404297
741 441.038391113281
742 477.913482666016
743 445.946899414062
744 483.232391357422
745 523.635314941406
746 488.610504150391
747 529.463073730469
748 573.731323242188
749 535.355712890625
750 580.116638183594
751 628.619995117188
752 586.572998046875
753 635.6162109375
754 688.759887695312
755 642.690246582031
756 599.702087402344
757 649.843017578125
758 704.17626953125
759 763.052307128906
760 826.850891113281
761 771.544677734375
762 836.053283691406
763 905.955505371094
764 981.702209472656
765 1063.78210449219
766 1152.724609375
767 1075.62145996094
768 1165.55383300781
769 1263.00549316406
770 1368.60510253906
771 1277.06213378906
772 1383.8369140625
773 1291.27502441406
774 1204.90441894531
775 1124.31103515625
776 1049.1083984375
777 978.935852050781
778 913.45703125
779 852.35791015625
780 795.345581054688
781 742.146667480469
782 804.197387695312
783 750.406372070312
784 813.147705078125
785 881.134765625
786 954.806213378906
787 890.941345214844
788 831.348266601562
789 775.7412109375
790 840.600708007812
791 784.374755859375
792 849.956176757812
793 793.1044921875
794 859.415771484375
795 931.271301269531
796 1009.13464355469
797 941.635864257812
798 878.651916503906
799 952.11572265625
800 1031.72192382812
801 962.712341308594
802 1043.20446777344
803 973.426818847656
804 908.31640625
805 984.260498046875
806 1066.55419921875
807 1155.728515625
808 1078.42443847656
809 1168.59130859375
810 1090.4267578125
811 1017.49053955078
812 949.432861328125
813 1028.81469726562
814 959.999572753906
815 895.787292480469
816 835.870056152344
817 905.756958007812
818 981.487060546875
819 1063.54895019531
820 1152.47204589844
821 1075.3857421875
822 1165.29846191406
823 1262.72875976562
824 1368.30517578125
825 1276.7822265625
826 1191.38110351562
827 1111.69226074219
828 1204.64050292969
829 1124.06481933594
830 1048.87866210938
831 1136.5751953125
832 1060.55224609375
833 989.6142578125
834 1072.35559082031
835 1000.62811279297
836 933.698303222656
837 871.245300292969
838 944.089904785156
839 880.941772460938
840 954.597106933594
841 890.746215820312
842 831.166137695312
843 900.65966796875
844 840.41650390625
845 784.202941894531
846 849.769958496094
847 792.930725097656
848 739.893371582031
849 690.403564453125
850 644.223999023438
851 698.08740234375
852 756.454284667969
853 705.856750488281
854 764.873229980469
855 713.712585449219
856 773.385925292969
857 838.048522949219
858 908.117553710938
859 847.375610351562
860 790.696533203125
861 856.806518554688
862 928.443908691406
863 866.342346191406
864 808.394592285156
865 875.984252929688
866 949.22509765625
867 885.733520507812
868 959.789489746094
869 1040.03723144531
870 1126.99438476562
871 1051.61218261719
872 1139.53723144531
873 1234.81372070312
874 1152.21984863281
875 1248.556640625
876 1352.9482421875
877 1466.06787109375
878 1368.00573730469
879 1482.38427734375
880 1383.23083496094
881 1498.88244628906
882 1398.62548828125
883 1515.56420898438
884 1642.28002929688
885 1779.59057617188
886 1660.5576171875
887 1549.48657226562
888 1679.03869628906
889 1566.73156738281
890 1697.7255859375
891 1839.671875
892 1716.62036132812
893 1601.79943847656
894 1494.65869140625
895 1394.68432617188
896 1301.39697265625
897 1214.34936523438
898 1315.880859375
899 1227.86450195312
900 1330.52587890625
901 1241.52990722656
902 1158.48669433594
903 1255.34741210938
904 1360.306640625
905 1474.04150390625
906 1597.28576660156
907 1730.83447265625
908 1615.06286621094
909 1750.09790039062
910 1896.42321777344
911 1769.57568359375
912 1651.21276855469
913 1789.27026367188
914 1938.87072753906
915 2100.97924804688
916 2276.6416015625
917 2124.36206054688
918 2301.9794921875
919 2494.447265625
920 2703.00732421875
921 2929.00512695312
922 2733.09057617188
923 2550.2802734375
924 2379.69775390625
925 2220.52490234375
926 2406.1826171875
927 2607.36279296875
928 2825.36352539062
929 2636.38134765625
930 2460.03979492188
931 2665.72314453125
932 2487.4189453125
933 2321.041015625
934 2165.79174804688
935 2020.9267578125
936 1885.75146484375
937 2043.41870117188
938 1906.73889160156
939 2066.16088867188
940 1927.9599609375
941 2089.15625
942 2263.830078125
943 2112.40747070312
944 2289.025390625
945 2135.91748046875
946 2314.5009765625
947 2159.68920898438
948 2015.232421875
949 1880.43798828125
950 1754.65966796875
951 1901.3662109375
952 1774.18811035156
953 1655.5166015625
954 1793.93395996094
955 1673.94165039062
956 1561.97534179688
957 1692.57177734375
958 1834.08715820312
959 1711.4091796875
960 1596.93688964844
961 1490.12133789062
962 1614.71008300781
963 1749.71557617188
964 1896.0087890625
965 1769.18896484375
966 1917.11047363281
967 2077.3994140625
968 1938.44677734375
969 1808.78845214844
970 1960.02075195312
971 1828.91931152344
972 1981.83471679688
973 1849.27416992188
974 2003.8916015625
975 2171.4365234375
976 2026.19396972656
977 2195.603515625
978 2048.74438476562
979 2220.03930664062
980 2405.65625
981 2244.74731445312
982 2432.43017578125
983 2635.80493164062
984 2459.501953125
985 2294.9912109375
986 2141.484375
987 1998.24523925781
988 1864.58703613281
989 1739.86889648438
990 1623.49291992188
991 1759.23278808594
992 1641.56164550781
993 1531.76123046875
994 1429.30505371094
995 1333.70190429688
996 1244.49340820312
997 1348.54516601562
998 1461.29663085938
999 1363.5537109375
1000 1477.56005859375
};
\addplot [semithick, forestgreen4416044]
table {%
0 100
1 93.3112182617188
2 87.0698394775391
3 94.3497314453125
4 88.0388870239258
5 82.1501617431641
6 89.0187149047852
7 83.0644454956055
8 90.0094451904297
9 83.9889144897461
10 78.3710861206055
11 73.129020690918
12 68.2375793457031
13 73.9429016113281
14 80.1252517700195
15 74.7658462524414
16 81.0169982910156
17 75.5979461669922
18 81.9186706542969
19 88.7678680419922
20 82.8303756713867
21 77.2900314331055
22 83.7522277832031
23 90.7547302246094
24 84.6843490600586
25 79.0199966430664
26 73.7345199584961
27 68.8025817871094
28 74.5551452636719
29 69.5683135986328
30 64.9150390625
31 70.3425750732422
32 76.2238998413086
33 82.5969619750977
34 77.0722351074219
35 83.516227722168
36 90.4990005493164
37 84.4457244873047
38 91.5062103271484
39 85.3855590820312
40 92.5246200561523
41 86.3358535766602
42 80.5610427856445
43 87.2967300415039
44 81.457649230957
45 76.0091247558594
46 70.9250411987305
47 76.8550720214844
48 71.7144088745117
49 66.9175872802734
50 62.4416160583496
51 58.2650337219238
52 54.3678131103516
53 50.7312698364258
54 54.9728965759277
55 59.5691680908203
56 55.5847206115723
57 60.2321434020996
58 56.2033500671387
59 60.9024963378906
60 65.9945373535156
61 71.512321472168
62 77.4914474487305
63 83.9704895019531
64 90.9912414550781
65 98.5989990234375
66 106.842834472656
67 115.775939941406
68 125.455932617188
69 135.945266723633
70 147.311614990234
71 159.628295898438
72 148.951110839844
73 138.988098144531
74 129.691497802734
75 121.016723632812
76 112.922187805176
77 122.363586425781
78 132.594375610352
79 123.725433349609
80 134.070083618164
81 145.279647827148
82 157.42643737793
83 170.588821411133
84 184.851715087891
85 200.307113647461
86 186.90901184082
87 202.536437988281
88 219.470458984375
89 204.790557861328
90 191.092575073242
91 207.069763183594
92 224.3828125
93 243.143402099609
94 226.880081176758
95 245.849456787109
96 266.404876708984
97 248.585647583008
98 231.958312988281
99 216.443130493164
100 234.539886474609
101 218.852035522461
102 237.150192260742
103 221.287750244141
104 239.789566040039
105 259.838317871094
106 281.563323974609
107 262.730163574219
108 284.696960449219
109 265.654205322266
110 287.865478515625
111 311.933837890625
112 338.014556884766
113 315.405517578125
114 294.308746337891
115 318.915832519531
116 345.580291748047
117 374.474182128906
118 405.783874511719
119 439.711334228516
120 476.475494384766
121 516.3134765625
122 559.482299804688
123 606.260498046875
124 565.709045410156
125 527.869995117188
126 572.005065917969
127 619.830261230469
128 578.371154785156
129 539.685180664062
130 503.586822509766
131 545.691589355469
132 591.316772460938
133 551.764892578125
134 597.897827148438
135 647.887939453125
136 604.552124023438
137 655.098571777344
138 709.871215820312
139 769.223388671875
140 833.537963867188
141 903.229858398438
142 978.748718261719
143 1060.58166503906
144 989.641723632812
145 923.44677734375
146 1000.65594482422
147 1084.32055664062
148 1174.98034667969
149 1096.38854980469
150 1023.05352783203
151 954.623779296875
152 1034.43957519531
153 1120.9287109375
154 1045.95227050781
155 975.990844726562
156 910.708923339844
157 986.85302734375
158 920.844604492188
159 997.836181640625
160 931.093078613281
161 868.814331054688
162 810.701293945312
163 878.483764648438
164 819.723937988281
165 764.894409179688
166 713.732299804688
167 773.407287597656
168 721.67578125
169 673.404541015625
170 729.707763671875
171 680.899230957031
172 737.829040527344
173 799.518737792969
174 746.040649414062
175 696.1396484375
176 649.576416015625
177 703.887329101562
178 656.805847167969
179 711.72119140625
180 771.227966308594
181 835.710083007812
182 905.583557128906
183 845.011108398438
184 915.662231445312
185 854.415588378906
186 925.85302734375
187 1003.26330566406
188 1087.14587402344
189 1014.42907714844
190 946.576110839844
191 1025.71911621094
192 1111.47924804688
193 1204.40979003906
194 1123.84948730469
195 1217.81420898438
196 1319.63525390625
197 1231.36779785156
198 1149.00427246094
199 1245.072265625
200 1161.79211425781
201 1084.08239746094
202 1174.72229003906
203 1272.9404296875
204 1379.37060546875
205 1494.69946289062
206 1619.6708984375
207 1755.09106445312
208 1901.83386230469
209 1774.62438964844
210 1655.92358398438
211 1545.16247558594
212 1674.35314941406
213 1562.359375
214 1457.85656738281
215 1579.74755859375
216 1711.82983398438
217 1854.95556640625
218 1730.88171386719
219 1615.10693359375
220 1750.1455078125
221 1896.474609375
222 2055.03833007812
223 1917.58129882812
224 1789.31848144531
225 1669.63500976562
226 1809.23266601562
227 1688.21704101562
228 1575.29602050781
229 1707.00610351562
230 1849.72839355469
231 2004.38366699219
232 1870.31494140625
233 1745.21374511719
234 1628.48022460938
235 1519.55480957031
236 1417.91516113281
237 1323.07397460938
238 1433.69580078125
239 1553.56677246094
240 1683.46008300781
241 1824.21374511719
242 1976.73583984375
243 2142.01025390625
244 1998.73596191406
245 2165.84985351562
246 2020.98095703125
247 2189.95458984375
248 2043.47326660156
249 1906.78991699219
250 1779.2490234375
251 1660.23889160156
252 1549.18920898438
253 1678.71655273438
254 1566.43090820312
255 1461.65576171875
256 1363.88879394531
257 1272.66137695312
258 1187.53588867188
259 1286.82543945312
260 1200.75256347656
261 1301.14721679688
262 1409.93579101562
263 1315.62841796875
264 1227.62902832031
265 1330.27075195312
266 1441.49438476562
267 1562.01733398438
268 1692.6171875
269 1834.13647460938
270 1711.455078125
271 1596.97961425781
272 1490.16125488281
273 1390.48767089844
274 1297.48107910156
275 1405.96313476562
276 1311.92138671875
277 1224.169921875
278 1326.5224609375
279 1237.79431152344
280 1341.28601074219
281 1251.5703125
282 1167.85559082031
283 1089.74035644531
284 1016.85003662109
285 1101.86865234375
286 1028.16711425781
287 1114.1318359375
288 1207.28405761719
289 1126.53149414062
290 1051.18029785156
291 1139.06921386719
292 1062.87939453125
293 991.785766601562
294 1074.70874023438
295 1164.56494140625
296 1261.93395996094
297 1367.44396972656
298 1481.77563476562
299 1605.66650390625
300 1498.26696777344
301 1623.53662109375
302 1514.94189453125
303 1641.60583496094
304 1531.80249023438
305 1659.87609863281
306 1548.85070800781
307 1445.25146484375
308 1348.58178710938
309 1461.33630371094
310 1363.5908203125
311 1477.60034179688
312 1601.14221191406
313 1494.04528808594
314 1394.11181640625
315 1510.67309570312
316 1636.97998046875
317 1527.48608398438
318 1425.31591796875
319 1329.97973632812
320 1241.02026367188
321 1344.78173828125
322 1254.83227539062
323 1170.89929199219
324 1268.7978515625
325 1374.88171386719
326 1282.9189453125
327 1197.10729980469
328 1297.19702148438
329 1210.43041992188
330 1311.63415527344
331 1421.29956054688
332 1326.23193359375
333 1437.11779785156
334 1340.9921875
335 1251.29614257812
336 1167.59973144531
337 1089.50158691406
338 1180.59448242188
339 1101.62707519531
340 1027.94165039062
341 959.184936523438
342 1039.38208007812
343 969.860107421875
344 1050.94982910156
345 1138.81945800781
346 1062.64636230469
347 1151.49389648438
348 1074.47302246094
349 1164.30932617188
350 1086.43127441406
351 1177.26745605469
352 1275.69848632812
353 1190.36987304688
354 1289.89636230469
355 1397.74426269531
356 1514.60925292969
357 1641.24536132812
358 1778.46936035156
359 1659.51147460938
360 1548.51037597656
361 1677.98095703125
362 1818.27661132812
363 1970.30224609375
364 1838.51306152344
365 1715.5390625
366 1600.79040527344
367 1734.63208007812
368 1618.6064453125
369 1753.93774414062
370 1636.62084960938
371 1527.15100097656
372 1425.00329589844
373 1329.68798828125
374 1240.748046875
375 1344.48657226562
376 1254.55688476562
377 1359.44995117188
378 1268.51928710938
379 1374.57983398438
380 1489.50805664062
381 1614.04541015625
382 1748.99536132812
383 1632.00891113281
384 1768.46069335938
385 1650.17224121094
386 1539.7958984375
387 1668.53784179688
388 1556.93310546875
389 1687.10778808594
390 1828.16638183594
391 1981.01892089844
392 1848.51293945312
393 1724.86987304688
394 1609.4970703125
395 1744.06665039062
396 1889.8876953125
397 1763.47729492188
398 1645.52221679688
399 1783.10400390625
400 1663.83618164062
401 1802.94897460938
402 1953.69311523438
403 2117.04077148438
404 2294.0458984375
405 2140.60229492188
406 1997.42211914062
407 2164.42602539062
408 2345.39306640625
409 2188.51489257812
410 2042.13000488281
411 2212.8720703125
412 2064.85791015625
413 2237.50024414062
414 2087.8388671875
415 1948.18798828125
416 1817.87805175781
417 1969.87036132812
418 2134.57080078125
419 2313.04174804688
420 2158.32739257812
421 2013.96166992188
422 2182.34838867188
423 2036.3759765625
424 2206.63671875
425 2059.03955078125
426 1921.31494140625
427 2081.95556640625
428 1942.69812011719
429 1812.75537109375
430 1964.31945800781
431 1832.93041992188
432 1710.32971191406
433 1595.92956542969
434 1489.18139648438
435 1389.57336425781
436 1296.62780761719
437 1209.89929199219
438 1311.05859375
439 1420.67590332031
440 1539.45825195312
441 1436.4873046875
442 1556.59167480469
443 1686.73779296875
444 1827.76550292969
445 1705.51025390625
446 1848.107421875
447 1724.49157714844
448 1609.14416503906
449 1501.51208496094
450 1401.07934570312
451 1307.3642578125
452 1416.67272949219
453 1321.91467285156
454 1432.43957519531
455 1552.20544433594
456 1681.98498535156
457 1569.48071289062
458 1700.70458984375
459 1586.9482421875
460 1719.63256835938
461 1863.41064453125
462 2019.2099609375
463 2188.03564453125
464 2041.68273925781
465 1905.119140625
466 1777.68994140625
467 1926.32202148438
468 2087.38134765625
469 2261.90673828125
470 2110.61279296875
471 1969.43859863281
472 1837.70727539062
473 1991.35754394531
474 1858.16003417969
475 2013.52026367188
476 1878.84033203125
477 1753.16882324219
478 1899.75085449219
479 2058.58837890625
480 1920.89392089844
481 1792.40966796875
482 1942.2724609375
483 2104.66528320312
484 2280.6357421875
485 2128.08911132812
486 1985.74597167969
487 1852.923828125
488 1728.98583984375
489 1873.5458984375
490 1748.22863769531
491 1631.29345703125
492 1522.17980957031
493 1420.36462402344
494 1325.35961914062
495 1436.17260742188
496 1340.11022949219
497 1250.47326660156
498 1355.02490234375
499 1468.31811523438
500 1591.08386230469
501 1724.11401367188
502 1608.79187011719
503 1743.30249023438
504 1626.69677734375
505 1517.890625
506 1644.80102539062
507 1782.32250976562
508 1931.34204101562
509 2092.82104492188
510 1952.8369140625
511 1822.21594238281
512 1974.57104492188
513 2139.66430664062
514 1996.546875
515 1863.00219726562
516 2018.76733398438
517 1883.73657226562
518 1757.73754882812
519 1640.16638183594
520 1530.45935058594
521 1428.09033203125
522 1332.56848144531
523 1243.43591308594
524 1160.26525878906
525 1082.65771484375
526 1010.24114990234
527 1094.70715332031
528 1186.2353515625
529 1106.89074707031
530 1032.85327148438
531 963.768005371094
532 899.3037109375
533 974.494262695312
534 1055.97143554688
535 1144.26098632812
536 1067.72387695312
537 1156.99609375
538 1079.60717773438
539 1169.87280273438
540 1267.685546875
541 1373.67639160156
542 1488.52905273438
543 1388.96472167969
544 1505.095703125
545 1630.93640136719
546 1521.8466796875
547 1420.0537109375
548 1325.0693359375
549 1236.43835449219
550 1339.81665039062
551 1250.19921875
552 1166.576171875
553 1088.54650878906
554 1179.5595703125
555 1100.66137695312
556 1192.68737792969
557 1112.9111328125
558 1038.47094726562
559 1125.29724121094
560 1050.02856445312
561 979.794494628906
562 914.258239746094
563 990.699157714844
564 1073.53125
565 1163.28894042969
566 1260.55126953125
567 1365.94567871094
568 1274.58056640625
569 1189.32678222656
570 1288.76611328125
571 1396.51953125
572 1513.2822265625
573 1639.80737304688
574 1776.9111328125
575 1925.47827148438
576 2086.46704101562
577 2260.916015625
578 2449.95068359375
579 2286.07885742188
580 2133.16821289062
581 2311.52197265625
582 2504.78759765625
583 2714.21215820312
584 2941.14672851562
585 2744.419921875
586 2560.85180664062
587 2774.9638671875
588 2589.3525390625
589 2416.15649414062
590 2254.54516601562
591 2443.046875
592 2279.63696289062
593 2127.15698242188
594 1984.87609863281
595 2150.8310546875
596 2330.66137695312
597 2174.7685546875
598 2356.60034179688
599 2553.63500976562
600 2767.1435546875
601 2998.50390625
602 2797.94067382812
603 2610.79272460938
604 2436.16259765625
605 2273.21313476562
606 2121.1630859375
607 1979.283203125
608 1846.89331054688
609 2001.3115234375
610 1867.4482421875
611 1742.53881835938
612 1888.23193359375
613 2046.1064453125
614 2217.18090820312
615 2402.55883789062
616 2241.85693359375
617 2091.90405273438
618 2266.8076171875
619 2456.33471679688
620 2661.7080078125
621 2483.67236328125
622 2691.33154296875
623 2916.35302734375
624 2721.28466796875
625 2948.810546875
626 2751.57104492188
627 2981.62939453125
628 3230.9228515625
629 3014.8134765625
630 3266.88134765625
631 3540.0244140625
632 3836.0048828125
633 4156.732421875
634 4504.275390625
635 4880.87646484375
636 4554.4052734375
637 4935.1982421875
638 5347.8291015625
639 5794.95947265625
640 5407.34716796875
641 5045.66162109375
642 4708.16845703125
643 5101.8173828125
644 4760.568359375
645 4442.14453125
646 4813.55126953125
647 4491.58349609375
648 4191.1513671875
649 3910.81469726562
650 4237.796875
651 3954.34008789062
652 4284.96142578125
653 4643.2255859375
654 4332.650390625
655 4042.84912109375
656 4380.87060546875
657 4747.154296875
658 4429.62744140625
659 4133.33935546875
660 3856.86938476562
661 4179.34130859375
662 4528.77490234375
663 4907.4248046875
664 4579.17822265625
665 4272.88720703125
666 3987.08325195312
667 4320.4423828125
668 4031.45751953125
669 4368.5263671875
670 4076.3251953125
671 3803.6689453125
672 4121.6923828125
673 3846.00146484375
674 4167.564453125
675 4516.013671875
676 4893.59619140625
677 5302.748046875
678 5746.109375
679 5361.7646484375
680 5810.060546875
681 5421.4384765625
682 5874.72314453125
683 5481.77587890625
684 5940.10546875
685 6436.75634765625
686 6974.931640625
687 6508.39404296875
688 7052.5595703125
689 6580.82958984375
690 6140.65234375
691 6654.0703125
692 7210.4150390625
693 7813.2763671875
694 7290.66357421875
695 7900.23388671875
696 7371.80517578125
697 7988.15966796875
698 7453.849609375
699 8077.064453125
700 7536.8076171875
701 8166.95849609375
702 8849.7958984375
703 8257.8525390625
704 7705.5029296875
705 8349.7578125
706 9047.87890625
707 8442.6865234375
708 7877.9736328125
709 7351.033203125
710 7965.6513671875
711 8631.6572265625
712 8054.3046875
713 8727.72265625
714 8143.9443359375
715 8824.857421875
716 9562.701171875
717 8923.0732421875
718 9669.12890625
719 9022.3818359375
720 8418.89453125
721 7855.7734375
722 7330.318359375
723 6840.009765625
724 7411.9013671875
725 6916.1357421875
726 7494.3916015625
727 6993.1083984375
728 7577.80078125
729 8211.37890625
730 8897.9296875
731 8302.7666015625
732 7747.4130859375
733 7229.20556640625
734 6745.66015625
735 7309.6630859375
736 6820.73583984375
737 6364.51171875
738 5938.80322265625
739 6435.34521484375
740 6973.40283203125
741 7556.447265625
742 8188.240234375
743 8872.8564453125
744 8279.37109375
745 7725.58203125
746 7208.8349609375
747 7811.56396484375
748 8464.6865234375
749 9172.4169921875
750 8558.89453125
751 7986.4091796875
752 7452.2158203125
753 6953.75341796875
754 7535.15478515625
755 8165.1669921875
756 7619.01708984375
757 8256.041015625
758 8946.326171875
759 9694.326171875
760 10504.8662109375
761 9802.21875
762 10621.779296875
763 9911.3125
764 9248.3671875
765 10021.62109375
766 10859.525390625
767 11767.48828125
768 12751.365234375
769 13817.50390625
770 14972.78125
771 16224.65234375
772 17581.19140625
773 19051.1484375
774 20644.01171875
775 19263.1796875
776 20873.76953125
777 22619.01953125
778 21106.083984375
779 19694.345703125
780 21340.984375
781 23125.296875
782 21578.49609375
783 20135.16015625
784 21818.65625
785 20359.25390625
786 18997.466796875
787 20585.83984375
788 22307.015625
789 20814.94921875
790 19422.68359375
791 21046.609375
792 22806.3125
793 24713.140625
794 23060.1328125
795 21517.69140625
796 23316.779296875
797 21757.171875
798 20301.8828125
799 18943.93359375
800 17676.81640625
801 19154.76953125
802 17873.548828125
803 19367.951171875
804 18072.470703125
805 19583.50390625
806 18273.607421875
807 17051.326171875
808 15910.80078125
809 17241.09765625
810 18682.62109375
811 20244.671875
812 21937.32421875
813 23771.498046875
814 22181.4765625
815 20697.8046875
816 22428.341796875
817 24303.5703125
818 22677.95703125
819 21161.080078125
820 22930.3515625
821 24847.55078125
822 23185.552734375
823 21634.72265625
824 20187.625
825 21875.5078125
826 20412.302734375
827 22118.970703125
828 23968.33203125
829 22365.142578125
830 20869.1875
831 19473.29296875
832 18170.767578125
833 19690.021484375
834 21336.298828125
835 23120.220703125
836 25053.296875
837 27147.99609375
838 25332.126953125
839 23637.716796875
840 25614.060546875
841 27755.64453125
842 25899.12890625
843 28064.546875
844 26187.37109375
845 28376.890625
846 26478.82421875
847 28692.7109375
848 26773.51953125
849 24982.697265625
850 27071.494140625
851 25260.7421875
852 27372.78515625
853 29661.41796875
854 32141.40234375
855 34828.73828125
856 32499.12109375
857 35216.36328125
858 32860.8203125
859 30662.833984375
860 28611.86328125
861 26698.078125
862 28930.298828125
863 31349.154296875
864 29252.27734375
865 31698.05078125
866 29577.837890625
867 32050.833984375
868 29907.025390625
869 32407.54296875
870 30239.875
871 32768.22265625
872 35507.96484375
873 38476.77734375
874 35903.15234375
875 38905.00390625
876 42157.84375
877 39338
878 36706.76953125
879 39775.8125
880 43101.4609375
881 46705.1640625
882 50610.171875
883 47224.96875
884 44066.1953125
885 41118.703125
886 44556.62890625
887 48281.99609375
888 45052.51953125
889 48819.34765625
890 52901.1171875
891 49362.6796875
892 53489.87890625
893 49912.05859375
894 46573.55078125
895 50467.5546875
896 54687.13671875
897 51029.234375
898 55295.7734375
899 59919.0390625
900 55911.1875
901 60585.91015625
902 65651.484375
903 71140.5859375
904 77088.625
905 83533.984375
906 90518.2421875
907 84463.6796875
908 78814.09375
909 73542.390625
910 68623.3046875
911 74360.8828125
912 80578.1796875
913 87315.296875
914 94615.703125
915 88287.0703125
916 95668.7265625
917 89269.65625
918 83298.609375
919 77726.953125
920 84225.6796875
921 91267.765625
922 98898.640625
923 107167.53125
924 116127.78125
925 125837.1875
926 117420.21875
927 109566.2421875
928 118727.046875
929 128653.78125
930 139410.484375
931 130085.625
932 140962.046875
933 131533.40625
934 142530.875
935 154447.84375
936 167361.1875
937 181354.21875
938 169223.84375
939 157904.84375
940 171107.21875
941 185413.453125
942 200915.828125
943 217714.34375
944 203151.90625
945 220137.390625
946 205412.875
947 222587.390625
948 207699
949 225064.65625
950 210010.59375
951 195963.453125
952 212347.90625
953 230102.265625
954 249341.0625
955 270188.40625
956 292778.78125
957 273195.46875
958 296037.28125
959 320788.875
960 299332
961 279310.34375
962 302663.40625
963 282418.90625
964 306031.875
965 285562.09375
966 309437.875
967 335309.90625
968 363345.09375
969 339041.75
970 367388.9375
971 398106.21875
972 371477.78125
973 346630.46875
974 375612.125
975 350488.28125
976 327044.90625
977 305169.59375
978 330684.75
979 358333.1875
980 334365.09375
981 362321.28125
982 338086.40625
983 315472.5625
984 294371.3125
985 318983.625
986 345653.75
987 374553.78125
988 349500.71875
989 326123.375
990 353390.4375
991 329752.9375
992 357323.5
993 387199.25
994 419572.875
995 454653.25
996 424242.5
997 395865.84375
998 369387.25
999 400271.625
1000 373498.34375
};
\addplot [semithick, crimson2143940]
table {%
0 100
1 93.3112182617188
2 101.112945556641
3 94.3497314453125
4 88.0388870239258
5 82.1501617431641
6 76.6553192138672
7 71.5280151367188
8 77.5084533691406
9 72.3240814208984
10 78.3710784912109
11 73.1290130615234
12 68.2375717163086
13 63.6733093261719
14 59.4143447875977
15 55.4402542114258
16 60.0755996704102
17 56.0572738647461
18 60.7442092895508
19 56.6811637878418
20 52.8898849487305
21 49.3521957397461
22 46.0511360168457
23 49.9014587402344
24 54.0737037658691
25 50.4568328857422
26 47.0818862915039
27 43.9326820373535
28 47.6058807373047
29 44.4216270446777
30 41.4503631591797
31 44.916015625
32 48.6714324951172
33 45.4159088134766
34 49.2131195068359
35 45.9213638305664
36 42.8497848510742
37 39.9836578369141
38 37.3092384338379
39 40.428653717041
40 43.8088836669922
41 40.878604888916
42 44.2964553833008
43 48.0000686645508
44 44.7894515991211
45 48.5342864990234
46 52.5922241210938
47 56.989444732666
48 53.177547454834
49 49.6206169128418
50 46.3016014099121
51 43.20458984375
52 40.3147315979004
53 43.685432434082
54 40.7634124755859
55 38.0368385314941
56 41.2170867919922
57 38.4601669311523
58 41.6758117675781
59 38.8882064819336
60 42.1396408081055
61 45.6629257202148
62 42.6086349487305
63 46.1711349487305
64 43.0828475952148
65 46.6849899291992
66 50.5883102416992
67 47.2045707702637
68 51.1513328552246
69 47.7299308776855
70 51.7206192016602
71 48.2611389160156
72 52.2962417602539
73 56.6687164306641
74 61.4067764282227
75 66.5409774780273
76 62.090202331543
77 57.937126159668
78 54.061840057373
79 50.4457626342773
80 47.0715599060059
81 43.9230499267578
82 40.9851379394531
83 44.4118957519531
84 41.4412841796875
85 44.906177520752
86 41.9025039672852
87 39.0997352600098
88 42.3688507080078
89 39.5348930358887
90 42.8403930664062
91 46.4222640991211
92 50.3036193847656
93 46.9389228820801
94 50.8634719848633
95 55.116153717041
96 59.7243995666504
97 55.729564666748
98 60.3890991210938
99 56.3498077392578
100 52.580696105957
101 56.9769515991211
102 61.7407760620117
103 57.6110725402832
104 53.7575950622559
105 58.252254486084
106 63.1227111816406
107 58.9005737304688
108 54.9608459472656
109 59.5561065673828
110 55.5725326538086
111 60.2189407348633
112 65.2538299560547
113 60.8891448974609
114 65.9800720214844
115 61.5668106079102
116 57.4487419128418
117 62.2520141601562
118 58.0881156921387
119 62.9448471069336
120 58.7346038818359
121 63.6453857421875
122 68.9667587280273
123 74.7330474853516
124 69.7343215942383
125 75.5647888183594
126 70.5104293823242
127 65.7941436767578
128 61.3933219909668
129 57.2868576049805
130 53.4550666809082
131 49.8795776367188
132 54.0499954223633
133 58.5690994262695
134 54.6515426635742
135 50.996021270752
136 55.2597885131836
137 51.5635833740234
138 55.8748016357422
139 52.1374626159668
140 56.4966621398926
141 52.7177276611328
142 49.1915550231934
143 45.901237487793
144 49.7390251159668
145 53.8976898193359
146 58.4040641784668
147 63.2872161865234
148 59.0540733337402
149 55.104076385498
150 51.4182891845703
151 55.717357635498
152 51.9905471801758
153 56.3374633789062
154 61.0478210449219
155 66.1520080566406
156 71.6829605102539
157 66.8882446289062
158 62.4142379760742
159 67.6326751708984
160 63.1088752746582
161 58.8876647949219
162 54.9487991333008
163 59.5430564880371
164 64.5214309692383
165 69.9160537719727
166 75.76171875
167 70.6941833496094
168 65.9656066894531
169 71.4809722900391
170 77.4574737548828
171 72.2765121459961
172 78.3195343017578
173 73.0809173583984
174 68.1926956176758
175 73.8942718505859
176 80.0725555419922
177 74.7166748046875
178 69.7190399169922
179 75.5482330322266
180 81.8647994995117
181 88.7094879150391
182 96.12646484375
183 104.16357421875
184 112.872657775879
185 122.309913635254
186 132.536224365234
187 143.617553710938
188 134.011291503906
189 125.047569274902
190 135.50276184082
191 126.43928527832
192 137.010833740234
193 127.846481323242
194 119.295120239258
195 111.315727233887
196 120.622802734375
197 130.708038330078
198 121.965263366699
199 132.162750244141
200 123.32266998291
201 133.633636474609
202 124.695175170898
203 116.354591369629
204 108.571891784668
205 117.649559020996
206 109.780235290527
207 118.958938598633
208 128.905059814453
209 120.282890319824
210 112.237434387207
211 104.730117797852
212 113.486572265625
213 122.975158691406
214 114.749618530273
215 124.343811035156
216 134.740158081055
217 125.727684020996
218 117.31803894043
219 127.126968383789
220 137.75602722168
221 149.273773193359
222 139.289184570312
223 150.935119628906
224 140.839401245117
225 152.614959716797
226 142.406875610352
227 154.3134765625
228 143.991790771484
229 134.360504150391
230 125.373420715332
231 116.987464904785
232 109.16242980957
233 101.860801696777
234 110.377349853516
235 119.605972290039
236 129.606201171875
237 120.937126159668
238 131.048645019531
239 142.005584716797
240 153.878631591797
241 166.744384765625
242 155.591232299805
243 145.18408203125
244 157.322891235352
245 146.799911499023
246 136.98078918457
247 148.433715820312
248 138.505310058594
249 129.240997314453
250 140.046813964844
251 130.679397583008
252 141.60546875
253 132.1337890625
254 143.181457519531
255 133.604370117188
256 144.774993896484
257 156.879592895508
258 169.99626159668
259 158.625595092773
260 148.015487670898
261 160.391021728516
262 149.662826538086
263 139.652221679688
264 130.311187744141
265 121.594955444336
266 113.461738586426
267 122.9482421875
268 133.227905273438
269 124.316581726074
270 134.710662841797
271 145.973785400391
272 158.178619384766
273 147.598403930664
274 137.725875854492
275 149.241104125977
276 161.719116210938
277 175.24040222168
278 189.892211914062
279 177.190734863281
280 165.338836669922
281 179.162780761719
282 194.142547607422
283 181.156784057617
284 169.039611816406
285 183.172958374023
286 170.920928955078
287 185.211578369141
288 172.823196411133
289 161.263442993164
290 174.746643066406
291 163.058227539062
292 152.151626586914
293 164.872985839844
294 153.845001220703
295 166.707946777344
296 180.646362304688
297 195.750152587891
298 212.116760253906
299 197.928726196289
300 214.477508544922
301 232.409927368164
302 216.864547729492
303 202.358963012695
304 188.823608398438
305 176.193618774414
306 190.92512512207
307 178.154556274414
308 166.238189697266
309 155.118881225586
310 168.088317871094
311 182.142150878906
312 197.371002197266
313 184.169296264648
314 171.850616455078
315 160.355911254883
316 173.763214111328
317 162.140579223633
318 151.295349121094
319 141.175537109375
320 131.732620239258
321 142.74674987793
322 133.19873046875
323 124.289360046387
324 134.681167602539
325 125.672637939453
326 136.180099487305
327 127.071311950684
328 118.571792602539
329 110.640785217285
330 103.240272521973
331 96.3347549438477
332 89.8911361694336
333 83.8785171508789
334 90.8915710449219
335 84.8120422363281
336 91.9031524658203
337 85.7559509277344
338 80.0199279785156
339 86.7103729248047
340 80.9105072021484
341 87.6754150390625
342 81.8110046386719
343 88.6512069702148
344 96.0633087158203
345 104.09513092041
346 97.132438659668
347 105.25365447998
348 98.2134704589844
349 106.425079345703
350 99.3065414428711
351 107.609535217285
352 116.606742858887
353 108.807174682617
354 101.529304504395
355 110.018142700195
356 102.659271240234
357 111.24259185791
358 103.801818847656
359 96.8587493896484
360 104.957077026367
361 113.732513427734
362 123.241653442383
363 133.545852661133
364 144.711578369141
365 135.032135009766
366 146.322143554688
367 158.556106567383
368 147.950637817383
369 138.054550170898
370 128.820388793945
371 139.591033935547
372 130.254104614258
373 121.541694641113
374 113.412040710449
375 122.894393920898
376 114.674255371094
377 124.262145996094
378 115.950523376465
379 108.194854736328
380 117.240997314453
381 127.043487548828
382 137.665557861328
383 149.175735473633
384 161.648284912109
385 150.835983276367
386 163.447326660156
387 177.11311340332
388 191.921493530273
389 179.084289550781
390 167.105743408203
391 181.077423095703
392 168.965560913086
393 157.663833618164
394 170.846069335938
395 159.418563842773
396 172.747512817383
397 161.192810058594
398 174.670104980469
399 189.274230957031
400 176.614105224609
401 191.380752563477
402 207.382049560547
403 224.721221923828
404 209.690124511719
405 195.664413452148
406 182.576843261719
407 170.364685058594
408 158.969360351562
409 148.336242675781
410 160.738586425781
411 149.987152099609
412 139.954849243164
413 151.656433105469
414 164.336395263672
415 178.076522827148
416 166.165374755859
417 180.058410644531
418 168.014709472656
419 182.062377929688
420 169.884628295898
421 158.521423339844
422 171.775360107422
423 160.285690307617
424 149.564544677734
425 139.560501098633
426 151.229125976562
427 141.113754272461
428 152.912231445312
429 142.684265136719
430 154.614059448242
431 167.541305541992
432 156.334838867188
433 169.405960083008
434 158.074768066406
435 171.291351318359
436 185.612976074219
437 173.197738647461
438 161.612930297852
439 175.125350952148
440 189.767547607422
441 205.63395690918
442 222.826965332031
443 241.457458496094
444 261.645660400391
445 283.521789550781
446 307.226959228516
447 286.67724609375
448 310.646240234375
449 336.619293212891
450 364.763946533203
451 340.365692138672
452 317.599395751953
453 296.355895996094
454 321.134155273438
455 299.654205322266
456 279.610992431641
457 260.908416748047
458 282.722900390625
459 263.812194824219
460 246.166381835938
461 266.748291015625
462 289.051025390625
463 313.218505859375
464 339.406646728516
465 367.784362792969
466 398.534729003906
467 371.877624511719
468 347.003540039062
469 323.793243408203
470 302.135437011719
471 281.92626953125
472 263.06884765625
473 245.472747802734
474 229.053619384766
475 248.204727172852
476 268.957061767578
477 291.444488525391
478 315.812072753906
479 342.217041015625
480 370.829711914062
481 401.834686279297
482 435.432006835938
483 406.306915283203
484 440.278137207031
485 477.089660644531
486 445.178192138672
487 482.3994140625
488 450.1328125
489 420.024444580078
490 455.142578125
491 493.196929931641
492 534.432983398438
493 579.116760253906
494 627.536560058594
495 585.56201171875
496 546.395080566406
497 509.847930908203
498 475.745330810547
499 515.522277832031
500 558.624938964844
501 605.331420898438
502 655.942993164062
503 612.068420410156
504 663.243286132812
505 718.696838378906
506 670.624816894531
507 726.695556640625
508 678.088500976562
509 632.732666015625
510 590.410583496094
511 639.774658203125
512 596.981567382812
513 557.05078125
514 603.625610351562
515 654.094604492188
516 708.783264160156
517 661.374328613281
518 716.671630859375
519 668.735107421875
520 624.0048828125
521 582.2666015625
522 543.320068359375
523 506.978576660156
524 549.366943359375
525 595.29931640625
526 645.072143554688
527 699.006408691406
528 757.450134277344
529 706.786010742188
530 765.880249023438
531 714.652221679688
532 666.850708007812
533 722.605895996094
534 783.022766113281
535 730.648132324219
536 681.776733398438
537 738.779907226562
538 800.549072265625
539 867.482727050781
540 809.458740234375
541 755.315795898438
542 704.794372558594
543 657.652221679688
544 613.663269042969
545 664.971496582031
546 620.493041992188
547 672.372314453125
548 627.398864746094
549 679.85546875
550 736.697998046875
551 687.421875
552 641.441772460938
553 695.072570800781
554 648.580688476562
555 605.198547363281
556 564.718139648438
557 611.93408203125
558 663.097717285156
559 718.539123535156
560 778.615966796875
561 726.536071777344
562 677.939697265625
563 734.6220703125
564 685.484802246094
565 639.63427734375
566 693.113952636719
567 646.753112792969
568 603.493225097656
569 653.951110839844
570 610.209777832031
571 661.229248046875
572 617.001037597656
573 668.588317871094
574 623.867919921875
575 582.138793945312
576 543.200805664062
577 506.867309570312
578 472.964080810547
579 441.328552246094
580 411.809051513672
581 446.240295410156
582 416.392272949219
583 388.540710449219
584 421.026519775391
585 392.864990234375
586 366.587127685547
587 397.237365722656
588 430.450256347656
589 401.658386230469
590 435.240966796875
591 406.128662109375
592 378.963623046875
593 410.648681640625
594 383.181304931641
595 357.551147460938
596 387.445892333984
597 361.530517578125
598 337.348541259766
599 314.784027099609
600 293.728820800781
601 274.081939697266
602 255.749206542969
603 238.642700195312
604 258.595550537109
605 241.29866027832
606 261.473571777344
607 243.984176635742
608 227.664611816406
609 246.699584960938
610 267.326080322266
611 289.677154541016
612 313.89697265625
613 340.141815185547
614 368.580993652344
615 343.927429199219
616 320.922912597656
617 299.457092285156
618 324.49462890625
619 351.625549316406
620 381.024871826172
621 355.538970947266
622 385.265502929688
623 359.495941162109
624 389.553314208984
625 363.496948242188
626 339.183471679688
627 367.542510986328
628 398.272644042969
629 371.633087158203
630 346.775390625
631 375.769165039062
632 407.187103271484
633 441.231903076172
634 411.718872070312
635 384.179901123047
636 358.482940673828
637 388.455596923828
638 362.47265625
639 338.227661132812
640 366.506774902344
641 341.991943359375
642 370.585815429688
643 401.570373535156
644 374.710205078125
645 406.039611816406
646 378.880523681641
647 410.558624267578
648 383.097259521484
649 415.1279296875
650 387.360931396484
651 361.451232910156
652 391.672088623047
653 424.419677734375
654 396.031158447266
655 369.54150390625
656 400.438781738281
657 373.654296875
658 404.895446777344
659 377.812866210938
660 409.401702880859
661 382.017730712891
662 356.465423583984
663 332.622222900391
664 310.373870849609
665 336.324157714844
666 364.444122314453
667 394.915191650391
668 427.933959960938
669 399.310394287109
670 372.601379394531
671 403.754455566406
672 437.512237548828
673 408.248016357422
674 380.941192626953
675 355.460876464844
676 385.180877685547
677 359.416961669922
678 335.376342773438
679 363.417083740234
680 393.802276611328
681 426.727966308594
682 462.406555175781
683 501.068267822266
684 467.552947998047
685 506.644927978516
686 549.00537109375
687 594.907592773438
688 555.115539550781
689 517.985107421875
690 561.293701171875
691 523.75
692 488.717529296875
693 529.5791015625
694 494.15673828125
695 535.473022460938
696 499.656433105469
697 466.235534667969
698 505.217376708984
699 547.45849609375
700 593.231384277344
701 553.551452636719
702 599.833740234375
703 649.985656738281
704 704.330810546875
705 657.219665527344
706 613.259704589844
707 572.240112304688
708 533.964233398438
709 498.24853515625
710 539.906982421875
711 503.793792724609
712 545.915832519531
713 509.400726318359
714 475.328033447266
715 443.534393310547
716 480.618194580078
717 448.470703125
718 485.967224121094
719 453.461944580078
720 491.375793457031
721 532.459594726562
722 496.844573974609
723 538.385620117188
724 583.39990234375
725 632.177856445312
726 589.892883300781
727 550.436279296875
728 596.458129882812
729 556.562377929688
730 603.096435546875
731 562.756652832031
732 609.80859375
733 660.794555664062
734 716.043395996094
735 668.148864746094
736 724.012634277344
737 784.547119140625
738 850.142944335938
739 793.278747558594
740 859.604553222656
741 931.475830078125
742 869.171508789062
743 941.842712402344
744 878.844970703125
745 820.06103515625
746 765.208984375
747 714.02587890625
748 666.266235351562
749 621.701110839844
750 673.681396484375
751 730.007690429688
752 681.179077148438
753 635.616516113281
754 593.101501464844
755 553.430236816406
756 516.412536621094
757 481.870819091797
758 449.639556884766
759 419.564147949219
760 454.643798828125
761 424.233673095703
762 395.857635498047
763 369.379608154297
764 344.672637939453
765 373.490600585938
766 404.718078613281
767 377.647369384766
768 352.387390136719
769 381.850402832031
770 356.309295654297
771 386.100219726562
772 418.381958007812
773 453.362762451172
774 491.268310546875
775 458.408447265625
776 427.746520996094
777 399.135498046875
778 432.507110595703
779 468.668914794922
780 437.320678710938
781 408.069274902344
782 442.187866210938
783 412.610900878906
784 385.012268066406
785 417.203063964844
786 389.297302246094
787 363.258087158203
788 338.960540771484
789 367.300933837891
790 398.010864257812
791 371.388793945312
792 346.547393798828
793 375.522155761719
794 350.404296875
795 326.966522216797
796 305.096466064453
797 284.689239501953
798 308.492034912109
799 334.284973144531
800 311.925384521484
801 338.00537109375
802 366.265899658203
803 341.767181396484
804 370.342254638672
805 345.570892333984
806 322.456420898438
807 300.888031005859
808 326.045227050781
809 304.236785888672
810 283.887054443359
811 264.898498535156
812 287.046600341797
813 267.8466796875
814 249.930999755859
815 233.213668823242
816 217.614532470703
817 203.058776855469
818 220.036468505859
819 238.433654785156
820 222.4853515625
821 207.603790283203
822 193.717636108398
823 180.760299682617
824 195.873626708984
825 182.772079467773
826 170.546859741211
827 159.139358520508
828 148.494873046875
829 160.910491943359
830 174.364181518555
831 162.70133972168
832 176.304748535156
833 164.512115478516
834 153.508270263672
835 166.343063354492
836 155.216751098633
837 144.834655761719
838 135.146987915039
839 126.107299804688
840 136.651092529297
841 127.510803222656
842 118.981887817383
843 128.929931640625
844 139.709732055664
845 151.390823364258
846 141.264633178711
847 153.075729370117
848 142.836837768555
849 154.779388427734
850 167.720458984375
851 156.502014160156
852 169.587112426758
853 183.766250610352
854 199.130905151367
855 215.780181884766
856 233.821517944336
857 218.181716918945
858 203.588012695312
859 189.970458984375
860 205.853851318359
861 192.084747314453
862 179.236618041992
863 167.24787902832
864 156.06103515625
865 145.622451782227
866 157.797912597656
867 170.991348266602
868 185.287902832031
869 172.894409179688
870 161.329879760742
871 150.538879394531
872 140.469665527344
873 131.073959350586
874 122.306709289551
875 132.532745361328
876 143.61376953125
877 134.007766723633
878 125.044288635254
879 135.499206542969
880 146.828262329102
881 159.104537963867
882 148.462387084961
883 160.875274658203
884 174.326019287109
885 162.665725708008
886 151.785369873047
887 141.632781982422
888 132.159271240234
889 123.319435119629
890 115.070877075195
891 124.691917419434
892 116.351554870605
893 126.079681396484
894 136.621170043945
895 127.482887268066
896 138.141693115234
897 128.901702880859
898 120.279754638672
899 130.336318969727
900 121.61841583252
901 113.483627319336
902 122.971969604492
903 133.253631591797
904 144.394927978516
905 134.736663818359
906 146.001953125
907 136.236206054688
908 127.123664855957
909 118.620643615723
910 128.538482666016
911 119.940826416016
912 111.918251037598
913 121.275703430176
914 131.415542602539
915 142.403167724609
916 154.309448242188
917 167.211227416992
918 156.026840209961
919 145.590545654297
920 157.763336181641
921 170.953887939453
922 185.247283935547
923 172.856491088867
924 187.308990478516
925 174.780303955078
926 189.393646240234
927 205.228805541992
928 222.387939453125
929 240.981750488281
930 261.130157470703
931 243.66374206543
932 227.365615844727
933 246.375595092773
934 266.974975585938
935 289.296691894531
936 313.484710693359
937 292.516418457031
938 272.950653076172
939 295.77197265625
940 320.501403808594
941 299.063781738281
942 279.06005859375
943 260.394348144531
944 282.165863037109
945 305.757690429688
946 331.322021484375
947 359.023742675781
948 389.041625976562
949 421.569305419922
950 456.816589355469
951 495.010894775391
952 461.900726318359
953 500.520141601562
954 542.368530273438
955 506.090698242188
956 472.239410400391
957 440.652374267578
958 477.495178222656
959 445.556579589844
960 482.809448242188
961 450.515411376953
962 420.381408691406
963 392.263031005859
964 425.060028076172
965 460.599182128906
966 499.109771728516
967 465.725433349609
968 434.574096679688
969 470.908721923828
970 439.410675048828
971 410.019470214844
972 382.594177246094
973 414.582763671875
974 449.245941162109
975 486.807250976562
976 454.245788574219
977 492.225158691406
978 533.380004882812
979 577.975769042969
980 626.300170898438
981 584.408325195312
982 633.270568847656
983 590.912475585938
984 640.318481445312
985 597.489013671875
986 647.444885253906
987 604.138732910156
988 563.729248046875
989 526.022644042969
990 490.838134765625
991 458.007049560547
992 427.371948242188
993 398.785980224609
994 372.112060546875
995 347.222290039062
996 376.253479003906
997 407.711944580078
998 380.441009521484
999 354.994140625
1000 331.249359130859
};
\addplot [semithick, mediumpurple148103189]
table {%
0 100
1 93.3112182617188
2 87.0698394775391
3 94.3497314453125
4 88.0388870239258
5 82.1501617431641
6 89.0187149047852
7 83.0644454956055
8 90.0094451904297
9 83.9889144897461
10 78.3710861206055
11 73.129020690918
12 68.2375793457031
13 63.6733169555664
14 68.9970245361328
15 64.381965637207
16 69.7649230957031
17 75.5979461669922
18 70.5413665771484
19 76.4393081665039
20 82.8303756713867
21 89.7557983398438
22 97.26025390625
23 90.7547302246094
24 98.3427124023438
25 91.7647857666016
26 99.4372177124023
27 92.7860870361328
28 86.579833984375
29 93.8187484741211
30 87.5434188842773
31 81.6878356933594
32 76.2239151000977
33 71.1254653930664
34 66.3680419921875
35 61.9288291931152
36 57.786548614502
37 53.9213333129883
38 50.3146553039551
39 54.5214538574219
40 50.8746337890625
41 55.1282501220703
42 51.4408416748047
43 55.7417984008789
44 52.013355255127
45 48.534294128418
46 45.2879409790039
47 49.0744552612305
48 53.1775588989258
49 57.623722076416
50 62.4416275024414
51 58.2650451660156
52 54.3678245544434
53 58.9135055541992
54 63.8392486572266
55 69.1768341064453
56 64.5497512817383
57 69.9467391967773
58 75.7949676513672
59 70.725212097168
60 76.6385269165039
61 71.5123443603516
62 66.7290420532227
63 72.3082427978516
64 67.4717025756836
65 73.1129913330078
66 79.2259521484375
67 73.9267044067383
68 68.9819107055664
69 74.7494735717773
70 69.7496490478516
71 65.0842514038086
72 60.7309112548828
73 65.8086090087891
74 61.4068145751953
75 57.299446105957
76 53.4668159484863
77 57.9371643066406
78 54.0618782043457
79 50.44580078125
80 54.6635589599609
81 51.0072326660156
82 55.2719345092773
83 59.8932037353516
84 55.887077331543
85 60.5597839355469
86 56.5090713500977
87 61.2337799072266
88 66.3535232543945
89 61.915283203125
90 57.7739105224609
91 53.9095420837402
92 58.4169082641602
93 63.3011322021484
94 59.0670585632324
95 55.1161956787109
96 59.7244491577148
97 64.7179946899414
98 70.1290512084961
99 65.4382705688477
100 61.0612487792969
101 56.976993560791
102 61.7408218383789
103 57.6111145019531
104 53.7576332092285
105 58.2522964477539
106 63.1227569580078
107 68.4004364013672
108 74.1193771362305
109 80.3164825439453
110 87.0317230224609
111 81.2103652954102
112 88.0003433227539
113 82.1141967773438
114 88.979736328125
115 96.4193115234375
116 104.480911254883
117 97.4924163818359
118 90.9713668823242
119 84.8864974975586
120 79.208625793457
121 73.9105377197266
122 80.0901794433594
123 74.7331237792969
124 69.7343902587891
125 65.0700073242188
126 60.7176170349121
127 56.6563491821289
128 52.8667297363281
129 57.2869033813477
130 62.0766448974609
131 57.9244766235352
132 54.0500373840332
133 58.5691452026367
134 54.6515884399414
135 50.9960670471191
136 55.2598342895508
137 51.5636253356934
138 55.8748474121094
139 60.5465316772461
140 56.496711730957
141 61.2203903198242
142 66.3390121459961
143 71.8856048583984
144 67.0773391723633
145 72.685661315918
146 67.8238830566406
147 73.4946136474609
148 79.6394805908203
149 86.2981109619141
150 93.5134735107422
151 87.2585601806641
152 94.5542221069336
153 88.2296981811523
154 95.606559753418
155 89.2116470336914
156 96.6706085205078
157 104.753219604492
158 113.511611938477
159 105.919067382812
160 114.774932861328
161 124.371231079102
162 116.052314758301
163 108.289825439453
164 101.04655456543
165 94.2877731323242
166 87.981071472168
167 95.3371429443359
168 88.9602508544922
169 83.009895324707
170 77.4575500488281
171 72.2765884399414
172 67.4421691894531
173 73.0809936523438
174 79.191276550293
175 85.8124389648438
176 92.9871978759766
177 100.761833190918
178 94.0220947265625
179 87.7331619262695
180 81.8648834228516
181 76.3891296386719
182 71.2796325683594
183 77.2393035888672
184 83.6972579956055
185 78.0989379882812
186 72.8750762939453
187 78.9681396484375
188 85.5706481933594
189 92.7251892089844
190 100.477920532227
191 93.7571716308594
192 87.4859619140625
193 94.8006439208984
194 88.4596405029297
195 95.8557281494141
196 89.4441528320312
197 83.4614334106445
198 77.8788833618164
199 72.6697387695312
200 67.8090209960938
201 73.478515625
202 68.5636978149414
203 74.2962875366211
204 80.5081787109375
205 87.2394485473633
206 94.5335159301758
207 88.2103805541992
208 95.5856246948242
209 103.577514648438
210 96.6494445800781
211 104.730285644531
212 97.7251129150391
213 105.895889282227
214 98.812744140625
215 107.074447631836
216 116.026916503906
217 125.727890014648
218 136.239959716797
219 147.630950927734
220 159.974334716797
221 173.349746704102
222 161.754760742188
223 175.279022216797
224 189.934066772461
225 205.814392089844
226 192.047927856445
227 179.202270507812
228 167.2158203125
229 156.031127929688
230 169.076843261719
231 157.767654418945
232 147.214935302734
233 137.368057250977
234 148.853363037109
235 138.896896362305
236 129.606384277344
237 120.937301635742
238 131.048843383789
239 122.283279418945
240 114.104026794434
241 106.471862792969
242 115.373947143555
243 107.656837463379
244 116.657997131348
245 126.411743164062
246 117.956344604492
247 110.066513061523
248 102.704406738281
249 111.291488647461
250 120.596534729004
251 130.679580688477
252 121.93871307373
253 132.133972167969
254 143.181655883789
255 133.604553222656
256 124.668037414551
257 135.091491699219
258 146.386459350586
259 158.625793457031
260 171.888442993164
261 160.391204833984
262 149.662994384766
263 139.652374267578
264 151.328674316406
265 163.981231689453
266 153.012893676758
267 142.778198242188
268 133.228073120117
269 124.316741943359
270 116.001472473145
271 108.242393493652
272 101.002304077148
273 109.447074890137
274 102.126403808594
275 95.2953948974609
276 103.263023376465
277 96.3559875488281
278 104.412292480469
279 113.14217376709
280 122.601959228516
281 114.401382446289
282 106.749320983887
283 99.6091003417969
284 92.9464645385742
285 86.7294845581055
286 80.928337097168
287 87.6947326660156
288 95.0268630981445
289 88.6707229614258
290 96.0844573974609
291 104.118057250977
292 97.1538314819336
293 105.276840209961
294 114.079010009766
295 106.448516845703
296 115.348648071289
297 107.633224487305
298 116.632415771484
299 108.831130981445
300 117.930473327637
301 110.042366027832
302 102.68187713623
303 95.8137130737305
304 89.4049453735352
305 83.4248428344727
306 90.3999786376953
307 97.9582977294922
308 106.148559570312
309 115.023612976074
310 124.64070892334
311 135.061889648438
312 126.027900695801
313 117.598175048828
314 109.732292175293
315 102.392547607422
316 95.5437393188477
317 103.532119750977
318 112.188415527344
319 121.568466186523
320 113.437019348145
321 122.921463012695
322 114.699516296387
323 124.289512634277
324 115.976066589355
325 108.218688964844
326 100.980186462402
327 94.2258453369141
328 102.104049682617
329 95.2745361328125
330 88.9018402099609
331 96.3348999023438
332 89.8912734985352
333 83.8786468505859
334 78.2681884765625
335 84.8121643066406
336 91.9032897949219
337 99.5873031616211
338 107.913772583008
339 100.695655822754
340 109.114791870117
341 101.816345214844
342 110.329177856445
343 102.949501037598
344 111.557083129883
345 104.095275878906
346 97.1325759887695
347 90.6355972290039
348 98.2136154174805
349 106.425231933594
350 99.3066864013672
351 107.60969543457
352 100.411918640137
353 93.6955871582031
354 101.529449462891
355 94.7383728027344
356 88.4015350341797
357 95.7927703857422
358 89.3854064941406
359 96.8588943481445
360 104.957244873047
361 97.9368896484375
362 106.125366210938
363 114.998474121094
364 107.306488037109
365 100.128997802734
366 108.500762939453
367 117.572479248047
368 109.708312988281
369 102.370162963867
370 95.5228500366211
371 89.1335372924805
372 83.1715927124023
373 77.6084289550781
374 72.4173736572266
375 67.5735321044922
376 73.2233352661133
377 68.3255844116211
378 63.7554359436035
379 69.0860137939453
380 74.8622741699219
381 69.8549041748047
382 75.6954574584961
383 82.0243377685547
384 76.5379104614258
385 71.41845703125
386 66.6414337158203
387 72.2133026123047
388 67.3831176757812
389 62.8760108947754
390 58.6703720092773
391 63.5757865905762
392 59.3233451843262
393 64.2833557128906
394 69.658073425293
395 75.4821701049805
396 70.4333343505859
397 65.7222061157227
398 71.2172241210938
399 66.4536666870117
400 62.0087280273438
401 67.1932601928711
402 72.8112716674805
403 78.8990020751953
404 85.4957275390625
405 92.6439971923828
406 86.4472427368164
407 80.6649780273438
408 75.2694778442383
409 70.2348709106445
410 76.1071929931641
411 71.0165481567383
412 76.9542236328125
413 71.8069229125977
414 67.0039215087891
415 72.6061019897461
416 78.6766815185547
417 85.2548217773438
418 92.3829574584961
419 86.2036666870117
420 93.4111328125
421 101.221206665039
422 94.4507446289062
423 102.347747802734
424 95.5019378662109
425 89.1140213012695
426 83.1533813476562
427 90.1058197021484
428 84.0788421630859
429 91.1086578369141
430 85.0146026611328
431 79.3281631469727
432 85.9607696533203
433 93.1479263305664
434 100.935997009277
435 94.1846160888672
436 87.8848114013672
437 95.2328338623047
438 88.862922668457
439 96.292724609375
440 89.8519134521484
441 83.841911315918
442 90.8519134521484
443 84.775032043457
444 91.8630523681641
445 99.543701171875
446 107.866523742676
447 100.651573181152
448 109.067031860352
449 118.186103820801
450 128.067611694336
451 119.501457214355
452 111.508270263672
453 104.049728393555
454 112.749298095703
455 122.176231384277
456 132.391357421875
457 143.460571289062
458 155.455261230469
459 145.057205200195
460 135.354644775391
461 126.301071166992
462 136.861068725586
463 148.303985595703
464 160.703643798828
465 149.954544067383
466 162.492202758789
467 151.623458862305
468 141.481704711914
469 132.018310546875
470 123.187896728516
471 114.948135375977
472 107.25951385498
473 100.085166931152
474 93.3906860351562
475 87.1439819335938
476 94.4300689697266
477 88.1138534545898
478 82.2201156616211
479 76.7205963134766
480 83.1351852416992
481 77.5744552612305
482 84.060432434082
483 91.0886993408203
484 84.995979309082
485 79.310791015625
486 74.0058670043945
487 80.1934814453125
488 74.8295135498047
489 69.824333190918
490 65.153938293457
491 70.6014404296875
492 76.5044097900391
493 82.9009246826172
494 89.8322525024414
495 97.3431015014648
496 90.83203125
497 84.7564697265625
498 91.8429336547852
499 99.5218963623047
500 107.842895507812
501 116.85961151123
502 126.630210876465
503 137.217727661133
504 148.690460205078
505 161.122436523438
506 174.593841552734
507 162.915634155273
508 152.018569946289
509 164.728805541992
510 153.71044921875
511 166.562133789062
512 155.421157836914
513 145.025390625
514 157.150924682617
515 146.639434814453
516 136.8310546875
517 127.678733825684
518 138.353912353516
519 149.921646118164
520 139.89372253418
521 130.536544799805
522 141.450668334961
523 153.277328491211
524 166.092803955078
525 179.979766845703
526 195.027816772461
527 211.334045410156
528 229.003631591797
529 248.15055847168
530 231.552322387695
531 216.064300537109
532 234.129379272461
533 253.704879760742
534 236.735122680664
535 256.528503417969
536 239.369873046875
537 259.383514404297
538 242.033920288086
539 225.844802856445
540 244.727630615234
541 228.358352661133
542 213.083969116211
543 230.899871826172
544 250.205337524414
545 271.124938964844
546 252.989990234375
547 236.068054199219
548 255.805648803711
549 277.193481445312
550 300.369567871094
551 280.278503417969
552 261.531280517578
553 283.397827148438
554 264.441986083984
555 286.551910400391
556 310.510437011719
557 336.472106933594
558 313.966247558594
559 292.965728759766
560 273.369903564453
561 296.226287841797
562 276.412353515625
563 299.523132324219
564 324.566162109375
565 351.703063964844
566 328.178405761719
567 355.617309570312
568 331.830871582031
569 359.575164794922
570 335.523986816406
571 313.08154296875
572 292.140197753906
573 272.599578857422
574 295.391571044922
575 275.633483886719
576 257.196990966797
577 278.701171875
578 260.059478759766
579 281.802978515625
580 262.953796386719
581 284.939300537109
582 308.763000488281
583 334.578582763672
584 312.199371337891
585 291.317047119141
586 315.673980712891
587 342.067413330078
588 319.187255859375
589 297.837524414062
590 277.915832519531
591 301.152313232422
592 281.008911132812
593 304.503997802734
594 329.963500976562
595 307.892974853516
596 333.635833740234
597 311.319671630859
598 337.349029541016
599 314.784515380859
600 293.729278564453
601 318.287902832031
602 296.998321533203
603 321.830261230469
604 300.303741455078
605 325.412048339844
606 352.619689941406
607 382.102142333984
608 356.544158935547
609 386.354736328125
610 418.657775878906
611 453.66162109375
612 423.317199707031
613 458.710662841797
614 497.063354492188
615 538.622680664062
616 583.65673828125
617 544.617248535156
618 590.152526855469
619 639.494995117188
620 596.720581054688
621 646.612243652344
622 603.36181640625
623 563.004272460938
624 525.34619140625
625 569.270263671875
626 616.866821289062
627 668.44287109375
628 623.732177734375
629 675.882263183594
630 732.392578125
631 683.404479980469
632 637.693054199219
633 595.039184570312
634 644.790283203125
635 601.661743164062
636 561.417907714844
637 523.865905761719
638 567.666198730469
639 529.6962890625
640 494.266082763672
641 535.591552734375
642 499.767028808594
643 541.552429199219
644 505.329193115234
645 547.579650878906
646 510.953247070312
647 476.776702880859
648 516.639892578125
649 559.836059570312
650 522.389892578125
651 566.066772460938
652 613.3955078125
653 572.366821289062
654 534.082458496094
655 498.358856201172
656 540.026489257812
657 503.905303955078
658 470.2001953125
659 438.74951171875
660 409.402526855469
661 443.632568359375
662 480.724548339844
663 448.569946289062
664 486.074737548828
665 526.71533203125
666 570.75390625
667 532.577453613281
668 577.106140136719
669 625.357849121094
670 583.529052734375
671 632.317749023438
672 590.0234375
673 639.355163574219
674 692.811462402344
675 646.470825195312
676 700.522033691406
677 759.092529296875
678 708.318481445312
679 660.940612792969
680 616.731750488281
681 668.296508789062
682 623.595642089844
683 675.734313964844
684 732.232299804688
685 683.254943847656
686 740.381713867188
687 690.859191894531
688 748.621765136719
689 698.548095703125
690 756.953491210938
691 706.322509765625
692 765.3779296875
693 714.183532714844
694 666.413330078125
695 621.838439941406
696 673.830200195312
697 730.1689453125
698 791.218200683594
699 738.29541015625
700 800.024047851562
701 866.913818359375
702 808.927917480469
703 754.820556640625
704 817.930908203125
705 763.221313476562
706 827.034057617188
707 896.18212890625
708 971.111633300781
709 1052.30603027344
710 1140.2890625
711 1235.62841796875
712 1338.93896484375
713 1249.38024902344
714 1165.81188964844
715 1263.28515625
716 1368.908203125
717 1277.34497070312
718 1191.90625
719 1112.18225097656
720 1205.17150878906
721 1305.935546875
722 1415.12451171875
723 1320.46997070312
724 1232.14660644531
725 1335.166015625
726 1245.85974121094
727 1350.02575683594
728 1259.72546386719
729 1175.46520996094
730 1096.84094238281
731 1188.54760742188
732 1109.04833984375
733 1201.77563476562
734 1121.39147949219
735 1046.38403320312
736 1133.87194824219
737 1228.67468261719
738 1331.40380859375
739 1242.34924316406
740 1159.25122070312
741 1256.17590332031
742 1172.15319824219
743 1093.75048828125
744 1020.59197998047
745 952.326843261719
746 888.627807617188
747 962.925720214844
748 898.517700195312
749 838.417846679688
750 782.337890625
751 730.009033203125
752 791.044921875
753 738.133666992188
754 688.761596679688
755 746.348754882812
756 696.427124023438
757 754.655212402344
758 704.177978515625
759 763.054138183594
760 826.852905273438
761 895.98583984375
762 836.055297851562
763 905.957641601562
764 845.360107421875
765 916.040466308594
766 854.7685546875
767 926.235473632812
768 1003.677734375
769 936.5439453125
770 873.900573730469
771 815.447326660156
772 883.626647949219
773 957.506469726562
774 893.460998535156
775 968.163024902344
776 1049.11083984375
777 1136.82666015625
778 1060.78686523438
779 989.833190917969
780 1072.59289550781
781 1162.27209472656
782 1259.44946289062
783 1364.75170898438
784 1273.46655273438
785 1379.94079589844
786 1495.3173828125
787 1395.29895019531
788 1301.97045898438
789 1214.88452148438
790 1133.62353515625
791 1228.40551757812
792 1146.240234375
793 1242.07702636719
794 1345.9267578125
795 1255.90063476562
796 1171.89624023438
797 1269.87817382812
798 1184.93884277344
799 1105.68090820312
800 1198.12670898438
801 1117.98669433594
802 1043.20703125
803 1130.42932128906
804 1054.8173828125
805 984.263000488281
806 1066.55688476562
807 995.21728515625
808 928.6494140625
809 866.534118652344
810 808.573608398438
811 876.178283691406
812 949.435302734375
813 885.9296875
814 826.671813964844
815 771.377563476562
816 835.872192382812
817 779.962524414062
818 845.174987792969
819 915.83984375
820 854.581359863281
821 926.03271484375
822 1003.45806884766
823 936.338989257812
824 1014.62609863281
825 1099.45874023438
826 1025.91845703125
827 957.297058105469
828 893.265625
829 967.951354980469
830 903.207275390625
831 842.793762207031
832 913.259521484375
833 852.173583984375
834 795.173583984375
835 861.657836914062
836 933.700866699219
837 871.247680664062
838 944.092468261719
839 1023.02777099609
840 1108.56286621094
841 1201.24951171875
842 1120.90063476562
843 1214.61889648438
844 1133.37573242188
845 1228.13696289062
846 1330.82116699219
847 1442.0908203125
848 1345.63256835938
849 1255.62622070312
850 1171.64013671875
851 1269.60070800781
852 1375.75170898438
853 1490.77795410156
854 1391.06311035156
855 1507.36962890625
856 1406.54504394531
857 1524.14587402344
858 1422.19921875
859 1327.07141113281
860 1238.30651855469
861 1155.47888183594
862 1078.19140625
863 1168.33862304688
864 1266.02319335938
865 1371.875
866 1486.5771484375
867 1610.86938476562
868 1745.5537109375
869 1891.49890136719
870 2049.64672851562
871 1912.55041503906
872 2072.45825195312
873 2245.73583984375
874 2433.50122070312
875 2270.72973632812
876 2118.845703125
877 2296.001953125
878 2142.42749023438
879 1999.12524414062
880 2166.271484375
881 2021.37438964844
882 1886.16906738281
883 1760.00744628906
884 1907.16125488281
885 1779.59545898438
886 1928.38696289062
887 2089.61889648438
888 1949.84887695312
889 2112.87524414062
890 1971.54968261719
891 2136.39038085938
892 2315.01342773438
893 2160.16723632812
894 2015.67846679688
895 1880.85424804688
896 1755.04809570312
897 1901.787109375
898 2060.794921875
899 2233.09765625
900 2083.73071289062
901 2257.95068359375
902 2106.92138671875
903 2283.08056640625
904 2130.37036132812
905 2308.490234375
906 2501.50244140625
907 2710.65258789062
908 2529.34301757812
909 2740.82080078125
910 2557.49340820312
911 2386.42822265625
912 2585.95703125
913 2412.98803710938
914 2251.58862304688
915 2439.84326171875
916 2276.64770507812
917 2466.99755859375
918 2301.98559570312
919 2148.01098632812
920 2004.33532714844
921 1870.26977539062
922 2026.64245605469
923 2196.08959960938
924 2049.19799804688
925 2220.53100585938
926 2406.18896484375
927 2607.36962890625
928 2825.37109375
929 2636.38818359375
930 2460.0458984375
931 2665.7294921875
932 2487.42456054688
933 2321.04638671875
934 2515.1083984375
935 2725.39599609375
936 2953.265625
937 2755.72827148438
938 2986.1337890625
939 2786.39770507812
940 3019.36767578125
941 3271.81640625
942 3545.37231445312
943 3308.23022460938
944 3584.83056640625
945 3884.55712890625
946 4209.34375
947 3927.7900390625
948 4256.19140625
949 3971.50415039062
950 3705.85913085938
951 3457.982421875
952 3226.68579101562
953 3010.85986328125
954 3262.59716796875
955 3535.3818359375
956 3830.97436523438
957 4151.28125
958 4498.36865234375
959 4197.48291015625
960 4548.43359375
961 4928.72705078125
962 5340.81640625
963 4983.5810546875
964 4650.24072265625
965 4339.1962890625
966 4048.95703125
967 3778.13134765625
968 4094.02001953125
969 4436.31982421875
970 4139.583984375
971 4485.693359375
972 4185.6552734375
973 3905.68603515625
974 3644.443359375
975 3949.154296875
976 4279.341796875
977 4637.13623046875
978 5024.84619140625
979 4688.74560546875
980 4375.1259765625
981 4740.92919921875
982 5137.3173828125
983 5566.84716796875
984 5194.4931640625
985 5628.80322265625
986 6099.42578125
987 6609.39697265625
988 6167.30908203125
989 5754.791015625
990 5369.86572265625
991 5010.68701171875
992 5429.62939453125
993 5066.453125
994 5490.05810546875
995 5122.84033203125
996 4780.18505859375
997 5179.85498046875
998 5612.94140625
999 5237.50390625
1000 5675.41015625
};
\addplot [semithick, sienna1408675]
table {%
0 100
1 108.360977172852
2 101.112953186035
3 94.3497314453125
4 102.23828125
5 110.786399841309
6 103.37614440918
7 96.461540222168
8 90.0094451904297
9 97.5351104736328
10 105.690002441406
11 114.526710510254
12 124.102256774902
13 134.478424072266
14 145.722137451172
15 135.975112915039
16 126.880035400391
17 118.393310546875
18 110.474243164062
19 103.084869384766
20 111.703773498535
21 121.043296813965
22 131.163696289062
23 142.130264282227
24 154.013732910156
25 143.712097167969
26 134.099517822266
27 145.311553955078
28 157.461013793945
29 170.626281738281
30 159.213455200195
31 148.564010620117
32 160.985412597656
33 174.445373535156
34 189.030700683594
35 176.386856079102
36 191.134521484375
37 207.115234375
38 193.261764526367
39 209.420333862305
40 226.929916381836
41 211.751083374023
42 197.587524414062
43 214.107757568359
44 199.786575317383
45 186.423294067383
46 173.953857421875
47 162.318466186523
48 175.889877319336
49 190.595977783203
50 206.531661987305
51 223.799713134766
52 208.83024597168
53 194.862045288086
54 211.154403686523
55 197.03076171875
56 213.504440307617
57 231.355484008789
58 215.880615234375
59 233.930328369141
60 253.489181518555
61 236.53385925293
62 220.712631225586
63 239.166351318359
64 259.162994384766
65 280.83154296875
66 262.047332763672
67 283.95703125
68 264.963775634766
69 247.240936279297
70 230.703536987305
71 249.992599487305
72 270.894409179688
73 293.543823242188
74 318.086944580078
75 296.810791015625
76 321.627075195312
77 348.518218994141
78 325.206604003906
79 303.454254150391
80 283.156860351562
81 306.83154296875
82 286.308258056641
83 310.246429443359
84 336.186065673828
85 364.294494628906
86 339.927642822266
87 317.190612792969
88 295.974456787109
89 320.720825195312
90 299.268524169922
91 324.290283203125
92 302.599212646484
93 282.359008789062
94 263.472625732422
95 285.501495361328
96 309.372192382812
97 288.678955078125
98 312.815338134766
99 291.891815185547
100 316.296813964844
101 295.140411376953
102 275.399108886719
103 298.425170898438
104 278.464172363281
105 301.746490478516
106 281.563354492188
107 262.730194091797
108 284.696990966797
109 308.500427246094
110 334.294067382812
111 362.244293212891
112 338.014556884766
113 315.405517578125
114 294.308746337891
115 318.915832519531
116 297.584259033203
117 322.465209960938
118 300.896240234375
119 280.769958496094
120 304.245056152344
121 283.894775390625
122 307.631164550781
123 333.352111816406
124 361.223571777344
125 337.062133789062
126 365.243835449219
127 340.813507080078
128 369.308837890625
129 400.186676025391
130 433.646179199219
131 469.903198242188
132 509.191680908203
133 475.132995605469
134 514.858764648438
135 557.905944824219
136 604.552368164062
137 655.098815917969
138 709.871459960938
139 769.2236328125
140 833.538208007812
141 777.784729003906
142 842.815124511719
143 786.441040039062
144 733.837768554688
145 795.193725585938
146 742.005004882812
147 804.043823242188
148 750.263122558594
149 700.079650878906
150 653.252868652344
151 609.558227539062
152 568.786254882812
153 616.342346191406
154 575.116577148438
155 536.648315429688
156 500.753112792969
157 467.258850097656
158 506.326263427734
159 548.660095214844
160 594.533447265625
161 644.242248535156
162 601.150329589844
163 651.412353515625
164 705.876770019531
165 764.894958496094
166 828.84765625
167 898.147338867188
168 973.2412109375
169 908.143249511719
170 847.399536132812
171 918.250366210938
172 856.830688476562
173 928.470031738281
174 866.366760253906
175 808.417358398438
176 754.344116210938
177 817.414611816406
178 762.739562988281
179 711.721557617188
180 664.116088867188
181 719.642639160156
182 671.50732421875
183 727.65185546875
184 678.980834960938
185 633.565307617188
186 686.537536621094
187 640.616577148438
188 597.767211914062
189 557.783874511719
190 520.474914550781
191 485.661499023438
192 453.176666259766
193 491.066650390625
194 532.124633789062
195 496.532012939453
196 538.046936035156
197 502.058166503906
198 468.476593017578
199 437.141235351562
200 473.690521240234
201 513.295654296875
202 556.212158203125
203 519.008361816406
204 562.402526855469
205 609.424865722656
206 660.378723144531
207 616.207458496094
208 667.728393554688
209 723.557006835938
210 784.053466796875
211 849.607971191406
212 920.643493652344
213 997.618286132812
214 930.889770507812
215 1008.72119140625
216 941.250061035156
217 878.291931152344
218 819.544921875
219 888.066833496094
220 962.31787109375
221 897.950561523438
222 837.888671875
223 907.944274902344
224 983.857238769531
225 918.049194335938
226 856.642944335938
227 799.343994140625
228 866.176879882812
229 938.59765625
230 1017.07360839844
231 1102.11083984375
232 1028.39306640625
233 1114.37670898438
234 1039.83850097656
235 970.286010742188
236 1051.41137695312
237 981.084777832031
238 1063.11303710938
239 1151.99963378906
240 1248.31799316406
241 1352.68957519531
242 1262.21118164062
243 1367.74438476562
244 1276.25903320312
245 1190.89282226562
246 1111.23657226562
247 1036.90844726562
248 1123.60400390625
249 1217.54821777344
250 1136.10913085938
251 1060.11730957031
252 1148.75341796875
253 1071.91589355469
254 1161.53845214844
255 1083.845703125
256 1011.34967041016
257 943.702697753906
258 880.580505371094
259 821.680419921875
260 890.380859375
261 964.825317382812
262 900.290283203125
263 975.563293457031
264 910.31005859375
265 986.4208984375
266 920.44140625
267 858.875122070312
268 930.685424804688
269 868.433959960938
270 810.346374511719
271 756.144104003906
272 819.365112304688
273 887.8720703125
274 828.484313964844
275 897.753662109375
276 837.704895019531
277 781.672668457031
278 847.028137207031
279 790.372314453125
280 737.506042480469
281 688.175903320312
282 642.145324707031
283 695.834899902344
284 754.013488769531
285 703.579162597656
286 656.518310546875
287 711.409606933594
288 770.890380859375
289 719.327209472656
290 671.213012695312
291 626.317077636719
292 584.424133300781
293 545.333251953125
294 590.928405761719
295 640.335815429688
296 597.505187988281
297 557.539428710938
298 520.246826171875
299 563.744506835938
300 526.036926269531
301 570.018737792969
302 617.677856445312
303 576.362731933594
304 537.811096191406
305 501.838104248047
306 543.796630859375
307 589.263305664062
308 549.848754882812
309 513.070556640625
310 478.752410888672
311 518.78076171875
312 562.155883789062
313 609.157592773438
314 660.089111328125
315 615.937194824219
316 667.435546875
317 622.792236328125
318 581.135009765625
319 542.26416015625
320 587.602722167969
321 636.732055664062
322 594.142456054688
323 554.401611328125
324 600.755004882812
325 650.983947753906
326 705.41259765625
327 658.229125976562
328 713.263488769531
329 665.554870605469
330 621.037353515625
331 672.962097167969
332 627.949157714844
333 680.451843261719
334 634.937927246094
335 688.02490234375
336 745.550537109375
337 807.885803222656
338 753.84814453125
339 703.424926757812
340 762.238098144531
341 711.253662109375
342 770.721374511719
343 719.169494628906
344 671.065856933594
345 727.173522949219
346 787.972290039062
347 853.8544921875
348 925.244995117188
349 1002.6044921875
350 935.54248046875
351 1013.76293945312
352 945.95458984375
353 882.681823730469
354 823.641174316406
355 892.505615234375
356 832.807861328125
357 777.103149414062
358 725.124450683594
359 785.751892089844
360 733.194702148438
361 794.496948242188
362 860.924682617188
363 803.33935546875
364 749.605773925781
365 812.280090332031
366 757.948486328125
367 821.3203125
368 889.990661621094
369 830.461120605469
370 899.895751953125
371 975.135803222656
372 909.9111328125
373 849.049194335938
374 920.037963867188
375 996.962097167969
376 930.277465820312
377 868.05322265625
378 809.991088867188
379 755.812561035156
380 819.005859375
381 887.482727050781
382 961.684936523438
383 897.359985351562
384 837.337585449219
385 781.329895019531
386 846.65673828125
387 917.445434570312
388 994.15283203125
389 927.656188964844
390 865.607299804688
391 807.708740234375
392 875.241088867188
393 816.698120117188
394 762.070983886719
395 825.787536621094
396 770.552429199219
397 719.011901855469
398 670.918823242188
399 727.01416015625
400 787.799621582031
401 735.10546875
402 685.935913085938
403 743.286865234375
404 805.432861328125
405 872.77490234375
406 814.396911621094
407 759.923706054688
408 709.094116210938
409 661.664367675781
410 716.985961914062
411 669.0283203125
412 624.278503417969
413 582.521850585938
414 631.226318359375
415 589.005004882812
416 549.607788085938
417 595.560363769531
418 645.35498046875
419 699.31298828125
420 757.782409667969
421 821.140380859375
422 889.795715332031
423 830.279235839844
424 774.74365234375
425 722.922729492188
426 674.567993164062
427 730.968444824219
428 792.08447265625
429 739.103698730469
430 800.899963378906
431 747.329528808594
432 697.34228515625
433 650.698608398438
434 705.103393554688
435 657.940551757812
436 613.932312011719
437 665.263061523438
438 720.885559082031
439 672.667114257812
440 728.908630371094
441 680.153564453125
442 737.02099609375
443 687.723266601562
444 641.722961425781
445 598.799499511719
446 648.864990234375
447 703.116394042969
448 656.086486816406
449 710.941711425781
450 770.383361816406
451 834.794921875
452 778.957275390625
453 844.085693359375
454 914.659423828125
455 991.133911132812
456 1074.00244140625
457 1002.16479492188
458 935.132202148438
459 872.583251953125
460 814.218078613281
461 759.7568359375
462 708.938354492188
463 661.51904296875
464 716.828430175781
465 776.762268066406
466 724.806396484375
467 785.407287597656
468 732.873168945312
469 794.148498535156
470 860.547058105469
471 932.497192382812
472 870.12451171875
473 811.923828125
474 757.616027832031
475 706.940734863281
476 766.0478515625
477 830.096862792969
478 774.573547363281
479 839.33544921875
480 909.512084960938
481 848.676818847656
482 791.910705566406
483 738.941528320312
484 689.515380859375
485 643.395202636719
486 600.359924316406
487 650.555847167969
488 607.041625976562
489 657.796203613281
490 613.797668457031
491 665.117126464844
492 720.727416992188
493 672.51953125
494 728.748718261719
495 680.004333496094
496 634.520385742188
497 592.078674316406
498 552.475830078125
499 515.52197265625
500 558.624633789062
501 605.331115722656
502 564.841857910156
503 612.068115234375
504 571.128234863281
505 532.9267578125
506 577.484619140625
507 538.857971191406
508 583.911743164062
509 544.855163574219
510 508.410980224609
511 474.404510498047
512 514.0693359375
513 557.050537109375
514 519.790649414062
515 485.023010253906
516 452.580902099609
517 490.421081542969
518 531.425048828125
519 575.857360839844
520 624.004638671875
521 582.266357421875
522 543.31982421875
523 588.746704101562
524 637.9716796875
525 595.299194335938
526 555.48095703125
527 601.924560546875
528 561.663146972656
529 524.0947265625
530 567.914123535156
531 529.927612304688
532 574.234741210938
533 535.825439453125
534 580.625610351562
535 629.171569824219
536 587.087707519531
537 636.173950195312
538 593.621704101562
539 643.254272460938
540 697.03662109375
541 650.413391113281
542 704.794311523438
543 763.721923828125
544 827.576538085938
545 896.77001953125
546 836.787048339844
547 780.816223144531
548 728.589111328125
549 789.506225585938
550 736.697875976562
551 687.421752929688
552 744.896850585938
553 807.177490234375
554 753.187133789062
555 702.80810546875
556 655.798828125
557 710.630004882812
558 663.097534179688
559 618.744384765625
560 577.35791015625
561 538.73974609375
562 583.783630371094
563 544.735656738281
564 508.299499511719
565 474.300476074219
566 513.956604003906
567 479.579193115234
568 447.501220703125
569 484.916656494141
570 452.481658935547
571 490.313537597656
572 531.308532714844
573 495.770477294922
574 462.609466552734
575 501.288116455078
576 467.758056640625
577 436.470764160156
578 472.963958740234
579 512.508361816406
580 478.227813720703
581 518.212341308594
582 483.550262451172
583 523.979736328125
584 567.78955078125
585 615.262329101562
586 666.704223632812
587 722.447143554688
588 674.124267578125
589 730.487670898438
590 791.563598632812
591 857.745971679688
592 929.4619140625
593 867.292236328125
594 939.806335449219
595 876.944763183594
596 950.265869140625
597 886.704711914062
598 960.841857910156
599 1041.17761230469
600 971.535583496094
601 1052.76538085938
602 1140.78686523438
603 1236.16772460938
604 1153.48315429688
605 1249.92553710938
606 1354.43151855469
607 1467.67517089844
608 1369.50561523438
609 1277.90234375
610 1384.74731445312
611 1292.12463378906
612 1400.15893554688
613 1517.22583007812
614 1644.08068847656
615 1781.54187011719
616 1930.49609375
617 1801.36950683594
618 1951.98156738281
619 1821.41784667969
620 1699.58728027344
621 1585.90563964844
622 1479.82788085938
623 1603.55590820312
624 1737.62890625
625 1621.40270996094
626 1512.95068359375
627 1411.75268554688
628 1317.32373046875
629 1229.21081542969
630 1331.98486328125
631 1443.35180664062
632 1346.80920410156
633 1459.41552734375
634 1361.79846191406
635 1270.71081542969
636 1376.95458984375
637 1492.08129882812
638 1392.279296875
639 1299.15283203125
640 1407.77465820312
641 1313.61169433594
642 1423.4423828125
643 1328.2314453125
644 1239.38891601562
645 1343.01391601562
646 1253.1826171875
647 1357.9609375
648 1471.49975585938
649 1373.07434082031
650 1487.87670898438
651 1612.27758789062
652 1747.07958984375
653 1893.15234375
654 1766.52355957031
655 1914.22216796875
656 2074.26977539062
657 2247.69897460938
658 2097.35546875
659 2272.71484375
660 2120.69799804688
661 1978.84912109375
662 1846.48828125
663 1722.98071289062
664 1607.734375
665 1742.15673828125
666 1887.81811523438
667 2045.658203125
668 1908.82873535156
669 2068.42529296875
670 1930.07287597656
671 2091.44580078125
672 2266.31103515625
673 2114.72265625
674 1973.27355957031
675 2138.25854492188
676 2317.03784179688
677 2162.05639648438
678 2342.8251953125
679 2186.11889648438
680 2368.89965820312
681 2566.96264648438
682 2781.5859375
683 3014.15380859375
684 3266.16650390625
685 3047.69995117188
686 3302.51733398438
687 3081.619140625
688 3339.27270507812
689 3618.46850585938
690 3921.0078125
691 3658.740234375
692 3414.01538085938
693 3185.65942382812
694 3452.01147460938
695 3221.1142578125
696 3005.6611328125
697 3256.9638671875
698 3529.27758789062
699 3824.35961914062
700 4144.11328125
701 3866.92260742188
702 4190.23486328125
703 3909.95922851562
704 3648.4306640625
705 3953.47509765625
706 3689.03588867188
707 3997.47509765625
708 3730.09301757812
709 4041.96533203125
710 4379.9130859375
711 4086.95043945312
712 4428.6591796875
713 4132.43603515625
714 4477.94775390625
715 4178.427734375
716 3898.94213867188
717 3638.15063476562
718 3394.802734375
719 3167.73168945312
720 3432.5849609375
721 3202.98681640625
722 2988.74609375
723 3238.63427734375
724 3022.00927734375
725 3274.6787109375
726 3055.642578125
727 3311.1240234375
728 3089.65014648438
729 3347.97509765625
730 3124.03637695312
731 3385.236328125
732 3158.80541992188
733 3422.912109375
734 3709.10107421875
735 4019.21826171875
736 3750.38159179688
737 4063.94995117188
738 4403.73583984375
739 4109.1796875
740 4452.7470703125
741 4825.0400390625
742 4502.3037109375
743 4878.740234375
744 5286.650390625
745 4933.0380859375
746 4603.078125
747 4295.1884765625
748 4007.89282226562
749 3739.81372070312
750 4052.49853515625
751 3781.43579101562
752 4097.6005859375
753 4440.19970703125
754 4811.44384765625
755 5213.7275390625
756 5649.6455078125
757 6122.0107421875
758 6633.87060546875
759 7188.5263671875
760 7789.5576171875
761 7268.53173828125
762 6782.35595703125
763 6328.69921875
764 6857.83984375
765 7431.2216796875
766 8052.5439453125
767 7513.92724609375
768 7011.3369140625
769 7597.552734375
770 8232.7822265625
771 7682.109375
772 8324.408203125
773 9020.41015625
774 9774.6044921875
775 10591.8564453125
776 11477.4384765625
777 12437.064453125
778 11605.1767578125
779 10828.9326171875
780 11734.3369140625
781 10949.453125
782 10217.068359375
783 9533.6708984375
784 8895.984375
785 8300.951171875
786 8994.9921875
787 8393.3369140625
788 7831.92529296875
789 8486.75
790 7919.08984375
791 8581.203125
792 9298.67578125
793 8676.7080078125
794 8096.34228515625
795 8773.275390625
796 8186.4501953125
797 8870.9169921875
798 8277.560546875
799 8969.64453125
800 9719.59375
801 10532.24609375
802 9827.767578125
803 10649.46484375
804 9937.1455078125
805 9272.4716796875
806 8652.255859375
807 9375.6689453125
808 8748.55078125
809 8163.37939453125
810 7617.3486328125
811 8254.2333984375
812 7702.1259765625
813 7186.94775390625
814 7787.8466796875
815 8438.986328125
816 9144.5673828125
817 9909.142578125
818 10737.642578125
819 11635.4140625
820 12608.248046875
821 11764.91015625
822 10977.9814453125
823 11895.84765625
824 12890.4560546875
825 13968.224609375
826 13033.919921875
827 12162.109375
828 13178.98046875
829 14280.87109375
830 15474.890625
831 14439.8095703125
832 15647.119140625
833 16955.37109375
834 18373.00390625
835 19909.166015625
836 18577.484375
837 17334.876953125
838 18784.2421875
839 20354.7890625
840 18993.302734375
841 20581.328125
842 19204.6875
843 17920.12890625
844 19418.42578125
845 18119.5703125
846 19634.54296875
847 18321.232421875
848 17095.765625
849 15952.267578125
850 14885.255859375
851 13889.6142578125
852 15050.9208984375
853 14044.197265625
854 15218.4296875
855 16490.837890625
856 15387.8017578125
857 16674.373046875
858 15559.0615234375
859 14518.349609375
860 13547.2490234375
861 14679.9306640625
862 13698.0224609375
863 12781.7919921875
864 13850.474609375
865 15008.5087890625
866 16263.3662109375
867 15175.544921875
868 14160.486328125
869 13213.322265625
870 12329.51171875
871 11504.818359375
872 10735.2861328125
873 11632.8603515625
874 10854.763671875
875 11762.328125
876 10975.572265625
877 11893.2373046875
878 11097.724609375
879 12025.6025390625
880 11221.236328125
881 10470.6728515625
882 11346.123046875
883 12294.76953125
884 11472.3994140625
885 12431.603515625
886 13471.005859375
887 12569.9599609375
888 13620.9306640625
889 14759.7734375
890 15993.8349609375
891 14924.04296875
892 13925.806640625
893 12994.33984375
894 14080.7939453125
895 13138.9609375
896 14237.505859375
897 13285.1904296875
898 12396.57421875
899 13433.0478515625
900 14556.181640625
901 15773.220703125
902 17092.015625
903 18521.07421875
904 17282.240234375
905 18727.203125
906 20292.98046875
907 21989.671875
908 23828.22265625
909 25820.494140625
910 27979.33984375
911 30318.68359375
912 32853.62109375
913 30656.115234375
914 28605.595703125
915 26692.23046875
916 24906.845703125
917 26989.30078125
918 29245.869140625
919 31691.109375
920 34340.79296875
921 32043.8125
922 29900.47265625
923 32400.443359375
924 30233.248046875
925 32761.04296875
926 30569.728515625
927 33125.65625
928 35895.28515625
929 33494.328125
930 36294.78125
931 39329.375
932 36698.71875
933 34244.0234375
934 37107.15625
935 34625.140625
936 32309.140625
937 30148.052734375
938 28131.515625
939 30483.5859375
940 33032.3125
941 35794.1328125
942 33399.94140625
943 36192.5
944 39218.546875
945 36595.3046875
946 39655.03125
947 37002.59375
948 34527.5703125
949 37414.4140625
950 34911.84765625
951 32576.671875
952 35300.3984375
953 32939.234375
954 30736.001953125
955 28680.138671875
956 31078.078125
957 28999.333984375
958 31423.9609375
959 34051.30859375
960 36898.328125
961 34430.28125
962 37308.98828125
963 34813.47265625
964 32484.876953125
965 35200.9296875
966 38144.0703125
967 35592.69921875
968 33211.98046875
969 35988.828125
970 33581.61328125
971 36389.36328125
972 33955.359375
973 31684.16015625
974 34333.265625
975 37203.859375
976 34715.375
977 32393.341796875
978 30226.623046875
979 28204.830078125
980 30563.029296875
981 33118.39453125
982 30903.177734375
983 28836.1328125
984 31247.11328125
985 33859.67578125
986 31594.87890625
987 34236.51953125
988 37099.02734375
989 40200.8671875
990 37511.921875
991 40648.28125
992 37929.40625
993 41100.671875
994 38351.5390625
995 35786.2890625
996 38778.37109375
997 42020.6171875
998 39209.953125
999 36587.28515625
1000 34140.04296875
};
\addplot [semithick, orchid227119194]
table {%
0 100
1 108.360977172852
2 117.421012878418
3 127.238555908203
4 118.727851867676
5 128.654663085938
6 139.411437988281
7 151.067596435547
8 163.698318481445
9 152.748901367188
10 142.531875610352
11 154.448928833008
12 167.362365722656
13 181.355484008789
14 169.225006103516
15 157.905914306641
16 171.1083984375
17 159.663330078125
18 173.012725830078
19 161.440292358398
20 174.938278198242
21 189.564819335938
22 205.414276123047
23 191.674560546875
24 178.853866577148
25 193.80778503418
26 180.844421386719
27 168.748138427734
28 157.460952758789
29 146.928741455078
30 137.100997924805
31 127.930618286133
32 119.373626708984
33 129.354431152344
34 120.702194213867
35 130.794067382812
36 122.045539855957
37 113.882179260254
38 106.264846801758
39 115.149620056152
40 107.44751739502
41 100.260589599609
42 108.643348693848
43 117.726989746094
44 109.852485656738
45 119.037216186523
46 128.989883422852
47 139.774688720703
48 151.461212158203
49 141.330307006836
50 153.146896362305
51 165.951461791992
52 154.851333618164
53 167.798400878906
54 156.574737548828
55 169.665924072266
56 158.317352294922
57 171.554229736328
58 185.897827148438
59 201.440689086914
60 187.966766357422
61 175.394088745117
62 190.058746337891
63 205.949508666992
64 192.174011230469
65 179.319915771484
66 167.325607299805
67 181.315658569336
68 196.47541809082
69 183.333618164062
70 171.070831298828
71 185.3740234375
72 200.873107910156
73 187.437133789062
74 174.899871826172
75 189.523208618164
76 176.846420288086
77 191.632507324219
78 207.654861450195
79 193.765289306641
80 180.804748535156
81 168.711120605469
82 157.426391601562
83 170.588775634766
84 184.851654052734
85 172.487335205078
86 160.95002746582
87 150.184432983398
88 140.138931274414
89 130.765350341797
90 122.018745422363
91 113.85718536377
92 106.24153137207
93 99.1352691650391
94 92.5043334960938
95 100.238594055176
96 93.5338516235352
97 87.2775802612305
98 94.5748291015625
99 102.482208251953
100 95.6273956298828
101 89.2310943603516
102 83.2626266479492
103 90.2241897583008
104 84.1892929077148
105 78.5580596923828
106 85.1262817382812
107 79.432373046875
108 74.1193161010742
109 69.1616363525391
110 74.9442291259766
111 81.2102966308594
112 88.0002746582031
113 82.114128112793
114 88.9796752929688
115 96.4192428588867
116 89.969970703125
117 97.4923400878906
118 105.643646240234
119 98.5773773193359
120 106.819412231445
121 99.6744918823242
122 108.008247375488
123 117.038787841797
124 126.824371337891
125 137.428131103516
126 128.235870361328
127 138.957641601562
128 150.575866699219
129 140.504180908203
130 152.251708984375
131 164.9814453125
132 178.775512695312
133 193.722885131836
134 209.919998168945
135 195.878921508789
136 182.777008056641
137 170.551452636719
138 159.143630981445
139 172.449584960938
140 160.914810180664
141 150.151565551758
142 140.108261108398
143 130.736724853516
144 121.992034912109
145 132.191757202148
146 143.244277954102
147 133.662994384766
148 124.72257232666
149 135.150604248047
150 146.450500488281
151 158.695190429688
152 171.963653564453
153 160.461380004883
154 149.728485107422
155 139.713470458984
156 151.394866943359
157 141.268402099609
158 131.819274902344
159 123.002174377441
160 133.286346435547
161 124.371116638184
162 116.052207946777
163 125.755302429199
164 136.269668579102
165 127.154891967773
166 118.649787902832
167 110.713569641113
168 119.970306396484
169 130.000991821289
170 121.305519104004
171 131.447845458984
172 142.438171386719
173 132.910797119141
174 144.0234375
175 156.065185546875
176 169.113754272461
177 183.253311157227
178 198.575073242188
179 215.177871704102
180 233.168823242188
181 252.664001464844
182 273.789184570312
183 255.476028442383
184 238.387802124023
185 222.442565917969
186 207.563873291016
187 224.918228149414
188 243.723587036133
189 227.421463012695
190 246.436111450195
191 229.952560424805
192 214.571548461914
193 200.219329833984
194 216.959609985352
195 235.099548339844
196 254.756149291992
197 237.716079711914
198 221.815765380859
199 206.97900390625
200 224.284469604492
201 209.282577514648
202 226.780639648438
203 245.741714477539
204 266.288116455078
205 288.552398681641
206 269.251770019531
207 251.242111206055
208 272.248413085938
209 295.011047363281
210 275.278411865234
211 256.865661621094
212 278.342132568359
213 301.6142578125
214 281.43994140625
215 304.971069335938
216 284.572235107422
217 308.365234375
218 334.147583007812
219 311.797210693359
220 290.941772460938
221 315.267333984375
222 294.179809570312
223 318.776092529297
224 345.428894042969
225 374.310119628906
226 405.606079101562
227 439.518707275391
228 410.120269775391
229 444.410308837891
230 481.567321777344
231 521.8310546875
232 565.461181640625
233 527.638732910156
234 571.754455566406
235 619.558715820312
236 671.35986328125
237 727.492065429688
238 678.831787109375
239 633.426208496094
240 686.386779785156
241 640.475891113281
242 597.635864257812
243 557.661315917969
244 520.360595703125
245 485.554809570312
246 453.077117919922
247 422.771789550781
248 394.493530273438
249 368.106719970703
250 343.484893798828
251 320.509948730469
252 347.307678222656
253 324.077056884766
254 351.173065185547
255 380.534545898438
256 412.350952148438
257 384.769683837891
258 416.940185546875
259 389.051971435547
260 421.580505371094
261 456.828735351562
262 495.024078369141
263 536.412902832031
264 581.262268066406
265 542.382934570312
266 587.7314453125
267 636.871520996094
268 594.272583007812
269 554.523010253906
270 517.432189941406
271 560.694580078125
272 607.574096679688
273 566.934814453125
274 529.013793945312
275 493.629211425781
276 534.901428222656
277 499.123077392578
278 540.854614257812
279 504.678070068359
280 546.874084472656
281 592.598083496094
282 642.145080566406
283 695.834716796875
284 754.013305664062
285 817.05615234375
286 762.405090332031
287 711.409545898438
288 663.824951171875
289 619.423156738281
290 577.991333007812
291 626.317016601562
292 678.683227539062
293 735.427734375
294 686.236572265625
295 743.612609863281
296 805.785888671875
297 751.888671875
298 814.75390625
299 760.2568359375
300 823.821655273438
301 892.701171875
302 832.990356445312
303 902.636413574219
304 978.105590820312
305 912.682312011719
306 988.991455078125
307 922.839965820312
308 861.113220214844
309 803.515258789062
310 749.769897460938
311 812.4580078125
312 758.114501953125
313 821.500244140625
314 890.185668945312
315 830.643127441406
316 900.092956542969
317 839.887756347656
318 783.70947265625
319 849.235168457031
320 792.431701660156
321 739.427734375
322 689.969055175781
323 747.657165527344
324 697.648071289062
325 755.978271484375
326 705.412536621094
327 764.391845703125
328 713.263366699219
329 665.554748535156
330 721.20166015625
331 672.962097167969
332 627.949157714844
333 680.451843261719
334 737.34423828125
335 798.993408203125
336 745.550537109375
337 695.682312011719
338 753.84814453125
339 703.424926757812
340 762.238098144531
341 825.968627929688
342 895.027648925781
343 969.860656738281
344 904.98876953125
345 844.456115722656
346 787.972290039062
347 735.2666015625
348 796.742004394531
349 863.357421875
350 805.609375
351 872.966186523438
352 945.954711914062
353 882.681884765625
354 823.641235351562
355 768.549682617188
356 832.807922363281
357 902.438720703125
358 977.891357421875
359 912.482360839844
360 851.448425292969
361 794.496948242188
362 741.354797363281
363 691.767211914062
364 645.496459960938
365 602.320617675781
366 652.680480957031
367 609.024169921875
368 568.287902832031
369 530.2763671875
370 494.807342529297
371 536.178039550781
372 581.007690429688
373 542.145385742188
374 505.882476806641
375 472.045104980469
376 511.5126953125
377 477.298736572266
378 445.373291015625
379 415.583251953125
380 387.785797119141
381 420.208465576172
382 455.341979980469
383 493.413024902344
384 460.409729003906
385 429.613952636719
386 400.878021240234
387 434.395324707031
388 405.339599609375
389 439.229949951172
390 409.850830078125
391 382.436828613281
392 414.412261962891
393 449.061157226562
394 486.607055664062
395 454.058990478516
396 492.022735595703
397 459.112426757812
398 428.403442382812
399 399.748504638672
400 373.010223388672
401 348.060394287109
402 377.16162109375
403 408.696014404297
404 381.359222412109
405 413.244567871094
406 385.603546142578
407 417.84375
408 389.895111083984
409 422.494140625
410 394.234466552734
411 367.864990234375
412 398.6220703125
413 431.950744628906
414 468.066009521484
415 507.200897216797
416 549.607788085938
417 595.560363769531
418 555.724670410156
419 602.188659667969
420 561.909606933594
421 524.32470703125
422 568.163330078125
423 615.667358398438
424 667.143188476562
425 622.519470214844
426 580.880554199219
427 542.026733398438
428 587.345458984375
429 548.059204101562
430 593.882263183594
431 643.53662109375
432 697.342529296875
433 650.698852539062
434 705.103637695312
435 657.940856933594
436 613.932678222656
437 572.868103027344
438 620.765441894531
439 672.66748046875
440 728.909057617188
441 789.852905273438
442 855.892272949219
443 927.453186035156
444 865.417846679688
445 937.775207519531
446 1016.18237304688
447 1101.14514160156
448 1193.21154785156
449 1292.97570800781
450 1401.0810546875
451 1518.22509765625
452 1645.16345214844
453 1535.1220703125
454 1432.44116210938
455 1552.20715332031
456 1681.98681640625
457 1569.482421875
458 1700.70654296875
459 1586.95007324219
460 1480.80249023438
461 1604.61206054688
462 1738.77319335938
463 1622.47058105469
464 1758.12487792969
465 1905.12133789062
466 2064.408203125
467 2237.01293945312
468 2087.38403320312
469 2261.90966796875
470 2451.02734375
471 2655.95703125
472 2478.30590820312
473 2312.53735351562
474 2505.88793945312
475 2338.27465820312
476 2533.77709960938
477 2364.29833984375
478 2561.97680664062
479 2776.18310546875
480 3008.298828125
481 3259.82177734375
482 3532.37451171875
483 3296.10180664062
484 3075.6328125
485 3332.78564453125
486 3109.86303710938
487 2901.85131835938
488 3144.47436523438
489 2934.1474609375
490 3179.47094726562
491 3445.3056640625
492 3214.85693359375
493 3483.650390625
494 3250.63671875
495 3033.20874023438
496 2830.32397460938
497 2641.009765625
498 2464.35864257812
499 2299.52319335938
500 2491.78564453125
501 2325.11572265625
502 2519.51806640625
503 2350.9931640625
504 2193.74047851562
505 2377.15844726562
506 2218.15551757812
507 2069.7880859375
508 1931.34448242188
509 2092.82373046875
510 1952.83935546875
511 1822.21826171875
512 1700.333984375
513 1842.49841308594
514 1996.54919433594
515 2163.47998046875
516 2344.36791992188
517 2187.55834960938
518 2041.23742675781
519 2211.90478515625
520 2396.84155273438
521 2597.24072265625
522 2814.39526367188
523 3049.7060546875
524 2845.71801757812
525 3083.64794921875
526 3341.47094726562
527 3620.8505859375
528 3378.65991210938
529 3152.66870117188
530 3416.26245117188
531 3187.75634765625
532 3454.28369140625
533 3743.09545898438
534 3492.72802734375
535 3259.10693359375
536 3531.60009765625
537 3295.37915039062
538 3570.90502929688
539 3869.46752929688
540 4192.99267578125
541 3912.53271484375
542 4239.658203125
543 3956.07690429688
544 3691.4638671875
545 4000.10620117188
546 3732.5478515625
547 4044.625
548 4382.794921875
549 4749.2392578125
550 4431.5732421875
551 4802.095703125
552 5203.59765625
553 5638.6689453125
554 5261.5107421875
555 5701.42431640625
556 6178.119140625
557 6694.67041015625
558 7254.41015625
559 6769.1787109375
560 7335.14794921875
561 6844.51611328125
562 6386.701171875
563 5959.5087890625
564 5560.890625
565 5188.93505859375
566 4841.85888671875
567 5246.685546875
568 5685.359375
569 5305.07861328125
570 5748.634765625
571 5364.12109375
572 5005.3271484375
573 5423.8212890625
574 5877.3056640625
575 6368.7060546875
576 5942.71728515625
577 6439.58642578125
578 6008.85693359375
579 5606.93798828125
580 6075.732421875
581 6583.72265625
582 7134.185546875
583 6656.99560546875
584 7213.58544921875
585 7816.71142578125
586 8470.2646484375
587 9178.4609375
588 8564.5341796875
589 7991.67138671875
590 7457.12646484375
591 8080.61474609375
592 7540.1201171875
593 7035.7783203125
594 7624.0380859375
595 7114.0830078125
596 6638.23779296875
597 7193.25927734375
598 7794.685546875
599 7273.31640625
600 7881.4365234375
601 8540.4013671875
602 9254.4619140625
603 8635.451171875
604 8057.8447265625
605 7518.873046875
606 8147.5244140625
607 7602.5546875
608 7094.037109375
609 6619.53271484375
610 7172.990234375
611 7772.7216796875
612 7252.8212890625
613 7859.2275390625
614 8516.3359375
615 9228.384765625
616 8611.119140625
617 9331.0927734375
618 8706.95703125
619 9434.943359375
620 10223.796875
621 9539.94921875
622 8901.84375
623 9646.125
624 10452.634765625
625 9753.4814453125
626 9101.0927734375
627 9862.033203125
628 9202.3837890625
629 9971.79296875
630 10805.53125
631 10082.7734375
632 10925.791015625
633 11839.2939453125
634 11047.3896484375
635 11971.05859375
636 11170.3408203125
637 10423.181640625
638 9725.998046875
639 10539.185546875
640 9834.2421875
641 9176.4521484375
642 8562.66015625
643 7989.92236328125
644 7455.494140625
645 8078.845703125
646 7538.4697265625
647 7034.23828125
648 7622.369140625
649 7112.52587890625
650 6636.78466796875
651 7191.6845703125
652 6710.6484375
653 6261.78759765625
654 6785.333984375
655 6331.47802734375
656 6860.85107421875
657 6401.94384765625
658 5973.73193359375
659 5574.162109375
660 6040.21630859375
661 5636.19921875
662 6107.4404296875
663 5698.9267578125
664 5317.73828125
665 4962.04638671875
666 5376.921875
667 5826.48486328125
668 6313.6357421875
669 5891.33056640625
670 5497.2724609375
671 5956.89794921875
672 5558.4541015625
673 5186.6611328125
674 4839.7373046875
675 4516.01806640625
676 4893.60107421875
677 4566.27880859375
678 4260.8505859375
679 3975.85180664062
680 3709.916015625
681 4020.10107421875
682 3751.20532226562
683 4064.84252929688
684 3792.9541015625
685 3539.25170898438
686 3835.16748046875
687 4155.82470703125
688 4503.2919921875
689 4879.81103515625
690 4553.4111328125
691 4248.84375
692 3964.64794921875
693 4296.13134765625
694 4655.32958984375
695 5044.560546875
696 4707.14111328125
697 4392.291015625
698 4759.529296875
699 4441.1748046875
700 4812.50048828125
701 4490.60302734375
702 4866.06103515625
703 4540.5810546875
704 4236.87158203125
705 3953.47680664062
706 4284.02587890625
707 4642.2119140625
708 5030.345703125
709 5450.931640625
710 5906.6826171875
711 5511.59765625
712 5972.4208984375
713 6471.7734375
714 6038.890625
715 5634.96240234375
716 6106.10009765625
717 6616.62939453125
718 6174.0576171875
719 5761.08837890625
720 6242.771484375
721 5825.2060546875
722 5435.57080078125
723 5890.03759765625
724 6382.501953125
725 5955.5908203125
726 6453.5361328125
727 6021.873046875
728 5619.0830078125
729 6088.89306640625
730 6597.9833984375
731 7149.638671875
732 7747.41845703125
733 7229.2109375
734 6745.6650390625
735 7309.66796875
736 6820.740234375
737 6364.51611328125
738 5938.8076171875
739 6435.349609375
740 6004.9033203125
741 5603.24853515625
742 5228.4599609375
743 5665.6103515625
744 6139.310546875
745 5728.66552734375
746 6207.6376953125
747 6726.65625
748 6276.724609375
749 5856.88818359375
750 6346.5810546875
751 6877.216796875
752 7452.21875
753 6953.75634765625
754 6488.63525390625
755 7031.1484375
756 7619.0205078125
757 8256.044921875
758 7703.81640625
759 7188.525390625
760 7789.5556640625
761 7268.529296875
762 7876.24951171875
763 7349.4248046875
764 6857.83837890625
765 7431.220703125
766 6934.1630859375
767 6470.35205078125
768 6037.564453125
769 6542.36376953125
770 7089.369140625
771 7682.109375
772 7168.27001953125
773 6688.80029296875
774 6241.4013671875
775 6763.24365234375
776 7328.716796875
777 6838.515625
778 7410.28173828125
779 6914.6240234375
780 6452.1201171875
781 6991.58056640625
782 6523.92919921875
783 7069.39306640625
784 7660.462890625
785 7148.07177734375
786 6669.953125
787 7227.6259765625
788 6744.1865234375
789 7308.06640625
790 6819.24609375
791 7389.40185546875
792 6895.14111328125
793 6433.9404296875
794 6003.5888671875
795 5602.02197265625
796 6070.40576171875
797 6577.95068359375
798 6137.96630859375
799 5727.41162109375
800 6206.27880859375
801 5791.15478515625
802 6275.3515625
803 5855.607421875
804 5463.93896484375
805 5098.4677734375
806 4757.44287109375
807 5155.21142578125
808 5586.2373046875
809 6053.30078125
810 5648.40869140625
811 5270.59912109375
812 5711.2724609375
813 6188.7900390625
814 5774.83544921875
815 5388.5693359375
816 5839.1064453125
817 5448.5419921875
818 5904.0927734375
819 6397.732421875
820 6932.6455078125
821 7512.2822265625
822 8140.38232421875
823 7595.89013671875
824 7087.81787109375
825 6613.7294921875
826 7166.70166015625
827 7765.90771484375
828 8415.212890625
829 7852.337890625
830 7327.1123046875
831 6837.01806640625
832 6379.705078125
833 6913.1103515625
834 7491.11328125
835 8117.443359375
836 8796.140625
837 9531.583984375
838 10328.517578125
839 9637.666015625
840 8993.0234375
841 8391.5
842 7830.2109375
843 7306.46533203125
844 7917.357421875
845 7387.78271484375
846 6893.6298828125
847 6432.5302734375
848 6002.2724609375
849 5600.7939453125
850 6069.07470703125
851 5663.12744140625
852 6136.6201171875
853 5726.1552734375
854 5343.1455078125
855 5789.88427734375
856 5402.61181640625
857 5854.32275390625
858 5462.740234375
859 5097.349609375
860 5523.5380859375
861 5154.0810546875
862 5585.01220703125
863 6051.9736328125
864 5647.17041015625
865 5269.44384765625
866 4916.982421875
867 4588.09619140625
868 4281.20849609375
869 4639.1591796875
870 5027.0380859375
871 4690.79052734375
872 5082.986328125
873 5507.9736328125
874 5968.49365234375
875 5569.2744140625
876 5196.75830078125
877 5631.2578125
878 5254.595703125
879 5693.9306640625
880 5313.076171875
881 4957.6962890625
882 4626.0869140625
883 4316.658203125
884 4677.57275390625
885 4364.7001953125
886 4729.6318359375
887 5125.0751953125
888 4782.2705078125
889 5182.115234375
890 4835.49462890625
891 4512.05908203125
892 4210.25732421875
893 3928.642578125
894 4257.115234375
895 3972.3662109375
896 3706.66333007812
897 3458.73266601562
898 3227.3857421875
899 3497.22680664062
900 3263.30517578125
901 3045.02978515625
902 3299.6240234375
903 3575.50463867188
904 3874.45166015625
905 4198.3935546875
906 3917.572265625
907 4245.11962890625
908 3961.1728515625
909 3696.21875
910 3448.98681640625
911 3737.35571289062
912 3487.3720703125
913 3254.10961914062
914 3526.18481445312
915 3821.00830078125
916 3565.42944335938
917 3863.5341796875
918 3605.11108398438
919 3906.53369140625
920 3645.234375
921 3401.41259765625
922 3173.89965820312
923 2961.6044921875
924 2763.50927734375
925 2994.56567382812
926 3244.9404296875
927 3516.2490234375
928 3281.05493164062
929 3555.38330078125
930 3852.64794921875
931 4174.7666015625
932 4523.81787109375
933 4221.2294921875
934 4574.1650390625
935 4956.60986328125
936 5371.0302734375
937 5820.10107421875
938 5430.80712890625
939 5067.552734375
940 5491.24951171875
941 5123.9521484375
942 5552.3642578125
943 6016.59619140625
944 5614.1591796875
945 6083.5576171875
946 6592.20263671875
947 7143.375
948 6665.5703125
949 6219.72509765625
950 6739.7548828125
951 6288.947265625
952 6814.7646484375
953 7384.544921875
954 8001.96484375
955 8671.0068359375
956 9395.98828125
957 10181.583984375
958 11032.8642578125
959 11955.318359375
960 11155.6533203125
961 12088.375
962 13099.080078125
963 14194.2900390625
964 15381.0712890625
965 14352.265625
966 15552.25390625
967 16852.57421875
968 15725.34375
969 17040.134765625
970 18464.85546875
971 17229.78125
972 18670.359375
973 17421.541015625
974 16256.2529296875
975 15168.908203125
976 16437.17578125
977 15337.7294921875
978 14311.8232421875
979 13354.537109375
980 12461.28125
981 11627.7744140625
982 12599.96875
983 11757.1845703125
984 12740.19921875
985 13805.404296875
986 14959.6708984375
987 13959.0517578125
988 15126.1640625
989 14114.4091796875
990 15294.51171875
991 14271.49609375
992 15464.7314453125
993 16757.734375
994 15636.8466796875
995 16944.240234375
996 15810.876953125
997 14753.322265625
998 13766.5048828125
999 12845.693359375
1000 11986.4736328125
};
\addplot [semithick, gray127]
table {%
0 100
1 93.3112182617188
2 87.0698394775391
3 94.3497314453125
4 88.0388870239258
5 82.1501617431641
6 76.6553192138672
7 83.064453125
8 90.0094528198242
9 83.9889221191406
10 78.3710861206055
11 73.129020690918
12 68.2375793457031
13 73.9429016113281
14 80.1252517700195
15 86.8245010375977
16 81.0170059204102
17 87.7908172607422
18 81.9186859130859
19 88.7678833007812
20 82.8303985595703
21 77.2900619506836
22 83.7522659301758
23 90.754768371582
24 84.6843872070312
25 91.7648239135742
26 99.437255859375
27 92.7861175537109
28 100.543937683105
29 93.8187789916992
30 87.5434494018555
31 94.8629302978516
32 102.794395446777
33 111.389007568359
34 103.938446044922
35 96.9862365722656
36 105.095230102539
37 113.882217407227
38 106.26488494873
39 99.1570663452148
40 107.447555541992
41 116.431213378906
42 126.166000366211
43 136.714706420898
44 127.570167541504
45 119.037284851074
46 111.075149536133
47 120.362113952637
48 130.425552368164
49 141.33039855957
50 153.147003173828
51 142.903335571289
52 133.344848632812
53 144.493774414062
54 156.574859619141
55 146.101913452148
56 158.317459106445
57 147.727951049805
58 137.846755981445
59 128.626495361328
60 139.380920410156
61 130.058044433594
62 140.932159423828
63 131.505523681641
64 122.709411621094
65 114.501655578613
66 106.842895507812
67 99.6964111328125
68 93.0279388427734
69 100.805976867676
70 109.234344482422
71 118.367393493652
72 110.450057983398
73 119.684761047363
74 129.69157409668
75 140.535049438477
76 152.285140991211
77 165.017669677734
78 153.980010986328
79 143.680633544922
80 134.070159912109
81 125.102500915527
82 135.562286376953
83 126.494827270508
84 118.033866882324
85 127.902648925781
86 119.347518920898
87 111.364624023438
88 103.91569519043
89 96.9650115966797
90 105.072227478027
91 98.0441818237305
92 91.4862213134766
93 85.3669128417969
94 92.5044174194336
95 100.23868560791
96 93.533935546875
97 101.354286193848
98 109.828491210938
99 102.482307434082
100 95.6274871826172
101 89.2311782836914
102 96.6917724609375
103 90.2242736816406
104 97.7678985595703
105 105.942245483398
106 114.800048828125
107 124.398445129395
108 134.799362182617
109 146.069900512695
110 136.299606323242
111 147.695587158203
112 160.044372558594
113 149.33935546875
114 139.350372314453
115 151.001419067383
116 140.901260375977
117 152.681976318359
118 142.469421386719
119 154.381256103516
120 144.055038452148
121 134.419525146484
122 145.658309936523
123 135.915557861328
124 126.824462890625
125 137.42822265625
126 128.235946655273
127 119.65852355957
128 129.663146972656
129 120.990264892578
130 131.106231689453
131 122.336822509766
132 132.565368652344
133 143.649124145508
134 155.659576416016
135 168.674224853516
136 182.777038574219
137 170.551498413086
138 159.143692016602
139 148.498931884766
140 138.566177368164
141 150.151672363281
142 140.108352661133
143 130.73681640625
144 121.992118835449
145 113.832336425781
146 106.21834564209
147 115.099235534668
148 124.72265625
149 135.150680541992
150 146.450592041016
151 136.654830932617
152 127.514289855957
153 138.175735473633
154 149.728576660156
155 139.713562011719
156 151.394973754883
157 141.268493652344
158 131.819366455078
159 142.840759277344
160 154.783630371094
161 167.725036621094
162 181.748489379883
163 169.591735839844
164 158.248123168945
165 147.66325378418
166 160.009338378906
167 173.387664794922
168 161.790145874023
169 175.3173828125
170 189.975616455078
171 177.268569946289
172 192.089935302734
173 179.241455078125
174 167.252395629883
175 156.06526184082
176 145.626403808594
177 157.802185058594
178 147.247146606445
179 159.558441162109
180 148.885940551758
181 138.927291870117
182 129.634750366211
183 140.473480224609
184 152.218444824219
185 142.036895751953
186 153.912567138672
187 143.617691040039
188 134.011428833008
189 125.047706604004
190 135.502914428711
191 146.832275390625
192 159.10888671875
193 148.466445922852
194 138.535858154297
195 150.118804931641
196 162.670196533203
197 151.789535522461
198 164.480621337891
199 178.232803344727
200 166.31120300293
201 180.216445922852
202 168.162170410156
203 156.914169311523
204 170.033721923828
205 184.250183105469
206 171.92610168457
207 160.426345825195
208 173.839553833008
209 188.374237060547
210 175.774291992188
211 164.017135620117
212 153.04638671875
213 142.809448242188
214 133.257232666016
215 144.398834228516
216 134.740310668945
217 146.005920410156
218 158.213439941406
219 147.630905151367
220 159.97428894043
221 149.273971557617
222 139.289367675781
223 150.935317993164
224 140.839584350586
225 131.419143676758
226 142.407073974609
227 154.313690185547
228 143.991989135742
229 156.031127929688
230 145.594543457031
231 135.856048583984
232 147.214935302734
233 159.523544311523
234 148.853363037109
235 161.298950195312
236 150.510025024414
237 140.442749023438
238 131.048843383789
239 122.283279418945
240 114.104026794434
241 123.644241333008
242 133.98210144043
243 125.020332336426
244 135.473251342773
245 126.411750793457
246 117.956352233887
247 110.066513061523
248 119.269142150879
249 129.2412109375
250 120.596549987793
251 112.530113220215
252 105.003227233887
253 113.782516479492
254 106.171852111816
255 99.0702514648438
256 107.353485107422
257 116.329284667969
258 108.548278808594
259 101.287727355957
260 94.5128173828125
261 102.415008544922
262 110.977897644043
263 103.554832458496
264 96.6282806396484
265 104.70735168457
266 113.461898803711
267 122.948425292969
268 114.724678039551
269 107.051002502441
270 99.8906021118164
271 108.242431640625
272 117.292556762695
273 127.099349975586
274 137.726089477539
275 128.513900756836
276 139.258911132812
277 150.902313232422
278 140.808792114258
279 152.581771850586
280 165.339080810547
281 179.163024902344
282 194.142791748047
283 181.157012939453
284 169.039825439453
285 183.173187255859
286 170.921142578125
287 185.211822509766
288 172.82341003418
289 161.263626098633
290 150.477066040039
291 163.058410644531
292 152.151794433594
293 164.873168945312
294 153.845169067383
295 166.708129882812
296 155.557388305664
297 168.563507080078
298 157.288665771484
299 170.439529418945
300 159.039215087891
301 148.401428222656
302 138.475189208984
303 129.212890625
304 120.570129394531
305 112.505462646484
306 121.912017822266
307 113.757591247559
308 123.268829345703
309 115.023651123047
310 124.640747070312
311 116.303802490234
312 126.027938842773
313 117.598205566406
314 109.732322692871
315 102.392570495605
316 110.953582763672
317 103.532135009766
318 96.6071014404297
319 104.68440246582
320 113.437034606934
321 105.849487304688
322 98.7694473266602
323 107.027534484863
324 99.8686981201172
325 93.1887054443359
326 100.980186462402
327 109.423110961914
328 102.104042053223
329 95.274528503418
330 103.240409851074
331 111.872314453125
332 121.225929260254
333 131.361587524414
334 142.344696044922
335 154.24609375
336 167.142562866211
337 181.117309570312
338 196.260467529297
339 183.133041381836
340 170.883682250977
341 185.171234130859
342 200.653350830078
343 187.232086181641
344 174.708541870117
345 189.315872192383
346 205.144515991211
347 222.296600341797
348 207.427673339844
349 193.553298950195
350 180.60693359375
351 168.526550292969
352 182.617004394531
353 170.402145385742
354 184.649429321289
355 172.298629760742
356 186.704467773438
357 202.31477355957
358 219.230255126953
359 237.560028076172
360 221.670150756836
361 206.843124389648
362 224.137237548828
363 209.145202636719
364 195.155944824219
365 182.102386474609
366 197.327911376953
367 184.129089355469
368 199.524063110352
369 216.20622253418
370 201.744674682617
371 218.612487792969
372 203.989974975586
373 190.34553527832
374 206.260269165039
375 192.463973999023
376 179.590484619141
377 194.606002807617
378 210.876953125
379 228.508331298828
380 213.223907470703
381 231.051513671875
382 250.369659423828
383 233.622985839844
384 253.156143188477
385 274.322448730469
386 255.9736328125
387 238.852127075195
388 258.822509765625
389 280.462585449219
390 261.703063964844
391 244.198333740234
392 264.615692138672
393 246.916137695312
394 230.400466918945
395 249.664184570312
396 232.964691162109
397 217.382202148438
398 235.557464599609
399 219.801544189453
400 205.099502563477
401 191.380859375
402 178.579818725586
403 166.635009765625
404 155.489151000977
405 145.088836669922
406 135.384170532227
407 126.328620910645
408 136.890930175781
409 127.734596252441
410 138.414459228516
411 129.156219482422
412 120.517242431641
413 112.456108093262
414 104.934173583984
415 97.9153594970703
416 106.102043151855
417 99.0051116943359
418 92.3828811645508
419 100.106986999512
420 108.476905822754
421 101.221130371094
422 94.4506683349609
423 88.1330718994141
424 95.5018615722656
425 89.1139526367188
426 83.1533203125
427 90.1057510375977
428 84.0787811279297
429 78.4549407958984
430 73.2072601318359
431 68.3105850219727
432 63.7414436340332
433 59.4779205322266
434 64.4508514404297
435 60.1398773193359
436 56.1172561645508
437 52.3637008666992
438 56.7418174743652
439 61.4859848022461
440 66.6268157958984
441 72.1974639892578
442 78.2338714599609
443 84.7749786376953
444 91.8629913330078
445 99.5436325073242
446 107.86644744873
447 100.651504516602
448 109.066947937012
449 118.186004638672
450 128.067504882812
451 119.501350402832
452 129.492828369141
453 120.831336975098
454 130.934020996094
455 141.881378173828
456 153.744049072266
457 143.46044921875
458 155.455139160156
459 145.057083129883
460 157.185272216797
461 146.671493530273
462 158.934661865234
463 172.22314453125
464 160.703506469727
465 174.139877319336
466 188.699661254883
467 176.07795715332
468 164.300491333008
469 153.310791015625
470 166.129058837891
471 155.017059326172
472 167.977996826172
473 156.742324829102
474 146.258178710938
475 158.486785888672
476 171.737823486328
477 160.25065612793
478 149.531845092773
479 162.034164428711
480 175.581802368164
481 190.262145996094
482 206.169921875
483 223.407730102539
484 242.086791992188
485 262.327606201172
486 284.2607421875
487 265.247161865234
488 247.50537109375
489 268.19921875
490 250.259963989258
491 271.184143066406
492 293.857788085938
493 274.202301025391
494 297.128295898438
495 321.971130371094
496 348.891052246094
497 378.061767578125
498 409.67138671875
499 382.269378662109
500 414.230834960938
501 386.523864746094
502 418.841033935547
503 453.860229492188
504 491.807342529297
505 532.92724609375
506 577.485168457031
507 538.858459472656
508 583.912231445312
509 632.733032226562
510 590.410888671875
511 550.919616699219
512 514.06982421875
513 557.051025390625
514 603.625915527344
515 563.250732421875
516 525.576110839844
517 490.421478271484
518 457.618255615234
519 495.879608154297
520 462.711303710938
521 501.398498535156
522 467.861053466797
523 436.566864013672
524 407.365875244141
525 380.118072509766
526 354.692810058594
527 384.348571777344
528 358.640350341797
529 334.651702880859
530 312.267578125
531 338.376190185547
532 366.667724609375
533 397.32470703125
534 370.74853515625
535 345.949981689453
536 322.810150146484
537 301.218109130859
538 281.070281982422
539 262.270111083984
540 244.727447509766
541 265.189056396484
542 287.361450195312
543 268.140472412109
544 290.559631347656
545 314.853240966797
546 341.178039550781
547 369.703857421875
548 400.614685058594
549 373.818450927734
550 405.073303222656
551 377.978851318359
552 409.581573486328
553 443.826568603516
554 480.934783935547
555 448.76611328125
556 418.749145507812
557 390.739929199219
558 423.409606933594
559 458.810760498047
560 428.121948242188
561 463.917114257812
562 432.88671875
563 403.931884765625
564 376.913757324219
565 408.427429199219
566 442.575927734375
567 412.972991943359
568 447.501556396484
569 484.917053222656
570 525.460815429688
571 569.394470214844
572 617.001403808594
573 668.588745117188
574 724.489318847656
575 676.02978515625
576 732.552490234375
577 793.800964355469
578 740.705383300781
579 802.635620117188
580 869.743774414062
581 942.462768554688
582 1021.26184082031
583 1106.64916992188
584 1199.17578125
585 1299.43859863281
586 1408.08435058594
587 1313.90075683594
588 1423.75561523438
589 1328.52368164062
590 1439.60119628906
591 1559.9658203125
592 1690.39404296875
593 1577.32739257812
594 1709.20727539062
595 1594.88220214844
596 1488.20397949219
597 1388.66137695312
598 1504.76708984375
599 1630.58032226562
600 1766.91271972656
601 1648.72778320312
602 1538.44799804688
603 1667.07727050781
604 1806.46118164062
605 1685.63110351562
606 1572.88293457031
607 1467.67626953125
608 1369.50659179688
609 1484.0107421875
610 1608.08850097656
611 1742.54040527344
612 1888.23364257812
613 1761.93383789062
614 1644.08203125
615 1534.11291503906
616 1662.37963867188
617 1801.37084960938
618 1951.98303222656
619 2115.18798828125
620 1973.70764160156
621 1841.69067382812
622 1995.67395019531
623 1862.18774414062
624 2017.884765625
625 1882.91284179688
626 2040.34265136719
627 2210.93505859375
628 2063.05053710938
629 1925.05773925781
630 2086.01123046875
631 2260.421875
632 2109.22729492188
633 2285.57934570312
634 2132.7021484375
635 1990.05041503906
636 2156.43798828125
637 2012.19860839844
638 2180.43798828125
639 2362.74389648438
640 2204.705078125
641 2389.03979492188
642 2229.2421875
643 2080.13305664062
644 1940.99755859375
645 1811.16845703125
646 1690.0234375
647 1576.9814453125
648 1708.83239746094
649 1851.70739746094
650 1727.85083007812
651 1872.31591796875
652 2028.85986328125
653 2198.4921875
654 2051.43994140625
655 2222.96020507812
656 2408.8212890625
657 2247.70068359375
658 2097.35693359375
659 2272.71630859375
660 2462.7373046875
661 2298.01025390625
662 2490.14624023438
663 2698.3466796875
664 2517.8603515625
665 2349.4462890625
666 2545.8828125
667 2375.59423828125
668 2216.69604492188
669 2068.42602539062
670 2241.36669921875
671 2091.44653320312
672 2266.31176757812
673 2455.79760742188
674 2291.53466796875
675 2483.12939453125
676 2317.03833007812
677 2162.05688476562
678 2017.44165039062
679 1882.49951171875
680 1756.58337402344
681 1639.08935546875
682 1529.45434570312
683 1427.15258789062
684 1331.69348144531
685 1242.61950683594
686 1159.50341796875
687 1081.94677734375
688 1009.57769775391
689 1093.98828125
690 1185.45629882812
691 1284.57202148438
692 1198.64990234375
693 1118.47485351562
694 1043.66259765625
695 1130.92297363281
696 1055.27807617188
697 984.69287109375
698 918.828979492188
699 995.651977539062
700 929.054992675781
701 1006.73303222656
702 939.394897460938
703 876.560852050781
704 949.849853515625
705 886.316528320312
706 960.421264648438
707 896.180786132812
708 836.237243652344
709 906.154846191406
710 981.918212890625
711 916.239868164062
712 854.954650878906
713 926.437133789062
714 1003.89630126953
715 936.747863769531
716 1015.06909179688
717 1099.93872070312
718 1191.904296875
719 1112.18041992188
720 1037.78918457031
721 968.373779296875
722 903.601379394531
723 979.151245117188
724 1061.01782226562
725 1149.72924804688
726 1245.85778808594
727 1162.52514648438
728 1084.76635742188
729 1175.46337890625
730 1273.74353027344
731 1188.54565429688
732 1109.04650878906
733 1034.86486816406
734 965.64501953125
735 1046.38232421875
736 976.39208984375
737 911.083374023438
738 987.2587890625
739 921.223266601562
740 859.604614257812
741 802.107604980469
742 748.456420898438
743 811.03466796875
744 756.786376953125
745 706.166625976562
746 765.208984375
747 829.187927246094
748 773.725402832031
749 721.97265625
750 782.336547851562
751 847.747497558594
752 791.043579101562
753 738.132446289062
754 688.760375976562
755 642.690734863281
756 696.425964355469
757 754.653930664062
758 817.750366210938
759 886.122314453125
760 960.210815429688
761 895.984497070312
762 970.897521972656
763 905.956359863281
764 845.358947753906
765 916.039184570312
766 854.767395019531
767 926.234252929688
768 864.280517578125
769 936.542785644531
770 1014.84686279297
771 1099.69799804688
772 1191.64343261719
773 1291.2763671875
774 1399.23974609375
775 1516.22985839844
776 1414.8125
777 1320.17883300781
778 1231.875
779 1149.4775390625
780 1072.59155273438
781 1162.27062988281
782 1084.52893066406
783 1175.2060546875
784 1096.59912109375
785 1188.28540039062
786 1108.80358886719
787 1201.51037597656
788 1121.14404296875
789 1046.15319824219
790 1133.62182617188
791 1057.79638671875
792 1146.23852539062
793 1242.0751953125
794 1345.92468261719
795 1255.89880371094
796 1360.90417480469
797 1269.87634277344
798 1376.05041503906
799 1491.10168457031
800 1615.77233886719
801 1750.86669921875
802 1633.75512695312
803 1770.35302734375
804 1651.93811035156
805 1541.44360351562
806 1670.3232421875
807 1558.59899902344
808 1454.34777832031
809 1575.9453125
810 1707.70959472656
811 1593.48461914062
812 1486.89990234375
813 1611.21923828125
814 1745.93286132812
815 1891.90991210938
816 1765.36413574219
817 1912.9658203125
818 1785.01171875
819 1934.25598144531
820 1804.87780761719
821 1684.15356445312
822 1571.50427246094
823 1702.89733886719
824 1588.99438476562
825 1721.84985351562
826 1606.67919921875
827 1499.2119140625
828 1398.93298339844
829 1515.8974609375
830 1642.64135742188
831 1779.98217773438
832 1928.80590820312
833 1799.79235839844
834 1950.2724609375
835 1819.82299804688
836 1698.09912109375
837 1584.51708984375
838 1716.998046875
839 1602.15185546875
840 1494.98742675781
841 1619.98291015625
842 1755.42919921875
843 1902.2001953125
844 1774.96618652344
845 1923.37060546875
846 2084.18310546875
847 2258.44116210938
848 2447.26904296875
849 2651.88452148438
850 2873.60791015625
851 2681.39868164062
852 2905.58984375
853 2711.24145507812
854 2529.892578125
855 2360.67358398438
856 2202.7734375
857 2386.94677734375
858 2227.2890625
859 2078.31079101562
860 1939.29711914062
861 2101.44140625
862 2277.142578125
863 2124.82958984375
864 2302.48608398438
865 2148.47778320312
866 2004.77087402344
867 2172.38916015625
868 2354.02197265625
869 2550.84106445312
870 2380.22094726562
871 2579.23046875
872 2406.71142578125
873 2245.73193359375
874 2433.4970703125
875 2270.72583007812
876 2460.58056640625
877 2295.99780273438
878 2142.42358398438
879 1999.12170410156
880 2166.267578125
881 2021.37072753906
882 2190.376953125
883 2373.513671875
884 2214.75463867188
885 2066.61450195312
886 1928.38330078125
887 1799.39794921875
888 1679.04016113281
889 1819.42431640625
890 1971.5458984375
891 1839.67358398438
892 1993.48815917969
893 2160.16333007812
894 2340.77392578125
895 2184.20483398438
896 2366.82568359375
897 2208.51391601562
898 2060.79125976562
899 1922.94946289062
900 2083.72680664062
901 1944.35095214844
902 2106.91772460938
903 2283.07666015625
904 2473.96411132812
905 2680.8115234375
906 2904.95336914062
907 3147.83569335938
908 2937.28393554688
909 2740.8154296875
910 2557.48852539062
911 2386.423828125
912 2585.9521484375
913 2802.16284179688
914 2614.732421875
915 2439.8388671875
916 2276.6435546875
917 2466.9931640625
918 2673.2578125
919 2494.44946289062
920 2327.60107421875
921 2171.9130859375
922 2026.638671875
923 2196.08544921875
924 2379.69946289062
925 2578.66552734375
926 2794.26708984375
927 2607.36474609375
928 2825.36572265625
929 3061.59399414062
930 2856.810546875
931 2665.72485351562
932 2487.42041015625
933 2321.04248046875
934 2165.79296875
935 2346.87451171875
936 2189.89721679688
937 2372.99389648438
938 2214.26953125
939 2399.40380859375
940 2238.9130859375
941 2089.1572265625
942 2263.8310546875
943 2453.109375
944 2658.21337890625
945 2480.41137695312
946 2314.501953125
947 2508.01684570312
948 2717.71142578125
949 2535.9296875
950 2747.9580078125
951 2564.15307617188
952 2392.642578125
953 2592.69091796875
954 2809.46533203125
955 3044.36401367188
956 3298.90258789062
957 3574.72290039062
958 3335.61743164062
959 3112.50537109375
960 2904.31689453125
961 3147.14599609375
962 3410.27783203125
963 3695.41015625
964 3448.232421875
965 3217.587890625
966 3002.37036132812
967 3253.39770507812
968 3525.41333007812
969 3289.60620117188
970 3069.57177734375
971 2864.2548828125
972 3103.734375
973 3363.23681640625
974 3138.27734375
975 2928.36499023438
976 2732.4931640625
977 2960.95629882812
978 2762.904296875
979 2993.90991210938
980 2793.65380859375
981 3027.23046875
982 2824.74560546875
983 3060.921875
984 2856.18359375
985 2665.1396484375
986 2486.87426757812
987 2694.80126953125
988 2514.55200195312
989 2724.79296875
990 2542.53759765625
991 2372.47290039062
992 2570.83471679688
993 2398.87744140625
994 2599.44702148438
995 2816.7861328125
996 3052.296875
997 2848.13549804688
998 2657.63012695312
999 2479.8671875
1000 2313.99438476562
};
\addplot [semithick, goldenrod18818934]
table {%
0 100
1 108.360977172852
2 117.421012878418
3 127.238555908203
4 118.727851867676
5 128.654663085938
6 139.411437988281
7 151.067596435547
8 163.698318481445
9 177.38508605957
10 165.52018737793
11 179.359283447266
12 167.362335205078
13 156.167846679688
14 169.225006103516
15 183.373870849609
16 198.705718994141
17 215.319458007812
18 233.322250366211
19 217.715850830078
20 235.919021606445
21 220.138916015625
22 205.414306640625
23 191.674591064453
24 207.700439453125
25 193.807800292969
26 180.844421386719
27 168.748138427734
28 182.857131958008
29 170.626220703125
30 159.213409423828
31 148.563980102539
32 160.985382080078
33 174.445327758789
34 162.777069091797
35 176.386810302734
36 191.134460449219
37 178.349899291992
38 193.261688232422
39 209.42024230957
40 195.412582397461
41 211.7509765625
42 229.455413818359
43 214.107650756836
44 199.786468505859
45 216.490570068359
46 202.009979248047
47 218.899993896484
48 237.202178955078
49 221.336242675781
50 206.531555175781
51 192.71711730957
52 208.830139160156
53 194.861953735352
54 211.154296875
55 228.808853149414
56 247.939514160156
57 231.355392456055
58 215.880554199219
59 201.440795898438
60 218.283203125
61 236.533798217773
62 256.310333251953
63 239.166305541992
64 259.162933349609
65 280.831481933594
66 304.311706542969
67 283.956970214844
68 307.698547363281
69 287.117279052734
70 267.912658691406
71 249.992568969727
72 233.271118164062
73 252.774841308594
74 273.909271240234
75 296.810760498047
76 321.627014160156
77 348.518188476562
78 325.206573486328
79 352.397033691406
80 328.825988769531
81 356.319030761719
82 332.485626220703
83 360.28466796875
84 336.18603515625
85 364.294464111328
86 394.753021240234
87 368.348846435547
88 399.146423339844
89 432.518951416016
90 468.681762695312
91 507.868133544922
92 550.330871582031
93 513.520446777344
94 479.172210693359
95 519.235656738281
96 562.648803710938
97 525.014465332031
98 568.910766601562
99 616.477233886719
100 668.020751953125
101 723.873779296875
102 675.455505371094
103 630.275756835938
104 682.972900390625
105 740.076110839844
106 801.953735351562
107 869.0048828125
108 941.662109375
109 878.676452636719
110 819.903686523438
111 765.062133789062
112 713.888793945312
113 666.138366699219
114 621.581848144531
115 580.005615234375
116 628.499755859375
117 681.048461914062
118 635.49462890625
119 688.628173828125
120 642.5673828125
121 696.292297363281
122 754.509094238281
123 704.041625976562
124 656.949829101562
125 711.877258300781
126 664.261352539062
127 619.830383300781
128 671.654235839844
129 727.811096191406
130 788.663208007812
131 854.603088378906
132 797.440551757812
133 744.101501464844
134 694.330200195312
135 752.382934570312
136 702.057678222656
137 655.0986328125
138 709.871276855469
139 662.389587402344
140 717.771789550781
141 669.761596679688
142 725.760192871094
143 677.215698242188
144 631.918212890625
145 684.752746582031
146 742.004760742188
147 804.043579101562
148 750.262817382812
149 700.079406738281
150 758.612915039062
151 707.870971679688
152 767.055908203125
153 715.749206542969
154 667.874328613281
155 623.201721191406
156 581.51708984375
157 630.137573242188
158 682.8232421875
159 739.913940429688
160 690.422729492188
161 748.148803710938
162 810.701354980469
163 756.475341796875
164 819.723999023438
165 764.894409179688
166 713.732299804688
167 665.992370605469
168 721.675842285156
169 782.014953613281
170 729.707702636719
171 790.718383789062
172 856.830139160156
173 799.518676757812
174 866.366271972656
175 938.802978515625
176 1017.29602050781
177 949.251342773438
178 1028.61804199219
179 959.816040039062
180 895.616088867188
181 835.710327148438
182 905.583801269531
183 981.299438476562
184 915.662475585938
185 992.220825195312
186 1075.18017578125
187 1165.07568359375
188 1087.14636230469
189 1178.04235839844
190 1099.24572753906
191 1191.1533203125
192 1290.74536132812
193 1204.41027832031
194 1123.84985351562
195 1217.81469726562
196 1136.35778808594
197 1060.34936523438
198 1149.0048828125
199 1245.07287597656
200 1349.17309570312
201 1461.97705078125
202 1364.18859863281
203 1478.248046875
204 1379.37133789062
205 1494.7001953125
206 1394.72302246094
207 1511.33544921875
208 1637.69775390625
209 1528.15576171875
210 1425.94091796875
211 1330.56286621094
212 1441.81091308594
213 1345.37133789062
214 1457.857421875
215 1579.74853515625
216 1474.08251953125
217 1597.330078125
218 1490.48815917969
219 1615.107421875
220 1750.14624023438
221 1896.47546386719
222 2055.03930664062
223 2226.86059570312
224 2077.91064453125
225 1938.923828125
226 1809.23352050781
227 1688.21789550781
228 1829.36938476562
229 1707.0068359375
230 1849.72924804688
231 2004.38452148438
232 2171.970703125
233 2353.56860351562
234 2196.1435546875
235 2379.76245117188
236 2220.58544921875
237 2406.248046875
238 2607.43359375
239 2433.02807617188
240 2636.453125
241 2460.10668945312
242 2665.79565429688
243 2888.68212890625
244 2695.46459960938
245 2515.1708984375
246 2725.4638671875
247 2543.16357421875
248 2755.79663085938
249 2571.46728515625
250 2786.466796875
251 2600.08642578125
252 2426.17236328125
253 2263.89111328125
254 2112.46435546875
255 2289.0869140625
256 2480.47680664062
257 2687.86889648438
258 2912.60083007812
259 3156.12255859375
260 3420.00512695312
261 3705.95092773438
262 3458.06787109375
263 3747.19580078125
264 4060.498046875
265 4399.9951171875
266 4105.68896484375
267 3831.068359375
268 4151.3828125
269 3873.7060546875
270 4197.5859375
271 3916.81884765625
272 3654.83154296875
273 3960.4111328125
274 3695.50805664062
275 3448.32373046875
276 3736.63720703125
277 4049.056640625
278 3778.22436523438
279 4094.12060546875
280 4436.4287109375
281 4139.685546875
282 3862.791015625
283 3604.41748046875
284 3363.32592773438
285 3644.53271484375
286 3949.25122070312
287 3685.09448242188
288 3438.60668945312
289 3208.60595703125
290 2993.9892578125
291 3244.31591796875
292 3027.31103515625
293 2824.82080078125
294 2635.87475585938
295 2856.259765625
296 3095.07080078125
297 2888.04833984375
298 2694.873046875
299 2920.19067382812
300 2724.86572265625
301 2952.69091796875
302 3199.564453125
303 3467.0791015625
304 3235.173828125
305 3505.66577148438
306 3271.1796875
307 3052.37768554688
308 2848.2109375
309 3086.34912109375
310 2879.91015625
311 2687.279296875
312 2911.9619140625
313 3155.43017578125
314 2944.37036132812
315 3190.54833984375
316 2977.1396484375
317 2778.00537109375
318 2592.19067382812
319 2418.8046875
320 2257.01635742188
321 2445.72485351562
322 2650.21118164062
323 2871.79443359375
324 3111.904296875
325 2903.755859375
326 3146.5380859375
327 2936.07299804688
328 3181.55737304688
329 2968.75
330 3216.96630859375
331 3001.79052734375
332 2801.00756835938
333 2613.654296875
334 2832.18115234375
335 2642.74267578125
336 2465.9755859375
337 2301.03198242188
338 2493.42065429688
339 2701.89501953125
340 2927.7998046875
341 2731.9658203125
342 2960.384765625
343 3207.90185546875
344 2993.33251953125
345 3243.60424804688
346 3026.64672851562
347 3279.70385742188
348 3060.33154296875
349 3316.205078125
350 3593.47192382812
351 3353.11254882812
352 3633.46533203125
353 3390.43090820312
354 3163.65258789062
355 2952.04272460938
356 3198.8623046875
357 3466.318359375
358 3756.13623046875
359 3504.896484375
360 3270.46166992188
361 3051.70751953125
362 3306.85986328125
363 3085.67138671875
364 3343.66357421875
365 3120.01318359375
366 2911.322265625
367 3154.73706054688
368 2943.7236328125
369 2746.82421875
370 2563.09521484375
371 2777.39501953125
372 2591.62109375
373 2418.27319335938
374 2620.46435546875
375 2839.56079101562
376 3076.97583007812
377 3334.24096679688
378 3613.01611328125
379 3915.09936523438
380 4242.439453125
381 3958.67211914062
382 3693.88525390625
383 3446.8095703125
384 3734.99658203125
385 3485.1708984375
386 3776.56494140625
387 4092.32275390625
388 4434.48095703125
389 4805.2470703125
390 5207.0126953125
391 5642.36962890625
392 6114.12646484375
393 6625.3271484375
394 6182.173828125
395 6699.06396484375
396 6250.978515625
397 5832.86474609375
398 5442.71728515625
399 5078.666015625
400 5503.2919921875
401 5963.42041015625
402 5564.5400390625
403 5192.34033203125
404 4845.0361328125
405 4520.96240234375
406 4898.958984375
407 4571.2783203125
408 4265.515625
409 4622.154296875
410 4312.98876953125
411 4024.50244140625
412 3755.3125
413 3504.1279296875
414 3797.10693359375
415 3543.126953125
416 3306.134765625
417 3582.55981445312
418 3882.0966796875
419 3622.43188476562
420 3380.13525390625
421 3662.74755859375
422 3417.75463867188
423 3703.51220703125
424 3455.79248046875
425 3744.73046875
426 3494.25366210938
427 3260.53076171875
428 3042.44116210938
429 3296.81884765625
430 3572.46508789062
431 3871.15795898438
432 4194.82421875
433 4545.55224609375
434 4241.51025390625
435 4596.1416015625
436 4980.423828125
437 5396.8359375
438 5035.853515625
439 5456.89990234375
440 5913.14990234375
441 5517.63232421875
442 5978.9599609375
443 6478.859375
444 7020.5546875
445 6550.96533203125
446 7098.68994140625
447 6623.87451171875
448 7177.69482421875
449 7777.81982421875
450 7257.57861328125
451 7864.3828125
452 8521.921875
453 9234.4375
454 8616.7666015625
455 9337.212890625
456 8712.66796875
457 8129.89697265625
458 8809.6357421875
459 9546.20703125
460 8907.6826171875
461 8311.8671875
462 9006.8203125
463 8404.3740234375
464 9107.0615234375
465 9868.5009765625
466 9208.41796875
467 8592.4873046875
468 9310.9033203125
469 10089.3857421875
470 9414.529296875
471 10201.67578125
472 11054.634765625
473 11978.91015625
474 12980.462890625
475 12112.228515625
476 11302.068359375
477 12247.03125
478 13271.001953125
479 12383.333984375
480 13418.701171875
481 12521.154296875
482 13568.0439453125
483 12660.5078125
484 11813.673828125
485 11023.4833984375
486 11945.154296875
487 11146.1689453125
488 12078.09765625
489 11270.220703125
490 10516.380859375
491 9812.962890625
492 10633.421875
493 9922.17578125
494 10751.7666015625
495 11650.71875
496 10871.4287109375
497 11780.3857421875
498 12765.33984375
499 13832.646484375
500 14989.1904296875
501 13986.5966796875
502 15156.0126953125
503 14142.2607421875
504 13196.31640625
505 12313.6435546875
506 11490.01171875
507 12450.689453125
508 13491.6875
509 14619.7236328125
510 13641.8427734375
511 14782.43359375
512 13793.6689453125
513 12871.041015625
514 12010.125
515 11206.7939453125
516 12143.791015625
517 13159.1298828125
518 12278.9453125
519 11457.6328125
520 10691.2568359375
521 9976.142578125
522 9308.8603515625
523 10087.171875
524 9412.462890625
525 10199.4365234375
526 9517.2197265625
527 10312.9521484375
528 9623.1416015625
529 8979.470703125
530 8378.853515625
531 7818.41064453125
532 8472.10546875
533 7905.4248046875
534 7376.6484375
535 6883.240234375
536 6422.83544921875
537 5993.2265625
538 5592.35302734375
539 6059.92822265625
540 6566.59765625
541 7115.62890625
542 6639.68017578125
543 7194.822265625
544 7796.3798828125
545 8448.2333984375
546 7883.14990234375
547 8542.2578125
548 7970.88525390625
549 8637.3291015625
550 8059.59716796875
551 8733.4580078125
552 8149.29638671875
553 8830.65625
554 9568.9853515625
555 10369.0458984375
556 11235.9990234375
557 10484.4482421875
558 11361.0498046875
559 10601.1337890625
560 11487.4921875
561 10719.119140625
562 10002.140625
563 9333.119140625
564 10113.458984375
565 10959.04296875
566 11875.326171875
567 12868.21875
568 12007.4921875
569 11204.337890625
570 10454.904296875
571 9755.5986328125
572 10571.26171875
573 11455.1220703125
574 12412.8818359375
575 13450.71875
576 12551.029296875
577 11711.5185546875
578 10928.1611328125
579 10197.201171875
580 11049.7861328125
581 10310.6904296875
582 11172.763671875
583 10425.4423828125
584 11297.111328125
585 10541.47265625
586 9836.376953125
587 10658.79296875
588 9945.8505859375
589 9280.5947265625
590 10056.54296875
591 10897.3681640625
592 11808.494140625
593 12795.798828125
594 11939.916015625
595 11141.2822265625
596 12072.802734375
597 13082.20703125
598 14176.0078125
599 15361.259765625
600 16645.609375
601 18037.34375
602 16830.865234375
603 15705.0859375
604 17018.18359375
605 18441.0703125
606 19982.923828125
607 18646.310546875
608 20205.32421875
609 21894.6875
610 23725.296875
611 22138.36328125
612 23989.34765625
613 22384.75390625
614 20887.48828125
615 19490.37109375
616 18186.703125
617 19707.2890625
618 21355.009765625
619 19926.619140625
620 18593.771484375
621 20148.392578125
622 21832.99609375
623 23658.447265625
624 22075.986328125
625 23921.75390625
626 22321.6796875
627 24187.990234375
628 26210.341796875
629 24457.19140625
630 26502.05078125
631 24729.38671875
632 23075.29296875
633 21531.837890625
634 20091.62109375
635 21771.4765625
636 23591.783203125
637 25564.28515625
638 23854.34765625
639 22258.783203125
640 20769.943359375
641 19380.6875
642 21001.1015625
643 22756.998046875
644 24659.703125
645 23010.271484375
646 24934.154296875
647 27018.890625
648 29277.93359375
649 27319.59765625
650 25492.25
651 27623.650390625
652 29933.255859375
653 27931.0859375
654 26062.837890625
655 28241.9453125
656 26352.904296875
657 28556.263671875
658 26646.197265625
659 28874.078125
660 26942.75390625
661 29195.4296875
662 31636.451171875
663 34281.56640625
664 31988.548828125
665 34663.10546875
666 37561.28125
667 35048.890625
668 37979.3203125
669 41154.7578125
670 38402.0078125
671 35833.3828125
672 38829.40234375
673 36232.19140625
674 33808.69921875
675 31547.310546875
676 34184.97265625
677 31898.416015625
678 29764.80078125
679 27773.900390625
680 25916.1640625
681 28083.0078125
682 26204.59765625
683 28395.55859375
684 30769.703125
685 33342.3515625
686 31112.15625
687 33713.4375
688 31458.419921875
689 29354.234375
690 27390.794921875
691 29680.931640625
692 27695.638671875
693 30011.263671875
694 28003.876953125
695 30345.2734375
696 32882.43359375
697 30683
698 33248.3984375
699 31024.486328125
700 33618.4375
701 31369.775390625
702 29271.521484375
703 27313.615234375
704 29597.298828125
705 27617.6015625
706 25770.3203125
707 27924.970703125
708 26057.130859375
709 28235.76171875
710 26347.1328125
711 28550.009765625
712 26640.36328125
713 24858.44921875
714 23195.72265625
715 25135.109375
716 27236.6484375
717 29513.8984375
718 27539.779296875
719 25697.705078125
720 27846.28515625
721 30174.505859375
722 28156.19921875
723 30510.330078125
724 33061.2890625
725 35825.53125
726 33429.2421875
727 31193.234375
728 33801.29296875
729 36627.41015625
730 39689.8203125
731 43008.27734375
732 40131.55078125
733 37447.23828125
734 34942.4765625
735 32605.251953125
736 30424.359375
737 32968.1328125
738 35724.58984375
739 38711.51171875
740 41948.171875
741 39142.3515625
742 42415.03125
743 45961.34375
744 49804.15625
745 46472.86328125
746 43364.3984375
747 46990.0859375
748 50918.9140625
749 47513.0625
750 44335.01953125
751 48041.859375
752 44828.4453125
753 41829.97265625
754 39032.05859375
755 42295.51953125
756 45831.8359375
757 42766.24609375
758 46341.921875
759 50216.5546875
760 46857.6796875
761 50775.4375
762 55020.7578125
763 59621.02734375
764 55633.109375
765 51911.9375
766 48439.6640625
767 52489.69140625
768 56878.33984375
769 53073.87109375
770 57511.36328125
771 62319.875
772 58151.4375
773 63013.4609375
774 68282
775 63714.76953125
776 59453.02734375
777 55476.34765625
778 51765.65625
779 56093.765625
780 60783.75
781 56718.05859375
782 61460.2421875
783 66598.9140625
784 72167.234375
785 78201.1171875
786 72970.4140625
787 68089.5859375
788 73782.5390625
789 79951.484375
790 74603.703125
791 80841.296875
792 87600.4140625
793 94924.6640625
794 102861.296875
795 95981.1328125
796 89561.171875
797 83570.6171875
798 90557.9375
799 84500.71875
800 78848.65625
801 85441.171875
802 79726.203125
803 74393.4921875
804 69417.4765625
805 64774.296875
806 70190.0625
807 76058.640625
808 70971.25
809 76905.140625
810 71761.125
811 77761.046875
812 72559.78125
813 67706.421875
814 73367.3359375
815 68459.9609375
816 63880.82421875
817 59607.9765625
818 64591.78515625
819 69992.2890625
820 75844.328125
821 70771.265625
822 66037.53125
823 61620.42578125
824 66772.4921875
825 72355.328125
826 67515.640625
827 62999.66796875
828 58785.76171875
829 54853.7109375
830 51184.66796875
831 55464.203125
832 51754.32421875
833 56081.48828125
834 52330.3203125
835 48830.0625
836 45563.9296875
837 42516.2578125
838 46071.03125
839 49923.01953125
840 54097.0703125
841 50478.6328125
842 47102.2265625
843 43951.6640625
844 47626.453125
845 51608.48828125
846 48156.5078125
847 52182.859375
848 56545.8515625
849 61273.63671875
850 57175.1796875
851 53350.859375
852 49782.3359375
853 53944.62109375
854 58454.91796875
855 54545
856 50896.609375
857 55152.05859375
858 51463.0625
859 55765.875
860 52035.8203125
861 48555.2578125
862 52614.953125
863 57014.07421875
864 61781.0078125
865 66946.5
866 72543.8828125
867 67691.5859375
868 63163.84375
869 68444.953125
870 74167.6171875
871 69206.7109375
872 64577.625
873 60258.171875
874 65296.34375
875 70755.75
876 76671.625
877 83082.125
878 77524.9375
879 72339.46875
880 67500.84375
881 62985.859375
882 68252.09375
883 73958.6328125
884 80142.296875
885 74781.7578125
886 81034.2421875
887 75614.0390625
888 70556.3828125
889 65837.0234375
890 61433.328125
891 57324.19140625
892 62117.05078125
893 57962.1796875
894 54085.21875
895 50467.578125
896 47091.91015625
897 51029.25390625
898 55295.796875
899 51597.18359375
900 55911.2109375
901 60585.9296875
902 56533.46875
903 61260.21875
904 66382.171875
905 61942.015625
906 67120.96875
907 72732.9375
908 67867.9921875
909 63328.44921875
910 59092.55078125
911 64033.265625
912 69387.0703125
913 75188.5078125
914 70159.3125
915 76025.3125
916 70940.1484375
917 76871.4375
918 83298.640625
919 90263.21875
920 84225.7109375
921 78592.0390625
922 73335.1953125
923 68429.96875
924 63852.83984375
925 69191.5625
926 74976.65625
927 81245.4375
928 88038.34375
929 95399.203125
930 103375.5078125
931 96460.953125
932 104526.03125
933 113265.421875
934 105689.34375
935 114526.0078125
936 106865.6171875
937 99717.6171875
938 108054.984375
939 100827.421875
940 109257.5703125
941 118392.5703125
942 110473.5546875
943 119710.21875
944 129719.15625
945 140564.9375
946 152317.53125
947 165052.765625
948 154012.75
949 143711.1875
950 155726.84375
951 145310.625
952 157460
953 170625.1875
954 159212.4375
955 148563.0625
956 138626
957 129353.609375
958 140168.828125
959 151888.3125
960 141728.84375
961 132248.921875
962 143306.21875
963 133720.78125
964 144901.140625
965 157016.28125
966 146513.8125
967 158763.796875
968 148144.453125
969 138235.390625
970 149793.21875
971 162317.390625
972 175888.71875
973 164123.921875
974 153146.03125
975 165950.53125
976 179825.625
977 194860.796875
978 181827
979 169665
980 183850.640625
981 199222.34375
982 185896.796875
983 173462.578125
984 187965.734375
985 175393.125
986 190057.703125
987 205948.375
988 192172.9375
989 179318.90625
990 167324.671875
991 156132.703125
992 145689.328125
993 135944.484375
994 126851.4609375
995 137457.46875
996 128263.25
997 138987.3125
998 150608
999 163200.28125
1000 176845.40625
};
\addplot [semithick, darkturquoise23190207]
table {%
0 100
1 93.3112182617188
2 87.0698394775391
3 81.2459335327148
4 88.0388870239258
5 95.3997955322266
6 103.37614440918
7 96.461540222168
8 90.0094451904297
9 97.5351104736328
10 91.0112075805664
11 98.6206283569336
12 92.0241165161133
13 85.8688278198242
14 80.1252517700195
15 86.8245010375977
16 94.0838775634766
17 87.7908172607422
18 81.9186859130859
19 88.7678833007812
20 82.8303985595703
21 77.2900619506836
22 83.7522659301758
23 78.150260925293
24 72.922966003418
25 79.0200347900391
26 85.6268768310547
27 79.8994827270508
28 74.5551834106445
29 80.7887191772461
30 87.5434417724609
31 94.862922668457
32 88.5177459716797
33 95.9186859130859
34 89.5028991699219
35 96.986213684082
36 105.095207214355
37 113.882186889648
38 123.403846740723
39 115.149635314941
40 124.777267456055
41 116.431190490723
42 126.165969848633
43 117.727012634277
44 127.570137023926
45 119.037254333496
46 128.989929199219
47 139.774749755859
48 151.461273193359
49 141.330368041992
50 153.146957397461
51 165.951538085938
52 154.85139465332
53 167.798492431641
54 156.574829101562
55 146.10188293457
56 158.317428588867
57 171.554306030273
58 185.897918701172
59 173.463623046875
60 161.861022949219
61 175.394180297852
62 190.058837890625
63 177.346221923828
64 192.174087524414
65 208.24169921875
66 225.652740478516
67 244.519500732422
68 228.164123535156
69 212.902725219727
70 198.662124633789
71 185.374053955078
72 172.974792480469
73 161.404891967773
74 174.899917602539
75 163.201248168945
76 176.846466064453
77 191.632553100586
78 178.814682006836
79 166.85417175293
80 155.693664550781
81 168.711166381836
82 182.81706237793
83 170.588836669922
84 184.85173034668
85 172.487396240234
86 186.909027099609
87 202.53645324707
88 188.989227294922
89 176.348159790039
90 164.552627563477
91 153.54606628418
92 166.384017944336
93 155.254959106445
94 168.235778808594
95 182.301940917969
96 197.544158935547
97 184.330871582031
98 172.001388549805
99 186.382385253906
100 173.915679931641
101 188.456726074219
102 204.213531494141
103 190.554138183594
104 177.808395385742
105 192.674896240234
106 208.784393310547
107 194.819274902344
108 181.788238525391
109 196.987518310547
110 213.457580566406
111 231.304718017578
112 250.64404296875
113 233.879013061523
114 218.2353515625
115 203.638076782227
116 190.017166137695
117 205.904449462891
118 223.120071411133
119 241.775085449219
120 261.989837646484
121 244.465927124023
122 264.905639648438
123 247.18669128418
124 267.853912353516
125 290.249114990234
126 270.834991455078
127 293.479431152344
128 318.017181396484
129 296.745697021484
130 321.556518554688
131 300.048309326172
132 325.13525390625
133 352.319702148438
134 328.753845214844
135 356.240844726562
136 332.412689208984
137 310.178344726562
138 289.431213378906
139 313.630493164062
140 339.853057861328
141 368.268096923828
142 399.058898925781
143 372.366760253906
144 403.500244140625
145 437.23681640625
146 473.794067382812
147 442.10302734375
148 479.067169189453
149 447.0234375
150 484.39892578125
151 451.998565673828
152 421.765380859375
153 457.029083251953
154 495.241149902344
155 536.648132324219
156 500.752899169922
157 542.620727539062
158 587.989135742188
159 548.659851074219
160 594.533142089844
161 644.241943359375
162 698.106811523438
163 651.411987304688
164 607.840454101562
165 567.183349609375
166 529.245727539062
167 573.495849609375
168 621.445678710938
169 579.878540039062
170 541.091735839844
171 504.899291992188
172 547.11376953125
173 592.857788085938
174 642.426513671875
175 599.4560546875
176 649.576416015625
177 606.127685546875
178 656.805847167969
179 711.72119140625
180 664.11572265625
181 619.694458007812
182 671.506958007812
183 727.651489257812
184 788.490234375
185 854.415649414062
186 925.853149414062
187 863.924865722656
188 936.157409667969
189 873.539916992188
190 946.576416015625
191 1025.71948242188
192 1111.47961425781
193 1037.13525390625
194 1123.84985351562
195 1048.67797851562
196 978.534240722656
197 1060.34924316406
198 1149.00476074219
199 1245.07275390625
200 1161.79260253906
201 1258.92980957031
202 1174.72277832031
203 1272.94104003906
204 1187.796875
205 1287.10815429688
206 1394.72302246094
207 1301.43310546875
208 1410.24560546875
209 1315.91735839844
210 1425.94091796875
211 1330.56286621094
212 1241.564453125
213 1345.37133789062
214 1255.38244628906
215 1360.34460449219
216 1269.35424804688
217 1375.48461914062
218 1283.4814453125
219 1390.79296875
220 1297.76599121094
221 1406.27197265625
222 1312.20959472656
223 1421.92309570312
224 1540.80981445312
225 1437.74841308594
226 1557.95812988281
227 1453.74975585938
228 1356.51171875
229 1265.77758789062
230 1371.60900878906
231 1486.28881835938
232 1610.55712890625
233 1745.21533203125
234 1628.48168945312
235 1519.55615234375
236 1417.91638183594
237 1323.07507324219
238 1234.57751464844
239 1337.80017089844
240 1449.6533203125
241 1570.8583984375
242 1465.78723144531
243 1588.34130859375
244 1482.10070800781
245 1606.01879882812
246 1740.29760742188
247 1885.80334472656
248 1759.66613769531
249 1641.96594238281
250 1779.25024414062
251 1660.24011230469
252 1799.05224609375
253 1678.71765136719
254 1819.07482910156
255 1971.16723632812
256 1839.32019042969
257 1716.29211425781
258 1859.79089355469
259 1735.3935546875
260 1880.4892578125
261 2037.71643066406
262 2208.08935546875
263 2392.70703125
264 2592.7607421875
265 2809.54077148438
266 2621.61694335938
267 2446.2626953125
268 2282.6376953125
269 2473.48852539062
270 2308.04223632812
271 2153.66235351562
272 2009.60864257812
273 1875.1904296875
274 1749.76306152344
275 1632.72521972656
276 1523.51586914062
277 1650.89672851562
278 1788.92785644531
279 1938.49975585938
280 1808.83776855469
281 1687.8486328125
282 1574.9521484375
283 1706.63354492188
284 1849.32470703125
285 2003.94616699219
286 1869.90673828125
287 1744.83276367188
288 1628.12475585938
289 1519.22314453125
290 1417.60571289062
291 1322.78515625
292 1234.30700683594
293 1337.50708007812
294 1248.04418945312
295 1352.39282226562
296 1465.46594238281
297 1587.9931640625
298 1481.77575683594
299 1605.66674804688
300 1498.26721191406
301 1623.53698730469
302 1514.94226074219
303 1641.60620117188
304 1531.802734375
305 1429.34387207031
306 1548.85083007812
307 1445.25158691406
308 1348.58190917969
309 1461.33642578125
310 1583.51843261719
311 1715.916015625
312 1601.14221191406
313 1494.04528808594
314 1394.11181640625
315 1300.86279296875
316 1213.85107421875
317 1132.65930175781
318 1227.36059570312
319 1145.26513671875
320 1241.0205078125
321 1158.01135253906
322 1080.55456542969
323 1008.27868652344
324 940.837158203125
325 1019.50030517578
326 951.308227539062
327 887.677307128906
328 961.895751953125
329 897.556640625
330 837.521057128906
331 781.501098632812
332 846.842224121094
333 917.646484375
334 856.267150878906
335 927.859436035156
336 1005.4375
337 938.18603515625
338 1016.62750244141
339 948.627502441406
340 1027.94201660156
341 959.185241699219
342 895.027465820312
343 835.161071777344
344 904.988647460938
345 980.654541015625
346 1062.64672851562
347 991.568664550781
348 925.244873046875
349 1002.60430908203
350 935.542358398438
351 872.966003417969
352 814.5751953125
353 760.090087890625
354 709.249328613281
355 661.809204101562
356 717.142944335938
357 777.10302734375
358 842.076416015625
359 785.751770019531
360 851.4482421875
361 794.496765136719
362 860.924438476562
363 803.339111328125
364 870.506103515625
365 812.279907226562
366 880.194396972656
367 953.787231445312
368 1033.53308105469
369 1119.94653320312
370 1213.5849609375
371 1132.41088867188
372 1227.09155273438
373 1329.68835449219
374 1240.74853515625
375 1157.75769042969
376 1254.5576171875
377 1359.45080566406
378 1268.52014160156
379 1374.58081054688
380 1489.50915527344
381 1614.04663085938
382 1748.99658203125
383 1895.22973632812
384 1768.46203613281
385 1916.32263183594
386 1788.14416503906
387 1668.5390625
388 1556.93420410156
389 1687.10913085938
390 1574.26220703125
391 1705.88586425781
392 1848.51452636719
393 2003.068359375
394 2170.54443359375
395 2025.36157226562
396 2194.70141601562
397 2378.19970703125
398 2219.12719726562
399 2404.66796875
400 2243.8251953125
401 2431.4306640625
402 2634.72192382812
403 2855.01025390625
404 2664.044921875
405 2485.85278320312
406 2319.57983398438
407 2164.42822265625
408 2345.3955078125
409 2188.51708984375
410 2042.13208007812
411 2212.87426757812
412 2397.89208984375
413 2237.50244140625
414 2087.8408203125
415 1948.18969726562
416 2111.07739257812
417 1969.87219238281
418 1838.11181640625
419 1991.79577636719
420 1858.56896972656
421 1734.25341796875
422 1618.25305175781
423 1510.01171875
424 1409.01037597656
425 1314.76477050781
426 1424.69189453125
427 1329.3974609375
428 1240.47705078125
429 1157.50427246094
430 1080.08142089844
431 1007.83715820312
432 940.425109863281
433 877.522155761719
434 950.891540527344
435 887.288513183594
436 961.474487304688
437 1041.86315917969
438 972.175231933594
439 1053.45849609375
440 1141.53784179688
441 1065.18298339844
442 1154.24267578125
443 1250.74865722656
444 1355.32348632812
445 1264.6689453125
446 1180.07800292969
447 1101.14514160156
448 1027.49194335938
449 1113.40026855469
450 1038.92736816406
451 1125.79174804688
452 1219.9189453125
453 1321.916015625
454 1432.44116210938
455 1552.20715332031
456 1681.98681640625
457 1569.482421875
458 1464.50329589844
459 1366.5458984375
460 1480.80249023438
461 1381.7548828125
462 1289.33239746094
463 1203.091796875
464 1303.68200683594
465 1412.6826171875
466 1530.79663085938
467 1658.7861328125
468 1797.47680664062
469 1947.76342773438
470 2110.61547851562
471 1969.44104003906
472 2134.10546875
473 2312.53735351562
474 2157.85693359375
475 2013.52270507812
476 1878.84265136719
477 2035.93212890625
478 2206.15576171875
479 2058.5908203125
480 2230.708984375
481 2417.21801757812
482 2255.53564453125
483 2444.12060546875
484 2280.638671875
485 2128.091796875
486 2306.02099609375
487 2151.7763671875
488 2331.68603515625
489 2175.724609375
490 2030.19519042969
491 2199.93920898438
492 2383.87548828125
493 2583.19067382812
494 2799.17065429688
495 3033.20849609375
496 2830.32397460938
497 2641.009765625
498 2861.82397460938
499 3101.10034179688
500 3360.38232421875
501 3641.34301757812
502 3945.79467773438
503 3681.869140625
504 3435.59716796875
505 3205.79760742188
506 2991.36889648438
507 2791.28295898438
508 3024.66137695312
509 3277.552734375
510 3058.32446289062
511 2853.76000976562
512 3092.36206054688
513 3350.91357421875
514 3631.08276367188
515 3388.20776367188
516 3161.57788085938
517 3425.91650390625
518 3712.3564453125
519 3464.04516601562
520 3753.6728515625
521 4067.51635742188
522 4407.6005859375
523 4776.119140625
524 4456.6552734375
525 4158.5595703125
526 3880.40283203125
527 3620.85131835938
528 3923.58984375
529 4251.64013671875
530 4607.11865234375
531 4298.958984375
532 4011.4111328125
533 3743.0966796875
534 4056.05590820312
535 4395.181640625
536 4101.19775390625
537 3826.87768554688
538 4146.841796875
539 4493.55810546875
540 4192.994140625
541 4543.5693359375
542 4923.4560546875
543 5335.1044921875
544 5781.17138671875
545 5394.4814453125
546 5033.65625
547 5454.5185546875
548 5089.67822265625
549 5515.22509765625
550 5976.3515625
551 6476.03271484375
552 6042.865234375
553 6548.107421875
554 7095.5927734375
555 7688.85302734375
556 7174.5625
557 7774.42578125
558 8424.443359375
559 7860.951171875
560 7335.14990234375
561 6844.517578125
562 7416.7861328125
563 8036.90185546875
564 8708.865234375
565 9437.0107421875
566 10226.037109375
567 11081.033203125
568 10339.84765625
569 9648.23828125
570 10454.92578125
571 11329.05859375
572 12276.27734375
573 13302.693359375
574 14414.927734375
575 15620.1552734375
576 16926.15234375
577 18341.34375
578 19874.859375
579 21536.591796875
580 23337.259765625
581 25288.482421875
582 23596.9921875
583 22018.640625
584 23859.61328125
585 22263.6953125
586 24125.15625
587 22511.478515625
588 24393.658203125
589 26433.205078125
590 24665.146484375
591 26727.39453125
592 24939.66015625
593 23271.501953125
594 25217.2265625
595 27325.630859375
596 25497.880859375
597 27629.751953125
598 25781.66015625
599 24057.181640625
600 22448.048828125
601 20946.546875
602 19545.48046875
603 18238.126953125
604 17018.21875
605 15879.908203125
606 14817.736328125
607 13826.6103515625
608 14982.6494140625
609 13980.4931640625
610 15149.3984375
611 16416.03515625
612 17788.57421875
613 19275.873046875
614 17986.552734375
615 19490.40234375
616 21119.990234375
617 22885.826171875
618 21355.044921875
619 23140.53515625
620 25075.30859375
621 23398.076171875
622 25354.3828125
623 23658.484375
624 22076.01953125
625 23921.7890625
626 25921.8828125
627 24188.0234375
628 22570.140625
629 24457.22265625
630 26502.083984375
631 24729.41796875
632 23075.322265625
633 25004.64453125
634 27095.27734375
635 25282.935546875
636 23591.81640625
637 25564.3203125
638 23854.380859375
639 25848.83984375
640 28010.0546875
641 26136.525390625
642 28321.79296875
643 30689.771484375
644 28637
645 26721.53515625
646 28955.71484375
647 31376.6953125
648 34000.09375
649 36842.83203125
650 34378.49609375
651 37252.875
652 40367.578125
653 43742.69921875
654 40816.84375
655 44229.53125
656 47927.55078125
657 44721.78515625
658 41730.44140625
659 45219.51171875
660 42194.87890625
661 45722.78125
662 42664.48828125
663 46231.65625
664 43139.32421875
665 40253.83203125
666 37561.34375
667 40701.8359375
668 37979.37890625
669 41154.828125
670 38402.0703125
671 35833.44140625
672 38829.46875
673 36232.25
674 39261.6171875
675 36635.49609375
676 34185.03125
677 31898.470703125
678 34565.4921875
679 32253.482421875
680 34950.1875
681 32612.447265625
682 35339.16796875
683 32975.41015625
684 30769.7578125
685 33342.41015625
686 31112.2109375
687 29031.185546875
688 27089.353515625
689 29354.2890625
690 27390.845703125
691 29680.986328125
692 32162.60546875
693 34851.7109375
694 32520.556640625
695 30345.328125
696 32882.4921875
697 30683.0546875
698 28630.732421875
699 26715.6875
700 24928.734375
701 23261.306640625
702 25206.177734375
703 27313.66015625
704 29597.349609375
705 27617.6484375
706 29926.751953125
707 32428.919921875
708 35140.29296875
709 32789.8359375
710 30596.595703125
711 33154.76953125
712 35926.83203125
713 33523.765625
714 31281.435546875
715 33896.8671875
716 31629.580078125
717 34274.12109375
718 37139.76953125
719 34655.57421875
720 37553.1171875
721 35041.2734375
722 32697.439453125
723 30510.380859375
724 28469.609375
725 26565.33984375
726 28786.4609375
727 26860.998046875
728 25064.326171875
729 23387.828125
730 25343.27734375
731 23648.12109375
732 25625.3359375
733 23911.314453125
734 22311.939453125
735 20819.54296875
736 19426.96875
737 21051.25390625
738 22811.34375
739 24718.595703125
740 23065.22265625
741 24993.69921875
742 23321.92578125
743 25271.865234375
744 23581.486328125
745 25553.12890625
746 23843.9375
747 22249.0703125
748 24109.30859375
749 22496.689453125
750 24377.630859375
751 26415.83984375
752 24648.943359375
753 26709.8359375
754 24923.275390625
755 27007.103515625
756 25200.658203125
757 23515.04296875
758 25481.12890625
759 27611.59765625
760 29920.1953125
761 32421.81640625
762 30253.193359375
763 32782.65625
764 35523.60546875
765 33147.51171875
766 35918.96484375
767 38922.140625
768 42176.4140625
769 39355.328125
770 42645.8203125
771 39793.3359375
772 37131.6484375
773 34647.99609375
774 37544.90625
775 35033.609375
776 32690.2890625
777 30503.70703125
778 28463.380859375
779 26559.529296875
780 28780.1640625
781 26855.123046875
782 29100.47265625
783 31533.5546875
784 34170.06640625
785 31884.505859375
786 29751.8203125
787 32239.36328125
788 30082.943359375
789 32598.169921875
790 35323.6953125
791 32960.97265625
792 35716.828125
793 33327.80859375
794 31098.5859375
795 33698.73046875
796 36516.2734375
797 39569.390625
798 36922.6796875
799 40009.7734375
800 37333.609375
801 40455.0625
802 43837.5
803 40905.3046875
804 44325.38671875
805 48031.421875
806 44818.70703125
807 41820.8828125
808 39023.578125
809 36413.37890625
810 33977.76953125
811 36818.640625
812 39897.0390625
813 37228.4140625
814 40341.0703125
815 43713.9765625
816 40790.046875
817 44200.4921875
818 41244.01953125
819 38485.296875
820 41703.0390625
821 38913.6171875
822 42167.171875
823 45692.7578125
824 49513.1171875
825 53652.89453125
826 50064.171875
827 46715.4921875
828 43590.79296875
829 40675.1015625
830 44075.9375
831 41127.796875
832 44566.484375
833 48292.6796875
834 52330.41796875
835 56705.75
836 61446.90625
837 57336.859375
838 62130.78125
839 57974.9921875
840 62822.265625
841 68074.8203125
842 73766.53125
843 68832.453125
844 74587.515625
845 80823.7578125
846 75417.640625
847 81723.2890625
848 88556.1484375
849 95960.3046875
850 89541.734375
851 83552.484375
852 77963.84375
853 72749.015625
854 67883
855 73558.6796875
856 68638.5
857 64047.421875
858 69402.40625
859 64760.234375
860 70174.8203125
861 65480.98046875
862 61101.1015625
863 66209.75
864 61781.12890625
865 57648.7265625
866 62468.71875
867 67691.7109375
868 73351.3984375
869 79484.2890625
870 86129.953125
871 80368.90625
872 74993.203125
873 81263.3671875
874 75827.8359375
875 82167.78125
876 76671.7578125
877 83082.265625
878 77525.078125
879 72339.59375
880 67500.9609375
881 73144.6953125
882 68252.2109375
883 73958.765625
884 69011.828125
885 74781.890625
886 81034.3828125
887 75614.1796875
888 70556.515625
889 65837.1484375
890 61433.4453125
891 66569.8828125
892 72135.7734375
893 67310.765625
894 72938.6015625
895 68059.8984375
896 63507.5234375
897 68817.3671875
898 64214.32421875
899 59919.16796875
900 55911.3046875
901 52171.51953125
902 56533.56640625
903 52752.1640625
904 57162.76171875
905 53339.2734375
906 49771.5234375
907 46442.41796875
908 43335.984375
909 40437.3359375
910 37732.5703125
911 35208.72265625
912 38152.515625
913 35600.578125
914 38577.1328125
915 41802.5546875
916 39006.47265625
917 36397.4140625
918 33962.87109375
919 31691.169921875
920 29571.41796875
921 32043.875
922 29900.53125
923 32400.5078125
924 30233.30859375
925 28211.0703125
926 26324.09375
927 24563.33203125
928 22920.345703125
929 24836.708984375
930 23175.4375
931 25113.12890625
932 23433.3671875
933 25392.625
934 23694.169921875
935 25675.232421875
936 23957.873046875
937 25960.984375
938 28131.576171875
939 26249.91796875
940 28444.666015625
941 30822.91796875
942 28761.2421875
943 31165.962890625
944 33771.7421875
945 36595.390625
946 39655.125
947 42970.6796875
948 40096.46484375
949 43448.91796875
950 47081.671875
951 43932.484375
952 47605.66796875
953 44421.4296875
954 41450.1796875
955 38677.66796875
956 36090.6015625
957 39108.12890625
958 36492.2734375
959 39543.3828125
960 42849.59765625
961 46432.2421875
962 43326.4921875
963 40428.48046875
964 43808.6953125
965 47471.52734375
966 51440.609375
967 47999.86328125
968 44789.2578125
969 48534.07421875
970 45287.734375
971 49074.2265625
972 45791.76171875
973 49620.3984375
974 46301.40234375
975 43204.40625
976 46816.71875
977 50731.05078125
978 54972.6640625
979 51295.6640625
980 55584.484375
981 51866.5625
982 48397.3203125
983 45160.12890625
984 48935.95703125
985 45662.7421875
986 49480.59375
987 53617.65625
988 50031.29296875
989 46684.80859375
990 43562.1640625
991 47204.38671875
992 51151.1328125
993 55427.8671875
994 51720.421875
995 48260.953125
996 52296.0390625
997 48798.07421875
998 52878.0703125
999 57299.1953125
1000 53466.58203125
};
\addplot [semithick, red]
table {%
-50 100
1050 100
};
\end{axis}

\end{tikzpicture}


==> tikz/coin_toss_temporal_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t_{k}\)},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_{t_{k}}\)},
ymin=17.1072116600263, ymax=133436.258528499,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 100
1 91.9048385620117
2 101.20516204834
3 93.0124664306641
4 85.4825973510742
5 78.5619354248047
6 72.2012557983398
7 66.3553085327148
8 60.9880676269531
9 67.1405029296875
10 61.7079544067383
11 67.9349060058594
12 74.8082427978516
13 82.37939453125
14 75.7098159790039
15 83.3721771240234
16 91.8095550537109
17 84.3769989013672
18 92.9160003662109
19 85.3939361572266
20 78.4804534912109
21 72.1263656616211
22 66.2864837646484
23 72.9883804321289
24 67.0787353515625
25 73.8629989624023
26 67.882568359375
27 74.7504577636719
28 82.3157653808594
29 75.6513366699219
30 83.3077774047852
31 76.5630798339844
32 84.3117446899414
33 92.8441467285156
34 102.239456176758
35 93.9630737304688
36 103.471542358398
37 113.940582275391
38 125.398506164551
39 137.92431640625
40 126.894943237305
41 116.763603210449
42 107.38565826416
43 98.7134704589844
44 108.702308654785
45 119.667022705078
46 131.660537719727
47 144.798461914062
48 133.197463989258
49 122.559944152832
50 112.749816894531
51 103.672950744629
52 95.2824096679688
53 87.5689086914062
54 80.4794464111328
55 88.6242446899414
56 97.5928039550781
57 89.6923904418945
58 82.4311294555664
59 90.7733306884766
60 83.4246139526367
61 91.8672943115234
62 101.163818359375
63 92.9744644165039
64 102.382957458496
65 112.742942810059
66 124.08837890625
67 114.16480255127
68 125.643775939941
69 115.604965209961
70 127.218948364258
71 117.063659667969
72 107.663269042969
73 98.9700698852539
74 108.984855651855
75 100.191741943359
76 110.330093383789
77 101.435440063477
78 111.699600219727
79 122.946914672852
80 135.245498657227
81 148.754486083984
82 163.668151855469
83 180.144424438477
84 198.361602783203
85 182.233703613281
86 167.482498168945
87 184.360427856445
88 203.025512695312
89 223.685760498047
90 205.447952270508
91 226.368591308594
92 207.912124633789
93 229.098007202148
94 252.446655273438
95 231.864868164062
96 212.96044921875
97 195.596801757812
98 215.460601806641
99 237.419876098633
100 261.616333007812
101 288.277648925781
102 264.776000976562
103 291.759185791016
104 267.973846435547
105 246.126708984375
106 271.210144042969
107 249.099273681641
108 274.485504150391
109 252.107727050781
110 231.553558349609
111 212.674514770508
112 234.349945068359
113 258.233642578125
114 284.550384521484
115 261.352447509766
116 240.044891357422
117 264.508758544922
118 291.464721679688
119 267.703369140625
120 245.878265380859
121 270.936370849609
122 298.547058105469
123 274.208801269531
124 302.15283203125
125 332.941192626953
126 305.815216064453
127 280.887573242188
128 309.511901855469
129 284.284545898438
130 313.2548828125
131 345.168365478516
132 317.052154541016
133 349.350341796875
134 384.918853759766
135 353.586303710938
136 389.583435058594
137 429.220550537109
138 394.308654785156
139 362.217010498047
140 332.720764160156
141 305.612640380859
142 336.751647949219
143 309.317047119141
144 284.105499267578
145 313.0576171875
146 344.951110839844
147 380.074371337891
148 349.133575439453
149 384.680114746094
150 423.821685791016
151 389.345703125
152 428.958801269531
153 394.068054199219
154 434.158294677734
155 398.847808837891
156 366.389282226562
157 403.681579589844
158 370.832427978516
159 340.639129638672
160 312.889678955078
161 287.388488769531
162 263.959289550781
163 242.439300537109
164 267.147094726562
165 294.371826171875
166 270.373596191406
167 248.330902099609
168 228.084533691406
169 251.329940795898
170 276.943420410156
171 254.365341186523
172 280.288024902344
173 308.851318359375
174 340.318572998047
175 374.972961425781
176 344.444732666016
177 379.516784667969
178 348.621063232422
179 320.225280761719
180 352.844940185547
181 324.107238769531
182 357.120086669922
183 393.474761962891
184 361.450500488281
185 398.243255615234
186 365.833557128906
187 336.044708251953
188 370.266418457031
189 407.950775146484
190 374.756652832031
191 412.895080566406
192 454.886962890625
193 417.903869628906
194 383.90576171875
195 352.655120849609
196 388.558044433594
197 356.931274414062
198 393.266845703125
199 361.259399414062
200 331.840667724609
201 365.63671875
202 335.863800048828
203 370.067199707031
204 407.731414794922
205 449.201873779297
206 494.857482910156
207 545.113525390625
208 500.864196777344
209 460.175537109375
210 506.937561035156
211 558.40966796875
212 513.091491699219
213 471.418365478516
214 519.3134765625
215 572.030883789062
216 525.618225097656
217 482.936981201172
218 531.992614746094
219 585.985229492188
220 645.401916503906
221 710.775756835938
222 653.244567871094
223 719.40380859375
224 792.179931640625
225 728.150329589844
226 669.230529785156
227 736.989990234375
228 811.522338867188
229 745.951354980469
230 821.378234863281
231 904.3232421875
232 831.371704101562
233 764.220031738281
234 702.420349121094
235 773.499328613281
236 710.959289550781
237 782.8916015625
238 719.6025390625
239 661.365783691406
240 728.338073730469
241 669.4033203125
242 737.180114746094
243 811.7314453125
244 746.143859863281
245 821.589965820312
246 904.556030273438
247 995.7685546875
248 1096.01953125
249 1007.89807128906
250 1109.34887695312
251 1020.17639160156
252 938.044555664062
253 862.417053222656
254 792.795349121094
255 872.893676757812
256 960.9619140625
257 1057.76733398438
258 972.664794921875
259 894.293273925781
260 822.138244628906
261 755.721801757812
262 694.600341796875
263 638.362609863281
264 703.031372070312
265 774.17138671875
266 711.577819824219
267 783.572021484375
268 862.751220703125
269 949.8115234375
270 873.2509765625
271 961.354736328125
272 883.879272460938
273 812.551574707031
274 894.617797851562
275 822.43701171875
276 905.4873046875
277 996.792236328125
278 916.510375976562
279 842.59130859375
280 774.546691894531
281 711.923095703125
282 783.951721191406
283 720.578125
284 793.471557617188
285 873.637329101562
286 803.123596191406
287 738.221740722656
288 812.877075195312
289 747.198181152344
290 822.74951171875
291 756.284362792969
292 695.117919921875
293 765.466918945312
294 703.567749023438
295 774.761352539062
296 853.062133789062
297 939.1591796875
298 863.443237304688
299 950.572326660156
300 873.951477050781
301 803.412780761719
302 738.487915039062
303 813.169860839844
304 895.297607421875
305 823.062805175781
306 906.175415039062
307 997.548645019531
308 917.206909179688
309 843.232604980469
310 928.352172851562
311 853.493469238281
312 939.633422851562
313 1034.32531738281
314 1138.38842773438
315 1046.92785644531
316 962.681518554688
317 1059.6572265625
318 1166.22192382812
319 1072.57055664062
320 1180.40966796875
321 1298.86877441406
322 1194.80590820312
323 1098.90686035156
324 1209.34326171875
325 1330.64489746094
326 1224.09521484375
327 1125.89538574219
328 1238.99096679688
329 1139.62182617188
330 1048.06420898438
331 963.728149414062
332 886.064697265625
333 975.44140625
334 896.849975585938
335 824.491882324219
336 907.746704101562
337 999.275939941406
338 918.797485351562
339 844.696960449219
340 776.484802246094
341 854.95751953125
342 785.929077148438
343 722.397827148438
344 795.473022460938
345 731.180908203125
346 805.133239746094
347 886.460693359375
348 975.876708984375
349 1074.15905761719
350 1182.15490722656
351 1087.25036621094
352 1196.53759765625
353 1316.58154296875
354 1211.13220214844
355 1332.60949707031
356 1465.98876953125
357 1348.8779296875
358 1483.84716796875
359 1365.34655761719
360 1501.92456054688
361 1382.01806640625
362 1271.45361328125
363 1398.84741210938
364 1538.69482421875
365 1692.14904785156
366 1860.45642089844
367 2044.96166992188
368 2247.1123046875
369 2070.03173828125
370 2274.5712890625
371 2498.51953125
372 2302.49096679688
373 2529.07763671875
374 2776.9775390625
375 3047.998046875
376 2811.1494140625
377 3085.34033203125
378 3384.83203125
379 3123.35986328125
380 3426.33984375
381 3161.85424804688
382 2916.64868164062
383 3200.6044921875
384 2952.5625
385 2722.74560546875
386 2509.96166992188
387 2756.0703125
388 2540.8076171875
389 2789.80639648438
390 2572.03759765625
391 2823.95922851562
392 2603.65625
393 2858.53369140625
394 2635.66870117188
395 2429.37548828125
396 2238.541015625
397 2459.08056640625
398 2266.01293945312
399 2087.501953125
400 2293.70458984375
401 2519.4609375
402 2766.4599609375
403 3036.50366210938
404 2800.50048828125
405 2581.93774414062
406 2379.65991210938
407 2613.52465820312
408 2869.32397460938
409 2645.65991210938
410 2904.458984375
411 3187.2880859375
412 2940.22045898438
413 3226.3525390625
414 3538.75830078125
415 3266.13403320312
416 3013.3046875
417 2779.009765625
418 3050.21875
419 2813.20678710938
420 3087.58837890625
421 3387.28662109375
422 3714.34985351562
423 4070.93701171875
424 4459.31201171875
425 4881.8359375
426 5340.126953125
427 4943.1669921875
428 5406.57958984375
429 5005.27685546875
430 4630.4091796875
431 5067.5439453125
432 5541.29736328125
433 6053.875
434 6607.46044921875
435 6130.08056640625
436 6689.6748046875
437 7292.70556640625
438 6773.90625
439 6286.33447265625
440 5828.85888671875
441 6364.56884765625
442 6942.51171875
443 7564.7744140625
444 8233.337890625
445 8950.0361328125
446 9716.51953125
447 10534.205078125
448 9838.17578125
449 10663.796875
450 11541.9189453125
451 12473.328125
452 11685.220703125
453 12625.08203125
454 11830.1865234375
455 12778.5283203125
456 11976.828125
457 12933.6787109375
458 12125.16015625
459 11352.8525390625
460 12273.0087890625
461 11493.953125
462 10751.0986328125
463 11634.634765625
464 12571.521484375
465 11779.015625
466 11022.73046875
467 11922.94921875
468 12876.681640625
469 13884.205078125
470 14945.40625
471 14053.92578125
472 13197.978515625
473 14222.966796875
474 15301.5068359375
475 14396.365234375
476 15483.64453125
477 14571.6328125
478 15667.654296875
479 16816.248046875
480 15856.3076171875
481 17013.58984375
482 18221.958984375
483 19479.677734375
484 20784.61328125
485 19704.904296875
486 21017.861328125
487 22375.041015625
488 21256.25
489 20164.447265625
490 21493.37109375
491 20395.6484375
492 19326.2421875
493 20625.638671875
494 21970.056640625
495 20860.76171875
496 19779.072265625
497 18726.615234375
498 17704.8828125
499 16715.2109375
500 17910.771484375
501 19156.162109375
502 20449.34765625
503 19378.501953125
504 18337.470703125
505 17327.685546875
506 18549.265625
507 19819.673828125
508 18766.078125
509 20044.732421875
510 21369.546875
511 22737.853515625
512 24146.66015625
513 25592.6953125
514 27072.47265625
515 25864.5859375
516 27350.220703125
517 26138.1953125
518 27629.5703125
519 26413.509765625
520 25215.91015625
521 26687.318359375
522 25485.359375
523 26962.78125
524 25756.55859375
525 27239.8828125
526 26029.486328125
527 27518.59765625
528 26304.125
529 27798.91015625
530 26580.458984375
531 28080.802734375
532 29608.720703125
533 28367.36328125
534 27141.201171875
535 28652.357421875
536 27422.509765625
537 28938.859375
538 27705.423828125
539 26488.28515625
540 25289.48046875
541 26762.544921875
542 28266.4609375
543 27041.6328125
544 25834.2109375
545 24646.224609375
546 26104.4140625
547 27595.0859375
548 26379.517578125
549 25182.46484375
550 24005.94140625
551 22851.931640625
552 24263.9140625
553 25712.84765625
554 24526.94140625
555 23362.67578125
556 24788.53515625
557 26250.08984375
558 27743.7734375
559 26526.09375
560 28025.353515625
561 29552.33203125
562 28311.62109375
563 27086.1953125
564 28596.31640625
565 30132.734375
566 31691.626953125
567 30429.56640625
568 31992.337890625
569 30727.7578125
570 32294.265625
571 33878.00390625
572 32600.197265625
573 31330.8828125
574 30071.9921875
575 31630.07421875
576 33206.9921875
577 31933.3984375
578 30669.306640625
579 29416.671875
580 28177.521484375
581 29707.07421875
582 28464.607421875
583 27237.17578125
584 26026.822265625
585 24835.576171875
586 26298.234375
587 27792.900390625
588 26574.53125
589 28074.75390625
590 26852.498046875
591 25647.96484375
592 24463.185546875
593 23300.1484375
594 22160.794921875
595 21046.986328125
596 19960.49609375
597 18902.97265625
598 20186.7734375
599 19123.0234375
600 20414.9921875
601 19345.06640625
602 20645.14453125
603 19569.095703125
604 18522.587890625
605 19791.97265625
606 18739.15234375
607 17717.04296875
608 18954.626953125
609 17926.04296875
610 16929.240234375
611 18134.013671875
612 19388.275390625
613 20689.919921875
614 19612.69140625
615 18564.94140625
616 19835.94921875
617 18781.896484375
618 20061.146484375
619 21386.529296875
620 22755.365234375
621 24164.65625
622 25611.138671875
623 24426.998046875
624 23264.66015625
625 22126.06640625
626 21013.076171875
627 19927.45703125
628 21248.212890625
629 20156.61328125
630 19093.689453125
631 18060.982421875
632 19312.357421875
633 18273.244140625
634 19532.97265625
635 18487.49609375
636 17473.068359375
637 18700.673828125
638 19976.853515625
639 18918.87890625
640 20203.2734375
641 21533.521484375
642 20434.806640625
643 19364.3515625
644 18323.728515625
645 19585.423828125
646 18538.451171875
647 17522.45703125
648 16538.748046875
649 15588.4541015625
650 16733.3671875
651 15776.2900390625
652 16929.900390625
653 15966.060546875
654 17128.3515625
655 16157.76953125
656 15221.0029296875
657 16348.59765625
658 15405.0146484375
659 16541.333984375
660 15590.94921875
661 16735.9765625
662 15778.8076171875
663 16932.533203125
664 18137.447265625
665 17133.927734375
666 18347.390625
667 17337.298828125
668 18559.279296875
669 17542.64453125
670 16558.271484375
671 17746.99609375
672 18985.794921875
673 17956.283203125
674 19203.494140625
675 18167.5546875
676 17163.087890625
677 18377.779296875
678 17366.7421875
679 18589.947265625
680 17572.375
681 18804.05859375
682 17779.98828125
683 16787.8828125
684 15828.919921875
685 16984.947265625
686 16019.2265625
687 15087.4619140625
688 16208.66796875
689 15270.0751953125
690 14366.1279296875
691 13497.517578125
692 14538.494140625
693 13662.994140625
694 12823.2421875
695 13827.830078125
696 12981.2041015625
697 12170.6103515625
698 11396.22265625
699 12318.970703125
700 11537.830078125
701 12468.998046875
702 11681.0859375
703 12620.705078125
704 13614.0810546875
705 14661.205078125
706 13780.84375
707 12936.169921875
708 12127.54296875
709 13093.0634765625
710 14112.3857421875
711 15185.3046875
712 16311.197265625
713 15368.9443359375
714 16503.560546875
715 17689.884765625
716 18926.3671875
717 20211.04296875
718 19146.62890625
719 20439.46484375
720 21777.689453125
721 23158.533203125
722 24578.91796875
723 26035.5
724 24844.11328125
725 26306.97265625
726 25111.095703125
727 23935.876953125
728 22783.28125
729 24193.353515625
730 25640.546875
731 27121.36328125
732 28632.140625
733 30169.126953125
734 28921.62109375
735 30463.14453125
736 32026.345703125
737 33607.41796875
738 32331.244140625
739 33915.34375
740 35512.8828125
741 37120.26171875
742 35829.2421875
743 37438.15234375
744 36146.4296875
745 34858.18359375
746 36461.96484375
747 38073.53515625
748 39689.55859375
749 41306.8828125
750 40014.3046875
751 38720.51953125
752 37426.98828125
753 36135.29296875
754 34847.0859375
755 33564.1171875
756 32288.21484375
757 31021.267578125
758 29765.236328125
759 28522.115234375
760 30057.333984375
761 31615.22265625
762 33191.9765625
763 31918.478515625
764 30654.505859375
765 32220.109375
766 33803.1171875
767 35399.8203125
768 34114.37890625
769 32835.2109375
770 31564.181640625
771 33140.38671875
772 31867.240234375
773 33446.671875
774 35040.625
775 36645.46484375
776 38257.7109375
777 39874.03515625
778 38580.203125
779 37286.79296875
780 35995.390625
781 37605.046875
782 36313
783 37923.9921875
784 39539.734375
785 38245.87109375
786 36952.8203125
787 35662.203125
788 37270.32421875
789 38884.53515625
790 40501.58984375
791 39208.0859375
792 40825.3515625
793 39532.15625
794 38238.28515625
795 39854.5859375
796 41471.88671875
797 40179.5546875
798 41796.6953125
799 43411.38671875
800 42123.69140625
801 43737.5625
802 45345.859375
803 46946.2265625
804 48536.54296875
805 50114.94140625
806 51679.75
807 50439.94140625
808 52001.75390625
809 53548.23046875
810 55078.1796875
811 53868.2890625
812 52647.203125
813 51415.421875
814 52967.82421875
815 54504.12109375
816 56023.2109375
817 57524.1640625
818 56338.53515625
819 57835.59375
820 59313.59375
821 58146.91015625
822 59620.84765625
823 58457.515625
824 59927.34375
825 61377.30859375
826 60233.5546875
827 61679.296875
828 60538.9765625
829 59385.78125
830 60843.1484375
831 59693.34765625
832 61146.53125
833 62579.4921875
834 63991.90625
835 62878.59375
836 64286.66015625
837 63176.84765625
838 62053.89453125
839 63473.9140625
840 62354.4609375
841 61221.921875
842 60076.39453125
843 61524.3046875
844 62951.90234375
845 61826.3125
846 60687.68359375
847 59536.14453125
848 58371.8828125
849 59842.83984375
850 61293.96484375
851 62724.84375
852 61596.60546875
853 60455.34765625
854 61898.00390625
855 63320.26171875
856 62198.99609375
857 61064.66015625
858 62498.78515625
859 61367.9140625
860 60224.046875
861 61669.9140625
862 63095.4375
863 64500.33203125
864 63393.0859375
865 64793.59765625
866 63689.87890625
867 62572.97265625
868 61442.95703125
869 62871.71875
870 61745.1953125
871 60605.63671875
872 59453.18359375
873 60909.6484375
874 59760.60546875
875 58598.8046875
876 60066.7578125
877 58908.3203125
878 60372.13671875
879 61815.94921875
880 63239.390625
881 62117.171875
882 63536.27734375
883 64934.6875
884 63832.66796875
885 62717.453125
886 64127.859375
887 65517.484375
888 66886.203125
889 65807.9921875
890 67172.2890625
891 66097.6171875
892 67457.5
893 66386.3671875
894 65302.0078125
895 66673.9921875
896 68025.0234375
897 66960.953125
898 68307.5625
899 67247.0234375
900 66173.28125
901 67532
902 66461.7890625
903 67816.09375
904 66749.421875
905 65669.5234375
906 67035.9453125
907 65959.5859375
908 64869.9921875
909 66248.5
910 67606.0703125
911 68942.6875
912 70258.3984375
913 71553.3125
914 72827.6015625
915 71824.53125
916 73094.46875
917 72094.828125
918 71082.3359375
919 70056.8828125
920 69018.390625
921 70332.9140625
922 69297.921875
923 68249.8359375
924 69576.4140625
925 70882.140625
926 72167.140625
927 71155.578125
928 70131.0625
929 69093.5078125
930 68042.84375
931 66978.984375
932 68325.328125
933 67265.0078125
934 66191.484375
935 65104.734375
936 66479.703125
937 65396.484375
938 66767.0390625
939 68116.640625
940 67053.7109375
941 65977.5703125
942 64888.19140625
943 63785.6015625
944 62669.83203125
945 61540.9453125
946 62968.30859375
947 64375.05859375
948 63266.30859375
949 62144.40234375
950 61009.4296875
951 62444.328125
952 61312.828125
953 60168.34765625
954 61614.984375
955 63041.296875
956 64446.984375
957 65831.84375
958 67195.78125
959 68538.765625
960 67481.125
961 68819.6796875
962 70137.328125
963 71434.1796875
964 72710.375
965 73966.109375
966 72977.7265625
967 74229.15625
968 75460.3984375
969 76671.7265625
970 77863.40625
971 76925.515625
972 75975.453125
973 77178.4296875
974 78361.890625
975 79526.15625
976 80671.546875
977 79770.046875
978 78856.8984375
979 77931.9140625
980 76994.921875
981 76045.765625
982 77247.6015625
983 78429.9453125
984 79593.109375
985 78677.6640625
986 77750.3515625
987 76811
988 78000.4296875
989 77064.3203125
990 76116.0625
991 75155.5078125
992 76371.765625
993 75414.53125
994 76626.609375
995 75672.6796875
996 74706.3671875
997 75929.890625
998 77133.609375
999 76186.25
1000 75226.6015625
};
\addplot [semithick, darkorange25512714]
table {%
0 100
1 110.118942260742
2 101.240219116211
3 111.484634399414
4 102.502975463867
5 94.2052764892578
6 103.738235473633
7 114.232627868652
8 125.717956542969
9 115.67366027832
10 106.377326965332
11 97.7815017700195
12 89.8658218383789
13 82.5905303955078
14 75.9038696289062
15 83.5858535766602
16 76.8186645507812
17 84.5931854248047
18 77.7444915771484
19 71.4499588012695
20 65.6648101806641
21 60.3549690246582
22 55.4854125976562
23 61.0697631835938
24 67.2306518554688
25 74.0307159423828
26 81.5232162475586
27 74.9229202270508
28 82.5056762695312
29 75.8258819580078
30 83.4999847412109
31 91.9502868652344
32 101.255210876465
33 93.058464050293
34 102.475456237793
35 112.844795227051
36 103.760780334473
37 95.3635559082031
38 105.013648986816
39 115.62914276123
40 127.245391845703
41 117.088150024414
42 128.840927124023
43 118.563667297363
44 130.454284667969
45 120.043701171875
46 110.420806884766
47 121.547676086426
48 133.716262817383
49 147.066864013672
50 135.276763916016
51 124.466995239258
52 114.515350341797
53 105.305862426758
54 96.7912902832031
55 88.9557189941406
56 97.9577941894531
57 90.0278625488281
58 99.1383666992188
59 91.112922668457
60 100.333160400391
61 110.485824584961
62 101.579429626465
63 93.3564453125
64 85.7987518310547
65 94.4815521240234
66 86.8328323364258
67 95.6202163696289
68 87.8793792724609
69 96.7725982666016
70 88.9385299682617
71 81.7382583618164
72 90.0103759765625
73 99.1191101074219
74 109.148971557617
75 120.155860900879
76 132.194915771484
77 145.388092041016
78 159.950759887695
79 176.036361694336
80 193.81803894043
81 213.491607666016
82 235.250274658203
83 259.225708007812
84 238.09147644043
85 262.356323242188
86 240.966949462891
87 221.320724487305
88 203.275680541992
89 186.725967407227
90 171.592468261719
91 157.743148803711
92 145.059967041016
93 159.588439941406
94 146.750381469727
95 134.986679077148
96 124.200950622559
97 114.269027709961
98 105.078025817871
99 115.699630737305
100 106.401351928711
101 117.148406982422
102 128.906829833984
103 118.624122619629
104 109.107124328613
105 120.110061645508
106 132.14485168457
107 121.594451904297
108 111.856101989746
109 102.846466064453
110 113.253326416016
111 124.646728515625
112 137.102935791016
113 126.141731262207
114 116.066070556641
115 106.740341186523
116 98.1170120239258
117 108.045539855957
118 118.948181152344
119 109.40699005127
120 100.582000732422
121 92.4397277832031
122 84.9561996459961
123 78.0781326293945
124 71.7566070556641
125 65.946647644043
126 60.6133804321289
127 66.72705078125
128 73.4747467041016
129 67.5257415771484
130 74.3564987182617
131 68.3361358642578
132 62.8040542602539
133 69.1445465087891
134 63.5459823608398
135 69.96337890625
136 77.0444183349609
137 70.8065338134766
138 65.0734634399414
139 59.8127517700195
140 65.843635559082
141 72.49951171875
142 66.6294250488281
143 73.3669738769531
144 80.7923355102539
145 74.2511825561523
146 68.2393417358398
147 62.7153244018555
148 69.0466156005859
149 63.4559745788574
150 58.3295211791992
151 64.2071685791016
152 70.6931457519531
153 77.848014831543
154 71.5451049804688
155 78.7861633300781
156 72.407341003418
157 66.5447158813477
158 61.1617240905762
159 56.225399017334
160 61.8859939575195
161 68.1313781738281
162 62.6163482666016
163 57.5595207214355
164 52.9209823608398
165 58.2414703369141
166 64.1100311279297
167 58.9293098449707
168 54.1776390075684
169 59.6273574829102
170 65.6390762329102
171 72.2737045288086
172 79.5884704589844
173 73.1447296142578
174 80.547607421875
175 74.026252746582
176 68.0326156616211
177 62.5258102416992
178 68.8374710083008
179 63.2637557983398
180 58.1532440185547
181 53.4656829833984
182 49.1644897460938
183 45.216495513916
184 49.7476348876953
185 54.7423896789551
186 50.3361129760742
187 55.3912124633789
188 50.9314918518066
189 46.8385543823242
190 51.5354614257812
191 47.3929290771484
192 52.1465377807617
193 47.9538040161133
194 52.7648086547852
195 48.5212593078613
196 44.6259765625
197 41.0492973327637
198 37.7642517089844
199 34.7460594177246
200 38.2126579284668
201 42.0309524536133
202 46.2372055053711
203 42.528865814209
204 46.7858390808105
205 43.0326309204102
206 39.5859756469727
207 36.419994354248
208 33.5109596252441
209 36.8525123596191
210 33.9083709716797
211 31.202953338623
212 34.3111953735352
213 37.7337532043457
214 34.7180366516113
215 38.1818008422852
216 35.1296730041504
217 32.3253021240234
218 35.5469398498535
219 32.7087364196777
220 30.1004123687744
221 27.7028484344482
222 30.4581718444824
223 33.4912261962891
224 36.8307800292969
225 40.5087509155273
226 37.2677040100098
227 40.9900245666504
228 45.0903015136719
229 49.6085510253906
230 54.5890502929688
231 60.081111907959
232 66.1397399902344
233 72.8263854980469
234 66.9298477172852
235 73.6986312866211
236 81.1575393676758
237 89.3709259033203
238 98.4149932861328
239 90.4480667114258
240 99.60107421875
241 91.538200378418
242 84.1276016235352
243 77.3165740966797
244 85.1414566040039
245 78.2483978271484
246 71.9130935668945
247 66.0904693603516
248 72.7720031738281
249 80.1371765136719
250 88.2473526000977
251 97.1777954101562
252 107.011352539062
253 117.816162109375
254 108.359512329102
255 99.613655090332
256 109.693511962891
257 100.846893310547
258 111.051536560059
259 102.102500915527
260 112.434127807617
261 123.750534057617
262 113.852012634277
263 125.301635742188
264 137.818481445312
265 126.797897338867
266 139.453109741211
267 128.296783447266
268 141.090362548828
269 155.205841064453
270 142.735382080078
271 131.306167602539
272 120.825149536133
273 111.144050598145
274 122.339050292969
275 112.545333862305
276 123.872192382812
277 113.964645385742
278 125.424835205078
279 115.402229309082
280 106.126243591309
281 116.847229003906
282 128.577484130859
283 118.321929931641
284 108.827491760254
285 119.804023742676
286 131.810302734375
287 121.287582397461
288 133.431976318359
289 122.775032043457
290 112.948928833008
291 103.857086181641
292 95.4525451660156
293 87.7252807617188
294 96.6029205322266
295 106.378341674805
296 97.7824401855469
297 107.677131652832
298 118.544937133789
299 109.033843994141
300 120.029861450195
301 110.408004760742
302 101.507484436035
303 93.2903289794922
304 85.7379760742188
305 78.7966613769531
306 86.7712554931641
307 95.5524139404297
308 87.8170623779297
309 80.70751953125
310 88.8753890991211
311 81.6802291870117
312 89.9464797973633
313 82.6646575927734
314 91.0304718017578
315 100.242370605469
316 92.1275939941406
317 101.450439453125
318 93.2378997802734
319 102.673034667969
320 94.361572265625
321 103.910339355469
322 114.421073913574
323 105.21866607666
324 96.7107162475586
325 88.8816604614258
326 97.8762512207031
327 89.9529037475586
328 99.0558319091797
329 109.079284667969
330 100.279037475586
331 110.426223754883
332 101.524322509766
333 111.797470092773
334 102.792259216309
335 113.193634033203
336 124.581420898438
337 137.031585693359
338 126.076293945312
339 116.005485534668
340 106.684295654297
341 117.458145141602
342 129.245513916016
343 142.133865356445
344 130.754699707031
345 143.798965454102
346 132.281219482422
347 121.719528198242
348 111.971870422363
349 102.95352935791
350 94.6193771362305
351 86.9595108032227
352 95.7597045898438
353 105.449859619141
354 116.106735229492
355 127.767700195312
356 140.512466430664
357 154.567901611328
358 142.150863647461
359 156.376586914062
360 172.087310791016
361 158.196151733398
362 174.097625732422
363 191.674102783203
364 211.118621826172
365 193.90510559082
366 178.158798217773
367 196.165344238281
368 180.225631713867
369 198.451416015625
370 182.315811157227
371 200.763549804688
372 221.180969238281
373 243.723052978516
374 223.852203369141
375 246.666412353516
376 226.555694580078
377 249.64533996582
378 275.087219238281
379 252.660400390625
380 278.409423828125
381 306.781341552734
382 281.775360107422
383 310.490112304688
384 285.183471679688
385 261.933959960938
386 288.627624511719
387 318.040344238281
388 292.121704101562
389 268.306823730469
390 246.432540893555
391 226.340881347656
392 249.408630371094
393 274.826385498047
394 302.833343505859
395 278.147491455078
396 306.492736816406
397 337.720947265625
398 310.207794189453
399 284.924011230469
400 261.695617675781
401 240.360092163086
402 264.856079101562
403 291.847412109375
404 268.054870605469
405 246.201126098633
406 271.292144775391
407 249.174591064453
408 228.859466552734
409 210.199996948242
410 193.061340332031
411 177.387191772461
412 195.311950683594
413 215.145294189453
414 197.603576660156
415 217.682220458984
416 239.86784362793
417 220.311187744141
418 242.764633178711
419 267.505554199219
420 245.696563720703
421 270.736145019531
422 248.663909912109
423 274.005798339844
424 251.667114257812
425 231.148849487305
426 254.706420898438
427 233.940475463867
428 214.866897583008
429 197.347869873047
430 217.399139404297
431 239.555923461914
432 220.024703979492
433 242.448974609375
434 222.68196105957
435 245.376953125
436 270.384002685547
437 297.938446044922
438 273.649597167969
439 301.536682128906
440 276.955963134766
441 254.376861572266
442 233.637786865234
443 257.448913574219
444 236.45947265625
445 217.180603027344
446 239.315124511719
447 263.704650878906
448 242.205413818359
449 266.889373779297
450 294.087829589844
451 270.112731933594
452 297.639526367188
453 327.970153808594
454 361.374237060547
455 331.946228027344
456 365.752960205078
457 402.980865478516
458 370.188354492188
459 340.047149658203
460 374.674072265625
461 412.804107666016
462 454.786804199219
463 501.005584716797
464 460.305541992188
465 422.885437011719
466 388.485046386719
467 428.011169433594
468 471.528991699219
469 433.203948974609
470 477.245788574219
471 438.4599609375
472 483.032073974609
473 443.779907226562
474 407.692901611328
475 449.159484863281
476 412.638458251953
477 379.065643310547
478 417.639678955078
479 460.110626220703
480 506.866119384766
481 558.3310546875
482 513.019165039062
483 471.351898193359
484 433.041137695312
485 477.066558837891
486 525.530822753906
487 578.873596191406
488 637.576416015625
489 585.904418945312
490 538.377563476562
491 494.669891357422
492 544.907104492188
493 500.674377441406
494 460.001007080078
495 422.60546875
496 388.227691650391
497 427.727783203125
498 471.217010498047
499 432.917114257812
500 397.706787109375
501 438.164703369141
502 402.530853271484
503 369.774688720703
504 407.409332275391
505 448.847259521484
506 494.467102050781
507 454.293670654297
508 417.358459472656
509 383.404418945312
510 352.1943359375
511 388.050628662109
512 427.532836914062
513 471.002410888672
514 518.855651855469
515 476.718597412109
516 525.147827148438
517 482.504425048828
518 531.516479492188
519 488.360717773438
520 537.962646484375
521 494.288360595703
522 454.129364013672
523 500.281860351562
524 551.084045410156
525 506.354675292969
526 557.768127441406
527 614.351440429688
528 676.613708496094
529 745.111938476562
530 684.837463378906
531 754.158325195312
532 693.16162109375
533 763.31494140625
534 840.474243164062
535 925.319458007812
536 1018.59210205078
537 1121.10034179688
538 1031.00170898438
539 1134.736328125
540 1043.56335449219
541 1148.53894042969
542 1263.86376953125
543 1390.51391601562
544 1279.28625488281
545 1407.447265625
546 1548.13354492188
547 1424.63745117188
548 1310.74792480469
549 1205.75512695312
550 1108.99572753906
551 1019.85107421875
552 1122.48364257812
553 1235.24328613281
554 1136.16833496094
555 1250.27551269531
556 1375.59350585938
557 1513.171875
558 1392.39123535156
559 1281.01708984375
560 1409.34765625
561 1550.21923828125
562 1426.56127929688
563 1569.11059570312
564 1725.51525878906
565 1588.29431152344
566 1746.55822753906
567 1607.71484375
568 1479.59899902344
569 1361.42895507812
570 1252.47265625
571 1152.0458984375
572 1059.51000976562
573 1166.06018066406
574 1072.42150878906
575 986.161987304688
576 1085.46240234375
577 998.173767089844
578 917.782592773438
579 1010.3076171875
580 928.956359863281
581 854.049682617188
582 940.244995117188
583 1034.99755859375
584 1139.12707519531
585 1253.52551269531
586 1379.162109375
587 1517.0888671875
588 1396.00378417969
589 1535.57397460938
590 1413.05297851562
591 1300.06677246094
592 1195.91003417969
593 1099.92419433594
594 1011.49481201172
595 930.049682617188
596 1023.79138183594
597 941.373718261719
598 865.482177734375
599 795.616821289062
600 875.996337890625
601 964.372924804688
602 1061.51611328125
603 1168.26428222656
604 1074.45227050781
605 1182.47705078125
606 1301.13940429688
607 1431.44030761719
608 1574.46508789062
609 1731.38879394531
610 1903.48120117188
611 1752.57678222656
612 1926.7109375
613 2117.56591796875
614 2326.62866210938
615 2555.49389648438
616 2355.19506835938
617 2169.94750976562
618 2383.98583984375
619 2196.56811523438
620 2413.13134765625
621 2223.51904296875
622 2048.22534179688
623 1886.255859375
624 1736.67211914062
625 1909.27392578125
626 2098.45947265625
627 2305.705078125
628 2532.59497070312
629 2334.01123046875
630 2150.36181640625
631 2362.541015625
632 2176.73950195312
633 2004.99340820312
634 2203.33178710938
635 2420.5361328125
636 2658.248046875
637 2918.220703125
638 3202.32153320312
639 3512.53100585938
640 3850.94189453125
641 4219.7548828125
642 4621.2734375
643 5057.634765625
644 5530.56640625
645 5121.20068359375
646 5599.396484375
647 5185.57470703125
648 5669.083984375
649 5250.76611328125
650 4859.6669921875
651 5316.1025390625
652 5810.3369140625
653 6344.56640625
654 5883.4580078125
655 5451.4052734375
656 5047.18212890625
657 5519.2470703125
658 5110.615234375
659 4728.7587890625
660 5174.19921875
661 5656.7705078125
662 6178.67578125
663 5727.9443359375
664 5305.8408203125
665 4911.1259765625
666 5371.86474609375
667 5870.65966796875
668 5439.4228515625
669 5035.97998046875
670 5507.115234375
671 5099.2705078125
672 4718.1650390625
673 5162.712890625
674 5644.3369140625
675 6165.240234375
676 6727.5986328125
677 7333.52978515625
678 7985.0576171875
679 7425.8447265625
680 6899.1630859375
681 6403.9775390625
682 5939.17333984375
683 6483.6708984375
684 7070.8515625
685 6565.30615234375
686 7158.787109375
687 6647.97119140625
688 6168.10302734375
689 6730.6865234375
690 6245.75244140625
691 6814.42431640625
692 7426.974609375
693 6900.22607421875
694 6404.9755859375
695 6986.05859375
696 6485.6181640625
697 6015.7529296875
698 6566.3232421875
699 7159.8828125
700 6649.0009765625
701 7248.9150390625
702 6732.72021484375
703 6247.66259765625
704 6816.48388671875
705 6326.318359375
706 6901.28271484375
707 6405.96875
708 6987.12890625
709 7612.759765625
710 8284.83203125
711 9005.169921875
712 9775.4052734375
713 9118.1796875
714 8495.865234375
715 7907.74462890625
716 8601.20703125
717 9343.69140625
718 10136.7314453125
719 9460.828125
720 10261.6640625
721 11114.5087890625
722 10389.87109375
723 11250.8359375
724 10519.6083984375
725 9824.310546875
726 10649.029296875
727 9947.267578125
728 9281.11328125
729 8650.0302734375
730 8053.33447265625
731 7490.2138671875
732 8153.30615234375
733 8864.330078125
734 8255.8291015625
735 8974.1181640625
736 9742.240234375
737 10561.607421875
738 11433.357421875
739 10693.38671875
740 9989.41796875
741 9321.0859375
742 8687.8623046875
743 9436.349609375
744 10235.5595703125
745 9554.611328125
746 8908.9775390625
747 8298.033203125
748 7721.01806640625
749 8400.978515625
750 7818.17041015625
751 8505.1728515625
752 9240.97265625
753 8612.0419921875
754 9355.279296875
755 8720.228515625
756 8119.65087890625
757 8828.2802734375
758 8221.755859375
759 7649.052734375
760 7109.27490234375
761 6601.423828125
762 6124.41552734375
763 6683.5634765625
764 7286.126953125
765 6767.71875
766 6280.5244140625
767 5823.41259765625
768 5395.19287109375
769 5895.89208984375
770 5463.04736328125
771 5969.2734375
772 5531.763671875
773 5122.31982421875
774 5600.60791015625
775 6117.9833984375
776 6676.62451171875
777 6194.9990234375
778 6759.6943359375
779 6272.9892578125
780 5816.34765625
781 5388.57958984375
782 4988.4521484375
783 5455.63720703125
784 5051.13818359375
785 5523.53125
786 6034.66845703125
787 6586.7353515625
788 6110.63037109375
789 6668.6923828125
790 6187.55322265625
791 6751.6640625
792 7359.4326171875
793 8012.8779296875
794 8713.88671875
795 9464.1708984375
796 10265.2275390625
797 11118.298828125
798 10393.4775390625
799 11254.6689453125
800 10523.2568359375
801 9827.775390625
802 10652.720703125
803 9950.7744140625
804 9284.439453125
805 8653.177734375
806 8056.30810546875
807 8760.421875
808 9513.9140625
809 10318.2666015625
810 11174.703125
811 10447.1494140625
812 9755.4912109375
813 9099.3056640625
814 9875.9228515625
815 9213.46484375
816 8586.0126953125
817 7992.86962890625
818 8692.4453125
819 8093.40283203125
820 7527.9951171875
821 6995.30126953125
822 6494.3037109375
823 6023.90185546875
824 5582.9296875
825 5170.17236328125
826 4784.380859375
827 5234.50146484375
828 5722.0390625
829 6249.19384765625
830 5794.04052734375
831 5367.69921875
832 4968.93603515625
833 5434.49658203125
834 5031.3740234375
835 5502.12646484375
836 5094.60546875
837 5570.6005859375
838 5158.64111328125
839 5639.9296875
840 6160.478515625
841 6722.462890625
842 6238.03125
843 5783.5771484375
844 6315.666015625
845 5856.359375
846 6394.2646484375
847 6974.515625
848 6474.77197265625
849 7061.26416015625
850 7692.4755859375
851 8370.361328125
852 7789.2724609375
853 7241.34326171875
854 7886.0224609375
855 7332.50341796875
856 7983.955078125
857 8682.890625
858 8084.3759765625
859 7519.48291015625
860 8184.7255859375
861 7614.1220703125
862 7076.38330078125
863 7708.73046875
864 8387.7978515625
865 9115.3837890625
866 8493.2197265625
867 7905.2470703125
868 8598.529296875
869 8004.6904296875
870 8705.1123046875
871 9454.7900390625
872 10255.224609375
873 11107.66015625
874 12013.041015625
875 11245.8896484375
876 10514.900390625
877 9819.8388671875
878 9160.2958984375
879 8535.70703125
880 7945.3642578125
881 7388.4306640625
882 8044.0205078125
883 8747.255859375
884 8145.18798828125
885 8855.634765625
886 8247.6103515625
887 8965.318359375
888 9732.8427734375
889 9077.83984375
890 9853.0048828125
891 9191.736328125
892 9974.58984375
893 9307.0224609375
894 8674.55078125
895 9422.1171875
896 10220.3818359375
897 9540.20703125
898 10346.298828125
899 11204.509765625
900 10475.5166015625
901 9782.431640625
902 10604.4228515625
903 9904.8837890625
904 9240.923828125
905 8611.99609375
906 9355.2294921875
907 8720.181640625
908 9470.900390625
909 10272.4033203125
910 9589.5810546875
911 8942.1015625
912 8329.3486328125
913 7750.5673828125
914 7204.8818359375
915 7846.8447265625
916 7295.58642578125
917 7944.298828125
918 7387.42578125
919 6863.013671875
920 6370.0205078125
921 5907.3271484375
922 6449.29248046875
923 7033.81201171875
924 6530.49365234375
925 7121.291015625
926 6612.71923828125
927 6135.0166015625
928 5687.03076171875
929 6211.3720703125
930 5758.5888671875
931 5334.51953125
932 5830.26123046875
933 6366.0830078125
934 5903.63427734375
935 5470.296875
936 5064.84423828125
937 4686.0205078125
938 5127.8564453125
939 4744.8603515625
940 5191.6572265625
941 5675.66796875
942 6199.0947265625
943 5747.0810546875
944 6276.24560546875
945 6847.3017578125
946 6355.2626953125
947 6932.4814453125
948 6435.2783203125
949 7018.7119140625
950 7646.72265625
951 8321.275390625
952 9044.18359375
953 8425.8759765625
954 9156.1328125
955 8531.7685546875
956 7941.64453125
957 7384.92431640625
958 6860.65966796875
959 6367.80908203125
960 5905.25341796875
961 6447.0537109375
962 7031.39990234375
963 7660.3662109375
964 7119.9287109375
965 7755.54150390625
966 8438.0087890625
967 7853.1240234375
968 7301.50244140625
969 7950.654296875
970 8647.2021484375
971 9392.8759765625
972 8755.8212890625
973 9508.99609375
974 10313.0234375
975 11169.126953125
976 12078.232421875
977 11308.080078125
978 10574.1015625
979 11446.6328125
980 12372.38671875
981 11588.828125
982 10841.48046875
983 11730.595703125
984 10976.576171875
985 11873.9775390625
986 11113.2666015625
987 12018.9892578125
988 12978.271484375
989 12167.806640625
990 13135.630859375
991 12318.330078125
992 13294.71875
993 14324.90234375
994 15408.5908203125
995 16545.080078125
996 17733.2265625
997 16742.6328125
998 15785.2353515625
999 14862.017578125
1000 13973.7802734375
};
\addplot [semithick, forestgreen4416044]
table {%
0 100
1 91.9048385620117
2 84.4645767211914
3 77.6262893676758
4 85.4824981689453
5 78.5618515014648
6 72.2011795043945
7 66.3552398681641
8 73.0642852783203
9 67.1484909057617
10 61.715274810791
11 67.942985534668
12 62.4436416625977
13 57.4011268615723
14 52.7756614685059
15 58.0812187194824
16 53.3996047973633
17 58.7692985534668
18 54.0308456420898
19 49.6831512451172
20 45.6926345825195
21 42.0288162231445
22 46.2348518371582
23 50.8700332641602
24 55.9799041748047
25 51.4716682434082
26 56.6432838439941
27 62.3469581604004
28 57.3124542236328
29 63.0851364135742
30 57.9894409179688
31 53.3154067993164
32 49.0265769958496
33 53.947437286377
34 59.3734741210938
35 65.3589477539062
36 60.074520111084
37 66.1324615478516
38 60.7837524414062
39 55.8787155151367
40 51.3788185119629
41 47.249153137207
42 43.4580345153809
43 39.9766807556152
44 43.973876953125
45 48.3781776428223
46 44.4946136474609
47 48.9520568847656
48 45.0214767456055
49 49.5326995849609
50 54.5054244995117
51 59.9888763427734
52 55.1496047973633
53 60.6993751525879
54 55.8013229370117
55 61.4182167053223
56 67.6151733398438
57 74.4552383422852
58 81.9906768798828
59 90.288330078125
60 99.4251861572266
61 109.485992431641
62 120.524688720703
63 132.598098754883
64 145.832977294922
65 160.441986083984
66 176.579177856445
67 162.307861328125
68 178.641082763672
69 196.698760986328
70 216.680526733398
71 238.764099121094
72 219.297409057617
73 201.417266845703
74 185.027206420898
75 170.038391113281
76 156.320373535156
77 143.756500244141
78 132.242279052734
79 121.683815002441
80 133.86506652832
81 147.231079101562
82 161.985809326172
83 178.285186767578
84 196.305130004883
85 180.353439331055
86 165.761962890625
87 152.404647827148
88 167.699615478516
89 154.178955078125
90 169.659530639648
91 186.76708984375
92 205.688323974609
93 188.931121826172
94 173.609649658203
95 191.134506225586
96 210.521408081055
97 231.977478027344
98 213.063873291016
99 234.778961181641
100 258.706359863281
101 237.614440917969
102 218.241439819336
103 240.484039306641
104 264.992645263672
105 291.997924804688
106 321.753936767578
107 354.528442382812
108 390.620880126953
109 358.827331542969
110 329.605438232422
111 363.175109863281
112 400.142272949219
113 440.84619140625
114 485.659057617188
115 534.988830566406
116 491.5537109375
117 541.477111816406
118 497.520172119141
119 548.044311523438
120 603.650512695312
121 664.839599609375
122 732.159606933594
123 806.209716796875
124 741.06201171875
125 816.000915527344
126 898.410522460938
127 989.013061523438
128 1088.595703125
129 1198.01550292969
130 1101.8642578125
131 1212.59228515625
132 1115.29577636719
133 1025.65454101562
134 1128.86083984375
135 1038.15075683594
136 954.597961425781
137 1050.77294921875
138 1156.46057128906
139 1272.56469726562
140 1400.0673828125
141 1540.03393554688
142 1693.61804199219
143 1862.06713867188
144 1714.33935546875
145 1884.78796386719
146 1735.31689453125
147 1907.7880859375
148 2096.8310546875
149 1931.15856933594
150 2122.439453125
151 1954.81860351562
152 2148.36279296875
153 2360.35180664062
154 2592.3974609375
155 2389.33715820312
156 2624.11328125
157 2880.9013671875
158 3161.552734375
159 2916.36938476562
160 2689.2255859375
161 2478.93774414062
162 2722.13647460938
163 2509.39770507812
164 2755.45361328125
165 3024.47485351562
166 3318.37182617188
167 3639.1689453125
168 3359.3037109375
169 3099.68701171875
170 3400.49560546875
171 3728.7578125
172 3442.4541015625
173 3774.52197265625
174 3484.93774414062
175 3216.20556640625
176 2967.02270507812
177 3255.62768554688
178 3003.56494140625
179 2769.9873046875
180 3040.3583984375
181 3335.716796875
182 3077.81640625
183 3376.6171875
184 3702.71142578125
185 3418.27709960938
186 3748.15283203125
187 4107.771484375
188 3794.4638671875
189 4158.22900390625
190 4554.322265625
191 4209.7763671875
192 4610.416015625
193 5045.857421875
194 5517.8125
195 6028.486328125
196 6580.064453125
197 6104.37060546875
198 6661.939453125
199 6181.21484375
200 5730.32421875
201 5308.068359375
202 4913.2080078125
203 5374.12060546875
204 4974.9375
205 5440.9970703125
206 5037.451171875
207 4660.4453125
208 4308.70458984375
209 3981.23291015625
210 4361.650390625
211 4775.63330078125
212 5225.0185546875
213 4835.61279296875
214 5290.033203125
215 4896.35498046875
216 5355.859375
217 4957.8701171875
218 4586.15966796875
219 4239.45166015625
220 3916.849609375
221 4291.53955078125
222 3965.27368164062
223 3662.07421875
224 3380.560546875
225 3119.39868164062
226 3422.01538085938
227 3752.23046875
228 3464.24340820312
229 3197.01000976562
230 2949.23095703125
231 3236.19482421875
232 2985.55126953125
233 2753.30102539062
234 2538.244140625
235 2339.2373046875
236 2155.19360351562
237 2367.83129882812
238 2181.630859375
239 2009.51354980469
240 2208.283203125
241 2425.95703125
242 2664.1787109375
243 2455.75805664062
244 2262.94018554688
245 2485.78833007812
246 2729.6298828125
247 2996.25024414062
248 2763.21142578125
249 3032.95336914062
250 3327.63037109375
251 3070.31860351562
252 2831.8291015625
253 3107.93701171875
254 3409.50244140625
255 3146.23852539062
256 3451.3154296875
257 3185.0185546875
258 2938.11694335938
259 3224.05517578125
260 2974.29833984375
261 3263.57421875
262 3010.931640625
263 3303.58227539062
264 3048.02197265625
265 3344.08471679688
266 3667.22143554688
267 3385.33764648438
268 3712.2236328125
269 4068.61987304688
270 4456.7900390625
271 4118.947265625
272 4511.5703125
273 4169.93310546875
274 3852.23217773438
275 3557.08984375
276 3899.525390625
277 4272.671875
278 4678.8466796875
279 5120.0771484375
280 5598.1796875
281 5184.4365234375
282 5667.85205078125
283 6190.6494140625
284 5739.16650390625
285 5316.3427734375
286 5810.59619140625
287 5383.19580078125
288 4983.41943359375
289 5450.185546875
290 5046.04150390625
291 5518.01171875
292 5109.45947265625
293 4727.6796875
294 4371.39990234375
295 4786.23681640625
296 5236.513671875
297 5724.21630859375
298 5302.3525390625
299 4907.8662109375
300 4539.4931640625
301 4968.9150390625
302 5434.4736328125
303 5031.3525390625
304 4654.751953125
305 4303.396484375
306 3976.29760742188
307 4356.2763671875
308 4025.46655273438
309 4409.8115234375
310 4828.01025390625
311 4464.98388671875
312 4126.568359375
313 3811.93090820312
314 4177.25830078125
315 3859.04052734375
316 3563.41186523438
317 3906.41772460938
318 4280.1787109375
319 3954.71142578125
320 3652.26342773438
321 4003.2734375
322 4385.64892578125
323 4801.7333984375
324 5253.3115234375
325 5742.39501953125
326 5319.3642578125
327 5813.865234375
328 5386.255859375
329 4986.2802734375
330 5453.28466796875
331 5958.716796875
332 5521.876953125
333 6032.8798828125
334 6584.80517578125
335 6108.81982421875
336 6666.73974609375
337 7268.01416015625
338 7914.67822265625
339 8608.640625
340 9351.640625
341 8716.7841796875
342 8116.3974609375
343 7549.67919921875
344 7015.712890625
345 6513.48486328125
346 6041.89697265625
347 5599.7861328125
348 5185.93896484375
349 4799.107421875
350 5250.46533203125
351 5739.314453125
352 5316.48095703125
353 4921.06884765625
354 5382.6376953125
355 5882.31201171875
356 5450.3330078125
357 5955.5244140625
358 5518.8876953125
359 6029.6484375
360 6581.318359375
361 7176.0322265625
362 6664.1845703125
363 6183.32177734375
364 5732.298828125
365 6260.27734375
366 6830.08544921875
367 7443.826171875
368 6916.083984375
369 6419.873046875
370 7002.1123046875
371 6500.70361328125
372 6029.90576171875
373 6581.595703125
374 6105.8076171875
375 5659.66162109375
376 5241.95068359375
377 4851.4306640625
378 4486.833984375
379 4911.7587890625
380 5372.55078125
381 5871.40185546875
382 5440.1181640625
383 5944.47900390625
384 6489.3984375
385 7077.021484375
386 6571.10546875
387 7165.033203125
388 7804.02099609375
389 7255.23779296875
390 7900.95166015625
391 8593.92578125
392 9335.904296875
393 10128.4228515625
394 10972.76953125
395 11869.9384765625
396 12820.59375
397 13825.03515625
398 12978.525390625
399 13991.62109375
400 13138.2294921875
401 12320.81640625
402 13297.3466796875
403 12473.0888671875
404 13458.208984375
405 12627.0927734375
406 11832.107421875
407 11073.3447265625
408 11976.64453125
409 11211.173828125
410 12122.8173828125
411 11350.6181640625
412 12270.6396484375
413 11491.6923828125
414 10748.9453125
415 11632.34765625
416 10882.947265625
417 10169.615234375
418 9492.03125
419 8849.7080078125
420 8242.0078125
421 8959.3203125
422 9726.435546875
423 9071.767578125
424 9846.521484375
425 10672.685546875
426 9969.74609375
427 9302.4296875
428 8670.205078125
429 9417.470703125
430 10215.42578125
431 11065.3291015625
432 10343.0810546875
433 9656.67578125
434 9005.666015625
435 8389.451171875
436 7807.2900390625
437 7258.31787109375
438 7904.26171875
439 8597.4736328125
440 8003.693359375
441 8704.0439453125
442 8104.36083984375
443 7538.32763671875
444 8204.9521484375
445 8919.640625
446 9684.0498046875
447 10499.607421875
448 11367.4765625
449 10630.65234375
450 9929.8037109375
451 10761.369140625
452 11645.5419921875
453 10895.5185546875
454 11787.955078125
455 12733.833984375
456 11934.109375
457 11170.60546875
458 12079.80078125
459 13042.583984375
460 14059.16796875
461 13203.0087890625
462 12382.80078125
463 11598.771484375
464 10850.9541015625
465 11740.65234375
466 10986.1630859375
467 11884.1494140625
468 11122.9638671875
469 12029.2734375
470 12989.1484375
471 14002.82421875
472 15070.13671875
473 14173.8408203125
474 13313.0029296875
475 14344.1650390625
476 15428.8232421875
477 14518.873046875
478 15612.2734375
479 14695.45703125
480 13813.74609375
481 12967.7041015625
482 13980.208984375
483 13127.2880859375
484 14148.46484375
485 15223.22265625
486 14321.0615234375
487 13454.2646484375
488 12623.3154296875
489 11828.4990234375
490 11069.9033203125
491 11972.9921875
492 12929.619140625
493 12121.2783203125
494 11349.1484375
495 10613.201171875
496 9913.2236328125
497 9248.8310546875
498 10035.521484375
499 10873.9072265625
500 11765.0166015625
501 12709.5546875
502 11910.90625
503 11148.478515625
504 12056.333984375
505 11287.1875
506 10554.2138671875
507 11425.5029296875
508 10685.9072265625
509 9982.3115234375
510 9314.345703125
511 10105.4248046875
512 10948.298828125
513 11843.970703125
514 12793.1142578125
515 11990.7724609375
516 11224.6494140625
517 10494.685546875
518 11362.2451171875
519 10625.671875
520 11501.4208984375
521 10758.212890625
522 11642.189453125
523 10892.3232421875
524 10178.53125
525 9500.4912109375
526 10303.9560546875
527 11159.484375
528 10432.6669921875
529 9741.73828125
530 10561.072265625
531 9863.6982421875
532 9201.875
533 8575.046875
534 9315.71484375
535 8682.7783203125
536 8084.27001953125
537 7519.3828125
538 6987.1943359375
539 6486.685546875
540 7074.09912109375
541 7706.2744140625
542 8385.1630859375
543 9112.564453125
544 9890.080078125
545 9226.88671875
546 8598.712890625
547 9341.0244140625
548 8706.7353515625
549 9456.525390625
550 10257.076171875
551 9575.0341796875
552 8928.322265625
553 9693.32421875
554 10509.490234375
555 9814.7001953125
556 9155.4248046875
557 9935.83203125
558 9270.26953125
559 8639.7666015625
560 8043.6396484375
561 7481.07275390625
562 6951.13671875
563 6452.80517578125
564 5984.9716796875
565 5546.4658203125
566 5136.0693359375
567 5615.494140625
568 5200.6328125
569 5685.38330078125
570 5266.01611328125
571 5756.14306640625
572 6286.0341796875
573 6857.85498046875
574 6365.1748046875
575 5902.783203125
576 5469.5
577 5064.099609375
578 4685.3251953125
579 4331.9033203125
580 4002.80322265625
581 3696.9365234375
582 4051.96069335938
583 3742.60546875
584 3455.30834960938
585 3788.541015625
586 4151.7763671875
587 3835.35766601562
588 3541.42065429688
589 3882.44140625
590 3585.14233398438
591 3309.16967773438
592 3629.12890625
593 3978.05737304688
594 3673.94897460938
595 4026.908203125
596 3719.32983398438
597 4076.36401367188
598 4465.2197265625
599 4126.7880859375
600 3812.13525390625
601 3519.85864257812
602 3858.93188476562
603 4228.4580078125
604 3906.63012695312
605 4280.41015625
606 3954.92651367188
607 4333.005859375
608 4744.47802734375
609 5191.24267578125
610 5675.21923828125
611 5256.5068359375
612 5745.8525390625
613 6274.91845703125
614 6845.87060546875
615 6353.91845703125
616 6931.0322265625
617 6433.91650390625
618 7017.2451171875
619 7645.1455078125
620 7105.595703125
621 7740.13427734375
622 8421.4833984375
623 9151.431640625
624 9931.5703125
625 10763.248046875
626 11647.537109375
627 12585.18359375
628 13576.580078125
629 14621.728515625
630 15720.2294921875
631 14799.4111328125
632 15906.6513671875
633 14978.984375
634 16094.9609375
635 15160.4560546875
636 16285.162109375
637 15343.8359375
638 14437.091796875
639 15526.412109375
640 14612.7998046875
641 15710.859375
642 14790.38671875
643 15897.185546875
644 17056.337890625
645 18266.51953125
646 19525.984375
647 18480.70703125
648 19748.48046875
649 18696.88671875
650 17676.056640625
651 16687.3203125
652 17881.671875
653 16886.291015625
654 18089.2265625
655 17087.232421875
656 16118.041015625
657 15182.7041015625
658 14282.087890625
659 13416.86328125
660 12587.50390625
661 13579.0283203125
662 12742.8046875
663 11942.68359375
664 12897.5595703125
665 12090.6240234375
666 13054.02734375
667 14071.232421875
668 15142.0517578125
669 16265.875
670 17441.673828125
671 16460.626953125
672 15513.0791015625
673 16654.470703125
674 15700.1318359375
675 16850.2265625
676 15889.1181640625
677 14962.0908203125
678 16077.25
679 15143.3857421875
680 16267.2734375
681 15326.583984375
682 16459.197265625
683 15511.69921875
684 16653.02734375
685 15698.7392578125
686 14778.71484375
687 13893.732421875
688 13044.3759765625
689 12231.0322265625
690 13202.4638671875
691 12382.2802734375
692 11598.2744140625
693 10850.48046875
694 10138.7451171875
695 10983.7529296875
696 10265.48046875
697 11118.568359375
698 12024.611328125
699 11256.9248046875
700 10525.40625
701 9829.8173828125
702 10654.8955078125
703 9952.841796875
704 9286.3994140625
705 10075.6083984375
706 9402.83984375
707 10199.822265625
708 9520.6953125
709 10325.49609375
710 11182.390625
711 10454.4658203125
712 9762.4384765625
713 9105.888671875
714 9882.951171875
715 9220.1279296875
716 10004.890625
717 10841.3037109375
718 10130.01953125
719 10974.46875
720 11871.740234375
721 12822.5
722 13827.0478515625
723 14885.2890625
724 13996.1455078125
725 13142.5673828125
726 14164.5693359375
727 13304.107421875
728 12479.55859375
729 13465.0419921875
730 14504.2998046875
731 13630.1611328125
732 12791.787109375
733 13794.6435546875
734 14851.203125
735 13963.38671875
736 15028.673828125
737 14133.9736328125
738 13274.7578125
739 12451.466796875
740 11664.3427734375
741 10913.4345703125
742 11806.970703125
743 12753.9580078125
744 13754.7265625
745 12911.140625
746 12103.609375
747 13067.7578125
748 12253.3984375
749 11475.234375
750 10733.26953125
751 11615.703125
752 12551.47265625
753 11759.8623046875
754 12704.099609375
755 13702.107421875
756 12860.71875
757 13867.3671875
758 13019.1015625
759 12206.8564453125
760 13176.9091796875
761 14200.763671875
762 15278.1796875
763 16408.498046875
764 17590.630859375
765 16604.68359375
766 15652.08203125
767 14733.787109375
768 13850.568359375
769 13002.998046875
770 12191.455078125
771 13160.630859375
772 12342.25
773 13319.9931640625
774 12494.763671875
775 13481.099609375
776 14521.208984375
777 13646.396484375
778 14695.2158203125
779 15797.341796875
780 16951.919921875
781 15987.3271484375
782 17150.583984375
783 18364.748046875
784 19628.0390625
785 20938.2734375
786 22292.892578125
787 23689.005859375
788 25123.42578125
789 26592.73046875
790 25392.26171875
791 24211.974609375
792 23053.8515625
793 24471.39453125
794 25925.390625
795 27412.3125
796 26199.3828125
797 25005.26953125
798 26471.8671875
799 27970.04296875
800 26749.21875
801 25546.2890625
802 24363.283203125
803 25814.65234375
804 27299.220703125
805 26087.947265625
806 24895.6796875
807 23724.4296875
808 25159.767578125
809 23983.66015625
810 22830.099609375
811 21700.99609375
812 23079.517578125
813 24497.759765625
814 23334.052734375
815 24759.15234375
816 23590.4609375
817 22444.970703125
818 21324.568359375
819 22691.470703125
820 21565.46875
821 22939.84375
822 24354.259765625
823 25805.41015625
824 27289.77734375
825 26078.64453125
826 27568.783203125
827 26353.591796875
828 25156.9609375
829 23980.90625
830 22827.3984375
831 21698.357421875
832 20595.60546875
833 19520.8671875
834 18475.73828125
835 17461.671875
836 16479.96484375
837 15531.734375
838 16674
839 17867.771484375
840 19111.44140625
841 20402.982421875
842 21739.984375
843 20636.220703125
844 19560.408203125
845 20868.234375
846 22220.5859375
847 23614.591796875
848 25047.08203125
849 23873.033203125
850 22721.71484375
851 21595.03515625
852 20494.810546875
853 19422.748046875
854 18380.439453125
855 17369.3203125
856 16390.669921875
857 17572.01171875
858 18803.68359375
859 17779.625
860 19019.7421875
861 17989.22265625
862 19237.74609375
863 20533.921875
864 19460.8203125
865 20765.080078125
866 22114.076171875
867 21001.37109375
868 19916.052734375
869 21236.412109375
870 20145.109375
871 19082.5
872 20372.97265625
873 19304.177734375
874 18265.302734375
875 19524.720703125
876 18479.48046875
877 17465.30078125
878 16483.474609375
879 15535.1220703125
880 14621.1826171875
881 13742.40234375
882 14796.2421875
883 15903.326171875
884 14975.779296875
885 14083.12109375
886 15154.546875
887 16278.9677734375
888 17455.349609375
889 18682.22265625
890 17661.837890625
891 16673.564453125
892 15718.5615234375
893 16869.509765625
894 15907.73828125
895 17067.373046875
896 16098.853515625
897 17267.16015625
898 16291.9150390625
899 15350.34765625
900 16484.0859375
901 15535.7109375
902 14621.7490234375
903 13742.947265625
904 12899.8525390625
905 12092.8173828125
906 13056.345703125
907 14073.6767578125
908 13216.9228515625
909 12396.1162109375
910 13376.904296875
911 14411.4775390625
912 13541.0478515625
913 14584.32421875
914 15680.9716796875
915 16830.1796875
916 15869.759765625
917 17027.658203125
918 18236.623046875
919 17229.986328125
920 16255.986328125
921 15315.7021484375
922 16447.80078125
923 17631.669921875
924 18865.78125
925 17839.853515625
926 16845.818359375
927 15884.8603515625
928 14957.98828125
929 14066.0205078125
930 13209.5791015625
931 12389.087890625
932 13369.478515625
933 14403.65625
934 15491.30078125
935 16631.673828125
936 15678.12890625
937 16827.205078125
938 15866.8876953125
939 14940.673828125
940 16054.7939453125
941 17221.111328125
942 18438.240234375
943 19704.375
944 21017.3125
945 22374.47265625
946 21255.6953125
947 22620.43359375
948 21496.03125
949 20398.244140625
950 21735.0859375
951 20631.443359375
952 19555.755859375
953 18509.62890625
954 19778.517578125
955 18726.078125
956 17704.36328125
957 16714.708984375
958 15758.27734375
959 16911.05859375
960 15947.86328125
961 17109.328125
962 18321.751953125
963 17312.45703125
964 16335.7001953125
965 15392.5751953125
966 14483.98828125
967 13610.66015625
968 14657.6015625
969 13777.3828125
970 12932.853515625
971 12124.3720703125
972 11352.1015625
973 12272.212890625
974 13245.986328125
975 12423.9296875
976 13406.28515625
977 12577.375
978 13568.3349609375
979 14613.05078125
980 15711.123046875
981 16861.7265625
982 18063.607421875
983 19315.08984375
984 20614.08203125
985 21958.119140625
986 20849.111328125
987 22200.845703125
988 21086.1015625
989 22445.4609375
990 21325.05078125
991 20231.51953125
992 19166.548828125
993 18131.693359375
994 17128.357421875
995 16157.775390625
996 15221.009765625
997 16348.60546875
998 17528.083984375
999 18757.953125
1000 17735.2734375
};
\addplot [semithick, crimson2143940]
table {%
0 100
1 110.118942260742
2 101.240219116211
3 111.484634399414
4 102.502975463867
5 94.2052764892578
6 103.738235473633
7 95.3427276611328
8 87.6243362426758
9 80.5303955078125
10 88.6803436279297
11 97.6545791625977
12 107.536346435547
13 118.390838623047
14 108.891250610352
15 100.105209350586
16 110.234802246094
17 101.34733581543
18 111.602592468262
19 102.61205291748
20 94.3055267333984
21 103.8486328125
22 114.353507995605
23 125.85018157959
24 115.796096801758
25 106.490592956543
26 117.246109008789
27 107.832069396973
28 99.1260986328125
29 91.1016464233398
30 100.320739746094
31 110.472137451172
32 121.60383605957
33 133.777648925781
34 147.134613037109
35 135.3388671875
36 148.857513427734
37 163.781921386719
38 180.270156860352
39 165.685760498047
40 152.334869384766
41 167.622528076172
42 154.108367919922
43 169.58154296875
44 186.680862426758
45 205.592926025391
46 188.843933105469
47 173.529891967773
48 159.516754150391
49 175.556793212891
50 161.3720703125
51 177.606964111328
52 195.55500793457
53 215.414352416992
54 237.368911743164
55 261.560150146484
56 288.215759277344
57 264.719146728516
58 291.696533203125
59 267.916290283203
60 246.073837280273
61 271.151885986328
62 298.784545898438
63 329.2314453125
64 362.763244628906
65 333.222839355469
66 306.074066162109
67 281.125427246094
68 258.206573486328
69 237.155380249023
70 217.819793701172
71 240.019424438477
72 220.450408935547
73 202.476287841797
74 223.077545166016
75 204.889312744141
76 225.749893188477
77 248.757446289062
78 228.476318359375
79 251.761611938477
80 277.419067382812
81 305.690093994141
82 336.836975097656
83 309.395446777344
84 284.177551269531
85 313.136993408203
86 345.038513183594
87 316.932830810547
88 291.103942871094
89 320.768890380859
90 294.629119873047
91 324.653137207031
92 298.198638916016
93 328.586151123047
94 362.052612304688
95 332.569702148438
96 366.439575195312
97 403.736938476562
98 370.88330078125
99 408.630065917969
100 375.381103515625
101 413.582641601562
102 455.643951416016
103 418.599822998047
104 384.545501708984
105 353.2431640625
106 324.473236083984
107 298.033264160156
108 328.403991699219
109 301.645568847656
110 332.382507324219
111 366.2333984375
112 336.412200927734
113 370.671112060547
114 408.396423339844
115 449.934051513672
116 495.663513183594
117 455.393737792969
118 418.369812011719
119 384.334106445312
120 423.440704345703
121 466.497253417969
122 428.577850341797
123 393.717864990234
124 433.772735595703
125 398.493347167969
126 366.0634765625
127 336.256011962891
128 308.861541748047
129 283.686920166016
130 312.596374511719
131 344.443115234375
132 379.514953613281
133 418.134399414062
134 384.117706298828
135 423.202392578125
136 388.776428222656
137 428.331970214844
138 471.882141113281
139 433.528625488281
140 477.603210449219
141 438.78857421875
142 403.104370117188
143 370.301849365234
144 340.151489257812
145 312.441528320312
146 286.976684570312
147 316.221252441406
148 290.450042724609
149 320.048400878906
150 352.650146484375
151 388.552551269531
152 428.085479736328
153 471.610778808594
154 519.525268554688
155 572.263977050781
156 630.30322265625
157 694.164428710938
158 764.418090820312
159 841.687438964844
160 926.6533203125
161 851.929382324219
162 783.141845703125
163 862.278076171875
164 949.291381835938
165 1044.94055175781
166 1150.05224609375
167 1265.52587890625
168 1164.07556152344
169 1070.59301757812
170 1178.23706054688
171 1296.48266601562
172 1192.60668945312
173 1096.88049316406
174 1207.1171875
175 1328.2001953125
176 1221.84167480469
177 1344.37036132812
178 1478.89916992188
179 1626.54370117188
180 1496.96997070312
181 1377.44873046875
182 1267.24108886719
183 1165.65625
184 1072.04931640625
185 1179.83703613281
186 1085.11474609375
187 997.853515625
188 1098.31079101562
189 1010.00860595703
190 1111.66809082031
191 1223.36218261719
192 1346.0400390625
193 1238.28649902344
194 1362.4287109375
195 1253.39428710938
196 1152.89526367188
197 1268.64868164062
198 1166.95349121094
199 1073.24462890625
200 986.920166015625
201 1086.29565429688
202 998.941162109375
203 918.4892578125
204 844.413208007812
205 929.650146484375
206 1023.35223388672
207 1126.33093261719
208 1035.82006835938
209 952.451477050781
210 875.681701660156
211 964.026977539062
212 886.339782714844
213 975.743774414062
214 1074.01306152344
215 987.627868652344
216 908.071411132812
217 834.822265625
218 919.105102539062
219 844.980163574219
220 930.273559570312
221 1024.03735351562
222 941.600219726562
223 1036.48706054688
224 1140.763671875
225 1049.11608886719
226 964.696899414062
227 886.956665039062
228 976.421875
229 897.752807617188
230 988.2900390625
231 908.68115234375
232 1000.30310058594
233 1101.00268554688
234 1012.48822021484
235 930.964477539062
236 1024.796875
237 942.299743652344
238 866.334838867188
239 796.401611328125
240 876.859252929688
241 965.321472167969
242 1062.55871582031
243 977.077819824219
244 1075.47912597656
245 1183.60522460938
246 1302.37841796875
247 1198.04064941406
248 1101.88732910156
249 1212.61755371094
250 1334.24072265625
251 1467.77954101562
252 1350.529296875
253 1242.4248046875
254 1366.97290039062
255 1503.70959472656
256 1383.66430664062
257 1522.03039550781
258 1400.56127929688
259 1540.57592773438
260 1417.66650390625
261 1304.32043457031
262 1434.9326171875
263 1320.24072265625
264 1214.5048828125
265 1336.31335449219
266 1470.0546875
267 1616.83874511719
268 1488.01635742188
269 1636.54748535156
270 1506.19946289062
271 1656.49792480469
272 1821.36181640625
273 2002.11328125
274 2200.17651367188
275 2417.08178710938
276 2227.17211914062
277 2051.6015625
278 1889.37463378906
279 2076.6533203125
280 1912.51721191406
281 1760.92041015625
282 1935.85803222656
283 2127.58837890625
284 1959.57604980469
285 2153.57543945312
286 1983.58813476562
287 2179.88232421875
288 2394.86328125
289 2630.15966796875
290 2887.51196289062
291 3168.7744140625
292 3475.9150390625
293 3811.013671875
294 3518.81713867188
295 3247.6337890625
296 2996.15478515625
297 3287.4443359375
298 3605.42407226562
299 3327.98901367188
300 3070.65087890625
301 2832.13671875
302 2611.2275390625
303 2406.759765625
304 2643.17578125
305 2436.32202148438
306 2675.51806640625
307 2466.251953125
308 2272.64575195312
309 2496.41186523438
310 2300.54125976562
311 2526.94360351562
312 2774.64379882812
313 3045.44750976562
314 2808.78662109375
315 2589.60913085938
316 2843.173828125
317 3120.3330078125
318 2878.17114257812
319 2653.85205078125
320 2913.4150390625
321 3197.07177734375
322 2949.2880859375
323 2719.712890625
324 2507.15454101562
325 2310.47802734375
326 2128.60546875
327 2338.71752929688
328 2154.712890625
329 2367.30493164062
330 2181.14428710938
331 2009.06384277344
332 1850.08239746094
333 2033.59204101562
334 2234.65893554688
335 2454.8310546875
336 2262.08276367188
337 2083.869140625
338 1919.18347167969
339 2109.31787109375
340 2317.59619140625
341 2545.60888671875
342 2346.05029296875
343 2576.74755859375
344 2374.85791015625
345 2608.27026367188
346 2863.57861328125
347 3142.62670898438
348 3447.37255859375
349 3181.36157226562
350 2934.7275390625
351 3220.3525390625
352 2970.86669921875
353 3259.826171875
354 3007.45703125
355 2773.59252929688
356 3044.29858398438
357 3340.01904296875
358 3081.80541992188
359 3380.97241210938
360 3119.78051757812
361 3422.43237304688
362 3158.23022460938
363 3464.4052734375
364 3798.4619140625
365 4162.5849609375
366 4559.0625
367 4990.1474609375
368 5457.4736328125
369 5963.24658203125
370 6509.65576171875
371 7098.8447265625
372 6591.619140625
373 7187.1259765625
374 7827.76318359375
375 8515.4580078125
376 9251.9765625
377 10038.87890625
378 10877.4794921875
379 10164.416015625
380 11011.0654296875
381 10291.4599609375
382 11146.1962890625
383 10420.0224609375
384 11282.88671875
385 10550.1181640625
386 9853.29296875
387 10679.896484375
388 11559.0185546875
389 10813.0810546875
390 10103.1884765625
391 10945.9189453125
392 11841.4453125
393 12790.4423828125
394 11988.216796875
395 12945.724609375
396 12136.681640625
397 11363.845703125
398 10627.1943359375
399 11503.037109375
400 10759.751953125
401 11643.8251953125
402 12581.2529296875
403 11788.3115234375
404 12734.2099609375
405 13733.884765625
406 12891.16796875
407 13899.48828125
408 13049.8955078125
409 12236.310546875
410 11458.9248046875
411 12385.41015625
412 11601.263671875
413 10853.3291015625
414 11743.173828125
415 12686.4345703125
416 11888.810546875
417 11127.41015625
418 12033.990234375
419 11265.8720703125
420 12180.8095703125
421 11405.9560546875
422 10667.29296875
423 9964.62109375
424 10798.435546875
425 10089.2666015625
426 9415.796875
427 8777.521484375
428 8173.78662109375
429 7603.80419921875
430 8275.22265625
431 8994.8828125
432 8379.25390625
433 9106.2392578125
434 8484.5693359375
435 7897.080078125
436 7342.92333984375
437 7995.146484375
438 7435.35546875
439 8094.4091796875
440 8801.2412109375
441 9557.5400390625
442 8911.7509765625
443 8300.6552734375
444 9022.109375
445 8405.0009765625
446 9133.7939453125
447 8510.6357421875
448 7921.6904296875
449 7366.1171875
450 8020.0576171875
451 7458.83984375
452 6930.212890625
453 6433.146484375
454 7016.4150390625
455 7644.2529296875
456 7104.7548828125
457 7739.23046875
458 7194.20361328125
459 6681.27099609375
460 6199.36083984375
461 5747.3310546875
462 6276.515625
463 5819.65380859375
464 5391.67431640625
465 5892.0859375
466 6432.8388671875
467 5966.2431640625
468 6512.89013671875
469 7102.3291015625
470 7736.623046875
471 7191.74755859375
472 6678.96142578125
473 7281.171875
474 6763.0576171875
475 6276.1474609375
476 5819.30908203125
477 5391.3515625
478 4991.04296875
479 4617.12255859375
480 5053.13232421875
481 4675.08544921875
482 5115.998046875
483 4733.78564453125
484 4377.09423828125
485 4792.4296875
486 4431.7919921875
487 4095.69555664062
488 4486.26220703125
489 4146.36181640625
490 4541.4072265625
491 4970.9921875
492 5436.7236328125
493 5940.8076171875
494 5505.10595703125
495 5097.3916015625
496 5573.61767578125
497 6088.81103515625
498 6645.1533203125
499 7244.77294921875
500 7889.7080078125
501 8581.8720703125
502 7988.95947265625
503 8688.255859375
504 8089.44482421875
505 7524.2626953125
506 8189.8564453125
507 8903.474609375
508 9666.779296875
509 9015.23828125
510 8398.5029296875
511 7815.83349609375
512 8502.666015625
513 9238.291015625
514 10024.2734375
515 10861.935546875
516 10149.6357421875
517 10995.33984375
518 11893.8876953125
519 12845.93359375
520 12041.2646484375
521 11272.8115234375
522 12188.16796875
523 13157.154296875
524 12338.923828125
525 13316.48046875
526 12491.40234375
527 13477.55078125
528 12645.61328125
529 13640.3740234375
530 12801.5712890625
531 11998.85546875
532 12956.9765625
533 13968.896484375
534 15034.46875
535 16153.1240234375
536 17323.873046875
537 18545.296875
538 17529.091796875
539 18759.001953125
540 17736.29296875
541 16745.6015625
542 17942.478515625
543 19189.138671875
544 20483.53515625
545 19411.775390625
546 18369.78125
547 19633.265625
548 18584.9296875
549 17567.509765625
550 16582.3203125
551 17772.095703125
552 16780.244140625
553 15821.5458984375
554 14896.994140625
555 14007.3955078125
556 13153.357421875
557 14175.94140625
558 13315.017578125
559 14346.287109375
560 13478.474609375
561 12646.4990234375
562 11850.650390625
563 11091.0234375
564 11995.3955078125
565 11229.0576171875
566 10498.8798828125
567 11366.703125
568 12287.689453125
569 11507.9677734375
570 10764.4482421875
571 11648.810546875
572 12586.5302734375
573 11793.353515625
574 12739.5458984375
575 13739.515625
576 14793.20703125
577 15900.142578125
578 14972.7119140625
579 16088.384765625
580 15154.1171875
581 14254.5947265625
582 15334.736328125
583 16467.736328125
584 15519.9384765625
585 16661.654296875
586 15707.0654296875
587 14786.732421875
588 13901.4375
589 14963.529296875
590 14071.3466796875
591 13214.6865234375
592 12393.974609375
593 13374.6416015625
594 14409.0947265625
595 13538.759765625
596 12704.2353515625
597 13702.2509765625
598 14753.994140625
599 15859.009765625
600 14933.0849609375
601 14042.08203125
602 13186.62109375
603 14211
604 15288.935546875
605 14384.271484375
606 15470.943359375
607 14559.41015625
608 15654.8232421875
609 16802.8203125
610 18002.16796875
611 17002.9375
612 18210.8515625
613 17205.0234375
614 16231.8623046875
615 17406.140625
616 18630.978515625
617 17612.15234375
618 16625.501953125
619 15672.1708984375
620 14753.130859375
621 13869.15234375
622 13020.8134765625
623 12208.494140625
624 13178.640625
625 12359.482421875
626 11576.5078125
627 12509.96484375
628 11720.212890625
629 10966.681640625
630 10249.2451171875
631 9567.6005859375
632 8921.2802734375
633 9685.80078125
634 9033.2626953125
635 9805.4052734375
636 9146.6142578125
637 9926.427734375
638 9261.3505859375
639 8631.3271484375
640 9375.900390625
641 10171.0888671875
642 9493.4296875
643 8851.0322265625
644 8243.259765625
645 7669.33984375
646 7128.37890625
647 7764.6240234375
648 7218.123046875
649 6703.7626953125
650 6220.4755859375
651 5767.12158203125
652 6297.892578125
653 6870.6396484375
654 6377.18310546875
655 6956.10693359375
656 6457.47509765625
657 7042.62841796875
658 7672.43896484375
659 8348.8662109375
660 7768.98583984375
661 8452.427734375
662 7866.73583984375
663 7314.3291015625
664 7964.4326171875
665 8661.96875
666 9408.6640625
667 10206.033203125
668 11055.337890625
669 11957.541015625
670 12913.2744140625
671 12105.650390625
672 11334.2373046875
673 10599.00390625
674 9899.7353515625
675 9236.0419921875
676 10021.8740234375
677 9351.869140625
678 10145.4541015625
679 9469.1044921875
680 10270.48828125
681 9587.763671875
682 8940.3798828125
683 9706.2041015625
684 10523.2138671875
685 9827.7353515625
686 9167.78125
687 8542.7890625
688 9281.2109375
689 10070.072265625
690 10910.677734375
691 11804.04296875
692 11046.58984375
693 10325.2529296875
694 9639.7490234375
695 8989.62890625
696 8374.2861328125
697 7792.9765625
698 7244.83349609375
699 6728.8818359375
700 7334.9111328125
701 6813.60791015625
702 7426.09619140625
703 8084.466796875
704 8790.58984375
705 8186.1357421875
706 8899.490234375
707 8289.0654296875
708 7712.5556640625
709 8391.9013671875
710 7809.6025390625
711 7260.49658203125
712 7906.6015625
713 8599.982421875
714 8006.06298828125
715 8706.5830078125
716 9456.36328125
717 10256.90234375
718 9574.8681640625
719 10383.2470703125
720 9694.810546875
721 10511.07421875
722 11379.662109375
723 12301.421875
724 13276.853515625
725 14306.080078125
726 15388.8212890625
727 14480.376953125
728 15571.857421875
729 14656.5458984375
730 13776.369140625
731 14831.9775390625
732 15940.80859375
733 15011.89453125
734 14117.8408203125
735 15191.0380859375
736 16317.2041015625
737 15374.736328125
738 14466.82421875
739 15557.62890625
740 16701.103515625
741 17896.052734375
742 16900.208984375
743 15937.3857421875
744 15008.5966796875
745 16126.0029296875
746 15190.37890625
747 16316.5146484375
748 17494.568359375
749 18723.060546875
750 20000.0859375
751 18941.466796875
752 20226.703125
753 21557.751953125
754 20458.44140625
755 21797.3046875
756 20692.150390625
757 22038.7578125
758 23427.416015625
759 24854.994140625
760 23684.50390625
761 25118.810546875
762 26588.013671875
763 28088.505859375
764 26866.064453125
765 25661.32421875
766 27142.587890625
767 28653.765625
768 27423.900390625
769 26210.798828125
770 27703.67578125
771 29225.06640625
772 27988.169921875
773 29514.5078125
774 31064.859375
775 29808.419921875
776 31362.921875
777 32936.8984375
778 34526.58984375
779 33245.2109375
780 31971.359375
781 33551.8671875
782 32276.03515625
783 31009.185546875
784 29753.26953125
785 31307
786 32880.34765625
787 31608.99609375
788 33185.6796875
789 31912.224609375
790 30648.3046875
791 29395.8828125
792 30944.515625
793 29689.212890625
794 31242.05078125
795 32814.65625
796 34403.265625
797 33122.53125
798 31849.501953125
799 33428.75390625
800 32153.701171875
801 33736.05859375
802 32459.09375
803 34044.421875
804 35642.8828125
805 37250.91015625
806 38865.0625
807 37571.42578125
808 36279.44140625
809 34990.76171875
810 36595.3125
811 35305.6640625
812 36911.96875
813 38525.1015625
814 37231.74609375
815 38845.84765625
816 37552.2265625
817 39167.1640625
818 40784.40625
819 42400.953125
820 41110.484375
821 42726.5546875
822 41436.89453125
823 40144.515625
824 41761.6875
825 43376.45703125
826 42088.65625
827 40797.4921875
828 42414.02734375
829 41123.5859375
830 39830.74609375
831 41448.046875
832 40155.6796875
833 38861.95703125
834 40479
835 42095.8984375
836 40804.75
837 39511.53125
838 38217.66015625
839 39833.9296875
840 38540.08203125
841 37246.70703125
842 38860.8515625
843 37567.22265625
844 39182.1875
845 40799.44140625
846 42415.97265625
847 41125.5390625
848 42741.5859375
849 44353.6171875
850 45959.140625
851 44681.734375
852 43398.6015625
853 42110.8671875
854 43724.765625
855 42438.0859375
856 41147.70703125
857 42763.70703125
858 44375.66796875
859 43091.3359375
860 44702.1640625
861 46305.96875
862 45030.3046875
863 43748.625
864 45356.87109375
865 46957.171875
866 45684.98046875
867 44406.25
868 43122.0390625
869 44732.75390625
870 46336.40625
871 45060.890625
872 43779.34765625
873 45387.46875
874 46987.59765625
875 45715.56640625
876 47313.79296875
877 46043.60546875
878 47639.84375
879 46371.55859375
880 47965.73046875
881 46699.4140625
882 48291.421875
883 49871.7890625
884 48618.18359375
885 47356
886 48943.42578125
887 50518.4765625
888 52079.55859375
889 53625.234375
890 55154.30859375
891 56665.76171875
892 58158.7265625
893 56979.703125
894 55788.5
895 54585.44140625
896 53370.91796875
897 52145.39453125
898 50909.39453125
899 52466.75
900 51233.42578125
901 49990.0625
902 51555.99609375
903 50315.19921875
904 49064.82421875
905 47805.59765625
906 49389.70703125
907 48132.6953125
908 49714.296875
909 48459.5703125
910 47196.35546875
911 45925.5078125
912 44647.9375
913 43364.67578125
914 42076.8359375
915 43690.83203125
916 45299.31640625
917 44018.81640625
918 42733.15625
919 44345.2109375
920 45950.76953125
921 44673.32421875
922 43390.16796875
923 44999.86328125
924 46602.1171875
925 48194.76171875
926 49775.875
927 51343.73828125
928 52896.84765625
929 51667.1953125
930 53217.078125
931 51990.20703125
932 53536.8125
933 52312.76171875
934 51078.15234375
935 52633.875
936 54173.75
937 52955.44140625
938 51726.2890625
939 50486.859375
940 52048.23046875
941 53594.23046875
942 55123.66015625
943 56635.484375
944 58128.83203125
945 59603
946 61057.41796875
947 59910.03125
948 58749.8671875
949 57577.1171875
950 56392.03125
951 55194.921875
952 53986.140625
953 55511.1640625
954 54305.41796875
955 55826.796875
956 57330.1484375
957 58814.69140625
958 57642.63671875
959 59123.15234375
960 57954.41015625
961 59430.8671875
962 60887.625
963 62324.2421875
964 63740.34765625
965 65135.73828125
966 64036.140625
967 65427.140625
968 64331.0703125
969 63221.796875
970 64624.83203125
971 66007.015625
972 64917.9921875
973 63815.765625
974 62700.35546875
975 64111.01171875
976 62999.11328125
977 64405.4140625
978 65790.8984375
979 64699.24609375
980 63594.3828125
981 62476.34375
982 61345.2109375
983 60201.08203125
984 61647.265625
985 63073.11328125
986 61948.94140625
987 63370.48046875
988 64771.32421875
989 63667.31640625
990 62550.14453125
991 61419.8671875
992 62848.953125
993 61722.15625
994 63146.94140625
995 64551.078125
996 63444.44140625
997 64844.19921875
998 66223.09375
999 67581.0546875
1000 66511.453125
};
\addplot [semithick, mediumpurple148103189]
table {%
0 100
1 91.9048385620117
2 84.4645767211914
3 77.6262893676758
4 71.3413238525391
5 78.561767578125
6 72.2011032104492
7 79.5085296630859
8 87.5551300048828
9 80.4667892456055
10 88.6103057861328
11 97.5774459838867
12 107.45140838623
13 98.7742385864258
14 90.7782516479492
15 99.9646453857422
16 91.8723449707031
17 101.169387817383
18 111.406646728516
19 122.626373291016
20 112.811317443848
21 103.729820251465
22 95.3349533081055
23 87.6171951293945
24 80.5238265991211
25 74.00439453125
26 68.0125274658203
27 74.8939437866211
28 68.8300857543945
29 75.7964859008789
30 83.4676055908203
31 76.7099838256836
32 70.4991607666016
33 64.7909622192383
34 59.5537109375
35 65.5578155517578
36 72.1840057373047
37 79.4896926879883
38 73.0539398193359
39 67.1389846801758
40 61.7065620422363
41 67.9333648681641
42 62.4348220825195
43 68.7370529174805
44 75.6938934326172
45 83.3546447753906
46 76.6061630249023
47 70.4037475585938
48 77.5293426513672
49 71.2522201538086
50 78.4636459350586
51 72.1109237670898
52 66.2722854614258
53 60.9119491577148
54 55.9962997436523
55 51.4867095947266
56 56.6598663330078
57 52.0955581665039
58 57.3312377929688
59 52.711540222168
60 48.4723663330078
61 53.3364639282227
62 49.0459022521973
63 45.1076278686523
64 41.4916114807129
65 45.642936706543
66 41.9831771850586
67 46.1845626831055
68 50.8146057128906
69 46.7312622070312
70 42.9825172424316
71 39.5399475097656
72 43.4927444458008
73 47.8479766845703
74 52.6481475830078
75 48.4141845703125
76 44.5276718139648
77 48.9884872436523
78 53.9054489135742
79 49.5680732727051
80 45.5869941711426
81 50.1559753417969
82 46.1266784667969
83 50.750804901123
84 55.8484420776367
85 51.3510437011719
86 47.2236595153809
87 51.9599533081055
88 47.7825546264648
89 43.9477729797363
90 48.3494148254395
91 53.2009201049805
92 48.9215087890625
93 44.9934272766113
94 41.3867416381836
95 38.0742225646973
96 35.0308418273926
97 32.2344818115234
98 35.4469413757324
99 32.6168441772461
100 30.0159530639648
101 33.0043869018555
102 30.3721446990967
103 33.3965187072754
104 36.7264938354492
105 40.3938827514648
106 44.4335098266602
107 40.8725509643555
108 37.6018943786621
109 41.3581466674805
110 45.4958915710449
111 41.8481521606445
112 38.4980430603027
113 35.4202079772949
114 32.5922775268555
115 29.9933757781982
116 27.6044502258301
117 30.3498687744141
118 27.9321689605713
119 25.7094402313232
120 28.2642498016357
121 26.0147647857666
122 28.6002635955811
123 31.445972442627
124 34.5787582397461
125 38.0284118652344
126 34.9887504577637
127 38.4799346923828
128 42.3253860473633
129 38.936393737793
130 42.8282012939453
131 39.3982162475586
132 36.2474632263184
133 39.8662490844727
134 43.8522186279297
135 40.3387069702148
136 44.3727188110352
137 48.8177185058594
138 44.8981475830078
139 41.299243927002
140 37.9938468933105
141 41.789909362793
142 45.9716110229492
143 50.5798873901367
144 55.6599884033203
145 51.1781196594238
146 47.0649337768555
147 43.2888870239258
148 47.6233291625977
149 52.4005126953125
150 48.1869087219238
151 53.0217742919922
152 58.3526229858398
153 53.6485939025879
154 49.3323516845703
155 54.2845458984375
156 59.7452697753906
157 65.769172668457
158 60.4506607055664
159 66.5475006103516
160 61.1642799377441
161 56.2277412414551
162 61.8885803222656
163 56.8920593261719
164 52.3086013793945
165 57.5661697387695
166 52.9270820617676
167 58.2481994628906
168 53.5527954101562
169 58.9382438659668
170 64.8787536621094
171 71.4344329833984
172 65.6505432128906
173 72.2863616943359
174 79.602409362793
175 73.1575393676758
176 80.5617065429688
177 74.0392150878906
178 68.0445251464844
179 74.9292755126953
180 68.8625564575195
181 63.2868118286133
182 58.174388885498
183 53.4850845336914
184 49.1822967529297
185 45.2328414916992
186 41.6065940856934
187 45.7696304321289
188 50.3572692871094
189 46.3114547729492
190 50.9544677734375
191 46.8596420288086
192 51.5587005615234
193 56.7392501831055
194 52.1683959960938
195 47.9738655090332
196 52.7869262695312
197 58.093635559082
198 53.4109954833984
199 49.1143035888672
200 45.1704254150391
201 49.6968574523926
202 54.686408996582
203 50.2847480773926
204 46.2448844909668
205 42.5359153747559
206 46.7936096191406
207 51.4859199523926
208 56.6590003967285
209 62.3642959594727
210 68.6592178344727
211 63.100227355957
212 69.4714126586914
213 76.502685546875
214 84.2452392578125
215 92.7709121704102
216 102.158828735352
217 93.8889770507812
218 103.389953613281
219 113.85124206543
220 125.30078125
221 115.28736114502
222 106.019981384277
223 116.730903625488
224 128.450286865234
225 141.258010864258
226 129.951690673828
227 142.912979125977
228 131.468978881836
229 144.58708190918
230 133.003692626953
231 122.382209777832
232 112.585289001465
233 103.520797729492
234 113.994522094727
235 125.45751953125
236 115.432495117188
237 106.154235839844
238 116.877883911133
239 128.610992431641
240 141.433837890625
241 155.585021972656
242 171.212814331055
243 157.395584106445
244 173.213119506836
245 190.696060180664
246 210.036163330078
247 231.442779541016
248 255.030288696289
249 234.237945556641
250 215.140121459961
251 237.066741943359
252 261.227203369141
253 287.848876953125
254 317.182281494141
255 349.49365234375
256 385.07666015625
257 424.25830078125
258 389.747039794922
259 429.400665283203
260 473.058715820312
261 434.610382080078
262 399.263397216797
263 439.878540039062
264 484.593780517578
265 533.816284179688
266 490.475463867188
267 450.623596191406
268 496.422576904297
269 546.836242675781
270 602.321044921875
271 663.376831054688
272 609.637878417969
273 560.206176757812
274 514.74365234375
275 472.937561035156
276 520.985778808594
277 478.677276611328
278 439.776062011719
279 404.012145996094
280 445.106994628906
281 490.349609375
282 450.507843017578
283 496.295135498047
284 455.974487304688
285 502.31298828125
286 461.507659912109
287 423.990600585938
288 389.5009765625
289 357.797973632812
290 394.221221923828
291 434.326965332031
292 478.482116699219
293 439.596618652344
294 484.283386230469
295 533.474609375
296 587.6162109375
297 539.951904296875
298 594.744750976562
299 655.040466308594
300 601.96923828125
301 662.98974609375
302 730.124633789062
303 803.971496582031
304 739.002136230469
305 813.7353515625
306 895.91943359375
307 823.63525390625
308 757.099548339844
309 695.868103027344
310 639.528930664062
311 587.700439453125
312 540.029357910156
313 594.829956054688
314 655.134216308594
315 602.055419921875
316 663.084533691406
317 609.369018554688
318 671.131713867188
319 616.77197265625
320 679.276916503906
321 748.041625976562
322 687.533203125
323 631.860778808594
324 695.878112792969
325 639.538146972656
326 587.708923339844
327 647.298583984375
328 712.862365722656
329 784.984924316406
330 721.528930664062
331 663.138244628906
332 730.287963867188
333 804.151123046875
334 885.380737304688
335 974.689453125
336 1072.85424804688
337 986.560546875
338 1085.900390625
339 1195.05444335938
340 1099.13586425781
341 1209.59497070312
342 1330.92138671875
343 1224.34997558594
344 1347.12487792969
345 1481.9228515625
346 1629.861328125
347 1500.03076171875
348 1380.27160644531
349 1518.306640625
350 1397.126953125
351 1285.38317871094
352 1414.14135742188
353 1555.48022460938
354 1710.56298828125
355 1880.64721679688
356 1731.49365234375
357 1903.59619140625
358 2092.23779296875
359 2298.89135742188
360 2117.89428710938
361 2326.98828125
362 2143.86889648438
363 2355.43115234375
364 2170.16577148438
365 1998.91857910156
366 1840.7119140625
367 2023.32202148438
368 2223.4091796875
369 2048.12377929688
370 1886.16198730469
371 1736.58544921875
372 1909.1787109375
373 2098.35498046875
374 2305.59057617188
375 2532.4697265625
376 2333.8955078125
377 2150.2548828125
378 2362.42358398438
379 2594.66430664062
380 2848.70141601562
381 2626.56469726562
382 2883.58154296875
383 3164.48046875
384 3471.22778320312
385 3805.90185546875
386 3514.07104492188
387 3852.62109375
388 4221.583984375
389 4623.263671875
390 5059.79345703125
391 5532.904296875
392 6044.8017578125
393 6597.669921875
394 6120.892578125
395 6679.76318359375
396 7282.03564453125
397 7929.74169921875
398 8624.787109375
399 8029.4912109375
400 8731.6875
401 9483.19921875
402 8841.3447265625
403 9600.3955078125
404 10410.45703125
405 11272.7197265625
406 10540.4404296875
407 9844.0986328125
408 9183.2939453125
409 8557.46484375
410 9296.908203125
411 10086.8203125
412 9413.4755859375
413 10211.1650390625
414 9531.4599609375
415 8887.048828125
416 9649.23046875
417 8998.6123046875
418 9768.40234375
419 9111.5419921875
420 8489.5859375
421 7901.81640625
422 7347.38671875
423 7999.9404296875
424 8700.0224609375
425 9449.349609375
426 10249.423828125
427 9567.771484375
428 10375.68359375
429 9687.6279296875
430 9034.994140625
431 9807.2548828125
432 10630.8642578125
433 9930.005859375
434 9264.744140625
435 10052.501953125
436 9380.919921875
437 8744.501953125
438 9496.896484375
439 10300.123046875
440 11155.41015625
441 10428.7900390625
442 9738.056640625
443 9082.78125
444 9858.28125
445 10685.208984375
446 11564.6611328125
447 12497.416015625
448 11708.2275390625
449 12649.439453125
450 13644.4140625
451 14693.1298828125
452 15795.154296875
453 14871.572265625
454 15982.3349609375
455 17145.3671875
456 16174.2119140625
457 15236.85546875
458 14334.1728515625
459 13466.84765625
460 14506.201171875
461 15598.96875
462 14682.646484375
463 13801.439453125
464 14858.3515625
465 13970.2568359375
466 13117.7451171875
467 12301.216796875
468 11520.8818359375
469 10776.7509765625
470 10068.65234375
471 10909.166015625
472 10194.546875
473 9515.6884765625
474 10320.1591796875
475 11176.7158203125
476 12086.2783203125
477 13049.431640625
478 12235.8671875
479 13207.57421875
480 14233.080078125
481 15312.1328125
482 16444.0625
483 17627.767578125
484 16640.607421875
485 15686.751953125
486 14767.171875
487 13882.6416015625
488 14943.763671875
489 14052.3466796875
490 13196.46484375
491 14221.373046875
492 15299.83203125
493 16431.181640625
494 17614.31640625
495 18847.716796875
496 20129.4453125
497 21457.173828125
498 20360.34765625
499 21695.919921875
500 23074.28515625
501 21939.8046875
502 20831.23046875
503 22182.38671875
504 21068.076171875
505 19981.048828125
506 21303.6640625
507 20210.66796875
508 21541.169921875
509 20442.263671875
510 19371.609375
511 18330.77734375
512 17321.201171875
513 18542.513671875
514 17526.39453125
515 18756.193359375
516 17733.568359375
517 16742.962890625
518 17939.724609375
519 16942.484375
520 15978.212890625
521 15047.9375
522 14152.4931640625
523 13292.5234375
524 12468.470703125
525 11680.58203125
526 10928.91015625
527 11823.3955078125
528 11065.0380859375
529 10342.8037109375
530 11200.79296875
531 10471.9794921875
532 9779.072265625
533 9121.654296875
534 9899.7822265625
535 9236.0859375
536 10021.9208984375
537 9351.9130859375
538 8717.04296875
539 8116.64111328125
540 7549.90869140625
541 7015.92919921875
542 6513.68798828125
543 7103.1884765625
544 7737.54638671875
545 8418.7080078125
546 7834.9052734375
547 8523.1171875
548 7933.47509765625
549 8628.7890625
550 9373.1865234375
551 10168.193359375
552 9490.6806640625
553 8848.4287109375
554 8240.798828125
555 8958.025390625
556 8344.404296875
557 7764.775390625
558 7218.2666015625
559 6703.89794921875
560 7308.017578125
561 6788.3095703125
562 7398.8720703125
563 6873.783203125
564 7490.84228515625
565 6960.33203125
566 7583.94091796875
567 8253.9072265625
568 8972.060546875
569 9740.0439453125
570 10559.267578125
571 11430.873046875
572 12355.6875
573 11572.8828125
574 12506.1259765625
575 11716.546875
576 12658.248046875
577 13653.7119140625
578 14702.9140625
579 15805.419921875
580 16960.3671875
581 18166.46875
582 19422.01171875
583 18379.72265625
584 17368.626953125
585 18591.91015625
586 19863.951171875
587 21182.4921875
588 20092.552734375
589 21419.013671875
590 22788.859375
591 24199.0859375
592 23041.216796875
593 24458.4140625
594 25912.09765625
595 27398.73828125
596 28914.65234375
597 27681.517578125
598 29202.517578125
599 30748.302734375
600 32315.05859375
601 31047.90234375
602 29791.619140625
603 31345.88671875
604 32919.6640625
605 34509.19921875
606 36110.8125
607 37720.96875
608 36428.70703125
609 38040.14453125
610 39656.109375
611 41273.453125
612 42889.24609375
613 44500.7890625
614 43216.94140625
615 41928.65234375
616 43543.0234375
617 42255.7421875
618 43869.24609375
619 45476.96875
620 47076.58984375
621 45805.0546875
622 47402.7421875
623 48989.83984375
624 47730.109375
625 49314.78515625
626 50886.69140625
627 49640.6328125
628 48385.390625
629 49965
630 51531.16796875
631 50290.16796875
632 51853.36328125
633 50614.96875
634 49366.84375
635 50938.296875
636 52495.37109375
637 54036.71875
638 52817.16015625
639 54355.0859375
640 53138.4375
641 54672.88671875
642 53459.17578125
643 52234.4375
644 50999.171875
645 52555.65625
646 51323.08984375
647 50080.43359375
648 48828.33984375
649 50404.34765625
650 49154.640625
651 47896.02734375
652 49479.4609375
653 48223.078125
654 46958.36328125
655 45686.171875
656 47284.5703125
657 46014.21875
658 47610.64453125
659 46342.1953125
660 47936.55078125
661 46670.05859375
662 45396.296875
663 44116.234375
664 42830.93359375
665 41541.54296875
666 40249.3359375
667 38955.65625
668 37661.96484375
669 39277.1640625
670 40894.4453125
671 39601.32421875
672 38307.453125
673 39923.8515625
674 38630.0390625
675 37336.58203125
676 38950.96484375
677 40568.078125
678 39274.6328125
679 37980.8046875
680 39596.6640625
681 38302.79296875
682 37009.67578125
683 38623.125
684 37329.67578125
685 36038.18359375
686 37648.02734375
687 36355.89453125
688 35066.96875
689 36671.95703125
690 35382.0859375
691 34096.71875
692 35695.5546875
693 37303.8359375
694 38918.1328125
695 40535.21875
696 39241.73828125
697 37947.91796875
698 36655.28515625
699 35365.46875
700 36972.0859375
701 38585.41796875
702 40202.1875
703 41819.3203125
704 40527.61328125
705 39234.1328125
706 40851.40234375
707 39558.23046875
708 41175.56640625
709 39882.796875
710 38588.96484375
711 37295.546875
712 38909.82421875
713 40526.90234375
714 39233.41796875
715 37939.6015625
716 36646.98046875
717 35357.1875
718 34071.92578125
719 32793
720 31522.271484375
721 30261.67578125
722 31822.271484375
723 33401.23046875
724 32126.353515625
725 30860.689453125
726 32428.814453125
727 34013.8515625
728 32735.255859375
729 34323.140625
730 35923.53515625
731 34636.0625
732 36238.48046875
733 37849.171875
734 36556.6953125
735 38168.6171875
736 36875.671875
737 35585.25390625
738 34299.0625
739 35899.2890625
740 34611.90625
741 36214.17578125
742 37824.76171875
743 36532.32421875
744 38144.15234375
745 39760.29296875
746 38466.4375
747 40083.05859375
748 38789.296875
749 37495.71484375
750 39110.51171875
751 40727.7265625
752 39434.42578125
753 41051.75
754 42667.921875
755 44280.19140625
756 45886.0546875
757 44608.29296875
758 46212.56640625
759 47807.7421875
760 49391.83984375
761 50963.07421875
762 49717.609375
763 48462.90234375
764 47199.70703125
765 48788.2421875
766 47527.171875
767 46258.23046875
768 47853.12109375
769 49436.87109375
770 48180.1953125
771 46915.2109375
772 48505.74609375
773 47242.83203125
774 45972.234375
775 47568.91015625
776 49154.79296875
777 47896.16796875
778 46629.4375
779 48221.90234375
780 49802.8046875
781 48548.70703125
782 47286.0625
783 46015.71484375
784 44738.58203125
785 46342.203125
786 47936.55859375
787 49519.671875
788 51089.796875
789 52645.40234375
790 51413.6015625
791 50171.6640625
792 51735.9453125
793 53285.1328125
794 52058.85546875
795 50822.14453125
796 49575.58984375
797 48319.8828125
798 49900.015625
799 48646.609375
800 47384.609375
801 48971.83203125
802 50546.6484375
803 52107.453125
804 53652.84375
805 55181.609375
806 56692.7421875
807 58185.3671875
808 57006.62890625
809 58495.29296875
810 57319.828125
811 58804.48828125
812 60269.69921875
813 59113.5078125
814 60574.5625
815 59421.76953125
816 58256.2578125
817 59728.7421875
818 58566.58984375
819 60034.984375
820 58876.1953125
821 57704.80078125
822 59184.50390625
823 58016.42578125
824 56835.9140625
825 58326.7421875
826 57149.5
827 58636.34765625
828 60103.80859375
829 58945.7890625
830 57775.140625
831 59253.92578125
832 60713.08984375
833 59561.83203125
834 61016.80078125
835 59868.95703125
836 58708.34765625
837 60174.83984375
838 61621.3828125
839 60480.41015625
840 61922.71875
841 60785.19140625
842 59634.74609375
843 58471.5625
844 59941.21875
845 61390.9921875
846 62820.484375
847 61693.359375
848 63118.546875
849 61994.90625
850 63415.7734375
851 64815.9609375
852 66195.28125
853 67553.6640625
854 66483.71875
855 67837.6875
856 69170.703125
857 68121.0078125
858 67058.1328125
859 65982.046875
860 64892.734375
861 66270.8984375
862 65185.1171875
863 66558.8671875
864 67911.671875
865 66846.1875
866 65767.484375
867 67132.40625
868 66057.234375
869 64968.8359375
870 63867.21484375
871 62752.41015625
872 61624.484375
873 60483.546875
874 59329.734375
875 58163.23046875
876 56984.25390625
877 58473.2109375
878 57297.51171875
879 58782.46875
880 57610.0625
881 56425.31640625
882 57921.30078125
883 56739.79296875
884 58231.82421875
885 59704.640625
886 58542.2265625
887 60010.9296875
888 58851.875
889 60316.4453125
890 61761.02734375
891 60621.65234375
892 62061.99609375
893 60926.0703125
894 62362.1328125
895 63777.70703125
896 65172.5390625
897 66546.4765625
898 65464.08203125
899 66833.6171875
900 65754.7578125
901 67119.8671875
902 66044.546875
903 67405.234375
904 68744.9609375
905 67689.90625
906 66621.65625
907 65540.1796875
908 66908.5625
909 68255.9921875
910 69582.4765625
911 70888.1015625
912 72173.0078125
913 73437.359375
914 72442.140625
915 73702.1796875
916 72710.3828125
917 71705.8046875
918 72977.6484375
919 74229.078125
920 73244.09375
921 72246.390625
922 71235.8515625
923 72515.21875
924 71508.125
925 70488.1171875
926 69455.1015625
927 70762.75
928 72049.6484375
929 71036.578125
930 70010.546875
931 68971.46875
932 70286.734375
933 69251.15625
934 70562.015625
935 69529.9296875
936 70836.375
937 69807.78125
938 68766.140625
939 67711.3515625
940 69046.3359375
941 70360.40625
942 69325.765625
943 68278.0234375
944 69604.1640625
945 68559.9296875
946 69881.640625
947 68840.921875
948 67787.0703125
949 69120.875
950 70433.78125
951 71725.9296875
952 72997.453125
953 74248.5625
954 73263.8203125
955 72266.375
956 71256.0859375
957 70232.8515625
958 69196.59375
959 68147.21875
960 69475.390625
961 70782.7109375
962 72069.2890625
963 73335.3125
964 72338.78125
965 71329.421875
966 70307.1328125
967 71601.28125
968 72874.78125
969 74127.8671875
970 73141.5703125
971 72142.5390625
972 71130.6640625
973 72411.6875
974 73672.2109375
975 74912.4453125
976 76132.6328125
977 75172.2890625
978 74199.4921875
979 73214.1171875
980 72216.0234375
981 73479.6875
982 74723.0234375
983 75946.2734375
984 74983.515625
985 76202.546875
986 77401.84375
987 76457.96875
988 77653.1171875
989 78828.8828125
990 79985.578125
991 79075.2109375
992 80227.9140625
993 81361.953125
994 82477.671875
995 81599.4765625
996 80709.96875
997 79808.96875
998 78896.3125
999 77971.8359375
1000 79142.4296875
};
\addplot [semithick, sienna1408675]
table {%
0 100
1 110.118942260742
2 101.240219116211
3 93.0446853637695
4 85.51220703125
5 78.5891494750977
6 72.2262725830078
7 79.5362396240234
8 87.5856323242188
9 80.4948196411133
10 88.6411743164062
11 81.464958190918
12 74.8693771362305
13 68.807502746582
14 75.771614074707
15 83.4402236938477
16 91.8844909667969
17 101.182762145996
18 111.421371459961
19 102.444473266602
20 112.810676574707
21 124.162483215332
22 114.233406066895
23 105.045074462891
24 115.663558959961
25 127.28303527832
26 139.983062744141
27 128.78271484375
28 141.623275756836
29 155.794143676758
30 143.274383544922
31 157.616989135742
32 173.457733154297
33 190.966522216797
34 175.471343994141
35 193.193206787109
36 212.800003051758
37 195.449432373047
38 179.570999145508
39 165.045944213867
40 151.748931884766
41 139.567810058594
42 128.401962280273
43 141.205230712891
44 155.332641601562
45 170.934005737305
46 188.17610168457
47 207.247467041016
48 228.361785888672
49 251.635437011719
50 277.280029296875
51 305.536895751953
52 280.631805419922
53 309.230102539062
54 284.025604248047
55 312.969604492188
56 344.854187011719
57 316.763427734375
58 349.032348632812
59 384.568695068359
60 423.698974609375
61 466.781555175781
62 514.209411621094
63 472.446319580078
64 520.445068359375
65 478.180084228516
66 439.318939208984
67 403.591949462891
68 370.750061035156
69 408.483337402344
70 450.029754638672
71 495.768829345703
72 546.11669921875
73 601.529174804688
74 662.505493164062
75 729.591918945312
76 803.385620117188
77 738.462890625
78 813.142333984375
79 895.267333984375
80 823.034973144531
81 906.144897460938
82 997.51513671875
83 1097.93896484375
84 1009.66613769531
85 1111.29174804688
86 1021.96612548828
87 939.692749023438
88 1034.39050292969
89 1138.4599609375
90 1046.99377441406
91 1152.30822753906
92 1268.00390625
93 1395.05969238281
94 1283.47729492188
95 1180.61999511719
96 1299.09985351562
97 1429.20092773438
98 1572.00756835938
99 1728.69299316406
100 1591.22692871094
101 1749.77490234375
102 1610.68347167969
103 1482.33776855469
104 1363.95458984375
105 1254.80102539062
106 1380.56274414062
107 1270.11193847656
108 1168.30212402344
109 1285.57092285156
110 1182.54956054688
111 1301.21899414062
112 1196.97216796875
113 1317.05883789062
114 1211.57202148438
115 1114.35559082031
116 1226.314453125
117 1349.28210449219
118 1484.29089355469
119 1365.755859375
120 1502.37377929688
121 1382.43237304688
122 1271.83557128906
123 1169.890625
124 1075.95068359375
125 989.41259765625
126 1089.03466796875
127 1001.46417236328
128 1102.27868652344
129 1213.04748535156
130 1334.712890625
131 1227.84509277344
132 1129.35083007812
133 1242.78662109375
134 1367.37023925781
135 1257.94982910156
136 1157.09350585938
137 1064.16040039062
138 978.553039550781
139 1077.10034179688
140 1185.38647460938
141 1090.22778320312
142 1002.56311035156
143 1103.486328125
144 1214.37426757812
145 1336.169921875
146 1229.18811035156
147 1130.58837890625
148 1244.14611816406
149 1144.37255859375
150 1259.28723144531
151 1158.32604980469
152 1274.61376953125
153 1172.45104980469
154 1078.30969238281
155 1186.71508789062
156 1305.7939453125
157 1201.18884277344
158 1321.68969726562
159 1454.00109863281
160 1599.22290039062
161 1758.54528808594
162 1618.77819824219
163 1779.99389648438
164 1638.57495117188
165 1801.7060546875
166 1658.61633300781
167 1526.5615234375
168 1404.74047851562
169 1292.40270996094
170 1188.84619140625
171 1308.13452148438
172 1439.11987304688
173 1582.892578125
174 1740.63305664062
175 1913.61657714844
176 2103.2177734375
177 2310.916015625
178 2538.29809570312
179 2787.06176757812
180 3059.01806640625
181 3356.091796875
182 3680.32055664062
183 3397.49487304688
184 3135.10302734375
185 2891.85791015625
186 2666.5263671875
187 2927.27099609375
188 3212.20751953125
189 3523.32080078125
190 3251.81201171875
191 3000.02807617188
192 3291.67431640625
193 3610.03979492188
194 3957.24951171875
195 3654.62084960938
196 4005.8427734375
197 4388.4462890625
198 4055.3828125
199 3745.78515625
200 4105.19140625
201 3792.06616210938
202 3501.2255859375
203 3838.6142578125
204 4206.326171875
205 4606.66162109375
206 5041.78466796875
207 5513.4013671875
208 5105.1484375
209 4723.654296875
210 5168.6650390625
211 4782.97265625
212 4422.970703125
213 4842.3203125
214 4478.33447265625
215 4902.5185546875
216 4534.5029296875
217 4963.50048828125
218 4591.41455078125
219 5025.2451171875
220 4649.05029296875
221 4298.08056640625
222 3971.35522460938
223 3667.72314453125
224 3385.80322265625
225 3124.26049804688
226 3427.3232421875
227 3162.76611328125
228 3469.3564453125
229 3201.75244140625
230 3511.91015625
231 3241.2265625
232 3554.990234375
233 3281.19360351562
234 3027.265625
235 2791.94262695312
236 2574.01513671875
237 2826.12158203125
238 3101.70068359375
239 2860.90576171875
240 3139.70654296875
241 2896.12377929688
242 3178.1826171875
243 3486.18432617188
244 3217.36206054688
245 2968.0947265625
246 3256.79858398438
247 3571.98388671875
248 3915.76318359375
249 4290.3564453125
250 4698.0849609375
251 4343.80126953125
252 4013.86645507812
253 3707.21411132812
254 3422.45654296875
255 3752.71166992188
256 3464.68994140625
257 3197.42407226562
258 2949.61474609375
259 2720.01538085938
260 2507.4345703125
261 2310.73706054688
262 2128.84497070312
263 1960.73718261719
264 2154.84765625
265 1984.76379394531
266 2181.17016601562
267 2396.27319335938
268 2631.7021484375
269 2889.19848632812
270 2664.06372070312
271 2924.57885742188
272 3209.26708984375
273 3520.11157226562
274 3248.83471679688
275 2997.26806640625
276 3288.66015625
277 3606.75073242188
278 3329.22021484375
279 3651.00463867188
280 4001.9013671875
281 4384.1552734375
282 4800.10888671875
283 5251.55078125
284 5740.48974609375
285 5317.5810546875
286 4922.09716796875
287 4552.7734375
288 4208.3330078125
289 3887.92333984375
290 3590.23315429688
291 3935.658203125
292 4312.0234375
293 3984.31860351562
294 3679.76513671875
295 4033.24731445312
296 4418.2822265625
297 4083.130859375
298 3771.56713867188
299 4133.283203125
300 3818.17114257812
301 4184.056640625
302 3865.35888671875
303 4235.45849609375
304 3913.13745117188
305 3613.64990234375
306 3961.1845703125
307 3658.27612304688
308 4009.82666015625
309 4392.783203125
310 4059.416015625
311 3749.5322265625
312 3461.73852539062
313 3194.6865234375
314 3504.19799804688
315 3234.072265625
316 2983.58374023438
317 2751.478515625
318 3020.13037109375
319 3313.62744140625
320 3057.33544921875
321 2819.80029296875
322 3094.79345703125
323 3395.15307617188
324 3722.9306640625
325 4080.28784179688
326 3768.92529296875
327 4130.40478515625
328 4524.04052734375
329 4952.1484375
330 4580.8193359375
331 5013.75146484375
332 5483.0400390625
333 5076.7587890625
334 4697.14501953125
335 5139.919921875
336 5619.662109375
337 5204.53125
338 4816.47412109375
339 5269.28955078125
340 5759.68505859375
341 5335.544921875
342 4938.88427734375
343 5401.9404296875
344 5000.9404296875
345 4626.361328125
346 4276.927734375
347 3951.68896484375
348 4329.48046875
349 4740.6435546875
350 4383.490234375
351 4799.3857421875
352 4438.28076171875
353 4858.9677734375
354 4493.8662109375
355 4919.40478515625
356 4550.2607421875
357 4205.9912109375
358 3885.74658203125
359 4257.6650390625
360 3933.78125
361 4309.97900390625
362 3982.41772460938
363 4362.9404296875
364 4777.0361328125
365 5226.53955078125
366 5713.421875
367 6239.884765625
368 6808.09765625
369 6318.44287109375
370 6892.79296875
371 6397.99267578125
372 5933.560546875
373 6477.61279296875
374 6008.2431640625
375 6558.21923828125
376 6083.87109375
377 5639.10888671875
378 6159.5908203125
379 6721.505859375
380 6237.13330078125
381 5782.7353515625
382 6314.7568359375
383 5855.5068359375
384 5425.2373046875
385 5928.38623046875
386 6472.02685546875
387 7058.306640625
388 7689.2958984375
389 8366.9501953125
390 7786.05322265625
391 7238.31103515625
392 7882.76513671875
393 7329.43408203125
394 7980.6572265625
395 8679.357421875
396 9427.255859375
397 10225.8623046875
398 9545.408203125
399 8900.2607421875
400 9663.345703125
401 9011.986328125
402 8395.427734375
403 7812.93115234375
404 7263.6328125
405 6746.56201171875
406 6260.65869140625
407 5804.78857421875
408 5377.759765625
409 4978.3388671875
410 5444.681640625
411 5040.89599609375
412 5512.439453125
413 6022.677734375
414 6573.79638671875
415 7167.931640625
416 7807.1357421875
417 8493.33984375
418 9228.314453125
419 10013.626953125
420 10850.6025390625
421 11740.279296875
422 10985.8076171875
423 10267.435546875
424 11120.646484375
425 10395.7109375
426 11257.0439453125
427 12171.451171875
428 13139.4833984375
429 14161.318359375
430 15236.73046875
431 14334.052734375
432 15418.203125
433 14508.650390625
434 15601.5419921875
435 16747.0625
436 15789.509765625
437 14866.1357421875
438 15976.6337890625
439 15046.416015625
440 14151.03125
441 15225.9208984375
442 16353.75390625
443 17533.4609375
444 16549.388671875
445 17737.724609375
446 16746.984375
447 15789.435546875
448 14866.064453125
449 13977.6708984375
450 13124.853515625
451 14145.896484375
452 13286.1943359375
453 12462.412109375
454 11674.796875
455 10923.3974609375
456 10208.080078125
457 11057.5146484375
458 11959.8505859375
459 12915.7197265625
460 13925.3828125
461 14988.7109375
462 16105.1572265625
463 15170.2861328125
464 14270.1474609375
465 13405.40625
466 12576.533203125
467 11783.802734375
468 12729.4384765625
469 11929.9091796875
470 12884.044921875
471 13891.97265625
472 14953.5751953125
473 16068.3203125
474 17235.248046875
475 16261.0703125
476 15320.603515625
477 16452.93359375
478 15505.6572265625
479 16646.703125
480 17839.28515625
481 19081.80859375
482 18049.451171875
483 19300.369140625
484 20598.826171875
485 19524.00390625
486 20830.52734375
487 19749.623046875
488 21064.15625
489 19977.228515625
490 21299.7109375
491 22665.828125
492 24072.607421875
493 22917.255859375
494 21786.22265625
495 20681.337890625
496 22027.591796875
497 20916.931640625
498 19833.7890625
499 18779.798828125
500 17756.4609375
501 18995.642578125
502 17965.837890625
503 19213.4296875
504 18177.201171875
505 19433.166015625
506 20736.4296875
507 19657.98046875
508 18608.9453125
509 17590.79296875
510 16604.841796875
511 17795.6015625
512 19036.365234375
513 18005.3515625
514 19254.51953125
515 20551.306640625
516 19477.7421875
517 18433.849609375
518 19699.81640625
519 18649.595703125
520 17630.203125
521 18864.25
522 17838.369140625
523 16844.380859375
524 18045.515625
525 17044.908203125
526 16077.150390625
527 15143.2890625
528 14244.181640625
529 13380.4912109375
530 14415.255859375
531 15503.4833984375
532 16644.427734375
533 15690.4384765625
534 14770.720703125
535 13886.0517578125
536 14947.349609375
537 16061.7939453125
538 15128.4873046875
539 14229.947265625
540 15308.841796875
541 16440.615234375
542 17624.169921875
543 16637.12890625
544 17829.296875
545 19071.416015625
546 18039.3671875
547 17038.951171875
548 16071.39453125
549 17238.458984375
550 18456.3125
551 19723.146484375
552 18672.267578125
553 17652.185546875
554 18887.1328125
555 20170.34375
556 19107.041015625
557 18073.9375
558 19325.826171875
559 18286.3203125
560 17278.12890625
561 18497.64453125
562 17482.90234375
563 16500.49609375
564 15551.544921875
565 14636.9921875
566 15736.248046875
567 16888.01171875
568 18091.021484375
569 17088.970703125
570 18300.53515625
571 17291.900390625
572 16315.8291015625
573 15373.41015625
574 14465.546875
575 15556.287109375
576 16699.69921875
577 17894.5859375
578 19139.328125
579 18105.275390625
580 19358.40234375
581 20658.966796875
582 19582.552734375
583 18535.66015625
584 17519.75
585 16536.12890625
586 17723.884765625
587 18961.748046875
588 17932.951171875
589 19179.23046875
590 18144.00390625
591 19398.662109375
592 20700.6796875
593 22047.568359375
594 20936.431640625
595 19852.78125
596 21170.931640625
597 20081.283203125
598 21407.359375
599 22776.845703125
600 21648.9296875
601 20547.384765625
602 19473.923828125
603 20778.654296875
604 19699.1015625
605 21011.853515625
606 22368.83984375
607 23767.15234375
608 25203.591796875
609 24026.689453125
610 25469.724609375
611 26946.798828125
612 25740.814453125
613 27223.796875
614 28736.490234375
615 27505.578125
616 29023.43359375
617 27788.96484375
618 26570.650390625
619 28070.796875
620 26848.595703125
621 28354.185546875
622 27128.19921875
623 25919.470703125
624 27406.265625
625 26193.421875
626 24999.404296875
627 23826.232421875
628 25264.181640625
629 26736.677734375
630 25533.9453125
631 27012.43359375
632 25805.451171875
633 24617.955078125
634 23451.943359375
635 22309.36328125
636 23705.955078125
637 22558.06640625
638 23961.80078125
639 22808.685546875
640 24219.46875
641 23061.19921875
642 24478.94140625
643 23315.59765625
644 24740.201171875
645 23571.8671875
646 25003.240234375
647 23829.998046875
648 22679.55859375
649 21553.826171875
650 20454.61328125
651 19383.626953125
652 20685.103515625
653 22031.4765625
654 23419.921875
655 24847.302734375
656 26310.234375
657 27805.1484375
658 26586.609375
659 25386.236328125
660 24206.056640625
661 25653.5625
662 27134.662109375
663 25925.837890625
664 27412.765625
665 28928.9375
666 27695.62890625
667 29216.87890625
668 30762.87890625
669 29509.328125
670 28269.10546875
671 27044.244140625
672 25836.78125
673 27321.8203125
674 28836.326171875
675 30376.533203125
676 31938.625
677 33518.796875
678 32243.17578125
679 30976.5859375
680 29720.98046875
681 28478.357421875
682 27250.748046875
683 26040.19140625
684 24848.720703125
685 23678.349609375
686 22531.033203125
687 21408.662109375
688 20313.041015625
689 19245.861328125
690 20542.33203125
691 21883.98828125
692 20776.75
693 19697.248046875
694 18647.099609375
695 19921.244140625
696 21241.783203125
697 20150.345703125
698 21478.7890625
699 22850.4921875
700 24262.435546875
701 25711.33203125
702 24525.453125
703 25980.75390625
704 24790.283203125
705 26251.8828125
706 25056.908203125
707 26524.6953125
708 25325.3125
709 26799.1796875
710 28303.814453125
711 27078.494140625
712 28588.470703125
713 27359.44140625
714 28874.642578125
715 30415.44140625
716 31978.03125
717 30713.5703125
718 32279.904296875
719 31013.02734375
720 29757.0703125
721 31310.85546875
722 30052.146484375
723 31609.96484375
724 30348.609375
725 31910.3359375
726 33490.21875
727 32214.779296875
728 33797.734375
729 32520.400390625
730 31251.6796875
731 29993.505859375
732 31550.533203125
733 30289.69140625
734 31850.65234375
735 30587.240234375
736 32152.009765625
737 33734.34375
738 35330.53515625
739 34045.3828125
740 35643.85546875
741 37251.8828125
742 38866.03515625
743 37572.40234375
744 36280.41796875
745 34991.73046875
746 33708.0859375
747 35304.078125
748 36910.3828125
749 38523.51953125
750 37230.16796875
751 35938.89453125
752 34651.37109375
753 33369.35546875
754 32094.6953125
755 30829.287109375
756 32397.03515625
757 33981.765625
758 35579.78515625
759 37187.5078125
760 35896.328125
761 37505.5390625
762 36213.68359375
763 34925.2109375
764 36529.3828125
765 35239.9296875
766 36845.8828125
767 38458.8046875
768 37165.51953125
769 38779.4296875
770 37485.85546875
771 39100.625
772 40717.83203125
773 42334.46484375
774 43947.74609375
775 45555.12890625
776 44275.796875
777 45881.68359375
778 44603.89453125
779 43320.453125
780 42032.48046875
781 40741.1953125
782 39447.91015625
783 38154.04296875
784 39770.203125
785 41387.51953125
786 40095.0625
787 41712.26171875
788 43327.15234375
789 44937.09765625
790 43655.01953125
791 45263.65234375
792 46864.48046875
793 48455.359375
794 47192.125
795 48780.71875
796 50357.12890625
797 49107.06640625
798 47848.1171875
799 46581.0859375
800 45306.8515625
801 46907.42578125
802 48498.0234375
803 47235.0546875
804 48823.3515625
805 47562.51171875
806 49148.4375
807 50721.7578125
808 49474.44140625
809 48218.0234375
810 49798.95703125
811 48544.828125
812 47282.16015625
813 48870.1171875
814 47609.58984375
815 46341.12890625
816 47935.4921875
817 49518.61328125
818 51088.75
819 49844.25390625
820 51411.5078125
821 50169.546875
822 48918.10546875
823 50493.36328125
824 52054.6640625
825 50817.9140625
826 49571.3359375
827 51141
828 52696.109375
829 54235.32421875
830 55757.5078125
831 57261.703125
832 58747.12109375
833 60213.10546875
834 59056.2890625
835 57886.83203125
836 56704.96484375
837 58197.4375
838 59670.70703125
839 58507.9140625
840 57332.5859375
841 58817.09765625
842 60282.140625
843 59126.09765625
844 60586.984375
845 59434.3359375
846 60891.05078125
847 62327.6171875
848 61194.76171875
849 60048.93359375
850 61497.2265625
851 60354.83984375
852 59199.59765625
853 58031.6796875
854 59507.12109375
855 58342.5390625
856 59813.8984375
857 58652.67578125
858 57478.8828125
859 58961.5078125
860 60424.609375
861 59270.14453125
862 58102.99609375
863 56923.39453125
864 58413.109375
865 57236.7734375
866 56048.1875
867 57548.82421875
868 59030.546875
869 60492.72265625
870 59339.015625
871 58172.609375
872 59646.1953125
873 61100.015625
874 62533.63671875
875 61403.171875
876 60259.71875
877 61705.09375
878 60565.078125
879 62006.20703125
880 60869.640625
881 62306.5
882 61173.3984375
883 62605.98828125
884 61476.359375
885 60333.734375
886 59178.26171875
887 58010.125
888 56829.5390625
889 55636.81640625
890 54432.28515625
891 53216.3515625
892 51989.47265625
893 50752.1875
894 52311.04296875
895 51076.421875
896 52632.15234375
897 54172.05078125
898 55694.953125
899 54490.98828125
900 56010.22265625
901 54809.33203125
902 56324.8671875
903 57822.0859375
904 59300.265625
905 58133.44140625
906 56954.15234375
907 55762.69140625
908 54559.3828125
909 56077.83984375
910 54877.62109375
911 56392.3515625
912 57888.734375
913 56706.88671875
914 55512.9296875
915 57020.08984375
916 55829.2890625
917 54626.6328125
918 56144.30078125
919 57643.765625
920 56459.37109375
921 57954.92578125
922 59431.3671875
923 60888.12109375
924 62324.73046875
925 61191.84375
926 62624.1640625
927 64035.94140625
928 62923.14453125
929 64330.5625
930 63221.28515625
931 62098.84765625
932 60963.34375
933 59814.90234375
934 58653.6875
935 60120.91796875
936 61568.21484375
937 62995.17578125
938 64401.53515625
939 63293.109375
940 64695.09765625
941 66076.234375
942 64988.05859375
943 66364.78125
944 67720.5703125
945 66652.6953125
946 68004.0625
947 66939.7265625
948 68286.671875
949 67225.875
950 66151.8671875
951 65064.62890625
952 63964.1796875
953 65356.24609375
954 64259.3203125
955 63149.1796875
956 64553.2734375
957 65936.5546875
958 64846.67578125
959 66225.53125
960 65139.1953125
961 66513.6484375
962 67867.1484375
963 69199.6953125
964 68150.3671875
965 67087.859375
966 68432.5
967 69756.2109375
968 68713.9140625
969 70033.21875
970 68994.4296875
971 67942.515625
972 66877.4140625
973 65799.09375
974 67163.5390625
975 66088.75
976 67448.765625
977 66377.515625
978 67733.1171875
979 66665.40625
980 65584.46875
981 64490.30859375
982 63382.9453125
983 62262.421875
984 63679.4375
985 65075.71875
986 66451.125
987 67805.5859375
988 66738.78125
989 68088.8203125
990 69417.9140625
991 70726.140625
992 72013.625
993 73280.53125
994 72283.296875
995 73545.8828125
996 74788.1484375
997 73810.390625
998 72819.9921875
999 74073.953125
1000 73086.9609375
};
\addplot [semithick, orchid227119194]
table {%
0 100
1 91.9048385620117
2 84.4645767211914
3 93.0124435424805
4 85.4825744628906
5 94.1333999633789
6 103.65909576416
7 95.2695999145508
8 104.910186767578
9 115.515869140625
10 106.23136138916
11 116.962310791016
12 128.703323364258
13 141.535705566406
14 130.206298828125
15 143.193893432617
16 131.726516723633
17 121.210731506348
18 111.500930786133
19 122.729537963867
20 112.906814575195
21 124.26766204834
22 136.688751220703
23 150.347305297852
24 165.427261352539
25 152.098129272461
26 167.361038208008
27 153.868927001953
28 141.51042175293
29 130.18310546875
30 143.168304443359
31 131.703063964844
32 144.84538269043
33 159.351531982422
34 175.374237060547
35 161.204986572266
36 177.422302246094
37 163.079513549805
38 149.948028564453
39 164.986297607422
40 151.694320678711
41 139.517761230469
42 128.356079101562
43 141.155120849609
44 129.857360839844
45 142.80891418457
46 157.103088378906
47 144.473602294922
48 158.941024780273
49 146.157318115234
50 134.443069458008
51 147.868927001953
52 136.011917114258
53 125.141204833984
54 137.643218994141
55 151.400772094727
56 139.248764038086
57 153.172943115234
58 140.872695922852
59 129.598419189453
60 142.523223876953
61 156.787673950195
62 144.184631347656
63 132.634765625
64 122.043823242188
65 112.27205657959
66 103.23112487793
67 113.676895141602
68 104.53035736084
69 96.0746612548828
70 88.2970581054688
71 81.148681640625
72 74.5786972045898
73 68.5403518676758
74 75.4767150878906
75 83.1154937744141
76 76.386360168457
77 70.2017288208008
78 64.5176010131836
79 71.0357894897461
80 78.2253265380859
81 71.8918838500977
82 79.1680221557617
83 72.75830078125
84 80.1220855712891
85 88.2307357788086
86 97.1594924926758
87 106.991195678711
88 98.3488693237305
89 108.300842285156
90 99.5594253540039
91 91.4999160766602
92 84.092414855957
93 77.2842407226562
94 71.0269546508789
95 78.2155914306641
96 71.8829345703125
97 66.062744140625
98 72.7413940429688
99 66.8517303466797
100 73.6123809814453
101 67.6522369384766
102 62.1771011352539
103 57.1566734313965
104 62.9132881164551
105 69.2650985717773
106 76.275505065918
107 83.9950790405273
108 77.1947784423828
109 70.9447326660156
110 65.2004776000977
111 59.9292144775391
112 55.0948791503906
113 50.6595726013184
114 46.5889511108398
115 42.8518486022949
116 47.1417388916016
117 43.3594093322754
118 39.886100769043
119 43.8740844726562
120 48.2682113647461
121 44.3936538696289
122 48.8407897949219
123 53.7426223754883
124 49.4186477661133
125 54.3796844482422
126 50.0032730102539
127 55.0242347717285
128 60.561092376709
129 55.6744804382324
130 61.2783088684082
131 67.4607849121094
132 62.0015830993652
133 56.9957008361816
134 62.735710144043
135 69.0691223144531
136 76.059700012207
137 69.9015045166016
138 76.9762878417969
139 70.7439193725586
140 65.0159149169922
141 59.7599830627441
142 65.7854156494141
143 60.4655494689941
144 66.5639343261719
145 61.1793479919434
146 67.3515777587891
147 61.9014663696289
148 56.9038772583008
149 62.6344223022461
150 57.5760955810547
151 63.3759803771973
152 58.2561645507812
153 53.5601043701172
154 58.9463043212891
155 64.8876495361328
156 59.6423683166504
157 54.8317527770996
158 60.3487930297852
159 66.4350967407227
160 61.061222076416
161 67.2212295532227
162 61.7819633483887
163 56.7942733764648
164 62.5135116577148
165 68.8238983154297
166 75.7896728515625
167 83.4600982666016
168 91.9063720703125
169 101.206855773926
170 93.0140228271484
171 102.42652130127
172 112.790916442871
173 103.710960388184
174 95.3175277709961
175 104.962966918945
176 115.573654174805
177 127.184707641602
178 117.031959533691
179 128.779479980469
180 141.619720458984
181 130.283325195312
182 143.278884887695
183 157.621948242188
184 173.46321105957
185 190.972595214844
186 175.47688293457
187 193.199310302734
188 212.806762695312
189 195.455642700195
190 215.304351806641
191 237.247711181641
192 261.426605224609
193 288.068603515625
194 264.583984375
195 291.547607421875
196 267.779479980469
197 295.068603515625
198 271.013580322266
199 298.632141113281
200 329.063598632812
201 302.251708984375
202 277.613006591797
203 254.980377197266
204 280.965698242188
205 258.059875488281
206 284.358917236328
207 261.176574707031
208 239.883346557617
209 264.330749511719
210 291.2685546875
211 267.523162841797
212 245.712753295898
213 225.679748535156
214 248.680145263672
215 274.023681640625
216 251.683532714844
217 277.3330078125
218 254.723190307617
219 280.682312011719
220 257.799560546875
221 284.072082519531
222 260.913116455078
223 239.641357421875
224 220.103164672852
225 202.157348632812
226 185.703735351562
227 170.657318115234
228 187.870208740234
229 172.639190673828
230 190.061462402344
231 174.643539428711
232 192.277770996094
233 176.67057800293
234 194.519424438477
235 214.267990112305
236 236.105758666992
237 260.168334960938
238 286.68212890625
239 263.310485839844
240 241.843368530273
241 266.490447998047
242 244.764190673828
243 269.708801269531
244 247.720275878906
245 272.966033935547
246 250.71208190918
247 276.262603759766
248 253.740005493164
249 279.598999023438
250 256.804534912109
251 235.867599487305
252 259.905883789062
253 238.716217041016
254 219.25341796875
255 241.59912109375
256 266.221313476562
257 293.351745605469
258 323.245666503906
259 356.171234130859
260 327.164276123047
261 360.486755371094
262 331.130554199219
263 364.854675292969
264 401.991760253906
265 442.882507324219
266 487.900756835938
267 448.256317138672
268 411.80810546875
269 378.302368164062
270 347.5048828125
271 319.199462890625
272 351.715179443359
273 323.068908691406
274 296.742767333984
275 272.551330566406
276 300.326538085938
277 275.843963623047
278 253.355499267578
279 232.699645996094
280 213.727203369141
281 235.509872436523
282 216.308395385742
283 238.354049682617
284 218.920776367188
285 201.071350097656
286 221.521789550781
287 244.098571777344
288 268.975372314453
289 296.386322021484
290 272.223937988281
291 250.030456542969
292 229.645584106445
293 210.92204284668
294 193.724533081055
295 177.993682861328
296 195.982727050781
297 180.058639526367
298 198.266693115234
299 218.416381835938
300 200.608047485352
301 184.287460327148
302 202.944793701172
303 186.423522949219
304 205.308166503906
305 188.583679199219
306 173.291839599609
307 190.783096313477
308 175.303573608398
309 161.14030456543
310 177.350830078125
311 163.014099121094
312 179.421585083008
313 164.909210205078
314 151.623718261719
315 139.453063964844
316 128.296752929688
317 141.090316772461
318 129.797943115234
319 142.743362426758
320 157.030715942383
321 172.809997558594
322 158.85774230957
323 146.081039428711
324 134.373153686523
325 123.638259887695
326 136.000991821289
327 125.13117980957
328 137.632263183594
329 126.627136230469
330 139.266571044922
331 153.192596435547
332 140.890701293945
333 129.61491394043
334 119.273712158203
335 109.708236694336
336 120.767906188965
337 132.863952636719
338 146.126342773438
339 134.414672851562
340 147.837585449219
341 135.983200073242
342 125.114868164062
343 137.614440917969
344 151.369018554688
345 139.219665527344
346 128.082733154297
347 117.863677978516
348 108.403472900391
349 99.654296875
350 91.5871124267578
351 100.85530090332
352 92.6909103393555
353 85.1870574951172
354 93.807991027832
355 86.2137603759766
356 79.2339401245117
357 72.8188781738281
358 80.1887893676758
359 88.3041915893555
360 97.2403793334961
361 89.3684768676758
362 98.4123001098633
363 108.370681762695
364 99.6239852905273
365 109.704895019531
366 100.857421875
367 92.6928558349609
368 102.072875976562
369 93.8099746704102
370 86.2155914306641
371 79.2356185913086
372 87.2546081542969
373 96.0846481323242
374 105.807662963867
375 97.2550201416016
376 107.096382141113
377 117.909248352051
378 129.73876953125
379 119.387329101562
380 131.354766845703
381 120.869728088379
382 111.185302734375
383 102.226188659668
384 112.570320129395
385 103.506950378418
386 113.979354858398
387 125.440925598145
388 115.417129516602
389 127.013519287109
390 116.873413085938
391 128.606109619141
392 118.348243713379
393 108.851844787598
394 119.830673217773
395 110.223655700684
396 121.331932067871
397 111.61311340332
398 102.621780395508
399 113.005920410156
400 103.909797668457
401 114.420486450195
402 105.218124389648
403 115.85302734375
404 106.543258666992
405 97.9348602294922
406 90.0067749023438
407 82.7200775146484
408 91.0915069580078
409 100.309577941895
410 110.459854125977
411 101.555419921875
412 93.3343811035156
413 85.7784652709961
414 94.4592132568359
415 86.8123016357422
416 79.784049987793
417 73.3244781494141
418 67.3876342773438
419 61.9345207214355
420 68.1849365234375
421 62.6654472351074
422 57.6045455932617
423 52.9622917175293
424 58.2870292663574
425 64.1602935791016
426 70.6414031982422
427 77.7910461425781
428 71.4927444458008
429 78.7285079956055
430 72.3543472290039
431 79.6772689819336
432 73.2263412475586
433 80.6374664306641
434 88.7982482910156
435 81.6093292236328
436 75.002067565918
437 82.5928268432617
438 90.9513778686523
439 100.155281066895
440 92.0475463867188
441 84.5957412719727
442 77.7468338012695
443 71.4521102905273
444 65.6667938232422
445 72.3043060302734
446 79.6221618652344
447 87.6802520751953
448 80.581787109375
449 74.0576629638672
450 81.5528945922852
451 89.8062591552734
452 82.5357818603516
453 75.8535537719727
454 69.7120361328125
455 64.0675430297852
456 70.5390319824219
457 64.8276062011719
458 59.5873107910156
459 65.5948867797852
460 60.2908554077148
461 66.3711700439453
462 73.0818710327148
463 80.478385925293
464 88.6230773925781
465 81.4483261108398
466 89.6911239624023
467 82.4299621582031
468 90.7720489501953
469 99.9578094482422
470 91.8660659790039
471 101.162467956543
472 111.399024963379
473 122.618041992188
474 134.886093139648
475 148.357849121094
476 163.230117797852
477 179.660308837891
478 165.127670288086
479 151.823776245117
480 167.058013916016
481 183.891204833984
482 168.999053955078
483 186.036926269531
484 204.880401611328
485 188.19270324707
486 172.934204101562
487 158.971450805664
488 146.185195922852
489 134.468627929688
490 147.897125244141
491 136.03776550293
492 125.164901733398
493 115.161544799805
494 105.903594970703
495 97.3436813354492
496 107.194007873535
497 98.5363311767578
498 90.5595932006836
499 99.723876953125
500 91.6510696411133
501 100.925735473633
502 111.138343811035
503 102.182769775391
504 93.9109802246094
505 86.3084182739258
506 79.3209457397461
507 72.8988494873047
508 80.27685546875
509 88.4011688232422
510 97.34716796875
511 107.197853088379
512 98.5398788452148
513 90.5628509521484
514 99.7274627685547
515 109.818840026855
516 120.888938903809
517 111.203094482422
518 102.242637634277
519 112.588439941406
520 103.523704528809
521 95.1445083618164
522 104.772445678711
523 96.2983627319336
524 106.042984008789
525 97.4724960327148
526 89.5818099975586
527 98.6472091674805
528 108.629348754883
529 99.8630981445312
530 109.968193054199
531 101.100845336914
532 111.331161499023
533 122.543785095215
534 112.734855651855
535 103.659111022949
536 95.2696228027344
537 87.5571441650391
538 96.4177856445312
539 106.17448425293
540 116.900054931641
541 128.63525390625
542 141.460601806641
543 155.614562988281
544 171.245452880859
545 157.42546081543
546 144.768936157227
547 159.267105102539
548 146.456024169922
549 134.716873168945
550 148.171081542969
551 163.023864746094
552 149.897064208984
553 137.870712280273
554 126.845794677734
555 116.718078613281
556 128.436248779297
557 118.191108703613
558 108.706443786621
559 99.9343719482422
560 91.8445281982422
561 101.138748168945
562 111.372909545898
563 102.39966583252
564 112.761344909668
565 124.108512878418
566 136.514846801758
567 150.155380249023
568 165.215286254883
569 181.854385375977
570 167.13542175293
571 153.662338256836
572 141.32112121582
573 155.460586547852
574 142.968780517578
575 131.520141601562
576 121.021423339844
577 111.325714111328
578 122.537826538086
579 112.729339599609
580 103.654006958008
581 95.2649002075195
582 104.905014038086
583 96.4208602905273
584 106.177871704102
585 116.903755187988
586 107.515327453613
587 98.8333206176758
588 108.834274291992
589 100.052543640137
590 110.176811218262
591 101.293716430664
592 93.0938568115234
593 85.5573959350586
594 78.6306838989258
595 86.5884857177734
596 79.5783462524414
597 87.6320037841797
598 80.5374374389648
599 74.0169067382812
600 81.5080108642578
601 89.7568359375
602 82.4903564453125
603 90.8385391235352
604 83.4845428466797
605 91.9332885742188
606 101.236488342285
607 111.480529785156
608 102.499183654785
609 112.87092590332
610 103.784950256348
611 114.283782958984
612 105.091674804688
613 96.5933532714844
614 88.7737884521484
615 81.5868453979492
616 74.9813995361328
617 82.570068359375
618 75.8850708007812
619 69.7410049438477
620 76.7995529174805
621 70.5814819335938
622 77.7250595092773
623 71.4320983886719
624 78.6617279052734
625 72.2929763793945
626 79.6096878051758
627 73.1642303466797
628 80.5690765380859
629 74.0459899902344
630 68.0507507324219
631 62.5424346923828
632 68.8558197021484
633 63.2806205749512
634 58.1687126159668
635 53.4798736572266
636 49.1775131225586
637 54.1138381958008
638 49.7593116760254
639 54.7552642822266
640 50.3479309082031
641 46.3028831481934
642 42.5891723632812
643 46.852294921875
644 43.0936470031738
645 47.4081840515137
646 52.1633529663086
647 57.4059944152832
648 63.1883316040039
649 69.5686492919922
650 76.6097640991211
651 84.363151550293
652 92.9007568359375
653 102.301803588867
654 112.653587341309
655 103.583961486816
656 114.063682556152
657 125.533157348633
658 138.071441650391
659 151.873413085938
660 139.681884765625
661 153.651031494141
662 169.076354980469
663 155.439544677734
664 142.949508666992
665 131.502471923828
666 121.005210876465
667 133.123352050781
668 122.491958618164
669 134.748306274414
670 148.205780029297
671 163.062194824219
672 179.474731445312
673 197.620849609375
674 181.556442260742
675 166.862777709961
676 153.412689208984
677 141.092376708984
678 129.799835205078
679 142.74543762207
680 131.315383911133
681 144.417602539062
682 158.879180908203
683 146.100677490234
684 160.737579345703
685 147.802993774414
686 135.95149230957
687 125.085792541504
688 137.582656860352
689 151.333923339844
690 166.516952514648
691 183.29313659668
692 168.451858520508
693 154.867752075195
694 170.420425415039
695 156.670120239258
696 144.076934814453
697 132.536041259766
698 121.953262329102
699 112.18822479248
700 103.153602600098
701 113.591529846191
702 125.016693115234
703 115.024314880371
704 105.776649475098
705 97.2263565063477
706 107.064819335938
707 117.874694824219
708 108.413673400879
709 119.351112365723
710 131.315170288086
711 120.833404541016
712 132.935546875
713 122.319702148438
714 112.52742767334
715 123.852600097656
716 136.235214233398
717 125.345977783203
718 137.866943359375
719 151.647705078125
720 139.475036621094
721 153.422714233398
722 141.1015625
723 155.218200683594
724 142.746704101562
725 131.316543579102
726 120.834663391113
727 111.152854919434
728 122.348693847656
729 112.554267883301
730 103.492111206055
731 95.1153182983398
732 104.740310668945
733 96.2686614990234
734 88.4753646850586
735 97.4288635253906
736 107.287803649902
737 98.6230239868164
738 108.602714538574
739 99.8384704589844
740 109.941070556641
741 121.022705078125
742 133.142471313477
743 122.509498596191
744 134.767471313477
745 123.999908447266
746 114.082893371582
747 125.554176330566
748 115.522003173828
749 127.128219604492
750 116.979637145996
751 107.58553314209
752 118.444671630859
753 130.324172973633
754 143.323959350586
755 131.845748901367
756 145.002822875977
757 133.384796142578
758 146.701095581055
759 161.400588989258
760 177.638473510742
761 195.589874267578
762 179.699432373047
763 165.163482666016
764 181.797119140625
765 200.189758300781
766 220.545623779297
767 243.022964477539
768 267.790191650391
769 295.080413818359
770 271.024444580078
771 298.644104003906
772 329.076782226562
773 362.592956542969
774 399.501281738281
775 440.140472412109
776 484.882110595703
777 445.480895996094
778 409.256622314453
779 450.881134033203
780 496.7060546875
781 547.148254394531
782 502.735321044922
783 553.784484863281
784 609.967529296875
785 671.790222167969
786 617.377746582031
787 679.943420410156
788 624.878295898438
789 574.224243164062
790 632.460327148438
791 696.537719726562
792 767.028625488281
793 705.004821777344
794 776.342102050781
795 713.575378417969
796 785.769165039062
797 722.250671386719
798 663.802307128906
799 731.018493652344
800 804.954650878906
801 739.906921386719
802 814.73046875
803 897.013549804688
804 824.642517089844
805 758.026611328125
806 696.721130371094
807 640.313720703125
808 588.42236328125
809 540.693359375
810 496.799468994141
811 456.438171386719
812 419.329956054688
813 461.971527099609
814 508.914581298828
815 560.585632324219
816 515.092590332031
817 567.385314941406
818 521.345886230469
819 479.008422851562
820 527.668334960938
821 484.822143554688
822 445.425750732422
823 409.205932617188
824 450.825286865234
825 496.644592285156
826 456.295776367188
827 419.199066162109
828 385.096374511719
829 424.280029296875
830 389.767028808594
831 429.422698974609
832 473.082977294922
833 521.145874023438
834 478.824493408203
835 439.911407470703
836 404.136566162109
837 371.250640869141
838 409.034545898438
839 450.636627197266
840 413.996398925781
841 380.313934326172
842 349.353759765625
843 384.922607421875
844 424.088653564453
845 389.591125488281
846 357.880828857422
847 328.735534667969
848 362.217163085938
849 399.087432861328
850 439.684814453125
851 484.380493164062
852 445.019683837891
853 408.832641601562
854 375.567291259766
855 344.991027832031
856 316.889190673828
857 291.063842773438
858 320.724731445312
859 353.394958496094
860 324.612731933594
861 298.161499023438
862 328.545257568359
863 301.775390625
864 332.525451660156
865 366.390808105469
866 336.556854248047
867 309.138000488281
868 340.634307861328
869 375.320617675781
870 344.764282226562
871 379.86865234375
872 418.523864746094
873 461.084075927734
874 507.937683105469
875 559.510437011719
876 514.103759765625
877 472.349182128906
878 520.338134765625
879 573.158569335938
880 631.287658691406
881 580.119750976562
882 533.057373046875
883 489.777648925781
884 449.981994628906
885 495.716247558594
886 455.442230224609
887 418.414367675781
888 460.963500976562
889 507.804962158203
890 466.557434082031
891 513.962768554688
892 566.141845703125
893 520.202331542969
894 477.956909179688
895 439.113739013672
896 483.751831054688
897 532.889526367188
898 586.972351074219
899 539.359741210938
900 594.093078613281
901 654.323364257812
902 601.3095703125
903 552.546142578125
904 507.699279785156
905 559.248046875
906 615.980041503906
907 678.405578613281
908 623.463562011719
909 686.639282226562
910 631.038391113281
911 579.890441894531
912 638.695373535156
913 586.933715820312
914 539.32421875
915 495.540435791016
916 455.280578613281
917 501.549133300781
918 460.805358886719
919 507.630859375
920 559.172729492188
921 513.793212890625
922 565.955200195312
923 623.360900878906
924 686.5263671875
925 756.016174316406
926 694.871215820312
927 638.61181640625
928 586.856811523438
929 539.253479003906
930 495.475372314453
931 545.793701171875
932 601.173706054688
933 662.114379882812
934 608.476623535156
935 559.138122558594
936 615.859069824219
937 678.272521972656
938 623.341186523438
939 686.504699707031
940 630.914611816406
941 694.837097167969
942 765.157958984375
943 842.501159667969
944 774.463745117188
945 711.846801757812
946 654.22998046875
947 601.2236328125
948 552.467102050781
949 507.626525878906
950 466.393371582031
951 513.782104492188
952 565.942993164062
953 520.019409179688
954 572.807861328125
955 526.332824707031
956 483.594055175781
957 532.715881347656
958 586.78125
959 646.27783203125
960 593.908569335938
961 545.739135742188
962 501.439483642578
963 552.358215332031
964 507.526428222656
965 559.057800292969
966 615.770629882812
967 565.846984863281
968 519.93115234375
969 572.710693359375
970 630.794799804688
971 694.705322265625
972 638.459167480469
973 703.137573242188
974 646.217041015625
975 711.672546386719
976 783.676208496094
977 862.86572265625
978 793.208374023438
979 729.096801757812
980 670.101440429688
981 737.948120117188
982 812.576171875
983 746.921203613281
984 822.444885253906
985 905.496032714844
986 996.801879882812
987 1097.15515136719
988 1008.94415283203
989 927.700744628906
990 852.893737792969
991 938.974060058594
992 1033.6005859375
993 1137.59204101562
994 1046.19421386719
995 1151.4296875
996 1267.03881835938
997 1394
998 1533.37475585938
999 1686.3125
1000 1552.11743164062
};
\addplot [semithick, gray127]
table {%
0 100
1 110.118942260742
2 121.217346191406
3 133.355209350586
4 122.704627990723
5 134.980728149414
6 148.462280273438
7 136.555755615234
8 150.200531005859
9 138.148834228516
10 127.100830078125
11 139.784027099609
12 153.763793945312
13 169.200927734375
14 155.553604125977
15 171.178100585938
16 157.363784790039
17 173.177978515625
18 190.657196044922
19 209.9931640625
20 192.871368408203
21 212.443756103516
22 195.122222900391
23 179.271789550781
24 197.396377563477
25 181.351196289062
26 199.696472167969
27 183.4541015625
28 202.022827148438
29 222.575393676758
30 245.259521484375
31 270.254608154297
32 248.221603393555
33 273.518432617188
34 251.219451904297
35 230.737686157227
36 211.925140380859
37 233.524230957031
38 257.323791503906
39 283.5478515625
40 260.431610107422
41 286.972259521484
42 316.216369628906
43 290.445556640625
44 320.04345703125
45 293.962493896484
46 323.918609619141
47 356.912353515625
48 327.845428466797
49 361.236877441406
50 331.819976806641
51 365.613922119141
52 402.827789306641
53 370.047637939453
54 339.917846679688
55 374.531646728516
56 412.647308349609
57 454.614196777344
58 417.653106689453
59 460.125427246094
60 422.719848632812
61 465.703643798828
62 513.022888183594
63 471.355285644531
64 519.244140625
65 477.075805664062
66 525.541015625
67 578.884826660156
68 637.588745117188
69 585.915771484375
70 645.325439453125
71 710.691650390625
72 782.597229003906
73 719.331604003906
74 661.116516113281
75 728.063903808594
76 801.704956054688
77 736.916198730469
78 811.441223144531
79 745.876708984375
80 685.541198730469
81 754.932495117188
82 693.8740234375
83 764.0986328125
84 841.336181640625
85 926.26708984375
86 1019.63372802734
87 1122.24487304688
88 1032.05603027344
89 948.984985351562
90 1044.60375976562
91 960.541076660156
92 883.130126953125
93 811.861938476562
94 746.263916015625
95 821.721984863281
96 755.338684082031
97 831.702331542969
98 764.5244140625
99 702.700439453125
100 773.807373046875
101 852.013061523438
102 938.005798339844
103 1032.53637695312
104 949.427368164062
105 1045.08996582031
106 960.988830566406
107 883.542358398438
108 972.66845703125
109 894.296630859375
110 984.49072265625
111 905.182678222656
112 832.162841796875
113 916.18115234375
114 842.288269042969
115 774.267822265625
116 711.666564941406
117 783.669555664062
118 720.318420410156
119 793.185852050781
120 729.076110839844
121 670.082397460938
122 737.927124023438
123 812.553100585938
124 894.619506835938
125 984.845703125
126 905.509521484375
127 996.816650390625
128 916.532897949219
129 842.612060546875
130 927.669921875
131 1021.17565917969
132 938.96484375
133 863.264343261719
134 950.375671386719
135 1046.13220214844
136 961.948791503906
137 884.42626953125
138 813.055114746094
139 747.362060546875
140 822.929748535156
141 756.4501953125
142 695.270568847656
143 765.634765625
144 703.72216796875
145 646.7548828125
146 594.347412109375
147 654.603271484375
148 601.567077636719
149 552.782958984375
150 507.917022705078
151 559.487731933594
152 616.243774414062
153 566.282165527344
154 520.331359863281
155 573.151123046875
156 526.648498535156
157 580.103698730469
158 533.042602539062
159 587.140808105469
160 646.673461914062
161 712.174682617188
162 654.531616210938
163 601.501098632812
164 552.722290039062
165 608.798583984375
166 670.504028320312
167 738.390991210938
168 678.653198242188
169 623.69140625
170 686.890014648438
171 756.416198730469
172 832.887329101562
173 916.977661132812
174 1009.4228515625
175 928.1416015625
176 1021.69409179688
177 939.442199707031
178 1034.11511230469
179 950.881286621094
180 1046.68798828125
181 1151.97216796875
182 1059.44213867188
183 974.207336425781
184 895.713684082031
185 823.445861816406
186 906.596618652344
187 998.01171875
188 917.633361816406
189 1010.1435546875
190 928.805297851562
191 853.910705566406
192 940.092163085938
193 864.302307128906
194 794.530700683594
195 874.802001953125
196 804.195678710938
197 739.208435058594
198 813.962280273438
199 896.1689453125
200 986.548950195312
201 907.077941894531
202 833.90771484375
203 766.55419921875
204 844.03662109375
205 929.236083984375
206 1022.89709472656
207 940.550109863281
208 864.723937988281
209 794.918823242188
210 875.228759765625
211 963.529052734375
212 1060.58874511719
213 975.263427734375
214 1073.48510742188
215 1181.41455078125
216 1086.56823730469
217 1195.7880859375
218 1099.81176757812
219 1011.39123535156
220 1113.1875
221 1225.03137207031
222 1126.75805664062
223 1036.21362304688
224 952.81396484375
225 876.015441894531
226 964.393859863281
227 886.677612304688
228 976.115112304688
229 1074.42114257812
230 988.003784179688
231 1087.48657226562
232 1196.79699707031
233 1100.74145507812
234 1211.35876464844
235 1332.8583984375
236 1226.13549804688
237 1349.08544921875
238 1241.09375
239 1365.51135253906
240 1502.10546875
241 1382.18493652344
242 1271.607421875
243 1399.01623535156
244 1538.88024902344
245 1416.1025390625
246 1302.87854003906
247 1433.349609375
248 1318.78112792969
249 1450.80810546875
250 1595.71899414062
251 1754.7021484375
252 1615.23107910156
253 1776.103515625
254 1952.50268554688
255 1797.84436035156
256 1655.0517578125
257 1523.2724609375
258 1675.2294921875
259 1541.89050292969
260 1418.87902832031
261 1560.6796875
262 1436.21008300781
263 1579.69946289062
264 1453.75463867188
265 1337.59631347656
266 1230.5029296875
267 1131.80004882812
268 1245.47717285156
269 1370.32470703125
270 1507.388671875
271 1387.05737304688
272 1276.099609375
273 1173.82043457031
274 1291.6318359375
275 1188.1357421875
276 1092.76098632812
277 1004.89654541016
278 923.973388671875
279 1017.11242675781
280 935.222900390625
281 1029.4775390625
282 946.610290527344
283 1041.99365234375
284 1146.81420898438
285 1261.96923828125
286 1160.79772949219
287 1067.57312011719
288 981.696350097656
289 1080.55480957031
290 993.6533203125
291 913.619873046875
292 839.930297851562
293 924.721313476562
294 1017.9345703125
295 935.980041503906
296 860.516296386719
297 947.3544921875
298 870.98876953125
299 958.867797851562
300 1055.4658203125
301 970.545043945312
302 892.341430664062
303 820.341430664062
304 754.068054199219
305 830.304931640625
306 763.238220214844
307 840.389892578125
308 925.226623535156
309 1018.48999023438
310 1120.98803710938
311 1233.60034179688
312 1134.654296875
313 1248.61242675781
314 1148.48840332031
315 1263.80810546875
316 1390.45263671875
317 1529.48120117188
318 1682.041015625
319 1548.17590332031
320 1424.67651367188
321 1310.78405761719
322 1205.78833007812
323 1326.74096679688
324 1459.54638671875
325 1342.93713378906
326 1477.32592773438
327 1359.33276367188
328 1250.54028320312
329 1375.88427734375
330 1513.4912109375
331 1664.49816894531
332 1830.13500976562
333 2011.72937011719
334 2210.71069335938
335 2428.61450195312
336 2667.0859375
337 2458.44848632812
338 2265.42846679688
339 2086.96142578125
340 1922.04040527344
341 2112.4482421875
342 2321.0244140625
343 2549.36083984375
344 2799.16064453125
345 3072.23974609375
346 3370.5283203125
347 3110.095703125
348 2868.68481445312
349 3148.20556640625
350 2904
351 2677.7705078125
352 2939.56298828125
353 3225.634765625
354 2975.76293945312
355 2744.234375
356 2529.8515625
357 2777.82421875
358 3048.9228515625
359 3345.06860351562
360 3668.294921875
361 3386.333984375
362 3713.31079101562
363 4069.8046875
364 3759.18481445312
365 3470.69921875
366 3202.998046875
367 3513.26953125
368 3242.48754882812
369 2991.38427734375
370 3282.234375
371 3028.23046875
372 2792.83642578125
373 3065.32885742188
374 3362.982421875
375 3103.09838867188
376 2862.201171875
377 3141.12182617188
378 2897.43530273438
379 2671.69140625
380 2462.71069335938
381 2269.37036132812
382 2492.82666015625
383 2297.22509765625
384 2523.31396484375
385 2325.42578125
386 2554.17724609375
387 2804.427734375
388 3077.99560546875
389 2838.94189453125
390 2617.52807617188
391 2412.58935546875
392 2649.5537109375
393 2908.71557617188
394 3191.9384765625
395 2944.53051757812
396 3231.060546875
397 2980.79223632812
398 2748.89282226562
399 3017.30419921875
400 3310.54150390625
401 3054.47412109375
402 3351.13012695312
403 3674.90771484375
404 4027.95336914062
405 3720.30126953125
406 3434.60424804688
407 3169.51904296875
408 3476.7275390625
409 3811.89990234375
410 4177.224609375
411 4574.994140625
412 5007.43212890625
413 4632.4208984375
414 5069.72607421875
415 4690.5791015625
416 4336.802734375
417 4748.607421875
418 4390.91796875
419 4057.68139648438
420 4444.88232421875
421 4866.146484375
422 5323.12451171875
423 4927.27734375
424 4557.60791015625
425 4212.8388671875
426 3892.111328125
427 3594.12255859375
428 3317.50219726562
429 3060.92797851562
430 3358.17724609375
431 3098.642578125
432 3399.35546875
433 3727.51440429688
434 3441.2998046875
435 3773.26318359375
436 3483.76904296875
437 3215.12158203125
438 2966.01806640625
439 3254.5302734375
440 3569.50830078125
441 3913.06420898438
442 4287.4169921875
443 3961.44091796875
444 4340.099609375
445 4010.42456054688
446 3704.01635742188
447 3419.48852539062
448 3155.5
449 3461.42529296875
450 3194.39599609375
451 2946.80810546875
452 2717.416015625
453 2982.900390625
454 2750.84545898438
455 2535.97119140625
456 2784.51708984375
457 3056.2373046875
458 3353.0556640625
459 3093.8935546875
460 3394.17016601562
461 3721.8583984375
462 3436.04956054688
463 3767.537109375
464 3478.453125
465 3813.78125
466 4179.2744140625
467 4577.224609375
468 5009.8515625
469 5478.81640625
470 5072.81005859375
471 4693.4580078125
472 5135.921875
473 5615.333984375
474 6133.89794921875
475 5685.982421875
476 6210.2392578125
477 6776.1298828125
478 6288.42236328125
479 5830.81640625
480 5402.123046875
481 5001.111328125
482 4626.52099609375
483 4277.07666015625
484 4683.63818359375
485 4330.330078125
486 4741.5673828125
487 5188.0869140625
488 4801.11376953125
489 4439.892578125
490 4860.720703125
491 4495.50146484375
492 4154.958984375
493 3838.3154296875
494 3544.1669921875
495 3271.15185546875
496 3587.64624023438
497 3311.4931640625
498 3055.3564453125
499 2817.966796875
500 2598.10815429688
501 2394.62084960938
502 2629.89428710938
503 2424.0322265625
504 2662.07299804688
505 2922.40258789062
506 2694.81274414062
507 2484.1083984375
508 2727.79248046875
509 2514.63305664062
510 2761.1796875
511 2545.537109375
512 2345.98388671875
513 2576.6748046875
514 2374.79052734375
515 2608.19653320312
516 2403.95532226562
517 2215.03369140625
518 2040.38305664062
519 1879.01159667969
520 2065.296875
521 1902.02600097656
522 2090.51708984375
523 1925.32531738281
524 1772.74743652344
525 1948.82373046875
526 1794.44702148438
527 1972.61108398438
528 2167.8564453125
529 2381.6962890625
530 2194.451171875
531 2410.81396484375
532 2647.611328125
533 2906.59228515625
534 2680.17138671875
535 2942.18774414062
536 2713.13671875
537 2501.06811523438
538 2746.34301757812
539 3014.517578125
540 3307.498046875
541 3627.30517578125
542 3348.2939453125
543 3089.47827148438
544 3389.34985351562
545 3716.6005859375
546 4073.3896484375
547 3762.51586914062
548 4123.4208984375
549 4516.439453125
550 4174.470703125
551 4571.9970703125
552 5004.1806640625
553 4629.38623046875
554 5066.4345703125
555 4687.505859375
556 4333.9365234375
557 4745.490234375
558 5192.33984375
559 4805.0859375
560 4443.59814453125
561 4106.6767578125
562 4498.21484375
563 4924.1240234375
564 5385.9482421875
565 4985.99267578125
566 5452.97265625
567 5958.37939453125
568 5521.56103515625
569 5112.77880859375
570 4730.779296875
571 5176.390625
572 5659.1435546875
573 6181.240234375
574 6744.85546875
575 6259.056640625
576 6828.7685546875
577 7442.4091796875
578 6914.75048828125
579 6418.6201171875
580 5952.90673828125
581 6498.4951171875
582 7086.8212890625
583 6580.3173828125
584 6104.607421875
585 5658.537109375
586 5240.8994140625
587 5728.962890625
588 6256.673828125
589 5801.05322265625
590 6334.54052734375
591 5874.056640625
592 6413.373046875
593 5947.9853515625
594 6493.18359375
595 7081.10009765625
596 6574.939453125
597 7169.1630859375
598 6657.7265625
599 7258.310546875
600 6741.556640625
601 7348.55419921875
602 8001.1943359375
603 7441.05712890625
604 8100.53125
605 7534.71630859375
606 8201.076171875
607 8915.490234375
608 8304.1904296875
609 9025.89453125
610 8408.580078125
611 7825.34521484375
612 7275.3291015625
613 7922.53759765625
614 8617.064453125
615 8022.19677734375
616 8723.873046875
617 9474.845703125
618 10276.6103515625
619 11130.404296875
620 12037.166015625
621 11268.90234375
622 10536.806640625
623 11407.0078125
624 10668.2939453125
625 9965.572265625
626 10799.447265625
627 11685.9716796875
628 10934.046875
629 11828.845703125
630 11070.2353515625
631 10347.748046875
632 11206.0517578125
633 10476.984375
634 9783.8251953125
635 9126.16015625
636 8503.4140625
637 7914.87158203125
638 7359.69091796875
639 8013.1552734375
640 8714.18359375
641 9464.48828125
642 10265.56640625
643 11118.6591796875
644 10393.8203125
645 9704.849609375
646 10521.7705078125
647 9826.3642578125
648 10651.216796875
649 11528.556640625
650 12459.17578125
651 13443.513671875
652 14481.62890625
653 15573.171875
654 16717.37109375
655 17913.0234375
656 19158.50390625
657 20451.775390625
658 19380.865234375
659 20682.240234375
660 19605.212890625
661 20914.634765625
662 19831.548828125
663 18777.623046875
664 20056.712890625
665 18996.53125
666 20283.8203125
667 21616.806640625
668 22992.759765625
669 24408.630859375
670 23246.650390625
671 22108.443359375
672 23499.162109375
673 22355.5859375
674 23753.515625
675 25189.6015625
676 24012.955078125
677 25455.642578125
678 26932.408203125
679 28439.611328125
680 29973.49609375
681 28728.0859375
682 30266.591796875
683 29018.06640625
684 27783.662109375
685 26565.423828125
686 28065.466796875
687 26843.341796875
688 28348.83203125
689 27122.916015625
690 25914.265625
691 27400.955078125
692 26188.1875
693 24994.26171875
694 23821.185546875
695 25259.0078125
696 24081.107421875
697 22925.58984375
698 21794.37109375
699 20689.291015625
700 19612.080078125
701 20921.74609375
702 22275.83203125
703 21159.33984375
704 20069.986328125
705 19009.4375
706 17979.224609375
707 19227.3515625
708 20523.1484375
709 21864.16796875
710 20757.404296875
711 22106.1484375
712 23496.798828125
713 22353.275390625
714 23751.138671875
715 22602.314453125
716 24007.30078125
717 22853.263671875
718 21723.6484375
719 23102.857421875
720 24521.734375
721 25976.94921875
722 27464.95703125
723 26251.259765625
724 27744.962890625
725 29267.08203125
726 30813.826171875
727 29559.77734375
728 31110.77734375
729 29853.908203125
730 28609.806640625
731 30146.4375
732 28899.171875
733 30440.353515625
734 29190.0234375
735 30735.625
736 29482.34375
737 31032.234375
738 29776.1015625
739 28532.861328125
740 27304.544921875
741 26093.1953125
742 24900.84375
743 23729.498046875
744 25164.96484375
745 26635.21484375
746 28136.63671875
747 26913.548828125
748 25708.078125
749 27190.35546875
750 25980.697265625
751 24790.2265625
752 26251.82421875
753 25056.853515625
754 26524.63671875
755 25325.251953125
756 26799.119140625
757 25595.4140625
758 27075.24609375
759 28585.16015625
760 30121.39453125
761 31680.140625
762 30418.17578125
763 29168.072265625
764 27931.85546875
765 29457.2265625
766 28217.60546875
767 29747.82421875
768 28504.896484375
769 30039.8359375
770 31597.48828125
771 30336.23828125
772 29086.986328125
773 30631.03515625
774 29378.783203125
775 30927.171875
776 29672.03515625
777 31224.62890625
778 29966.705078125
779 28721.37109375
780 30259.771484375
781 31820.341796875
782 33399.28515625
783 34992.859375
784 33709.20703125
785 35305.20703125
786 34020.1640625
787 35618.453125
788 34332.12890625
789 35932.5859375
790 34645.0859375
791 33363.10546875
792 32088.482421875
793 30823.123046875
794 29568.98828125
795 31120.115234375
796 32691.314453125
797 34278.796875
798 35878.890625
799 37488.0234375
800 36196.19921875
801 34907.7890625
802 33624.53125
803 32348.248046875
804 33932.5078125
805 32654.380859375
806 31384.6640625
807 32958.88671875
808 34548.76171875
809 33267.265625
810 31993.267578125
811 33574.00390625
812 35168.96484375
813 36774.5234375
814 38387.2109375
815 37093.9921875
816 35803.03125
817 37411.81640625
818 36120.15625
819 37730.3515625
820 39345.6953125
821 40963.00390625
822 42579.3046875
823 41289.26953125
824 42905.0234375
825 44516.5078125
826 46121.2421875
827 47717
828 46449.17578125
829 45174.2421875
830 43893.18359375
831 42607.08203125
832 44219.54296875
833 42934.625
834 41645.5234375
835 43260.5625
836 41972.41015625
837 43586.671875
838 42299.54296875
839 43912.921875
840 42626.89453125
841 44239.30078125
842 42954.44921875
843 44565.7578125
844 46170.23828125
845 44893.875
846 46496.703125
847 48090.0546875
848 49671.9921875
849 48416.96484375
850 49996.33203125
851 51562.22265625
852 53113.16015625
853 51885.3828125
854 53433.0546875
855 54964.26953125
856 53753.30078125
857 52531.18359375
858 54072.15625
859 55596.203125
860 54391.28125
861 53174.96484375
862 54709.015625
863 56225.7265625
864 57724.171875
865 59203.62890625
866 60663.46875
867 59511.65625
868 58347.12109375
869 57170.09375
870 55980.82421875
871 57482.28515625
872 58964.8671875
873 57794.42578125
874 56611.58984375
875 58105.234375
876 59579.71484375
877 61034.453125
878 59886.81640625
879 58726.39453125
880 60192.6484375
881 61638.9453125
882 60498.171875
883 61940.234375
884 63361.88671875
885 64762.859375
886 66142.9765625
887 67502.1640625
888 68840.390625
889 70157.7109375
890 71454.2265625
891 72730.1015625
892 71725.7734375
893 72997.296875
894 74248.40625
895 73263.6640625
896 74510.484375
897 73529.1328125
898 72535.1015625
899 71528.265625
900 70508.5078125
901 71799.4609375
902 73069.796875
903 72069.8515625
904 73335.859375
905 72339.3359375
906 71329.9921875
907 72607.859375
908 71601.9609375
909 72875.46875
910 74128.546875
911 75361.4140625
912 74391.0625
913 75619.6796875
914 76828.421875
915 78017.5703125
916 79187.4296875
917 78266.7265625
918 79432.5390625
919 78515.015625
920 77585.5859375
921 78762.4453125
922 77836.2265625
923 76897.984375
924 75947.5703125
925 77151.0078125
926 78334.9140625
927 79499.6171875
928 80645.4453125
929 81772.734375
930 80885.46875
931 82008.8828125
932 81124.6484375
933 80229.015625
934 79321.8046875
935 80470.515625
936 81600.640625
937 82712.5
938 81837.328125
939 80950.8828125
940 82073.2421875
941 83177.5
942 82308.296875
943 81427.9296875
944 80536.203125
945 79632.9609375
946 80776.625
947 81901.796875
948 81016.1875
949 82137.484375
950 81254.9140625
951 82372.3515625
952 83471.7734375
953 84553.546875
954 83701.9609375
955 82839.484375
956 81965.9453125
957 81081.15625
958 80184.953125
959 79277.1640625
960 78357.625
961 77426.1484375
962 78605.59375
963 79765.90625
964 78852.6953125
965 77927.6484375
966 76990.6015625
967 78177.109375
968 77243.296875
969 76297.3671875
970 75339.1640625
971 76552.4609375
972 75597.5703125
973 76806.6640625
974 75855.0625
975 77059.9921875
976 78245.375
977 79411.5234375
978 80558.7734375
979 81687.4609375
980 82797.9296875
981 81923.8671875
982 81038.53125
983 80141.7890625
984 79233.4375
985 80383.578125
986 81515.109375
987 82628.359375
988 81752.109375
989 80864.578125
990 81988.328125
991 81103.828125
992 82223.7109375
993 83325.546875
994 82458.25
995 83556.296875
996 84636.7109375
997 85699.859375
998 86746.1015625
999 87775.7890625
1000 88789.265625
};
\addplot [semithick, goldenrod18818934]
table {%
0 100
1 110.118942260742
2 121.217346191406
3 111.507049560547
4 102.523696899414
5 112.897918701172
6 124.257926940918
7 114.32177734375
8 125.815475463867
9 115.763961791992
10 127.39282989502
11 140.102996826172
12 154.11589050293
13 169.589859008789
14 186.690063476562
15 205.603088378906
16 226.540435791016
17 249.628509521484
18 275.068664550781
19 252.643371582031
20 232.045547485352
21 213.126403808594
22 234.847869873047
23 215.700332641602
24 237.684036254883
25 218.305358886719
26 200.506088256836
27 184.194259643555
28 202.841674804688
29 223.482192993164
30 205.260971069336
31 188.540542602539
32 173.252380371094
33 159.262710571289
34 175.276092529297
35 161.115142822266
36 148.148834228516
37 136.268463134766
38 149.883453369141
39 137.858245849609
40 151.638107299805
41 139.466247558594
42 128.308837890625
43 118.073097229004
44 108.597244262695
45 99.8334197998047
46 109.935508728027
47 121.016616821289
48 111.321258544922
49 122.532958984375
50 134.793121337891
51 148.255233764648
52 163.116806030273
53 179.535095214844
54 165.013076782227
55 151.718841552734
56 166.942108154297
57 153.485321044922
58 141.158935546875
59 155.281555175781
60 142.804748535156
61 131.369750976562
62 120.883476257324
63 111.198028564453
64 102.23796081543
65 112.583282470703
66 123.913711547852
67 114.003089904785
68 125.466888427734
69 115.44116973877
70 127.039810180664
71 139.717376708984
72 153.690216064453
73 141.3466796875
74 155.488800048828
75 142.99462890625
76 131.543838500977
77 121.043167114258
78 133.164825439453
79 146.458343505859
80 134.718994140625
81 123.955451965332
82 136.347595214844
83 125.449035644531
84 115.42463684082
85 127.021728515625
86 139.697616577148
87 153.668395996094
88 169.09553527832
89 155.457107543945
90 142.965591430664
91 131.517211914062
92 144.64030456543
93 159.125076293945
94 175.1240234375
95 192.809112548828
96 177.156509399414
97 162.83625793457
98 179.225036621094
99 164.729354858398
100 181.317291259766
101 199.658966064453
102 183.419830322266
103 201.984893798828
104 185.546081542969
105 170.513076782227
106 187.710723876953
107 206.732482910156
108 227.791351318359
109 209.218933105469
110 192.160247802734
111 176.563110351562
112 162.293151855469
113 178.62483215332
114 196.680786132812
115 216.660629272461
116 198.995407104492
117 219.223205566406
118 201.34912109375
119 221.829391479492
120 244.437530517578
121 269.348876953125
122 296.7978515625
123 272.601928710938
124 300.382293701172
125 275.895202636719
126 253.402557373047
127 279.227172851562
128 256.463012695312
129 282.599365234375
130 259.560394287109
131 286.012298583984
132 315.158630371094
133 289.473541259766
134 318.972442626953
135 292.978271484375
136 269.093566894531
137 296.516540527344
138 326.732788085938
139 360.011566162109
140 330.69384765625
141 364.373779296875
142 401.462219238281
143 442.299468994141
144 487.258911132812
145 536.749816894531
146 591.220764160156
147 543.26708984375
148 598.393188476562
149 549.86376953125
150 505.232513427734
151 464.192108154297
152 511.359008789062
153 469.825378417969
154 431.637664794922
155 475.521423339844
156 523.830017089844
157 577.001708984375
158 635.5166015625
159 584.009704589844
160 536.634948730469
161 591.094360351562
162 651.023803710938
163 598.274291992188
164 658.924072265625
165 725.651977539062
166 799.052124023438
167 879.773803710938
168 808.772399902344
169 890.462280273438
170 818.611633300781
171 901.281127929688
172 828.571166992188
173 912.232055664062
174 838.652587890625
175 923.316589355469
176 848.857482910156
177 934.536437988281
178 859.187194824219
179 945.893188476562
180 869.643310546875
181 799.447082519531
182 734.838256835938
183 675.384216308594
184 743.759460449219
185 683.592956542969
186 752.789367675781
187 828.898681640625
188 761.943908691406
189 700.325866699219
190 643.630187988281
191 708.82666015625
192 651.451293945312
193 598.667602539062
194 659.356872558594
195 605.93994140625
196 667.358642578125
197 613.300964355469
198 563.575439453125
199 620.742126464844
200 683.645141601562
201 628.283813476562
202 577.356689453125
203 635.9072265625
204 584.369018554688
205 536.965454101562
206 591.458068847656
207 651.424011230469
208 717.401000976562
209 659.340209960938
210 726.109802246094
211 667.353088378906
212 613.295776367188
213 563.570617675781
214 620.73681640625
215 570.414855957031
216 524.132019042969
217 577.334106445312
218 635.882385253906
219 700.302673339844
220 771.169982910156
221 708.815795898438
222 651.441284179688
223 598.658325195312
224 550.107666015625
225 505.456787109375
226 464.398345947266
227 511.585998535156
228 563.52587890625
229 620.687561035156
230 683.585083007812
231 628.228576660156
232 691.881896972656
233 761.9072265625
234 700.292053222656
235 771.158264160156
236 708.805053710938
237 780.522094726562
238 859.397216796875
239 946.124084472656
240 869.855895996094
241 799.642822265625
242 880.42333984375
243 969.239685058594
244 891.139526367188
245 819.235046386719
246 753.0498046875
247 829.18505859375
248 762.20751953125
249 839.256408691406
250 923.980407714844
251 1017.12017822266
252 935.230041503906
253 1029.4853515625
254 946.617492675781
255 870.310180664062
256 958.121704101562
257 1054.64575195312
258 969.789733886719
259 891.64599609375
260 819.701293945312
261 753.478881835938
262 692.536437988281
263 762.627258300781
264 839.718017578125
265 924.487915039062
266 1017.67797851562
267 935.743713378906
268 860.298706054688
269 790.845458984375
270 726.922241210938
271 800.449340820312
272 735.760620117188
273 810.170227050781
274 744.706970214844
275 820.009643554688
276 753.7626953125
277 829.969055175781
278 762.929077148438
279 701.232421875
280 772.192626953125
281 850.2373046875
282 781.584350585938
283 860.565368652344
284 947.408386230469
285 1042.87084960938
286 1147.77807617188
287 1263.02795410156
288 1161.7734375
289 1068.47204589844
290 1175.90673828125
291 1081.49353027344
292 994.51806640625
293 914.416259765625
294 1006.60723876953
295 1107.93041992188
296 1018.86975097656
297 1121.4052734375
298 1234.05871582031
299 1357.7861328125
300 1493.62573242188
301 1642.7021484375
302 1511.87805175781
303 1391.19787597656
304 1530.29919433594
305 1408.18786621094
306 1295.58117675781
307 1425.337890625
308 1311.39379882812
309 1206.35046386719
310 1327.35815429688
311 1460.22387695312
312 1606.05139160156
313 1478.064453125
314 1625.62780761719
315 1787.50634765625
316 1645.50915527344
317 1809.31066894531
318 1665.63610839844
319 1533.03857421875
320 1685.94384765625
321 1853.65209960938
322 1706.5703125
323 1570.81103515625
324 1445.55554199219
325 1330.03588867188
326 1463.16357421875
327 1346.27258300781
328 1238.50085449219
329 1362.6640625
330 1253.61120605469
331 1379.25634765625
332 1268.90759277344
333 1167.19213867188
334 1073.46435546875
335 1181.39172363281
336 1086.54724121094
337 999.172973632812
338 918.702758789062
339 1011.31903076172
340 929.8876953125
341 1023.61328125
342 1126.61767578125
343 1036.08422851562
344 952.694763183594
345 875.905700683594
346 964.273193359375
347 1061.40661621094
348 1168.14404296875
349 1074.34143066406
350 987.930358886719
351 1087.40588378906
352 999.9638671875
353 919.431030273438
354 845.280212402344
355 930.603393554688
356 1024.39990234375
357 1127.48217773438
358 1036.88061523438
359 953.42822265625
360 876.580993652344
361 965.015625
362 1062.22241210938
363 1169.04028320312
364 1286.38171386719
365 1415.23779296875
366 1556.68359375
367 1711.88305664062
368 1882.0947265625
369 2068.67529296875
370 1905.14697265625
371 1754.11499023438
372 1614.68920898438
373 1486.03332519531
374 1634.37158203125
375 1797.09594726562
376 1975.51489257812
377 1819.0966796875
378 1674.66967773438
379 1841.28930664062
380 2023.95483398438
381 2224.1025390625
382 2443.27490234375
383 2683.12451171875
384 2945.416015625
385 3232.02758789062
386 2981.6884765625
387 3271.64526367188
388 3588.18481445312
389 3933.42504882812
390 3632.4921875
391 3981.72338867188
392 3677.3544921875
393 3394.7421875
394 3722.48217773438
395 3436.62866210938
396 3171.39672851562
397 2925.4921875
398 2697.67431640625
399 2961.32080078125
400 2730.857421875
401 2517.4697265625
402 2764.2822265625
403 2548.4091796875
404 2798.11962890625
405 2579.73364257812
406 2377.62060546875
407 2611.29321289062
408 2406.82055664062
409 2643.2421875
410 2901.81567382812
411 3184.40063476562
412 3492.97119140625
413 3829.61328125
414 4196.521484375
415 3876.94458007812
416 4248.078125
417 3924.86865234375
418 3624.54541015625
419 3345.73291015625
420 3669.01953125
421 3387.00634765625
422 3714.04418945312
423 4070.60400390625
424 4458.94970703125
425 4120.9560546875
426 4513.7568359375
427 4171.970703125
428 3854.1259765625
429 4223.2236328125
430 4625.04736328125
431 4275.70263671875
432 4682.1435546875
433 5123.65234375
434 4740.93359375
435 5187.39990234375
436 4800.4716796875
437 4439.2939453125
438 4860.0693359375
439 5316.5390625
440 4921.12353515625
441 4551.86474609375
442 4982.337890625
443 4608.9970703125
444 5044.318359375
445 4666.8564453125
446 5107.07373046875
447 5584.1005859375
448 5171.267578125
449 5653.59765625
450 6175.24755859375
451 6738.39208984375
452 6252.98779296875
453 6822.2255859375
454 7435.369140625
455 6908.1259765625
456 7527.78759765625
457 6995.10595703125
458 6494.1201171875
459 6023.72900390625
460 5582.767578125
461 5170.02099609375
462 4784.2392578125
463 5234.34814453125
464 4844.328125
465 5299.47900390625
466 4905.181640625
467 5365.423828125
468 5863.6923828125
469 6402.181640625
470 6983.046875
471 6482.78857421875
472 6013.0986328125
473 6563.45849609375
474 6088.78759765625
475 5643.71533203125
476 5227.0322265625
477 5713.95556640625
478 5292.7509765625
479 4898.89453125
480 5358.611328125
481 4960.44189453125
482 4588.5595703125
483 5022.1484375
484 4646.1591796875
485 4295.38525390625
486 3968.84912109375
487 3665.3955078125
488 3383.64306640625
489 3710.37524414062
490 4066.60595703125
491 3756.212890625
492 4116.5537109375
493 3802.62426757812
494 4167.11962890625
495 4563.998046875
496 4218.794921875
497 4620.228515625
498 5056.50146484375
499 5529.3388671875
500 6040.947265625
501 5598.896484375
502 6116.13330078125
503 5669.3369140625
504 6192.25390625
505 5740.669921875
506 6269.31982421875
507 6839.8349609375
508 6348.2490234375
509 6924.921875
510 6428.17578125
511 7011.05908203125
512 7638.49365234375
513 8312.4453125
514 9034.7314453125
515 9806.974609375
516 10630.5654296875
517 9929.7216796875
518 10761.28125
519 10053.947265625
520 10893.517578125
521 11785.8310546875
522 12731.5849609375
523 13731.115234375
524 12888.513671875
525 12081.974609375
526 11311.6494140625
527 10577.5
528 11450.2451171875
529 10709.4697265625
530 11590.427734375
531 12524.70703125
532 11734.294921875
533 10980.103515625
534 11877.720703125
535 11116.8359375
536 12022.7734375
537 11255.171875
538 10523.736328125
539 11393.1171875
540 10655.06640625
541 9953.0029296875
542 9286.5517578125
543 8655.1767578125
544 9401.40234375
545 8763.892578125
546 9517.6240234375
547 8873.9453125
548 9635.23046875
549 10447.583984375
550 11312.18359375
551 10578.0078125
552 11450.7841796875
553 10709.984375
554 10005.19140625
555 9336.0458984375
556 10128.57421875
557 10972.931640625
558 10255.1884765625
559 11107.623046875
560 10383.3193359375
561 11243.8701171875
562 10512.978515625
563 11381.685546875
564 10644.1806640625
565 11521.0830078125
566 12451.259765625
567 11664.1455078125
568 10913.24609375
569 10198.4267578125
570 9519.37109375
571 10324.083984375
572 9638.640625
573 8988.578125
574 8373.2919921875
575 9099.859375
576 9876.5146484375
577 9214.0263671875
578 8586.5439453125
579 7993.37158203125
580 8692.9833984375
581 8093.9111328125
582 8800.70703125
583 9556.970703125
584 10364.1689453125
585 9676.6962890625
586 10491.7724609375
587 9797.87109375
588 9139.4736328125
589 8516.0078125
590 7926.7626953125
591 7370.89794921875
592 8025.19140625
593 7463.68017578125
594 8124.8203125
595 7557.62255859375
596 7023.19091796875
597 7651.5390625
598 8326.443359375
599 9049.71484375
600 8431.1083984375
601 7846.6103515625
602 7295.36474609375
603 7944.06103515625
604 7387.2021484375
605 8042.7021484375
606 8745.84375
607 8143.85400390625
608 7575.572265625
609 7040.08935546875
610 6536.3935546875
611 7127.646484375
612 6618.6943359375
613 7216.28173828125
614 7859.0947265625
615 8549.052734375
616 7957.96630859375
617 7400.30859375
618 8056.7763671875
619 8760.923828125
620 8158.10302734375
621 8869.466796875
622 9630.4443359375
623 8980.8134765625
624 9749.3916015625
625 10569.2265625
626 11441.4541015625
627 10701.09765625
628 9996.74609375
629 10832.634765625
630 10121.7783203125
631 9446.6416015625
632 8806.7265625
633 8201.3857421875
634 8915.8212890625
635 8304.5029296875
636 7727.12255859375
637 7182.798828125
638 7823.11376953125
639 8510.47265625
640 9246.642578125
641 10033.1865234375
642 9362.59765625
643 10156.8984375
644 9479.962890625
645 10282.068359375
646 9598.7548828125
647 8950.7919921875
648 8337.564453125
649 9061.619140625
650 9835.685546875
651 10661.14453125
652 11539.1015625
653 10794.107421875
654 11680.302734375
655 12619.875
656 11825.2119140625
657 12773.2646484375
658 11971.7978515625
659 12928.3583984375
660 12120.0732421875
661 13085.166015625
662 12270.05078125
663 11491.1298828125
664 12419.529296875
665 11633.84375
666 12570.68359375
667 13561.271484375
668 14605.6142578125
669 13727.4521484375
670 14780.51171875
671 15886.828125
672 17045.5078125
673 16077.73046875
674 15143.8466796875
675 14244.71875
676 15324.3623046875
677 16456.869140625
678 17641.138671875
679 16653.541015625
680 17846.423828125
681 16852.177734375
682 15891.0009765625
683 14963.904296875
684 16079.15234375
685 17246.5703125
686 16272.013671875
687 17448.0859375
688 18674.66015625
689 17654.5078125
690 16666.474609375
691 17859.91796875
692 16865.234375
693 18067.265625
694 17065.966796875
695 16097.494140625
696 15162.8984375
697 14263.0400390625
698 13398.5849609375
699 12570.0029296875
700 11777.564453125
701 11021.34765625
702 11921.48046875
703 11158.5634765625
704 12067.029296875
705 11297.390625
706 10563.9248046875
707 11435.8203125
708 10695.732421875
709 11575.83984375
710 10829.1064453125
711 11717.458984375
712 10964.0556640625
713 11860.6904296875
714 11100.59765625
715 12005.5517578125
716 11238.7451171875
717 12152.05078125
718 11378.5126953125
719 10641.16015625
720 9939.7880859375
721 9274.01953125
722 8643.31640625
723 8046.99267578125
724 7484.234375
725 8146.88671875
726 7578.43310546875
727 8247.9970703125
728 8965.732421875
729 8351.6904296875
730 7771.6513671875
731 8455.2861328125
732 9187.6015625
733 8561.5419921875
734 9301.26953125
735 10091.474609375
736 10933.455078125
737 10217.64453125
738 11067.6884765625
739 10345.3251953125
740 9658.8046875
741 9007.68359375
742 9778.08984375
743 9120.7236328125
744 8498.271484375
745 9233.58984375
746 8605.0556640625
747 9347.8076171875
748 10141.12109375
749 10986.28125
750 11884.275390625
751 11123.0859375
752 12029.4033203125
753 12989.287109375
754 14002.96875
755 13149.111328125
756 12331.2275390625
757 13308.3486328125
758 14339.26171875
759 13471.7333984375
760 12640.04296875
761 11844.4814453125
762 11085.1416015625
763 11989.15625
764 11223.107421875
765 10493.216796875
766 11360.6845703125
767 10624.1845703125
768 9923.6591796875
769 9258.7265625
770 10046.080078125
771 10885.1435546875
772 10171.703125
773 9494.01171875
774 8851.5830078125
775 8243.7802734375
776 7669.8310546875
777 8346.068359375
778 7766.34619140625
779 8449.59765625
780 7864.064453125
781 8554.380859375
782 9293.611328125
783 8661.8583984375
784 9408.546875
785 8770.658203125
786 8167.30126953125
787 8879.318359375
788 8269.99609375
789 8989.287109375
790 9758.44140625
791 10578.8671875
792 11451.697265625
793 12377.751953125
794 13357.501953125
795 14391.0400390625
796 15478.0517578125
797 16617.8046875
798 17809.130859375
799 16816.0859375
800 18016.005859375
801 17016.3359375
802 16049.548828125
803 17215.62890625
804 16242.109375
805 17416.845703125
806 16436.62109375
807 15489.919921875
808 14577.673828125
809 13700.619140625
810 14752.2763671875
811 15857.208984375
812 17014.533203125
813 18222.94140625
814 19480.69921875
815 18436.71875
816 17423.857421875
817 18649.427734375
818 19923.66015625
819 18867.16015625
820 20149.619140625
821 19086.88671875
822 20377.51953125
823 21713.669921875
824 23092.576171875
825 24511.171875
826 25966.12890625
827 27453.91015625
828 28970.828125
829 27737
830 29258.98046875
831 30805.60546875
832 29551.638671875
833 31102.5234375
834 32673.517578125
835 34260.84375
836 32980.8671875
837 34570.9375
838 36172.9453125
839 37783.3671875
840 39398.828125
841 41016.14453125
842 39723.171875
843 38429.31640625
844 37136.05859375
845 38749.88671875
846 40366.828125
847 41983.828125
848 40692.44921875
849 42309.1171875
850 41018.43359375
851 39725.45703125
852 38431.59765625
853 40048.171875
854 41665.39453125
855 40373.39453125
856 41990.390625
857 43604.609375
858 45213.453125
859 46814.5546875
860 45541.57421875
861 47140.81640625
862 48729.7890625
863 47468.328125
864 46199.0390625
865 44922.83203125
866 46525.50390625
867 45250.9765625
868 46851.87109375
869 48442.84375
870 47179.51953125
871 48768.203125
872 47506.99609375
873 49093.3203125
874 47834.28515625
875 46567.171875
876 48160.0546875
877 49741.4453125
878 51309.6171875
879 50066.859375
880 51632.1015625
881 53182.33984375
882 54716.3046875
883 56232.9296875
884 57731.29296875
885 56547.8046875
886 58042.25
887 59517.546875
888 58353.078125
889 57176.109375
890 58662.61328125
891 60129.72265625
892 61576.8984375
893 63003.75390625
894 61878.76171875
895 60740.73046875
896 59589.79296875
897 61044.3828125
898 59896.859375
899 58736.5546875
900 57563.6640625
901 56378.44140625
902 57875
903 56693.00390625
904 55498.90234375
905 57006.23046875
906 58494.90234375
907 59964.23828125
908 58804.67578125
909 60269.875
910 61715.10546875
911 60575.203125
912 59422.421875
913 58256.92578125
914 57078.9453125
915 55888.75390625
916 57391.3515625
917 56204.34765625
918 55005.375
919 56518.60546875
920 55322.76171875
921 54115.203125
922 52896.359375
923 51666.71484375
924 53216.6015625
925 51989.72265625
926 53536.328125
927 55066.3984375
928 56578.8984375
929 58072.9609375
930 56893.0390625
931 55700.95703125
932 54497.05078125
933 56016.21875
934 57517.25390625
935 58999.3828125
936 57829.30859375
937 59307.3984375
938 58140.65625
939 56961.44921875
940 55770.0625
941 54566.82421875
942 53352.12890625
943 54884.2421875
944 56398.90234375
945 57895.203125
946 56713.421875
947 55519.53125
948 54313.86328125
949 55835.140625
950 54632.53515625
951 53418.453125
952 52193.34765625
953 53737.859375
954 55265.68359375
955 54057.58203125
956 52838.2109375
957 51608.05078125
958 50367.671875
959 49117.69140625
960 47858.8203125
961 46591.85546875
962 45317.6796875
963 44037.2578125
964 42751.66796875
965 44363.65625
966 43079.27734375
967 41790.58203125
968 40498.81640625
969 42115.69921875
970 40824.5859375
971 39531.38671875
972 41148.71875
973 39855.91015625
974 41473.2109375
975 40180.890625
976 38887.171875
977 40504.23046875
978 42121.10546875
979 40830.00390625
980 39536.8125
981 41154.1484375
982 42770.14453125
983 44382.0859375
984 45987.4765625
985 47584.0625
986 46315.44921875
987 47909.96875
988 49493.28515625
989 48237.00390625
990 49817.79296875
991 51385.28125
992 52937.98828125
993 51708.6875
994 50469.11328125
995 52030.6484375
996 53576.83203125
997 55106.453125
998 56618.484375
999 58112.0390625
1000 56932.52734375
};
\addplot [semithick, darkturquoise23190207]
table {%
0 100
1 91.9048385620117
2 101.20516204834
3 93.0124664306641
4 85.4825973510742
5 78.5619354248047
6 72.2012557983398
7 66.3553085327148
8 60.9880676269531
9 56.0661163330078
10 51.5507736206055
11 56.7305107116699
12 62.4431762695312
13 57.4006996154785
14 52.7752685546875
15 48.5308570861816
16 53.4009399414062
17 58.7707748413086
18 64.6939926147461
19 71.2304916381836
20 78.4397201538086
21 86.3782043457031
22 95.1196136474609
23 104.745040893555
24 96.2730407714844
25 106.015106201172
26 116.725570678711
27 107.350471496582
28 118.187377929688
29 108.702987670898
30 99.9311676025391
31 91.8415756225586
32 84.4064331054688
33 77.5728454589844
34 71.2922058105469
35 78.507682800293
36 86.4530410766602
37 79.453857421875
38 73.0210037231445
39 67.1087188720703
40 73.8961029052734
41 67.9129943847656
42 62.4161491394043
43 57.3759117126465
44 52.7525253295898
45 48.5099868774414
46 44.6156272888184
47 41.039794921875
48 45.145133972168
49 49.6689872741699
50 45.679630279541
51 50.2580795288086
52 46.2204055786133
53 50.8541145324707
54 55.9623489379883
55 51.4555587768555
56 47.3195877075195
57 52.0656929016113
58 57.2983093261719
59 63.0695381164551
60 57.9751358032227
61 63.8162002563477
62 70.2616271972656
63 64.5726547241211
64 71.0965576171875
65 78.292236328125
66 86.2158050537109
67 79.2358245849609
68 87.2548370361328
69 80.190788269043
70 88.306396484375
71 97.2428131103516
72 89.3707122802734
73 82.1354751586914
74 75.4856338500977
75 69.373893737793
76 76.3953018188477
77 70.2099456787109
78 77.3159332275391
79 85.1407470703125
80 78.2477493286133
81 71.9124908447266
82 79.1907196044922
83 72.7791595458984
84 80.1450500488281
85 88.2560272216797
86 97.1873397827148
87 107.021858215332
88 117.827667236328
89 129.649551391602
90 119.305480957031
91 131.265289306641
92 144.362335205078
93 132.797668457031
94 146.053192138672
95 160.685150146484
96 147.754974365234
97 135.907470703125
98 149.485046386719
99 164.474960327148
100 181.0361328125
101 166.386688232422
102 152.97673034668
103 140.692901611328
104 129.433563232422
105 119.107345581055
106 131.048675537109
107 120.58895111084
108 110.925445556641
109 101.985916137695
110 112.305755615234
111 123.610092163086
112 135.97021484375
113 125.102958679199
114 115.104194641113
115 126.671264648438
116 116.556449890137
117 128.259506225586
118 141.049621582031
119 155.160858154297
120 142.694152832031
121 156.97639465332
122 144.357528686523
123 158.812866210938
124 146.039916992188
125 160.670486450195
126 176.831665039062
127 194.697570800781
128 178.883483886719
129 164.416778564453
130 180.971832275391
131 199.276824951172
132 219.534790039062
133 201.635299682617
134 222.146270751953
135 204.033950805664
136 224.80256652832
137 247.713592529297
138 272.958679199219
139 300.775390625
140 276.256408691406
141 253.734313964844
142 279.592712402344
143 256.798767089844
144 282.969329833984
145 311.805725097656
146 286.392425537109
147 263.044372558594
148 241.598937988281
149 221.90119934082
150 244.516632080078
151 224.581115722656
152 206.27033996582
153 227.279479980469
154 250.442855834961
155 275.965942382812
156 253.467529296875
157 279.298767089844
158 307.761260986328
159 339.118041992188
160 373.650909423828
161 343.229644775391
162 378.1787109375
163 416.6630859375
164 459.035461425781
165 421.7177734375
166 387.411682128906
167 355.877563476562
168 392.106506347656
169 360.19287109375
170 330.860443115234
171 303.903015136719
172 334.868774414062
173 307.586669921875
174 282.515411376953
175 259.483276367188
176 238.328048706055
177 262.617004394531
178 289.380249023438
179 318.86962890625
180 351.351959228516
181 322.735107421875
182 296.436004638672
183 326.64404296875
184 359.913818359375
185 330.603973388672
186 303.667297363281
187 334.609130859375
188 307.348052978516
189 338.662963867188
190 311.073547363281
191 285.719604492188
192 314.836120605469
193 289.177185058594
194 318.645874023438
195 351.105529785156
196 322.508605957031
197 296.227844238281
198 272.078369140625
199 299.805389404297
200 275.365081787109
201 303.426879882812
202 334.344360351562
203 368.393920898438
204 405.888916015625
205 447.173278808594
206 410.812469482422
207 377.387176513672
208 415.79150390625
209 458.075836181641
210 504.626190185547
211 555.865661621094
212 510.751953125
213 562.60791015625
214 619.677368164062
215 569.440368652344
216 627.196044921875
217 576.356140136719
218 529.596069335938
219 486.594787597656
220 536.018798828125
221 590.416259765625
222 542.527160644531
223 597.578857421875
224 549.114807128906
225 604.82861328125
226 666.135864257812
227 612.176025390625
228 674.220153808594
229 742.478942871094
230 682.414672851562
231 751.493286132812
232 827.473266601562
233 760.631958007812
234 837.523681640625
235 922.075378417969
236 1015.02618408203
237 933.301696777344
238 1027.36584472656
239 944.66552734375
240 868.513000488281
241 956.14599609375
242 879.083374023438
243 808.136779785156
244 889.763366699219
245 817.968139648438
246 900.573608398438
247 827.919799804688
248 911.515808105469
249 837.993225097656
250 922.591552734375
251 1015.59356689453
252 933.824157714844
253 1027.94018554688
254 1131.37231445312
255 1040.46435546875
256 1145.1337890625
257 1053.14208984375
258 1159.06359863281
259 1275.423828125
260 1173.19763183594
261 1078.99755859375
262 1187.470703125
263 1092.14819335938
264 1004.33209228516
265 1105.43029785156
266 1016.56677246094
267 934.720397949219
268 1028.92529296875
269 946.101684570312
270 869.835266113281
271 799.623779296875
272 880.402465820312
273 809.35107421875
274 891.098571777344
275 819.197326660156
276 753.015014648438
277 692.109558105469
278 636.071044921875
279 700.510192871094
280 771.398193359375
281 709.025756835938
282 651.634460449219
283 598.835998535156
284 550.271057128906
285 606.10107421875
286 556.953125
287 511.752014160156
288 470.186737060547
289 431.969909667969
290 475.88720703125
291 437.210876464844
292 401.653991699219
293 368.968688964844
294 338.926208496094
295 373.439636230469
296 343.035461425781
297 315.091979980469
298 289.412292480469
299 318.904937744141
300 351.390808105469
301 322.770843505859
302 296.468841552734
303 272.299743652344
304 250.100082397461
305 275.588256835938
306 253.120620727539
307 232.483917236328
308 256.177490234375
309 235.29167175293
310 259.271301269531
311 238.133346557617
312 262.402465820312
313 241.009353637695
314 265.571472167969
315 243.920104980469
316 224.033203125
317 205.767074584961
318 226.722045898438
319 249.828643798828
320 229.460205078125
321 252.845748901367
322 232.231430053711
323 213.297149658203
324 235.036010742188
325 258.989562988281
326 237.874572753906
327 262.117340087891
328 240.747467041016
329 265.282897949219
330 243.655044555664
331 268.486694335938
332 295.847869873047
333 325.996032714844
334 299.432708740234
335 275.022613525391
336 252.60107421875
337 278.344055175781
338 306.709320068359
339 337.959503173828
340 310.427032470703
341 285.12548828125
342 261.880676269531
343 288.568908691406
344 317.975646972656
345 350.367431640625
346 321.830291748047
347 354.612518310547
348 390.713500976562
349 430.464813232422
350 474.230255126953
351 522.408752441406
352 479.985748291016
353 528.744079589844
354 582.410034179688
355 535.163757324219
356 589.475219726562
357 649.2421875
358 596.635375976562
359 548.2470703125
360 603.873657226562
361 665.085205078125
362 611.209533691406
363 673.15673828125
364 618.634826660156
365 568.4814453125
366 626.140808105469
367 575.385559082031
368 528.703430175781
369 582.365295410156
370 535.122619628906
371 589.429931640625
372 541.619995117188
373 596.580505371094
374 657.060424804688
375 723.601806640625
376 796.797241210938
377 732.399597167969
378 806.4736328125
379 887.9345703125
380 816.28466796875
381 898.722534179688
382 989.356018066406
383 909.662780761719
384 1001.38208007812
385 920.736999511719
386 846.482543945312
387 778.128295898438
388 715.219055175781
389 657.332641601562
390 604.077758789062
391 555.092163085938
392 611.406616210938
393 673.373596191406
394 618.834350585938
395 681.546081542969
396 750.537780761719
397 689.830078125
398 759.650329589844
399 836.444152832031
400 768.888793945312
401 706.716552734375
402 778.224975585938
403 715.308044433594
404 787.674926757812
405 724.004455566406
406 797.240112304688
407 732.80712890625
408 806.921875
409 888.427490234375
410 816.738403320312
411 750.751953125
412 690.027160644531
413 759.867065429688
414 698.414733886719
415 769.09326171875
416 846.828857421875
417 932.306030273438
418 857.133666992188
419 787.93212890625
420 724.241149902344
421 665.633728027344
422 611.714111328125
423 673.7119140625
424 619.145568847656
425 568.951232910156
426 522.785949707031
427 480.332611083984
428 441.298004150391
429 486.156433105469
430 446.652526855469
431 492.051025390625
432 452.072235107422
433 498.017272949219
434 457.557891845703
435 504.056030273438
436 555.238098144531
437 510.1748046875
438 468.736480712891
439 430.636566162109
440 395.6103515625
441 435.8564453125
442 480.165893554688
443 528.9423828125
444 582.628295898438
445 641.708068847656
446 589.704956054688
447 649.494934082031
448 596.867919921875
449 657.376708984375
450 604.118286132812
451 555.129455566406
452 510.074890136719
453 561.862731933594
454 516.267028808594
455 568.677978515625
456 626.357055664062
457 689.822875976562
458 633.96728515625
459 582.584594726562
460 535.324340820312
461 491.862243652344
462 451.898651123047
463 415.156616210938
464 381.380401611328
465 350.333984375
466 386.002014160156
467 354.581878662109
468 325.703582763672
469 358.878112792969
470 395.41064453125
471 435.636535644531
472 479.923797607422
473 528.675903320312
474 582.3349609375
475 641.38525390625
476 706.356811523438
477 777.829284667969
478 856.435974121094
479 787.289916992188
480 866.839599609375
481 954.306274414062
482 877.389465332031
483 806.577575683594
484 888.048889160156
485 977.62255859375
486 1076.07788085938
487 989.52978515625
488 1089.16357421875
489 1198.63940429688
490 1102.43908691406
491 1213.22375488281
492 1115.87756347656
493 1026.1904296875
494 943.583068847656
495 1038.66650390625
496 955.072937011719
497 878.095336914062
498 966.680419921875
499 888.783020019531
500 817.065734863281
501 751.05322265625
502 690.304382324219
503 634.410278320312
504 582.992065429688
505 535.699035644531
506 492.206817626953
507 542.196044921875
508 498.181304931641
509 548.772033691406
510 504.228546142578
511 463.268981933594
512 510.342834472656
513 468.890991210938
514 516.531433105469
515 568.968933105469
516 522.80224609375
517 575.87060546875
518 634.27197265625
519 582.864868164062
520 641.968383789062
521 589.944458007812
522 649.758483886719
523 597.1103515625
524 657.643432617188
525 604.363708496094
526 555.355163574219
527 611.696044921875
528 673.692077636719
529 741.89794921875
530 681.880065917969
531 626.659973144531
532 690.156127929688
533 760.008911132812
534 698.545227050781
535 769.23681640625
536 846.986755371094
537 932.479675292969
538 857.293518066406
539 788.079345703125
540 724.376647949219
541 797.649475097656
542 733.183898925781
543 673.861999511719
544 619.28369140625
545 569.078308105469
546 522.90283203125
547 480.440093994141
548 529.244201660156
549 486.271240234375
550 446.758087158203
551 492.167236328125
552 542.152465820312
553 498.141235351562
554 457.671905517578
555 504.181549072266
556 555.376281738281
557 510.301879882812
558 562.112548828125
559 516.496765136719
560 568.930786132812
561 522.767211914062
562 575.83203125
563 634.2294921875
564 582.825744628906
565 641.925354003906
566 589.904846191406
567 649.714904785156
568 715.520751953125
569 787.908935546875
570 724.219848632812
571 797.476989746094
572 878.041748046875
573 807.177978515625
574 888.709045410156
575 816.997680664062
576 899.506530761719
577 826.937438964844
578 760.138854980469
579 698.664855957031
580 769.368408203125
581 707.157958984375
582 649.915954589844
583 715.741882324219
584 657.813720703125
585 724.430419921875
586 797.708618164062
587 878.296508789062
588 807.412475585938
589 742.1689453125
590 817.21826171875
591 751.193603515625
592 827.143615722656
593 760.328552246094
594 837.190063476562
595 769.575317382812
596 847.359008789062
597 778.93505859375
598 715.961486816406
599 658.015747070312
600 724.652709960938
601 797.953063964844
602 733.463317871094
603 807.6435546875
604 742.381591796875
605 682.325134277344
606 751.394714355469
607 690.61865234375
608 634.699462890625
609 583.258056640625
610 642.401000976562
611 707.474243164062
612 650.206970214844
613 716.06201171875
614 658.108215332031
615 604.791259765625
616 555.748413085938
617 510.644134521484
618 562.4892578125
619 516.843200683594
620 569.31201171875
621 523.117797851562
622 576.217895507812
623 634.654113769531
624 698.951293945312
625 769.683532714844
626 707.447875976562
627 779.029296875
628 716.048217773438
629 788.489013671875
630 868.158203125
631 955.755920410156
632 1052.04565429688
633 1157.85888671875
634 1064.86560058594
635 979.202575683594
636 1077.81420898438
637 1186.17065429688
638 1090.95043945312
639 1003.22882080078
640 1104.2177734375
641 1215.177734375
642 1337.05224609375
643 1470.86572265625
644 1617.72875976562
645 1488.83752441406
646 1637.44848632812
647 1507.03088378906
648 1657.41015625
649 1525.44860839844
650 1677.61694335938
651 1844.52124023438
652 1698.140625
653 1867.0263671875
654 2052.162109375
655 1889.89233398438
656 1740.02966308594
657 1912.95495605469
658 2102.49291992188
659 2310.1220703125
660 2128.2763671875
661 2338.35717773438
662 2154.3798828125
663 1984.33154296875
664 1827.23937988281
665 2008.55554199219
666 2207.23388671875
667 2424.80810546875
668 2662.921875
669 2923.33056640625
670 2695.67236328125
671 2959.13256835938
672 3247.009765625
673 2995.57641601562
674 3286.81298828125
675 3032.47534179688
676 2796.76879882812
677 2578.48291015625
678 2831.00732421875
679 2610.18188476562
680 2405.79223632812
681 2216.732421875
682 2041.953125
683 2243.81713867188
684 2066.98583984375
685 2271.2353515625
686 2092.3291015625
687 1926.99926757812
688 2117.8818359375
689 2326.974609375
690 2555.87255859375
691 2355.54541015625
692 2587.13793945312
693 2384.47119140625
694 2618.7890625
695 2875.080078125
696 2650.98999023438
697 2910.2861328125
698 3193.65405273438
699 2946.12060546875
700 3232.79736328125
701 2982.40209960938
702 2750.38403320312
703 2535.54418945312
704 2784.05004882812
705 3055.72705078125
706 2818.31005859375
707 2598.42626953125
708 2394.91528320312
709 2630.21655273438
710 2424.33032226562
711 2233.87524414062
712 2057.796875
713 1895.09765625
714 2082.9248046875
715 2288.69189453125
716 2108.4658203125
717 1941.90783691406
718 1788.06042480469
719 1965.61010742188
720 1809.94921875
721 1666.22546386719
722 1533.58239746094
723 1686.54028320312
724 1552.32763671875
725 1707.10461425781
726 1571.30407714844
727 1446.01025390625
728 1330.455078125
729 1463.62377929688
730 1346.69714355469
731 1238.89208984375
732 1363.09375
733 1499.45166015625
734 1379.73742675781
735 1517.72045898438
736 1396.58630371094
737 1536.21325683594
738 1413.642578125
739 1554.93273925781
740 1709.96252441406
741 1573.94152832031
742 1448.44311523438
743 1332.69848632812
744 1466.08642578125
745 1348.96789550781
746 1483.94604492188
747 1365.43774414062
748 1502.02465820312
749 1651.91748046875
750 1816.33862304688
751 1996.607421875
752 1838.57739257812
753 2020.98254394531
754 2220.8466796875
755 2439.71069335938
756 2679.22534179688
757 2941.15356445312
758 3227.3720703125
759 3539.87060546875
760 3267.166015625
761 3583.296875
762 3928.09643554688
763 3627.54296875
764 3976.32861328125
765 3672.34301757812
766 3390.0908203125
767 3128.23657226562
768 2885.49487304688
769 3166.57080078125
770 3473.509765625
771 3808.39086914062
772 3516.3818359375
773 3855.140625
774 4224.328125
775 4626.2490234375
776 5063.03125
777 5536.4111328125
778 6048.5927734375
779 5606.05859375
780 5191.806640625
781 4804.587890625
782 5256.4052734375
783 4864.93505859375
784 5321.8115234375
785 5816.5126953125
786 6351.2353515625
787 6928.1396484375
788 6431.1982421875
789 5964.7041015625
790 5527.48388671875
791 5118.31787109375
792 4735.9521484375
793 4379.115234375
794 4046.70532226562
795 3737.72265625
796 4096.40625
797 3783.90258789062
798 4146.72265625
799 3830.6611328125
800 4197.66259765625
801 3878.00537109375
802 3581.02294921875
803 3925.61743164062
804 3625.24047851562
805 3973.81884765625
806 3670.01171875
807 3387.92749023438
808 3126.23022460938
809 3429.47338867188
810 3164.76025390625
811 3471.53344726562
812 3806.2353515625
813 3514.38061523438
814 3243.51831054688
815 2992.33984375
816 2759.58935546875
817 3028.99462890625
818 2793.54443359375
819 2575.498046875
820 2373.70190429688
821 2187.05908203125
822 2014.52978515625
823 2213.7783203125
824 2431.97265625
825 2670.76000976562
826 2461.8486328125
827 2268.5732421875
828 2089.86840820312
829 1924.72595214844
830 2115.39111328125
831 1948.30639648438
832 1793.96923828125
833 1972.08740234375
834 1815.93127441406
835 1671.74755859375
836 1838.08483886719
837 2020.44262695312
838 2220.25537109375
839 2045.208984375
840 2247.38330078125
841 2070.2822265625
842 1906.63146972656
843 1755.48559570312
844 1615.9541015625
845 1776.896484375
846 1953.3720703125
847 1798.64733886719
848 1977.21533203125
849 2172.90063476562
850 2387.21923828125
851 2621.7958984375
852 2878.36743164062
853 3158.7841796875
854 3465.01025390625
855 3799.12158203125
856 4163.3037109375
857 4559.8447265625
858 4214.92333984375
859 3894.04931640625
860 4266.7080078125
861 3942.18798828125
862 4319.1337890625
863 3990.92993164062
864 4372.208984375
865 4787.11669921875
866 4426.83642578125
867 4846.5234375
868 4482.255859375
869 4142.63525390625
870 3826.8623046875
871 4193.5244140625
872 4592.7314453125
873 4245.57763671875
874 4649.369140625
875 4298.3779296875
876 3971.63159179688
877 4351.1962890625
878 4764.2626953125
879 5212.69189453125
880 5698.435546875
881 6223.6943359375
882 5770.13818359375
883 5345.328125
884 4948.02734375
885 4576.97265625
886 5009.578125
887 4634.4248046875
888 5071.8994140625
889 5546.01416015625
890 5135.64697265625
891 4752.1357421875
892 4394.20849609375
893 4811.0419921875
894 4449.154296875
895 4111.8447265625
896 3798.24853515625
897 3506.96557617188
898 3236.6396484375
899 3549.98486328125
900 3891.77905273438
901 3593.81396484375
902 3939.5615234375
903 3638.19165039062
904 3358.396484375
905 3682.8349609375
906 4036.59252929688
907 4421.92431640625
908 4086.51806640625
909 3774.71435546875
910 3485.1162109375
911 3216.37109375
912 3527.86499023438
913 3256.02783203125
914 3003.93603515625
915 3295.9423828125
916 3040.93920898438
917 3336.35107421875
918 3658.7841796875
919 3377.50732421875
920 3116.5673828125
921 3418.92431640625
922 3154.97680664062
923 3460.85400390625
924 3193.8662109375
925 2946.31713867188
926 3233.01196289062
927 3546.02587890625
928 3272.87646484375
929 3589.5283203125
930 3313.23950195312
931 3056.97583007812
932 3353.86181640625
933 3677.88793945312
934 3395.2373046875
935 3723.02221679688
936 4080.3876953125
937 4469.599609375
938 4893.021484375
939 5352.24755859375
940 4954.49462890625
941 5418.8515625
942 5921.48046875
943 5487.0068359375
944 5995.18017578125
945 5556.02734375
946 6069.796875
947 5625.92333984375
948 5210.38818359375
949 4821.9453125
950 4459.32568359375
951 4881.8505859375
952 5340.142578125
953 5836.34423828125
954 6372.65234375
955 6951.22314453125
956 7574.14453125
957 7038.7451171875
958 7668.263671875
959 7127.365234375
960 6618.4296875
961 7215.9970703125
962 6701.763671875
963 6218.5986328125
964 6785.14453125
965 7395.4658203125
966 8051.576171875
967 7488.5556640625
968 8151.52587890625
969 8862.421875
970 9622.91796875
971 8973.6826171875
972 9741.7763671875
973 10561.11328125
974 9863.7373046875
975 9201.9111328125
976 9985.44921875
977 10820.609375
978 10110.3447265625
979 10953.5341796875
980 10236.740234375
981 9555.732421875
982 8910.0390625
983 9673.7919921875
984 9021.8828125
985 9793.25390625
986 10615.951171875
987 9915.8369140625
988 10746.4970703125
989 11629.7490234375
990 10880.4697265625
991 11771.9833984375
992 12716.927734375
993 13715.646484375
994 14768.0888671875
995 13883.5224609375
996 14944.689453125
997 16059.00390625
998 17225.51171875
999 16251.6611328125
1000 17426.826171875
};
\addplot [semithick, red]
table {%
-50 99.9999999999999
1050 99.9999999999999
};
\end{axis}

\end{tikzpicture}

